On Uncertainty in Deep State Space Models for Model-Based Reinforcement Learning

Improved state space models, such as Recurrent State Space Models (RSSMs), are a key factor behind recent advances in model-based reinforcement learning (RL). Yet, despite their empirical success, many of the underlying design choices are not well understood. We show that RSSMs use a suboptimal inference scheme and that models trained using this inference overestimate the aleatoric uncertainty of the ground truth system. We find this overestimation implicitly regularizes RSSMs and allows them to succeed in model-based RL. We postulate that this implicit regularization fulfills the same functionality as explicitly modeling epistemic uncertainty, which is crucial for many other model-based RL approaches. Yet, overestimating aleatoric uncertainty can also impair performance in cases where accurately estimating it matters, e.g., when we have to deal with occlusions, missing observations, or fusing sensor modalities at different frequencies. Moreover, the implicit regularization is a side-effect of the inference scheme and not the result of a rigorous, principled formulation, which renders analyzing or improving RSSMs difficult. Thus, we propose an alternative approach building on well-understood components for modeling aleatoric and epistemic uncertainty, dubbed Variational Recurrent Kalman Network (VRKN). This approach uses Kalman updates for exact smoothing inference in a latent space and Monte Carlo Dropout to model epistemic uncertainty. Due to the Kalman updates, the VRKN can naturally handle missing observations or sensor fusion problems with varying numbers of observations per time step. Our experiments show that using the VRKN instead of the RSSM improves performance in tasks where appropriately capturing aleatoric uncertainty is crucial while matching it in the deterministic standard benchmarks.

==> imgs/fig2/model_err.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=5cm,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-20, xmax=270,
%x=0.015cm,
xlabel style={font=\small},
xlabel={Train Epochs},
ylabel style={font=\small},
ylabel={Model Error (Frob.)},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0803594916127622, ymax=1.8714239272289,
ytick style={color=black},
ymode = log,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\small 
},
xticklabel style={
        font=\small 
},
xtick={0, 100, 200},
scaled y ticks=false
]
\addlegendimage{ultra thick, color1}
%\addlegendentry{test}
\addlegendentry{$\mathcal{L}_{\textrm{ssm}}(\text{CF})$}
\addlegendimage{ultra thick, color3}
\addlegendentry{$\mathcal{L}_{\textrm{ssm}}(\text{NN})$}
\path [fill=color1, fill opacity=0.35]
(axis cs:0,1.80120877424876)
--(axis cs:0,1.75606000423431)
--(axis cs:1,1.5578497449557)
--(axis cs:2,1.37608548005422)
--(axis cs:3,1.2085474729538)
--(axis cs:4,1.05774913231532)
--(axis cs:5,0.925756295522054)
--(axis cs:6,0.81468340754509)
--(axis cs:7,0.725057393312454)
--(axis cs:8,0.653608314196269)
--(axis cs:9,0.597608278195063)
--(axis cs:10,0.553627163171768)
--(axis cs:11,0.515938004851341)
--(axis cs:12,0.483697672684987)
--(axis cs:13,0.453102673093478)
--(axis cs:14,0.426379690567652)
--(axis cs:15,0.401540920138359)
--(axis cs:16,0.378914194181561)
--(axis cs:17,0.358760317166646)
--(axis cs:18,0.337884411215782)
--(axis cs:19,0.319831589857737)
--(axis cs:20,0.30253063502411)
--(axis cs:21,0.284964924057325)
--(axis cs:22,0.271581346789996)
--(axis cs:23,0.257681126395861)
--(axis cs:24,0.243333692351977)
--(axis cs:25,0.231589985390504)
--(axis cs:26,0.221893452107906)
--(axis cs:27,0.209148863951365)
--(axis cs:28,0.199319494267305)
--(axis cs:29,0.190068443616231)
--(axis cs:30,0.181406113008658)
--(axis cs:31,0.172678311169148)
--(axis cs:32,0.16467846930027)
--(axis cs:33,0.156699880957603)
--(axis cs:34,0.150304233034452)
--(axis cs:35,0.142495756347974)
--(axis cs:36,0.136335715651512)
--(axis cs:37,0.130629397928715)
--(axis cs:38,0.125495225191116)
--(axis cs:39,0.119602331270774)
--(axis cs:40,0.11537021646897)
--(axis cs:41,0.110080757488807)
--(axis cs:42,0.104658911625544)
--(axis cs:43,0.100276513335605)
--(axis cs:44,0.0963258730868499)
--(axis cs:45,0.0920502543449402)
--(axis cs:46,0.0870868438544373)
--(axis cs:47,0.0855565639833609)
--(axis cs:48,0.0798172702391942)
--(axis cs:49,0.0769464100400607)
--(axis cs:50,0.075196856011947)
--(axis cs:51,0.0708832616607348)
--(axis cs:52,0.0687093051771323)
--(axis cs:53,0.0649929394324621)
--(axis cs:54,0.0628200558324655)
--(axis cs:55,0.0596721451729536)
--(axis cs:56,0.0569895238926013)
--(axis cs:57,0.0545802904913823)
--(axis cs:58,0.0523160255203644)
--(axis cs:59,0.05017148082455)
--(axis cs:60,0.0481285142401854)
--(axis cs:61,0.0451408394922813)
--(axis cs:62,0.0447050421188275)
--(axis cs:63,0.0420108133306106)
--(axis cs:64,0.0404048767406493)
--(axis cs:65,0.0385315821816524)
--(axis cs:66,0.0365522541105747)
--(axis cs:67,0.035255246485273)
--(axis cs:68,0.0342068473498027)
--(axis cs:69,0.0328470418850581)
--(axis cs:70,0.031307994077603)
--(axis cs:71,0.029646063533922)
--(axis cs:72,0.0295023100993906)
--(axis cs:73,0.0280374636252721)
--(axis cs:74,0.0273731593042612)
--(axis cs:75,0.0265581371883551)
--(axis cs:76,0.0259581403806806)
--(axis cs:77,0.0253443783149123)
--(axis cs:78,0.0245394237960378)
--(axis cs:79,0.0237640058621764)
--(axis cs:80,0.0232372131819526)
--(axis cs:81,0.0218837537647535)
--(axis cs:82,0.0215401832635204)
--(axis cs:83,0.0203367285430431)
--(axis cs:84,0.0201375428587198)
--(axis cs:85,0.019845945139726)
--(axis cs:86,0.0195430557553967)
--(axis cs:87,0.0192949352553114)
--(axis cs:88,0.0175175722688437)
--(axis cs:89,0.0169232785701752)
--(axis cs:90,0.0165811435629924)
--(axis cs:91,0.0168699687346816)
--(axis cs:92,0.0152374841272831)
--(axis cs:93,0.0165533730760217)
--(axis cs:94,0.0160798067227006)
--(axis cs:95,0.0157014611177146)
--(axis cs:96,0.0145515681554874)
--(axis cs:97,0.0151115225938459)
--(axis cs:98,0.0151516751696666)
--(axis cs:99,0.0150303561240435)
--(axis cs:100,0.0140947021233539)
--(axis cs:101,0.0141031489086648)
--(axis cs:102,0.0129135580112537)
--(axis cs:103,0.0133303415107851)
--(axis cs:104,0.013178028476735)
--(axis cs:105,0.0129044507630169)
--(axis cs:106,0.0128845237195492)
--(axis cs:107,0.0125379487872124)
--(axis cs:108,0.011998292679588)
--(axis cs:109,0.0121339911905428)
--(axis cs:110,0.0125020394722621)
--(axis cs:111,0.0119884839902321)
--(axis cs:112,0.011898203776218)
--(axis cs:113,0.0113354005540411)
--(axis cs:114,0.0124904415570199)
--(axis cs:115,0.0107530113309622)
--(axis cs:116,0.0116079181122283)
--(axis cs:117,0.011361168542256)
--(axis cs:118,0.0113531239330769)
--(axis cs:119,0.0105655300430954)
--(axis cs:120,0.0109551212866791)
--(axis cs:121,0.0114635277229051)
--(axis cs:122,0.0100190319741766)
--(axis cs:123,0.0100012289670606)
--(axis cs:124,0.0105141328337292)
--(axis cs:125,0.0106448913613955)
--(axis cs:126,0.0107711361100276)
--(axis cs:127,0.0104725567313532)
--(axis cs:128,0.00986872877304753)
--(axis cs:129,0.0100320137067077)
--(axis cs:130,0.0103798898247381)
--(axis cs:131,0.0103924378442268)
--(axis cs:132,0.0104582432347039)
--(axis cs:133,0.0100020272657275)
--(axis cs:134,0.0101339868269861)
--(axis cs:135,0.0101271392777562)
--(axis cs:136,0.00948893247793118)
--(axis cs:137,0.00983690811942021)
--(axis cs:138,0.00953120769311984)
--(axis cs:139,0.00996026348633071)
--(axis cs:140,0.00986775166044633)
--(axis cs:141,0.00977321931471427)
--(axis cs:142,0.0102072294491033)
--(axis cs:143,0.00931873374308149)
--(axis cs:144,0.0104120688823362)
--(axis cs:145,0.00906829059628459)
--(axis cs:146,0.00977481373896202)
--(axis cs:147,0.00977894725898902)
--(axis cs:148,0.00969763581330577)
--(axis cs:149,0.00991967010001341)
--(axis cs:150,0.00971511875589689)
--(axis cs:151,0.00986026274040341)
--(axis cs:152,0.00987974693998694)
--(axis cs:153,0.00915159936994314)
--(axis cs:154,0.00967959423239032)
--(axis cs:155,0.00898503450055917)
--(axis cs:156,0.00970226883267363)
--(axis cs:157,0.00998751493170857)
--(axis cs:158,0.0103531504670779)
--(axis cs:159,0.00998587952926755)
--(axis cs:160,0.00917596245805422)
--(axis cs:161,0.0100502874702215)
--(axis cs:162,0.0088378976409634)
--(axis cs:163,0.00938723816846808)
--(axis cs:164,0.00938944161559145)
--(axis cs:165,0.0098925333780547)
--(axis cs:166,0.00917267706245184)
--(axis cs:167,0.00971250018725793)
--(axis cs:168,0.0102019260327021)
--(axis cs:169,0.010576981275032)
--(axis cs:170,0.00889155691644798)
--(axis cs:171,0.00930850754957646)
--(axis cs:172,0.0101785757578909)
--(axis cs:173,0.0103951268829405)
--(axis cs:174,0.0102961170487106)
--(axis cs:175,0.0100380874549349)
--(axis cs:176,0.00962661967302362)
--(axis cs:177,0.0103696600145971)
--(axis cs:178,0.00974336173385382)
--(axis cs:179,0.009592914643387)
--(axis cs:180,0.0103383486469587)
--(axis cs:181,0.00974280914912621)
--(axis cs:182,0.00989841567740465)
--(axis cs:183,0.00888123254602154)
--(axis cs:184,0.00964862775678436)
--(axis cs:185,0.0100176949054003)
--(axis cs:186,0.0100377855512003)
--(axis cs:187,0.00956694424773256)
--(axis cs:188,0.0101091720474263)
--(axis cs:189,0.00953742458174626)
--(axis cs:190,0.00938605703413486)
--(axis cs:191,0.00934630694488684)
--(axis cs:192,0.00988404840851823)
--(axis cs:193,0.00987139949575067)
--(axis cs:194,0.00984864573304852)
--(axis cs:195,0.00949405288944642)
--(axis cs:196,0.00958233326673508)
--(axis cs:197,0.00915610743686557)
--(axis cs:198,0.010323047482719)
--(axis cs:199,0.0098165354381005)
--(axis cs:200,0.00973327659691373)
--(axis cs:201,0.010061253948758)
--(axis cs:202,0.0100895916111767)
--(axis cs:203,0.00981879467144608)
--(axis cs:204,0.00980504835024476)
--(axis cs:205,0.00923725124448538)
--(axis cs:206,0.00913054511571924)
--(axis cs:207,0.00961627143745621)
--(axis cs:208,0.00975448620738462)
--(axis cs:209,0.00977332765857379)
--(axis cs:210,0.0100192724106212)
--(axis cs:211,0.00968561104188363)
--(axis cs:212,0.00955079759781559)
--(axis cs:213,0.00990549117947618)
--(axis cs:214,0.00979522382840514)
--(axis cs:215,0.0100432860975464)
--(axis cs:216,0.00999726332180823)
--(axis cs:217,0.00971938809379935)
--(axis cs:218,0.00941119040362537)
--(axis cs:219,0.00955335469916463)
--(axis cs:220,0.00926715626458948)
--(axis cs:221,0.00955355676511924)
--(axis cs:222,0.00937269565959772)
--(axis cs:223,0.0100808008573949)
--(axis cs:224,0.00973623339086771)
--(axis cs:225,0.0100457944596807)
--(axis cs:226,0.0096116354689002)
--(axis cs:227,0.00965352170169353)
--(axis cs:228,0.00996056152507663)
--(axis cs:229,0.00976876992111405)
--(axis cs:230,0.0103782264826198)
--(axis cs:231,0.00956842101489504)
--(axis cs:232,0.00997723685577512)
--(axis cs:233,0.00973754438261191)
--(axis cs:234,0.00957101319606105)
--(axis cs:235,0.0100149690794448)
--(axis cs:236,0.0101106784616907)
--(axis cs:237,0.00873407691639538)
--(axis cs:238,0.00943035446107388)
--(axis cs:239,0.00922479185586174)
--(axis cs:240,0.0102040154548983)
--(axis cs:241,0.0100478745686511)
--(axis cs:242,0.00959462843214472)
--(axis cs:243,0.0100036235526204)
--(axis cs:244,0.00966703457136949)
--(axis cs:245,0.00943550001829863)
--(axis cs:246,0.00971376756206155)
--(axis cs:247,0.00959461477274696)
--(axis cs:248,0.00897893899430831)
--(axis cs:249,0.0104631270902852)
--(axis cs:249,0.0115480568880836)
--(axis cs:249,0.0115480568880836)
--(axis cs:248,0.0106243126404782)
--(axis cs:247,0.0116671033514043)
--(axis cs:246,0.011133245502909)
--(axis cs:245,0.0107171856410181)
--(axis cs:244,0.0108377882279456)
--(axis cs:243,0.0113433323179682)
--(axis cs:242,0.0111812221196791)
--(axis cs:241,0.01134464549444)
--(axis cs:240,0.0109496346364419)
--(axis cs:239,0.0109440578768651)
--(axis cs:238,0.0105159147526138)
--(axis cs:237,0.0104415037979682)
--(axis cs:236,0.0118158296681941)
--(axis cs:235,0.0110673742989699)
--(axis cs:234,0.0111638559028506)
--(axis cs:233,0.0113022057339549)
--(axis cs:232,0.0111882061076661)
--(axis cs:231,0.0110026124554376)
--(axis cs:230,0.0109580208857854)
--(axis cs:229,0.0112761133350432)
--(axis cs:228,0.0111394397293528)
--(axis cs:227,0.0112122478894889)
--(axis cs:226,0.0108126369304955)
--(axis cs:225,0.0109591708014098)
--(axis cs:224,0.0109212677925825)
--(axis cs:223,0.0107855629175901)
--(axis cs:222,0.0111101777292788)
--(axis cs:221,0.0108361785726932)
--(axis cs:220,0.0112946977217992)
--(axis cs:219,0.0110078458674252)
--(axis cs:218,0.011088941556712)
--(axis cs:217,0.0107120155977706)
--(axis cs:216,0.0110979226107399)
--(axis cs:215,0.0114551731385291)
--(axis cs:214,0.0106148560803073)
--(axis cs:213,0.0108980839140713)
--(axis cs:212,0.0112299309112132)
--(axis cs:211,0.0107627674005926)
--(axis cs:210,0.0117349737944702)
--(axis cs:209,0.0106349647976458)
--(axis cs:208,0.0111462231725454)
--(axis cs:207,0.0108188977465034)
--(axis cs:206,0.0107070727584263)
--(axis cs:205,0.0104868579655886)
--(axis cs:204,0.0113189035716156)
--(axis cs:203,0.0115386468047897)
--(axis cs:202,0.0115871058466534)
--(axis cs:201,0.0112845158825318)
--(axis cs:200,0.0110490795535346)
--(axis cs:199,0.0111635141074657)
--(axis cs:198,0.011411556818833)
--(axis cs:197,0.0109310294501483)
--(axis cs:196,0.0108193896400432)
--(axis cs:195,0.0112742843727271)
--(axis cs:194,0.0112180259699623)
--(axis cs:193,0.0112771183873216)
--(axis cs:192,0.0111196992608408)
--(axis cs:191,0.0113179526912669)
--(axis cs:190,0.0110195820840696)
--(axis cs:189,0.0111011920186381)
--(axis cs:188,0.0115927605268856)
--(axis cs:187,0.010945527193447)
--(axis cs:186,0.0120042732645137)
--(axis cs:185,0.0114498026669025)
--(axis cs:184,0.0106665112582656)
--(axis cs:183,0.0107878348790109)
--(axis cs:182,0.011625014555951)
--(axis cs:181,0.0112240294304987)
--(axis cs:180,0.0117580241834124)
--(axis cs:179,0.0110440522742768)
--(axis cs:178,0.0107463025487959)
--(axis cs:177,0.0116764074191451)
--(axis cs:176,0.0108732689792911)
--(axis cs:175,0.0111976101412438)
--(axis cs:174,0.011144466077288)
--(axis cs:173,0.0112363949107627)
--(axis cs:172,0.0113775595091283)
--(axis cs:171,0.0108776132886608)
--(axis cs:170,0.0110158192304273)
--(axis cs:169,0.0116630578413606)
--(axis cs:168,0.0113227272716661)
--(axis cs:167,0.011126635906597)
--(axis cs:166,0.0108028564912577)
--(axis cs:165,0.011670375863711)
--(axis cs:164,0.0106191368152698)
--(axis cs:163,0.0112378809911509)
--(axis cs:162,0.0112734991125762)
--(axis cs:161,0.0116980577198168)
--(axis cs:160,0.0106985798726479)
--(axis cs:159,0.0112972465964655)
--(axis cs:158,0.0116520227553944)
--(axis cs:157,0.0108261088219782)
--(axis cs:156,0.0112528993437688)
--(axis cs:155,0.0100311619850496)
--(axis cs:154,0.0113389017060399)
--(axis cs:153,0.0104557385978599)
--(axis cs:152,0.0111017206994196)
--(axis cs:151,0.0115635603045424)
--(axis cs:150,0.0110054593649693)
--(axis cs:149,0.0112788340387245)
--(axis cs:148,0.0109457881189883)
--(axis cs:147,0.0111662343454858)
--(axis cs:146,0.0111877570549647)
--(axis cs:145,0.010787002936316)
--(axis cs:144,0.012067514937371)
--(axis cs:143,0.0115019304988285)
--(axis cs:142,0.0116089846317967)
--(axis cs:141,0.0115545362544556)
--(axis cs:140,0.0111267364312274)
--(axis cs:139,0.0120126086597641)
--(axis cs:138,0.0105652844843765)
--(axis cs:137,0.0112903211265802)
--(axis cs:136,0.0109637003547202)
--(axis cs:135,0.0114715374462927)
--(axis cs:134,0.0115735417542358)
--(axis cs:133,0.0109385362321821)
--(axis cs:132,0.0118529282820721)
--(axis cs:131,0.0117490460785727)
--(axis cs:130,0.012275343760848)
--(axis cs:129,0.0115239666774869)
--(axis cs:128,0.0111699551343918)
--(axis cs:127,0.0121234765586754)
--(axis cs:126,0.0118027695765098)
--(axis cs:125,0.0120972505149742)
--(axis cs:124,0.0123431276685248)
--(axis cs:123,0.0115658798875908)
--(axis cs:122,0.0120813826409479)
--(axis cs:121,0.0129443334143919)
--(axis cs:120,0.0120494472794235)
--(axis cs:119,0.0125418699656924)
--(axis cs:118,0.0127858039923012)
--(axis cs:117,0.0130659841621915)
--(axis cs:116,0.013478303172936)
--(axis cs:115,0.0119410598029693)
--(axis cs:114,0.0133671364242521)
--(axis cs:113,0.0123330409017702)
--(axis cs:112,0.012999286421109)
--(axis cs:111,0.013524845863382)
--(axis cs:110,0.0142315570265055)
--(axis cs:109,0.0136292428011075)
--(axis cs:108,0.0135904308408499)
--(axis cs:107,0.0141636375337839)
--(axis cs:106,0.0143570899963379)
--(axis cs:105,0.0143325477838516)
--(axis cs:104,0.0145156431632737)
--(axis cs:103,0.0149066679490109)
--(axis cs:102,0.0153812567392985)
--(axis cs:101,0.0156651916913688)
--(axis cs:100,0.0165188716103633)
--(axis cs:99,0.0161950377126535)
--(axis cs:98,0.0164604891712467)
--(axis cs:97,0.0165878369783362)
--(axis cs:96,0.0165371829643846)
--(axis cs:95,0.0173146076034755)
--(axis cs:94,0.017685955693014)
--(axis cs:93,0.0177831711868445)
--(axis cs:92,0.0172044150531292)
--(axis cs:91,0.0188298660020034)
--(axis cs:90,0.0180494984534259)
--(axis cs:89,0.0200215121731162)
--(axis cs:88,0.0196500827247898)
--(axis cs:87,0.0214500771292175)
--(axis cs:86,0.0215935924400886)
--(axis cs:85,0.0214274739846587)
--(axis cs:84,0.0224597736572226)
--(axis cs:83,0.022789320598046)
--(axis cs:82,0.0230193790048361)
--(axis cs:81,0.023495524811248)
--(axis cs:80,0.0245577481885751)
--(axis cs:79,0.0253218707318107)
--(axis cs:78,0.0257450984790921)
--(axis cs:77,0.0268359153221051)
--(axis cs:76,0.0286307766412695)
--(axis cs:75,0.0285721172889074)
--(axis cs:74,0.0301748017470042)
--(axis cs:73,0.0306138737748067)
--(axis cs:72,0.0313968503459667)
--(axis cs:71,0.0317767194161812)
--(axis cs:70,0.0338387830803792)
--(axis cs:69,0.0350536635766427)
--(axis cs:68,0.0367581829118232)
--(axis cs:67,0.0372359125564496)
--(axis cs:66,0.039803817247351)
--(axis cs:65,0.0407229190071424)
--(axis cs:64,0.0425395847608646)
--(axis cs:63,0.0443377066403627)
--(axis cs:62,0.0472537806878487)
--(axis cs:61,0.0477543647090594)
--(axis cs:60,0.0505592419455449)
--(axis cs:59,0.0535385757684708)
--(axis cs:58,0.0545631088316441)
--(axis cs:57,0.057487691162775)
--(axis cs:56,0.0586766519894203)
--(axis cs:55,0.0614814851433039)
--(axis cs:54,0.0657514010866483)
--(axis cs:53,0.0687998582919439)
--(axis cs:52,0.0699213420351346)
--(axis cs:51,0.0735908566663663)
--(axis cs:50,0.0768483790258567)
--(axis cs:49,0.0793100632727146)
--(axis cs:48,0.0830043479800224)
--(axis cs:47,0.0886642411351204)
--(axis cs:46,0.0910011827945709)
--(axis cs:45,0.0944858565926552)
--(axis cs:44,0.0974399972396592)
--(axis cs:43,0.102863430076589)
--(axis cs:42,0.107748884707689)
--(axis cs:41,0.112916498134534)
--(axis cs:40,0.117499567568302)
--(axis cs:39,0.123277975867192)
--(axis cs:38,0.128023890157541)
--(axis cs:37,0.134101149998605)
--(axis cs:36,0.139601223170757)
--(axis cs:35,0.145403382678827)
--(axis cs:34,0.154532122115294)
--(axis cs:33,0.160281317929427)
--(axis cs:32,0.167738072574139)
--(axis cs:31,0.175640553236008)
--(axis cs:30,0.184525077541669)
--(axis cs:29,0.192646006743113)
--(axis cs:28,0.202266578872999)
--(axis cs:27,0.21249645203352)
--(axis cs:26,0.225046123067538)
--(axis cs:25,0.234317866464456)
--(axis cs:24,0.247150346636772)
--(axis cs:23,0.261261478066444)
--(axis cs:22,0.275725598136584)
--(axis cs:21,0.288347258046269)
--(axis cs:20,0.304900576670965)
--(axis cs:19,0.323053815960884)
--(axis cs:18,0.340566808978717)
--(axis cs:17,0.360141406456629)
--(axis cs:16,0.382292692859968)
--(axis cs:15,0.405340457955996)
--(axis cs:14,0.428757453958193)
--(axis cs:13,0.455449675520261)
--(axis cs:12,0.485137482484182)
--(axis cs:11,0.51943838596344)
--(axis cs:10,0.558121959368388)
--(axis cs:9,0.606128166119258)
--(axis cs:8,0.666999379793803)
--(axis cs:7,0.745359301567078)
--(axis cs:6,0.842098365227381)
--(axis cs:5,0.960435340801875)
--(axis cs:4,1.09780653317769)
--(axis cs:3,1.25387960672379)
--(axis cs:2,1.42378687858582)
--(axis cs:1,1.60680627822876)
--(axis cs:0,1.80120877424876)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,1.87971651554108)
--(axis cs:0,1.84430581331253)
--(axis cs:1,1.63304193814596)
--(axis cs:2,1.4408137400945)
--(axis cs:3,1.26399399836858)
--(axis cs:4,1.10645107428233)
--(axis cs:5,0.968730486929417)
--(axis cs:6,0.852705448865891)
--(axis cs:7,0.758206496636073)
--(axis cs:8,0.684369484583537)
--(axis cs:9,0.626502186059952)
--(axis cs:10,0.582031319538752)
--(axis cs:11,0.543900936841965)
--(axis cs:12,0.510357022285461)
--(axis cs:13,0.482089420159658)
--(axis cs:14,0.455030634999275)
--(axis cs:15,0.429735124111176)
--(axis cs:16,0.405829504132271)
--(axis cs:17,0.385668615500132)
--(axis cs:18,0.365941718220711)
--(axis cs:19,0.347340901692708)
--(axis cs:20,0.329636474450429)
--(axis cs:21,0.312960912783941)
--(axis cs:22,0.29940190911293)
--(axis cs:23,0.282738248507182)
--(axis cs:24,0.270521879196167)
--(axis cs:25,0.258066679040591)
--(axis cs:26,0.245173212327063)
--(axis cs:27,0.233964840571086)
--(axis cs:28,0.223483045895894)
--(axis cs:29,0.213976420462132)
--(axis cs:30,0.204830817878246)
--(axis cs:31,0.195269331336021)
--(axis cs:32,0.187053844332695)
--(axis cs:33,0.180186290045579)
--(axis cs:34,0.171306826174259)
--(axis cs:35,0.165266819298267)
--(axis cs:36,0.158355186382929)
--(axis cs:37,0.149908199906349)
--(axis cs:38,0.145044527947903)
--(axis cs:39,0.140036600331465)
--(axis cs:40,0.133780119319757)
--(axis cs:41,0.127433416744073)
--(axis cs:42,0.121870799611012)
--(axis cs:43,0.117278568446636)
--(axis cs:44,0.113684419635683)
--(axis cs:45,0.107538527498643)
--(axis cs:46,0.10597492257754)
--(axis cs:47,0.100505308558544)
--(axis cs:48,0.0966403757532438)
--(axis cs:49,0.0929584441085656)
--(axis cs:50,0.0893102238575618)
--(axis cs:51,0.0857430001099904)
--(axis cs:52,0.0836943263808886)
--(axis cs:53,0.0802987205485503)
--(axis cs:54,0.0766136534512043)
--(axis cs:55,0.0755256017049154)
--(axis cs:56,0.0708395751814048)
--(axis cs:57,0.0699221851925055)
--(axis cs:58,0.0658664715786775)
--(axis cs:59,0.0635241468747457)
--(axis cs:60,0.0616280299921831)
--(axis cs:61,0.0600289907306433)
--(axis cs:62,0.0576146033902963)
--(axis cs:63,0.0548353126893441)
--(axis cs:64,0.0543043495466312)
--(axis cs:65,0.052393805856506)
--(axis cs:66,0.0504806265234947)
--(axis cs:67,0.0481653114159902)
--(axis cs:68,0.0472090089072784)
--(axis cs:69,0.0446710375448068)
--(axis cs:70,0.0444988465557496)
--(axis cs:71,0.0420159266330302)
--(axis cs:72,0.0405906861027082)
--(axis cs:73,0.0408827339609464)
--(axis cs:74,0.0388281587511301)
--(axis cs:75,0.0376151992628972)
--(axis cs:76,0.035702895373106)
--(axis cs:77,0.0347564599166314)
--(axis cs:78,0.0329368263483047)
--(axis cs:79,0.0325841481486956)
--(axis cs:80,0.03232475121816)
--(axis cs:81,0.0303652817383409)
--(axis cs:82,0.0298576379815737)
--(axis cs:83,0.0297960424795747)
--(axis cs:84,0.0271772503231963)
--(axis cs:85,0.0270978134746353)
--(axis cs:86,0.0265761585906148)
--(axis cs:87,0.0252676584447424)
--(axis cs:88,0.0246793335924546)
--(axis cs:89,0.0241381224865715)
--(axis cs:90,0.0228288744886716)
--(axis cs:91,0.0224705295016368)
--(axis cs:92,0.0223579766849677)
--(axis cs:93,0.0213740191732844)
--(axis cs:94,0.0209301188588142)
--(axis cs:95,0.0202045077458024)
--(axis cs:96,0.0201125306387742)
--(axis cs:97,0.0192685319964464)
--(axis cs:98,0.0186134673034151)
--(axis cs:99,0.0185753457869093)
--(axis cs:100,0.0180000442390641)
--(axis cs:101,0.0171265372385581)
--(axis cs:102,0.0168863950918118)
--(axis cs:103,0.0169553123414516)
--(axis cs:104,0.0169082389523586)
--(axis cs:105,0.0157868039483825)
--(axis cs:106,0.0160675806303819)
--(axis cs:107,0.014866199317233)
--(axis cs:108,0.0145190614275634)
--(axis cs:109,0.0148439647203001)
--(axis cs:110,0.0142030660063028)
--(axis cs:111,0.0130547387525439)
--(axis cs:112,0.0133443766583999)
--(axis cs:113,0.0131876853605111)
--(axis cs:114,0.0137080411155087)
--(axis cs:115,0.0134086691153546)
--(axis cs:116,0.013001250103116)
--(axis cs:117,0.0124737066216767)
--(axis cs:118,0.0128816949824492)
--(axis cs:119,0.0127426261703173)
--(axis cs:120,0.012051846832037)
--(axis cs:121,0.0122662557599445)
--(axis cs:122,0.0126390010118484)
--(axis cs:123,0.0118883235380054)
--(axis cs:124,0.0124325210539003)
--(axis cs:125,0.011572709462295)
--(axis cs:126,0.0113963660163184)
--(axis cs:127,0.0102008845036229)
--(axis cs:128,0.0116099091246724)
--(axis cs:129,0.0104414513334632)
--(axis cs:130,0.0101249790750444)
--(axis cs:131,0.0109294429421425)
--(axis cs:132,0.0095817355128626)
--(axis cs:133,0.0107374697302779)
--(axis cs:134,0.0101806484162807)
--(axis cs:135,0.0104569783434272)
--(axis cs:136,0.0103248693048954)
--(axis cs:137,0.0102033672543863)
--(axis cs:138,0.0100812750635669)
--(axis cs:139,0.0105761426190535)
--(axis cs:140,0.00996160410577431)
--(axis cs:141,0.00960923343275984)
--(axis cs:142,0.00966519784803192)
--(axis cs:143,0.00941817384834091)
--(axis cs:144,0.00926347318648671)
--(axis cs:145,0.00918837127198155)
--(axis cs:146,0.00975235959437366)
--(axis cs:147,0.00871279463171959)
--(axis cs:148,0.00905727781355381)
--(axis cs:149,0.0093565935579439)
--(axis cs:150,0.00855959175775448)
--(axis cs:151,0.00932280284663041)
--(axis cs:152,0.00866805901750922)
--(axis cs:153,0.00879409234039485)
--(axis cs:154,0.00871053617447615)
--(axis cs:155,0.00832816391872863)
--(axis cs:156,0.00947930989786983)
--(axis cs:157,0.00893299219508966)
--(axis cs:158,0.00894054356419171)
--(axis cs:159,0.00895922227452199)
--(axis cs:160,0.00805048846329252)
--(axis cs:161,0.00878171902149916)
--(axis cs:162,0.00805441942065954)
--(axis cs:163,0.00845041172578931)
--(axis cs:164,0.00859382624427477)
--(axis cs:165,0.00840896181762218)
--(axis cs:166,0.00868331672002872)
--(axis cs:167,0.00895281415432692)
--(axis cs:168,0.00821690626131991)
--(axis cs:169,0.00808461530444523)
--(axis cs:170,0.00839307516192397)
--(axis cs:171,0.00815350515767932)
--(axis cs:172,0.00780730849752824)
--(axis cs:173,0.00804267901306351)
--(axis cs:174,0.00865106630759935)
--(axis cs:175,0.00767602073028684)
--(axis cs:176,0.00828619472061594)
--(axis cs:177,0.00834818401684364)
--(axis cs:178,0.00808424782007933)
--(axis cs:179,0.00831554674853881)
--(axis cs:180,0.00765215271773438)
--(axis cs:181,0.00893899348254005)
--(axis cs:182,0.00815175544703379)
--(axis cs:183,0.00829729965577523)
--(axis cs:184,0.00806612498126924)
--(axis cs:185,0.00837734512363871)
--(axis cs:186,0.00780923416217168)
--(axis cs:187,0.00789339956827462)
--(axis cs:188,0.00747886230237782)
--(axis cs:189,0.00783527611444394)
--(axis cs:190,0.00769283715635538)
--(axis cs:191,0.00754410967541238)
--(axis cs:192,0.00816718752806385)
--(axis cs:193,0.00805364448266725)
--(axis cs:194,0.00808968798567851)
--(axis cs:195,0.00793920700477126)
--(axis cs:196,0.00777768312642972)
--(axis cs:197,0.00790011881617829)
--(axis cs:198,0.00787145768602689)
--(axis cs:199,0.00803514771784345)
--(axis cs:200,0.00801848340779543)
--(axis cs:201,0.00806808763882145)
--(axis cs:202,0.007469233222461)
--(axis cs:203,0.00761966492670278)
--(axis cs:204,0.00781404102842013)
--(axis cs:205,0.0080241437535733)
--(axis cs:206,0.00791061079750458)
--(axis cs:207,0.00739769839371244)
--(axis cs:208,0.00794439894768099)
--(axis cs:209,0.00711470958776772)
--(axis cs:210,0.00782163937886556)
--(axis cs:211,0.00790907784054677)
--(axis cs:212,0.0081541429584225)
--(axis cs:213,0.00779064698144794)
--(axis cs:214,0.0073772434455653)
--(axis cs:215,0.00795773680632313)
--(axis cs:216,0.00826365159203609)
--(axis cs:217,0.00767256435938179)
--(axis cs:218,0.00810668881361683)
--(axis cs:219,0.00777424485810722)
--(axis cs:220,0.00768575623321037)
--(axis cs:221,0.00755331936913232)
--(axis cs:222,0.00795448028172056)
--(axis cs:223,0.00768734429342051)
--(axis cs:224,0.00806999998167157)
--(axis cs:225,0.00734921676727633)
--(axis cs:226,0.00782809577261408)
--(axis cs:227,0.0074765432276763)
--(axis cs:228,0.00772149969513218)
--(axis cs:229,0.00760481095251938)
--(axis cs:230,0.00766628328710794)
--(axis cs:231,0.00830205566793059)
--(axis cs:232,0.00771225825883448)
--(axis cs:233,0.00775083356226484)
--(axis cs:234,0.00739571770342688)
--(axis cs:235,0.00756620957205693)
--(axis cs:236,0.00756415786842505)
--(axis cs:237,0.00793810452645024)
--(axis cs:238,0.00747299566864967)
--(axis cs:239,0.00750305938223998)
--(axis cs:240,0.00762930217509468)
--(axis cs:241,0.00748904934152961)
--(axis cs:242,0.00795092441452046)
--(axis cs:243,0.00715220199587444)
--(axis cs:244,0.00753386031525831)
--(axis cs:245,0.00742524126156544)
--(axis cs:246,0.00768433790653944)
--(axis cs:247,0.00782012892886996)
--(axis cs:248,0.00733282137662172)
--(axis cs:249,0.00802724994719028)
--(axis cs:249,0.00916637340560555)
--(axis cs:249,0.00916637340560555)
--(axis cs:248,0.00912888611977299)
--(axis cs:247,0.00856115218872825)
--(axis cs:246,0.00940122300138076)
--(axis cs:245,0.00820062250907843)
--(axis cs:244,0.00870970822870731)
--(axis cs:243,0.0083830819639843)
--(axis cs:242,0.00925199470172326)
--(axis cs:241,0.00909856505071123)
--(axis cs:240,0.00956967053934932)
--(axis cs:239,0.00900473725050688)
--(axis cs:238,0.00862681120634079)
--(axis cs:237,0.00922967788452903)
--(axis cs:236,0.008752638551717)
--(axis cs:235,0.00931517306404809)
--(axis cs:234,0.00848243292421103)
--(axis cs:233,0.00941358972340822)
--(axis cs:232,0.00860701066752275)
--(axis cs:231,0.00947834194327394)
--(axis cs:230,0.00891516916453838)
--(axis cs:229,0.00878520822152495)
--(axis cs:228,0.00950075872242451)
--(axis cs:227,0.00985578633844852)
--(axis cs:226,0.00934622157365084)
--(axis cs:225,0.00919537684530951)
--(axis cs:224,0.0090616405941546)
--(axis cs:223,0.00866015247690181)
--(axis cs:222,0.00918096202270439)
--(axis cs:221,0.00855460297316313)
--(axis cs:220,0.0088414354249835)
--(axis cs:219,0.00873798799390594)
--(axis cs:218,0.00957786695410808)
--(axis cs:217,0.00889354835574826)
--(axis cs:216,0.00930316746234894)
--(axis cs:215,0.00941828576227029)
--(axis cs:214,0.00867624394595623)
--(axis cs:213,0.00956709155191978)
--(axis cs:212,0.00951694348283733)
--(axis cs:211,0.00903489037106434)
--(axis cs:210,0.00912953913211823)
--(axis cs:209,0.00877078870932261)
--(axis cs:208,0.00898613439251979)
--(axis cs:207,0.00847197913875183)
--(axis cs:206,0.00911042730634411)
--(axis cs:205,0.00952351201946537)
--(axis cs:204,0.00912022062887748)
--(axis cs:203,0.00937279593199492)
--(axis cs:202,0.00904138966385896)
--(axis cs:201,0.00899794255383313)
--(axis cs:200,0.00967129925265908)
--(axis cs:199,0.00977717774609725)
--(axis cs:198,0.00917123584076762)
--(axis cs:197,0.00886031721408168)
--(axis cs:196,0.0092175817117095)
--(axis cs:195,0.0087350526979814)
--(axis cs:194,0.00891791082297762)
--(axis cs:193,0.0094928905988733)
--(axis cs:192,0.00911917180443803)
--(axis cs:191,0.00895214329163233)
--(axis cs:190,0.00888365857924024)
--(axis cs:189,0.00934244942230483)
--(axis cs:188,0.00869684169689814)
--(axis cs:187,0.00971462072338909)
--(axis cs:186,0.00940052202592293)
--(axis cs:185,0.00993433160086473)
--(axis cs:184,0.00968186790123582)
--(axis cs:183,0.0101017366784314)
--(axis cs:182,0.00897641371314724)
--(axis cs:181,0.00954689163093766)
--(axis cs:180,0.00858821580186486)
--(axis cs:179,0.00933779900272687)
--(axis cs:178,0.00928288729240497)
--(axis cs:177,0.00939792720600963)
--(axis cs:176,0.00904988109444579)
--(axis cs:175,0.00901430162290732)
--(axis cs:174,0.00957105541601777)
--(axis cs:173,0.00933926304181417)
--(axis cs:172,0.0087481888923018)
--(axis cs:171,0.00967495314156016)
--(axis cs:170,0.00949934124946594)
--(axis cs:169,0.00888852618712311)
--(axis cs:168,0.0092449391571184)
--(axis cs:167,0.0103923172379533)
--(axis cs:166,0.0101863724800448)
--(axis cs:165,0.00967724326377114)
--(axis cs:164,0.0103273543839653)
--(axis cs:163,0.009935370956858)
--(axis cs:162,0.0100603715206186)
--(axis cs:161,0.0102572597873708)
--(axis cs:160,0.00936359462017814)
--(axis cs:159,0.00992757485558589)
--(axis cs:158,0.0098415263928473)
--(axis cs:157,0.0104866210992138)
--(axis cs:156,0.0104334258163969)
--(axis cs:155,0.00962995613614718)
--(axis cs:154,0.0100486235072215)
--(axis cs:153,0.0102905527028876)
--(axis cs:152,0.0096890814602375)
--(axis cs:151,0.0102294886795183)
--(axis cs:150,0.00987505416075389)
--(axis cs:149,0.0104375251879295)
--(axis cs:148,0.0105005103784303)
--(axis cs:147,0.0104083057182531)
--(axis cs:146,0.0107268348025779)
--(axis cs:145,0.0109862354584038)
--(axis cs:144,0.0106339999125339)
--(axis cs:143,0.0107613046187907)
--(axis cs:142,0.0113277956688156)
--(axis cs:141,0.0107147862824301)
--(axis cs:140,0.0114087426724533)
--(axis cs:139,0.0116756442856664)
--(axis cs:138,0.0117999201950928)
--(axis cs:137,0.0118890370552739)
--(axis cs:136,0.0116465149136881)
--(axis cs:135,0.0117584929491083)
--(axis cs:134,0.011083725374192)
--(axis cs:133,0.0119855372856061)
--(axis cs:132,0.0112752433245381)
--(axis cs:131,0.0118525067033867)
--(axis cs:130,0.0117280144865314)
--(axis cs:129,0.0128444673803945)
--(axis cs:128,0.0126351653598249)
--(axis cs:127,0.0122094742643336)
--(axis cs:126,0.0125386601624389)
--(axis cs:125,0.0130827116469542)
--(axis cs:124,0.0137055936890344)
--(axis cs:123,0.0133065516129136)
--(axis cs:122,0.013241209089756)
--(axis cs:121,0.0134018254466355)
--(axis cs:120,0.0137526468994717)
--(axis cs:119,0.0137638549009959)
--(axis cs:118,0.0139500571725269)
--(axis cs:117,0.0141639895737171)
--(axis cs:116,0.0141238250459234)
--(axis cs:115,0.0150823653675616)
--(axis cs:114,0.0148045330618819)
--(axis cs:113,0.0147533778411647)
--(axis cs:112,0.0149477246838311)
--(axis cs:111,0.0147191430442035)
--(axis cs:110,0.0163835743442178)
--(axis cs:109,0.01621247921139)
--(axis cs:108,0.0164191770949401)
--(axis cs:107,0.0165560593207677)
--(axis cs:106,0.0172799344174564)
--(axis cs:105,0.0176214085270961)
--(axis cs:104,0.0183422587191065)
--(axis cs:103,0.017977695291241)
--(axis cs:102,0.019259105126063)
--(axis cs:101,0.0194155294448137)
--(axis cs:100,0.0199977746233344)
--(axis cs:99,0.0202826196327806)
--(axis cs:98,0.021058339625597)
--(axis cs:97,0.0213485031078259)
--(axis cs:96,0.0221700090914965)
--(axis cs:95,0.0222737293923274)
--(axis cs:94,0.0232197819277644)
--(axis cs:93,0.0234151914094885)
--(axis cs:92,0.0244150534272194)
--(axis cs:91,0.025031921453774)
--(axis cs:90,0.025114201537023)
--(axis cs:89,0.0260897735133767)
--(axis cs:88,0.0271690658604105)
--(axis cs:87,0.0283845517163475)
--(axis cs:86,0.0283468635752797)
--(axis cs:85,0.0297799597804745)
--(axis cs:84,0.0299458401277661)
--(axis cs:83,0.0313879462579886)
--(axis cs:82,0.0324674763716757)
--(axis cs:81,0.0329088295499484)
--(axis cs:80,0.0338709640006224)
--(axis cs:79,0.0353998436282078)
--(axis cs:78,0.036112471173207)
--(axis cs:77,0.0374923696586241)
--(axis cs:76,0.038085646306475)
--(axis cs:75,0.0397226680070162)
--(axis cs:74,0.0413085427135229)
--(axis cs:73,0.0428143789370855)
--(axis cs:72,0.0432246929655472)
--(axis cs:71,0.0448478609323502)
--(axis cs:70,0.0465686122576396)
--(axis cs:69,0.0475401672224204)
--(axis cs:68,0.0500188923130433)
--(axis cs:67,0.0514470295359691)
--(axis cs:66,0.0526937080547214)
--(axis cs:65,0.0549263680974642)
--(axis cs:64,0.0574249296138684)
--(axis cs:63,0.0578824765980244)
--(axis cs:62,0.0600408436420063)
--(axis cs:61,0.0630846663067738)
--(axis cs:60,0.0641834698617458)
--(axis cs:59,0.0673866992195447)
--(axis cs:58,0.0698734757800897)
--(axis cs:57,0.0719466470181942)
--(axis cs:56,0.075020294636488)
--(axis cs:55,0.0787362779180209)
--(axis cs:54,0.0801319256424904)
--(axis cs:53,0.0830037494500478)
--(axis cs:52,0.0865222650269667)
--(axis cs:51,0.0892162720362345)
--(axis cs:50,0.0928109958767891)
--(axis cs:49,0.096043411642313)
--(axis cs:48,0.100212812423706)
--(axis cs:47,0.103473005195459)
--(axis cs:46,0.10822269693017)
--(axis cs:45,0.112823163469632)
--(axis cs:44,0.116566747426987)
--(axis cs:43,0.121491098962724)
--(axis cs:42,0.125837214291096)
--(axis cs:41,0.132118958855669)
--(axis cs:40,0.137605475882689)
--(axis cs:39,0.143885396420956)
--(axis cs:38,0.147817740837733)
--(axis cs:37,0.155082295338313)
--(axis cs:36,0.161191100006302)
--(axis cs:35,0.170455214877923)
--(axis cs:34,0.176060770948728)
--(axis cs:33,0.183996508518855)
--(axis cs:32,0.193211766580741)
--(axis cs:31,0.199770785868168)
--(axis cs:30,0.209078764046232)
--(axis cs:29,0.220224986473719)
--(axis cs:28,0.228594248493512)
--(axis cs:27,0.239427357912064)
--(axis cs:26,0.251533105969429)
--(axis cs:25,0.263429572184881)
--(axis cs:24,0.276196495567759)
--(axis cs:23,0.290541753172874)
--(axis cs:22,0.303326186661919)
--(axis cs:21,0.318555628259977)
--(axis cs:20,0.336143925786018)
--(axis cs:19,0.354137609402339)
--(axis cs:18,0.371011987328529)
--(axis cs:17,0.392285043994586)
--(axis cs:16,0.414204671978951)
--(axis cs:15,0.43716254333655)
--(axis cs:14,0.462317258119583)
--(axis cs:13,0.488801881670952)
--(axis cs:12,0.517462531725566)
--(axis cs:11,0.549397687117259)
--(axis cs:10,0.587229708830516)
--(axis cs:9,0.634418606758118)
--(axis cs:8,0.694421718517939)
--(axis cs:7,0.771537860234578)
--(axis cs:6,0.870609591404597)
--(axis cs:5,0.992119004329046)
--(axis cs:4,1.13528428475062)
--(axis cs:3,1.29653976162275)
--(axis cs:2,1.4748203754425)
--(axis cs:1,1.66754156351089)
--(axis cs:0,1.87971651554108)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,1.87773714462916)
--(axis cs:0,1.83564019203186)
--(axis cs:1,1.61711144447327)
--(axis cs:2,1.42454967896144)
--(axis cs:3,1.25629796584447)
--(axis cs:4,1.11203704277674)
--(axis cs:5,0.992574483156204)
--(axis cs:6,0.898334085941315)
--(axis cs:7,0.826539188623428)
--(axis cs:8,0.771773725748062)
--(axis cs:9,0.729207595189412)
--(axis cs:10,0.694123466809591)
--(axis cs:11,0.663399597009023)
--(axis cs:12,0.636428793768088)
--(axis cs:13,0.610530475775401)
--(axis cs:14,0.586391190687815)
--(axis cs:15,0.561769803365072)
--(axis cs:16,0.540949394305547)
--(axis cs:17,0.521157920360565)
--(axis cs:18,0.502520571152369)
--(axis cs:19,0.48280568656822)
--(axis cs:20,0.464887154723207)
--(axis cs:21,0.449191560347875)
--(axis cs:22,0.434030279517174)
--(axis cs:23,0.418880939483643)
--(axis cs:24,0.404446641604106)
--(axis cs:25,0.391946136951447)
--(axis cs:26,0.378886062279344)
--(axis cs:27,0.365398198366165)
--(axis cs:28,0.356160114208857)
--(axis cs:29,0.344277317325274)
--(axis cs:30,0.334665035208066)
--(axis cs:31,0.32280270755291)
--(axis cs:32,0.316508044799169)
--(axis cs:33,0.307180012265841)
--(axis cs:34,0.300256331761678)
--(axis cs:35,0.290939057866732)
--(axis cs:36,0.284175544977188)
--(axis cs:37,0.275363832712173)
--(axis cs:38,0.268200648327668)
--(axis cs:39,0.26250014702479)
--(axis cs:40,0.255335797866185)
--(axis cs:41,0.252024009823799)
--(axis cs:42,0.245152701934179)
--(axis cs:43,0.238891072571278)
--(axis cs:44,0.234945354362329)
--(axis cs:45,0.229757199684779)
--(axis cs:46,0.224674743910631)
--(axis cs:47,0.219019914666812)
--(axis cs:48,0.213814827303092)
--(axis cs:49,0.209629041453203)
--(axis cs:50,0.208416854341825)
--(axis cs:51,0.200080968439579)
--(axis cs:52,0.201582627991835)
--(axis cs:53,0.194080700476964)
--(axis cs:54,0.193666470547517)
--(axis cs:55,0.188089263935884)
--(axis cs:56,0.186281022926172)
--(axis cs:57,0.183273463944594)
--(axis cs:58,0.179967012318472)
--(axis cs:59,0.176329394181569)
--(axis cs:60,0.174749093751113)
--(axis cs:61,0.172341165443261)
--(axis cs:62,0.170055329799652)
--(axis cs:63,0.168428378800551)
--(axis cs:64,0.165748000144958)
--(axis cs:65,0.165059581398964)
--(axis cs:66,0.160782411694527)
--(axis cs:67,0.159873388707638)
--(axis cs:68,0.157457620153825)
--(axis cs:69,0.157428756356239)
--(axis cs:70,0.154124374190966)
--(axis cs:71,0.154574456314246)
--(axis cs:72,0.152801357209682)
--(axis cs:73,0.149368621408939)
--(axis cs:74,0.149193897843361)
--(axis cs:75,0.14761512974898)
--(axis cs:76,0.146505867441495)
--(axis cs:77,0.146050026019414)
--(axis cs:78,0.144832600591083)
--(axis cs:79,0.142713765303294)
--(axis cs:80,0.142537344495455)
--(axis cs:81,0.140423225859801)
--(axis cs:82,0.139844931662083)
--(axis cs:83,0.138807880381743)
--(axis cs:84,0.13880912711223)
--(axis cs:85,0.138198470075925)
--(axis cs:86,0.137554012238979)
--(axis cs:87,0.136226020753384)
--(axis cs:88,0.135573434333007)
--(axis cs:89,0.135606201986472)
--(axis cs:90,0.134817610184352)
--(axis cs:91,0.134774540861448)
--(axis cs:92,0.132761356731256)
--(axis cs:93,0.132135349015395)
--(axis cs:94,0.13158711673071)
--(axis cs:95,0.132924171785514)
--(axis cs:96,0.131932275990645)
--(axis cs:97,0.131035029453536)
--(axis cs:98,0.12951781352361)
--(axis cs:99,0.128824323415756)
--(axis cs:100,0.127664482841889)
--(axis cs:101,0.128376103937626)
--(axis cs:102,0.126937327285608)
--(axis cs:103,0.127234005058805)
--(axis cs:104,0.127971090376377)
--(axis cs:105,0.126224661866824)
--(axis cs:106,0.127438738942146)
--(axis cs:107,0.124663561582565)
--(axis cs:108,0.126450133820375)
--(axis cs:109,0.124809897194306)
--(axis cs:110,0.124599474171797)
--(axis cs:111,0.125364171961943)
--(axis cs:112,0.124465835591157)
--(axis cs:113,0.124223156521718)
--(axis cs:114,0.123872771859169)
--(axis cs:115,0.122272229442994)
--(axis cs:116,0.12425251994282)
--(axis cs:117,0.122702525307735)
--(axis cs:118,0.12407140173018)
--(axis cs:119,0.122674540927013)
--(axis cs:120,0.121923786898454)
--(axis cs:121,0.12231640641888)
--(axis cs:122,0.122265779723724)
--(axis cs:123,0.121503628790379)
--(axis cs:124,0.121122688055038)
--(axis cs:125,0.121368855237961)
--(axis cs:126,0.121520612388849)
--(axis cs:127,0.122152224183083)
--(axis cs:128,0.121082124610742)
--(axis cs:129,0.120706257720788)
--(axis cs:130,0.120636890331904)
--(axis cs:131,0.120050722112258)
--(axis cs:132,0.121720798313618)
--(axis cs:133,0.119942200680574)
--(axis cs:134,0.12055146942536)
--(axis cs:135,0.119603763024012)
--(axis cs:136,0.120177416751782)
--(axis cs:137,0.119033628453811)
--(axis cs:138,0.120180475121985)
--(axis cs:139,0.120805072287718)
--(axis cs:140,0.119852720449368)
--(axis cs:141,0.12109345694383)
--(axis cs:142,0.120568777124087)
--(axis cs:143,0.118690515557925)
--(axis cs:144,0.1193491568168)
--(axis cs:145,0.119421614954869)
--(axis cs:146,0.118835194657246)
--(axis cs:147,0.118110706408819)
--(axis cs:148,0.118425649901231)
--(axis cs:149,0.119569974641005)
--(axis cs:150,0.117207169532776)
--(axis cs:151,0.118473452826341)
--(axis cs:152,0.119707997888327)
--(axis cs:153,0.118115518242121)
--(axis cs:154,0.117556292563677)
--(axis cs:155,0.118450367202361)
--(axis cs:156,0.11863420282801)
--(axis cs:157,0.118071963389715)
--(axis cs:158,0.117608358462652)
--(axis cs:159,0.117115250478188)
--(axis cs:160,0.118000267694394)
--(axis cs:161,0.114963381240765)
--(axis cs:162,0.118526649971803)
--(axis cs:163,0.117585190882285)
--(axis cs:164,0.116106325139602)
--(axis cs:165,0.116161530216535)
--(axis cs:166,0.117354325950146)
--(axis cs:167,0.115880612283945)
--(axis cs:168,0.115943310161432)
--(axis cs:169,0.116292979568243)
--(axis cs:170,0.114652793606122)
--(axis cs:171,0.115852898607651)
--(axis cs:172,0.116186800102393)
--(axis cs:173,0.114395481844743)
--(axis cs:174,0.115493251631657)
--(axis cs:175,0.114842647065719)
--(axis cs:176,0.115849051624537)
--(axis cs:177,0.116086423397064)
--(axis cs:178,0.114051370571057)
--(axis cs:179,0.116063791016738)
--(axis cs:180,0.114746527125438)
--(axis cs:181,0.114993608246247)
--(axis cs:182,0.115728848924239)
--(axis cs:183,0.115278959274292)
--(axis cs:184,0.116033287284275)
--(axis cs:185,0.115040654937426)
--(axis cs:186,0.11535940070947)
--(axis cs:187,0.114603467285633)
--(axis cs:188,0.114948392876734)
--(axis cs:189,0.114523014674584)
--(axis cs:190,0.115466952323914)
--(axis cs:191,0.114107033858697)
--(axis cs:192,0.114813985923926)
--(axis cs:193,0.115233487139146)
--(axis cs:194,0.115013036876917)
--(axis cs:195,0.114500808219115)
--(axis cs:196,0.114360411961873)
--(axis cs:197,0.114829583714406)
--(axis cs:198,0.114595452944438)
--(axis cs:199,0.113739577432473)
--(axis cs:200,0.115647330880165)
--(axis cs:201,0.114909117420514)
--(axis cs:202,0.114864176760117)
--(axis cs:203,0.114089075475931)
--(axis cs:204,0.113674459358056)
--(axis cs:205,0.113639307053139)
--(axis cs:206,0.114813030293832)
--(axis cs:207,0.11441496014595)
--(axis cs:208,0.113928171495597)
--(axis cs:209,0.114579326162736)
--(axis cs:210,0.114198430130879)
--(axis cs:211,0.114216007292271)
--(axis cs:212,0.114004377275705)
--(axis cs:213,0.114056604603926)
--(axis cs:214,0.11450910444061)
--(axis cs:215,0.112808775156736)
--(axis cs:216,0.114179469645023)
--(axis cs:217,0.11399948472778)
--(axis cs:218,0.112518941362699)
--(axis cs:219,0.113851960406949)
--(axis cs:220,0.112348280847073)
--(axis cs:221,0.113425565262636)
--(axis cs:222,0.112895835377276)
--(axis cs:223,0.114497375984987)
--(axis cs:224,0.113175014654795)
--(axis cs:225,0.11363946646452)
--(axis cs:226,0.113574810326099)
--(axis cs:227,0.114578921347857)
--(axis cs:228,0.112469475716352)
--(axis cs:229,0.11440571770072)
--(axis cs:230,0.112654708325863)
--(axis cs:231,0.113962411445876)
--(axis cs:232,0.114508494734764)
--(axis cs:233,0.111932943264643)
--(axis cs:234,0.113489430397749)
--(axis cs:235,0.112851252158483)
--(axis cs:236,0.113480120897293)
--(axis cs:237,0.112895105034113)
--(axis cs:238,0.112998253355424)
--(axis cs:239,0.112289601316055)
--(axis cs:240,0.113357341537873)
--(axis cs:241,0.112706374377012)
--(axis cs:242,0.112908814102411)
--(axis cs:243,0.112950292726358)
--(axis cs:244,0.113775153954824)
--(axis cs:245,0.111796442853908)
--(axis cs:246,0.113343124588331)
--(axis cs:247,0.112280788520972)
--(axis cs:248,0.112700867156188)
--(axis cs:249,0.113624965151151)
--(axis cs:249,0.117133557796478)
--(axis cs:249,0.117133557796478)
--(axis cs:248,0.116399710377057)
--(axis cs:247,0.114835865795612)
--(axis cs:246,0.115018690625827)
--(axis cs:245,0.114049609750509)
--(axis cs:244,0.115948771437009)
--(axis cs:243,0.115358124176661)
--(axis cs:242,0.115224645783504)
--(axis cs:241,0.115577018509309)
--(axis cs:240,0.116130226602157)
--(axis cs:239,0.113895734151204)
--(axis cs:238,0.115431723495324)
--(axis cs:237,0.116094918300708)
--(axis cs:236,0.1156760143737)
--(axis cs:235,0.115218888968229)
--(axis cs:234,0.116432718932629)
--(axis cs:233,0.115401803205411)
--(axis cs:232,0.116314843297005)
--(axis cs:231,0.116345939536889)
--(axis cs:230,0.116250553478797)
--(axis cs:229,0.116667924883465)
--(axis cs:228,0.11551021412015)
--(axis cs:227,0.116917303452889)
--(axis cs:226,0.115918862788628)
--(axis cs:225,0.116450635095437)
--(axis cs:224,0.117056419793516)
--(axis cs:223,0.116084961841504)
--(axis cs:222,0.114966771254937)
--(axis cs:221,0.117229713747899)
--(axis cs:220,0.115362213055293)
--(axis cs:219,0.11649331698815)
--(axis cs:218,0.115249279886484)
--(axis cs:217,0.116146781792243)
--(axis cs:216,0.116974706451098)
--(axis cs:215,0.115337205026299)
--(axis cs:214,0.116841690676908)
--(axis cs:213,0.116328753530979)
--(axis cs:212,0.116408324583123)
--(axis cs:211,0.116664588886003)
--(axis cs:210,0.116748850792646)
--(axis cs:209,0.117702962644398)
--(axis cs:208,0.116231790433327)
--(axis cs:207,0.117263369262218)
--(axis cs:206,0.117523774504662)
--(axis cs:205,0.115450710058212)
--(axis cs:204,0.117591281731923)
--(axis cs:203,0.116437805195649)
--(axis cs:202,0.116940315812826)
--(axis cs:201,0.116938592245181)
--(axis cs:200,0.118648201227188)
--(axis cs:199,0.116538025438786)
--(axis cs:198,0.116530311604341)
--(axis cs:197,0.117149379104376)
--(axis cs:196,0.116980151583751)
--(axis cs:195,0.117708507925272)
--(axis cs:194,0.117330799500148)
--(axis cs:193,0.116310734301805)
--(axis cs:192,0.116742844382922)
--(axis cs:191,0.11639888746043)
--(axis cs:190,0.118167627602816)
--(axis cs:189,0.116232547257096)
--(axis cs:188,0.118071384727955)
--(axis cs:187,0.117829109231631)
--(axis cs:186,0.117804209391276)
--(axis cs:185,0.118135473380486)
--(axis cs:184,0.11799888809522)
--(axis cs:183,0.118018196274837)
--(axis cs:182,0.119251860926549)
--(axis cs:181,0.11794801056385)
--(axis cs:180,0.117270387709141)
--(axis cs:179,0.119436348477999)
--(axis cs:178,0.116788864135742)
--(axis cs:177,0.11913396542271)
--(axis cs:176,0.118714005996784)
--(axis cs:175,0.118091178437074)
--(axis cs:174,0.117098326484362)
--(axis cs:173,0.116976051280896)
--(axis cs:172,0.119179336975018)
--(axis cs:171,0.118005192528168)
--(axis cs:170,0.118347058693568)
--(axis cs:169,0.119530173639456)
--(axis cs:168,0.118464261293411)
--(axis cs:167,0.118262556691964)
--(axis cs:166,0.119823895394802)
--(axis cs:165,0.118687119303892)
--(axis cs:164,0.118766824404399)
--(axis cs:163,0.119985075046619)
--(axis cs:162,0.119766426583131)
--(axis cs:161,0.11840241526564)
--(axis cs:160,0.119309360782305)
--(axis cs:159,0.120779347916444)
--(axis cs:158,0.119639577964942)
--(axis cs:157,0.120608842621247)
--(axis cs:156,0.120503983429323)
--(axis cs:155,0.12154213587443)
--(axis cs:154,0.119730036705732)
--(axis cs:153,0.120609994977713)
--(axis cs:152,0.121180371691783)
--(axis cs:151,0.121035218238831)
--(axis cs:150,0.121623394389947)
--(axis cs:149,0.122140633563201)
--(axis cs:148,0.120335170378288)
--(axis cs:147,0.121274914592505)
--(axis cs:146,0.122766313453515)
--(axis cs:145,0.121138725429773)
--(axis cs:144,0.122677970677614)
--(axis cs:143,0.122085357705752)
--(axis cs:142,0.122944730023543)
--(axis cs:141,0.122807887693246)
--(axis cs:140,0.123537172873815)
--(axis cs:139,0.122681133449078)
--(axis cs:138,0.122116969277461)
--(axis cs:137,0.123989249269168)
--(axis cs:136,0.123115076373021)
--(axis cs:135,0.122369378805161)
--(axis cs:134,0.12343634913365)
--(axis cs:133,0.123456820845604)
--(axis cs:132,0.123361490666866)
--(axis cs:131,0.123705969502529)
--(axis cs:130,0.123832146326701)
--(axis cs:129,0.124389196218302)
--(axis cs:128,0.12374784052372)
--(axis cs:127,0.124632007131974)
--(axis cs:126,0.124274428933859)
--(axis cs:125,0.124137950253983)
--(axis cs:124,0.12438086544474)
--(axis cs:123,0.12417192881306)
--(axis cs:122,0.124966995169719)
--(axis cs:121,0.125307011107604)
--(axis cs:120,0.125277474522591)
--(axis cs:119,0.125636376440525)
--(axis cs:118,0.126332235833009)
--(axis cs:117,0.126740482946237)
--(axis cs:116,0.125615186989307)
--(axis cs:115,0.12574918443958)
--(axis cs:114,0.126150718921175)
--(axis cs:113,0.127101741731167)
--(axis cs:112,0.126839886109034)
--(axis cs:111,0.128888315862666)
--(axis cs:110,0.127810555199782)
--(axis cs:109,0.127846024930477)
--(axis cs:108,0.129188547531764)
--(axis cs:107,0.128287804623445)
--(axis cs:106,0.129852324724197)
--(axis cs:105,0.129513303438822)
--(axis cs:104,0.130340032279491)
--(axis cs:103,0.129102314511935)
--(axis cs:102,0.130639356871446)
--(axis cs:101,0.131185623506705)
--(axis cs:100,0.131619761387507)
--(axis cs:99,0.131940547376871)
--(axis cs:98,0.133275032043457)
--(axis cs:97,0.133214838802814)
--(axis cs:96,0.134596020169556)
--(axis cs:95,0.134432315826416)
--(axis cs:94,0.135381671351691)
--(axis cs:93,0.13581967925032)
--(axis cs:92,0.136620596051216)
--(axis cs:91,0.137846688429515)
--(axis cs:90,0.136814766190946)
--(axis cs:89,0.138101607561111)
--(axis cs:88,0.138118371367455)
--(axis cs:87,0.139351670940717)
--(axis cs:86,0.141002868612607)
--(axis cs:85,0.140128828585148)
--(axis cs:84,0.14216585457325)
--(axis cs:83,0.142360746860504)
--(axis cs:82,0.143660262227058)
--(axis cs:81,0.1452257335186)
--(axis cs:80,0.14598224312067)
--(axis cs:79,0.145133122801781)
--(axis cs:78,0.147286595528324)
--(axis cs:77,0.149064647654692)
--(axis cs:76,0.150472760759294)
--(axis cs:75,0.151056664685408)
--(axis cs:74,0.153888749579589)
--(axis cs:73,0.153454209367434)
--(axis cs:72,0.15565811501195)
--(axis cs:71,0.156911219159762)
--(axis cs:70,0.15848217656215)
--(axis cs:69,0.160533664127191)
--(axis cs:68,0.161925499637922)
--(axis cs:67,0.164388671517372)
--(axis cs:66,0.165327586233616)
--(axis cs:65,0.168092993398507)
--(axis cs:64,0.169866676131884)
--(axis cs:63,0.172152439753215)
--(axis cs:62,0.17432364821434)
--(axis cs:61,0.176504015922546)
--(axis cs:60,0.177771280209223)
--(axis cs:59,0.182049714028835)
--(axis cs:58,0.18356084326903)
--(axis cs:57,0.187344579336544)
--(axis cs:56,0.19000936554124)
--(axis cs:55,0.19431978960832)
--(axis cs:54,0.196902637680372)
--(axis cs:53,0.200588203966618)
--(axis cs:52,0.204071571429571)
--(axis cs:51,0.205264789362748)
--(axis cs:50,0.214375272393227)
--(axis cs:49,0.214894647399584)
--(axis cs:48,0.221296353638172)
--(axis cs:47,0.223195485770702)
--(axis cs:46,0.228583176930745)
--(axis cs:45,0.233830350140731)
--(axis cs:44,0.238284669816494)
--(axis cs:43,0.242267299257219)
--(axis cs:42,0.249064746002356)
--(axis cs:41,0.256216363112132)
--(axis cs:40,0.261244167884191)
--(axis cs:39,0.267758677403132)
--(axis cs:38,0.272200067838033)
--(axis cs:37,0.280844748020172)
--(axis cs:36,0.290298541386922)
--(axis cs:35,0.296345715721448)
--(axis cs:34,0.304764787356059)
--(axis cs:33,0.312826097011566)
--(axis cs:32,0.321445057789485)
--(axis cs:31,0.328524688879649)
--(axis cs:30,0.34034418563048)
--(axis cs:29,0.349895967667302)
--(axis cs:28,0.360303958257039)
--(axis cs:27,0.371691852807999)
--(axis cs:26,0.385402202606201)
--(axis cs:25,0.39640748500824)
--(axis cs:24,0.409817988673846)
--(axis cs:23,0.421947628259659)
--(axis cs:22,0.438419794042905)
--(axis cs:21,0.453032930692037)
--(axis cs:20,0.469777489701907)
--(axis cs:19,0.486004104216893)
--(axis cs:18,0.505715588728587)
--(axis cs:17,0.525978773832321)
--(axis cs:16,0.546538809935252)
--(axis cs:15,0.569638113180796)
--(axis cs:14,0.592407822608948)
--(axis cs:13,0.615316569805145)
--(axis cs:12,0.643396466970444)
--(axis cs:11,0.669929613669713)
--(axis cs:10,0.702147036790848)
--(axis cs:9,0.739303817351659)
--(axis cs:8,0.785940965016683)
--(axis cs:7,0.84634601076444)
--(axis cs:6,0.923562566439311)
--(axis cs:5,1.02334762612979)
--(axis cs:4,1.14701857169469)
--(axis cs:3,1.29550492763519)
--(axis cs:2,1.46741380194823)
--(axis cs:1,1.65987475713094)
--(axis cs:0,1.87773714462916)
--cycle;

\addplot [ultra thick, color1, forget plot]
table {%
0 1.77738786935806
1 1.58114943504334
2 1.39886482954025
3 1.23016856908798
4 1.07712448835373
5 0.942355006933212
6 0.827940762042999
7 0.734753084182739
8 0.660435390472412
9 0.601801270246506
10 0.55586165189743
11 0.517660468816757
12 0.484362703561783
13 0.454350399971008
14 0.427514427900314
15 0.403432643413544
16 0.380617296695709
17 0.359497630596161
18 0.339153108000755
19 0.321397376060486
20 0.303761252760887
21 0.28680833876133
22 0.273849099874496
23 0.259422984719276
24 0.245255973935127
25 0.232995216548443
26 0.223480501770973
27 0.210806202888489
28 0.200753180682659
29 0.191315385699272
30 0.183036109805107
31 0.174020345509052
32 0.166144697368145
33 0.158311001956463
34 0.15244872123003
35 0.143968173861504
36 0.137818685173988
37 0.132374235987663
38 0.126669692993164
39 0.121417462825775
40 0.116368149966002
41 0.11138768196106
42 0.106162293255329
43 0.101665133237839
44 0.0968730866909027
45 0.0932078123092651
46 0.088954983651638
47 0.0871320635080337
48 0.081454686075449
49 0.0780673146247864
50 0.0761142879724503
51 0.0721496663987637
52 0.0693060912191868
53 0.0668785363435745
54 0.0642226438969374
55 0.0606213692575693
56 0.0577941793948412
57 0.0561103917658329
58 0.0534008696675301
59 0.0518237199634314
60 0.0493751954287291
61 0.0465001128613949
62 0.0460424032062292
63 0.0431767508387566
64 0.0414580464363098
65 0.0397323846817017
66 0.0381376527249813
67 0.0363360814750195
68 0.0355610236525536
69 0.0339341260492802
70 0.0326009081676602
71 0.0307051606476307
72 0.0304371017962694
73 0.0292468920350075
74 0.0288243643939495
75 0.0274798149242997
76 0.0273403510451317
77 0.0261123696342111
78 0.0252270475029945
79 0.0245419980958104
80 0.0238506743684411
81 0.0226797439157963
82 0.0223296938464046
83 0.0215112732723355
84 0.0213523248210549
85 0.020625701919198
86 0.0205381384119391
87 0.020340609177947
88 0.0185292910784483
89 0.0184502110816538
90 0.0173365082591772
91 0.0178352426737547
92 0.0162542547099292
93 0.0171890757977963
94 0.016922087687999
95 0.0165563078597188
96 0.0155430558137596
97 0.0158404709771276
98 0.0158138957805932
99 0.0155735959298909
100 0.0153129394166172
101 0.014864815492183
102 0.0141558116301894
103 0.0141301526688039
104 0.0138336645439267
105 0.0136000973172486
106 0.0136010852642357
107 0.013390058092773
108 0.0127561927773058
109 0.0129142803139985
110 0.0133935329504311
111 0.0127473138272762
112 0.012442481610924
113 0.0118182166479528
114 0.0129185855388641
115 0.0114203006029129
116 0.0125095892697573
117 0.0121453685685992
118 0.0120528670027852
119 0.0116311494261026
120 0.0114682927727699
121 0.0121360892429948
122 0.0111447000876069
123 0.0107915039174259
124 0.0114007077179849
125 0.0114235666580498
126 0.0112927779555321
127 0.0113695858977735
128 0.010522756818682
129 0.0107790775597095
130 0.0113385532051325
131 0.0110795612446964
132 0.0111714945174754
133 0.0104735691100359
134 0.0108506996184587
135 0.0107902199961245
136 0.0102436444722116
137 0.0105471141636372
138 0.0100490775890648
139 0.0108936108183116
140 0.010466539952904
141 0.0106091666966677
142 0.0109186420217156
143 0.0104698392562568
144 0.0112339927814901
145 0.00985104921273887
146 0.0105155490338802
147 0.0104895447380841
148 0.0103521002456546
149 0.0106426884420216
150 0.0104032529518008
151 0.0107005370780826
152 0.0104759000241756
153 0.00980970300734043
154 0.0104875511489809
155 0.00955541608855128
156 0.0104920788668096
157 0.0104303741827607
158 0.0109936269931495
159 0.0106029490940273
160 0.0100037790834904
161 0.0109237183816731
162 0.0100473728962243
163 0.010320836212486
164 0.0100693492218852
165 0.010735766030848
166 0.00999188143759966
167 0.0103841330856085
168 0.0107948728837073
169 0.0111087287776172
170 0.0100736635737121
171 0.0100692629814148
172 0.0107552609406412
173 0.0108332113362849
174 0.010723549220711
175 0.0106068211607635
176 0.0102105092257261
177 0.0110198143869638
178 0.0102543119341135
179 0.0103204911574721
180 0.0110771750099957
181 0.0105559716932476
182 0.0107735314406455
183 0.00975885400548577
184 0.0101931662298739
185 0.0106944768689573
186 0.0110008367337286
187 0.0103149879723787
188 0.0109000930562615
189 0.0102795227430761
190 0.0102146119810641
191 0.0103058632463217
192 0.0105043891817331
193 0.0105957321822643
194 0.0105182218365371
195 0.0103924813680351
196 0.0102171558886766
197 0.0100466597825289
198 0.0108764468692243
199 0.0105039620772004
200 0.0103943924419582
201 0.0106835323385894
202 0.0108164297416806
203 0.0106729909777641
204 0.0105893512256444
205 0.00982421096414328
206 0.00990300504490733
207 0.0102634174749255
208 0.0104541208595037
209 0.0102181343361735
210 0.0108655392192304
211 0.0102297384291887
212 0.0104434520937502
213 0.0104182371869683
214 0.0102383139543235
215 0.0107604414224625
216 0.0105222742073238
217 0.0102136291563511
218 0.0101901885587722
219 0.010278179962188
220 0.0103091221302748
221 0.0102143676951528
222 0.0102871579118073
223 0.0104279976338148
224 0.0103231251239777
225 0.0105293708853424
226 0.0102710908278823
227 0.0104647545143962
228 0.0105462562292814
229 0.010556588228792
230 0.0106718129478395
231 0.0103144001215696
232 0.0105887643061578
233 0.0105098352767527
234 0.0103769002482295
235 0.0105634721927345
236 0.0109251754358411
237 0.00960042150691152
238 0.00994800105690956
239 0.0101252015680075
240 0.0105871881358325
241 0.0106837545521557
242 0.0103603998199105
243 0.0107083797454834
244 0.0102491249330342
245 0.0100771282799542
246 0.0104199312627316
247 0.0106439739465714
248 0.00981904957443476
249 0.0109519927762449
};
%\addlegendentry{CF-SSM}
\addplot [ultra thick, color3, forget plot]
table {%
0 1.86233096122742
1 1.65067577362061
2 1.45795739889145
3 1.27995607852936
4 1.12053085565567
5 0.980202215909958
6 0.861573702096939
7 0.764827185869217
8 0.689323759078979
9 0.630407005548477
10 0.58451287150383
11 0.546544253826141
12 0.513952112197876
13 0.485314482450485
14 0.458886873722076
15 0.433327972888947
16 0.410391348600388
17 0.389221781492233
18 0.368593007326126
19 0.350729554891586
20 0.332823288440704
21 0.315864992141724
22 0.301566874980926
23 0.286726143956184
24 0.273426851630211
25 0.260888332128525
26 0.248159612715244
27 0.236896075308323
28 0.2259675309062
29 0.217094895243645
30 0.206803704798222
31 0.197506341338158
32 0.189968678355217
33 0.182035346329212
34 0.173745739459991
35 0.167904971539974
36 0.159744936227798
37 0.152546356618404
38 0.14650973379612
39 0.141861130297184
40 0.135705876350403
41 0.129951363801956
42 0.123824279010296
43 0.119307195395231
44 0.11508080214262
45 0.110024993121624
46 0.107108373939991
47 0.101935690641403
48 0.0983306057751179
49 0.0945655077695847
50 0.0910539820790291
51 0.0874033443629742
52 0.085158846527338
53 0.081631750613451
54 0.0784058026969433
55 0.0770788244903088
56 0.0731551773846149
57 0.0710021115839481
58 0.0679758243262768
59 0.0654565930366516
60 0.062878255918622
61 0.061533335968852
62 0.0588458392769098
63 0.0563287239521742
64 0.0559702195227146
65 0.0537322457879782
66 0.051501839235425
67 0.0497756607830524
68 0.0486186865717173
69 0.0460295375436544
70 0.0455778665840626
71 0.0435489408671856
72 0.0419459417462349
73 0.0418045535683632
74 0.0399723138660193
75 0.0387011680752039
76 0.0368854839354753
77 0.0360772147774696
78 0.034506269171834
79 0.0340222138911486
80 0.0330974593758583
81 0.0317449139431119
82 0.0312337154522538
83 0.0304886892437935
84 0.0285936484113336
85 0.0283597249537706
86 0.027430803515017
87 0.0268949255347252
88 0.0259162880480289
89 0.0251256138086319
90 0.0239466071128845
91 0.0236695582047105
92 0.023392678424716
93 0.0223780248314142
94 0.0219651227816939
95 0.0212495906278491
96 0.0211184410378337
97 0.020314259827137
98 0.01987682916224
99 0.0194179581478238
100 0.018957007676363
101 0.0182945372536778
102 0.0181446056813002
103 0.0174825238063931
104 0.0176439512521029
105 0.0166996194049716
106 0.0166975609026849
107 0.0157364626415074
108 0.0154455302283168
109 0.0155262527987361
110 0.0152730043046176
111 0.0138411684893072
112 0.0141784681938589
113 0.0140337193384767
114 0.0142684298567474
115 0.0141888560727239
116 0.0135589229874313
117 0.0133400317281485
118 0.013431494962424
119 0.0131968602538109
120 0.0128943945281208
121 0.012821979355067
122 0.0129715803079307
123 0.0125794803723693
124 0.0130917370319366
125 0.0123062744736671
126 0.0119748763740063
127 0.0112153123132885
128 0.0121599355712533
129 0.0116178593598306
130 0.0109164249151945
131 0.0113797394558787
132 0.0103708384558558
133 0.0113308755680919
134 0.0105906968005002
135 0.0111518633551896
136 0.0109968361444771
137 0.0110385204665363
138 0.0108886578120291
139 0.0111031875014305
140 0.0107083986513317
141 0.0101919686421752
142 0.0104950215667486
143 0.0101131773553789
144 0.00998314013704658
145 0.0101370618678629
146 0.0102416714653373
147 0.00958428690209985
148 0.00982594005763531
149 0.00988751100376248
150 0.00924672288820147
151 0.00977143859490752
152 0.00919825434684753
153 0.00954118496738374
154 0.00937975868582725
155 0.00895694624632597
156 0.00997523283585906
157 0.00965603161603212
158 0.00940649751573801
159 0.00945038413628936
160 0.00871019796468317
161 0.0095173129811883
162 0.00901420149020851
163 0.009186851978302
164 0.00945370150730014
165 0.00908192945644259
166 0.00944555047899485
167 0.00960424342192709
168 0.00875090858899057
169 0.00848806309513748
170 0.00895220786333084
171 0.00886980798095465
172 0.00825522434897721
173 0.00865799994207919
174 0.00911574130877852
175 0.00837954524904489
176 0.00866368757560849
177 0.00891215018928051
178 0.00870213811285794
179 0.00883080847561359
180 0.0081509958487004
181 0.0092377201654017
182 0.00860072141513228
183 0.00915140537545085
184 0.00880919531919062
185 0.00918817264027894
186 0.0086770458612591
187 0.00877663930878043
188 0.00811435505747795
189 0.00862331916578114
190 0.0083291431888938
191 0.00827793814241886
192 0.00861376519314945
193 0.00872683455236256
194 0.00854834401980042
195 0.00833659800700843
196 0.00851648030802608
197 0.00837340550497174
198 0.00853768577799201
199 0.00886150444857776
200 0.00887204827740789
201 0.0085463804192841
202 0.00823182696476579
203 0.00851262784563005
204 0.00846884925849736
205 0.00878625041805208
206 0.00848653623834252
207 0.0079603414516896
208 0.00844704848714173
209 0.00802951725199819
210 0.00845180344767868
211 0.0084141468629241
212 0.00880822269245982
213 0.00877632978372276
214 0.00803751652128994
215 0.00875540589913726
216 0.00878764372318983
217 0.00826465729624033
218 0.00879274718463421
219 0.00822132066823542
220 0.00826465464197099
221 0.00804190500639379
222 0.00858773300424218
223 0.00820732763968408
224 0.0085678072180599
225 0.00835588751360774
226 0.00857486887834966
227 0.00867873420938849
228 0.00863399766385555
229 0.00825780383311212
230 0.00831867479719222
231 0.00890035037882626
232 0.00817031362093985
233 0.0085877101868391
234 0.00794007731601596
235 0.00840526120737195
236 0.00815059570595622
237 0.00856804419308901
238 0.00804736316204071
239 0.00825707991607487
240 0.008580850251019
241 0.00833053905516863
242 0.00861187651753426
243 0.00776160969398916
244 0.00810207547619939
245 0.0078254884108901
246 0.00849874694831669
247 0.00815670834854245
248 0.00831957929767668
249 0.00859710546210408
};
\addplot [ultra thick, color2, forget plot]
table {%
0 1.85768498182297
1 1.64008835554123
2 1.4470253944397
3 1.27725150585175
4 1.13099848031998
5 1.00902018547058
6 0.911820495128632
7 0.837140536308289
8 0.779382508993149
9 0.734663605690002
10 0.698489683866501
11 0.666762983798981
12 0.639862525463104
13 0.612862056493759
14 0.589446210861206
15 0.565869778394699
16 0.543869572877884
17 0.523669695854187
18 0.504271936416626
19 0.484338545799255
20 0.467238372564316
21 0.451183462142944
22 0.436213991045952
23 0.4204868465662
24 0.407122793793678
25 0.394371557235718
26 0.382321140170097
27 0.368626853823662
28 0.358280622959137
29 0.34724737405777
30 0.337259551882744
31 0.325796514749527
32 0.318988651037216
33 0.309891521930695
34 0.302315017580986
35 0.293541300296783
36 0.287390398979187
37 0.278208211064339
38 0.270267391204834
39 0.265092131495476
40 0.258222007751465
41 0.25427833199501
42 0.246990151703358
43 0.240737813711166
44 0.236452116072178
45 0.231889399886131
46 0.226589365303516
47 0.221174094080925
48 0.217676745355129
49 0.212145893275738
50 0.211334471404552
51 0.202736289799213
52 0.202837426960468
53 0.19716702401638
54 0.195283137261868
55 0.191294284164906
56 0.188064832985401
57 0.185239247977734
58 0.181668864190578
59 0.179234796762466
60 0.176346634328365
61 0.17444044649601
62 0.172247922420502
63 0.170405939221382
64 0.16783981770277
65 0.166562777757645
66 0.163009844720364
67 0.162228140234947
68 0.159609271585941
69 0.158976730704308
70 0.156259272992611
71 0.155706195533276
72 0.154405383765697
73 0.151453295350075
74 0.151704716682434
75 0.149364510178566
76 0.148619611561298
77 0.147490687668324
78 0.146191489696503
79 0.144042451679707
80 0.144338576495647
81 0.142742636799812
82 0.141882735490799
83 0.140655319392681
84 0.140464524924755
85 0.13915356695652
86 0.139274963736534
87 0.137803128361702
88 0.13684007525444
89 0.136842966079712
90 0.135781863331795
91 0.13628416955471
92 0.134697397053242
93 0.133872769773006
94 0.133388924598694
95 0.133727070689201
96 0.133209230005741
97 0.132141768932343
98 0.131315506994724
99 0.130439800024033
100 0.129570189863443
101 0.129793876409531
102 0.128841632604599
103 0.128217323124409
104 0.129159601032734
105 0.127832220494747
106 0.128618893027306
107 0.126423132419586
108 0.127856712043285
109 0.126333266496658
110 0.126180294156075
111 0.127091494947672
112 0.125620590895414
113 0.125781302899122
114 0.125090956687927
115 0.12411784902215
116 0.124933391064405
117 0.124708825349808
118 0.125273527950048
119 0.124158807843924
120 0.123579899221659
121 0.123652802407742
122 0.123710782080889
123 0.122778549790382
124 0.122651235759258
125 0.122795430570841
126 0.122909048199654
127 0.123405651003122
128 0.122421178221703
129 0.122758882492781
130 0.122350720316172
131 0.121904178708792
132 0.122543315589428
133 0.121797938644886
134 0.12205543667078
135 0.121020017564297
136 0.121721529215574
137 0.121499139070511
138 0.12111000046134
139 0.121762236207724
140 0.121754313260317
141 0.121977724134922
142 0.121770121157169
143 0.120365823805332
144 0.12097916379571
145 0.12031566798687
146 0.120892203599215
147 0.119684183597565
148 0.119467673450708
149 0.120805355161428
150 0.119424267113209
151 0.119737686961889
152 0.120480787754059
153 0.119294566661119
154 0.118644194304943
155 0.120140596479177
156 0.119550224393606
157 0.11929365247488
158 0.118591669946909
159 0.118974772840738
160 0.118686719238758
161 0.116561851650476
162 0.119143792241812
163 0.118796277046204
164 0.117453733831644
165 0.117380321025848
166 0.118672303855419
167 0.117029831558466
168 0.117128522694111
169 0.117940466850996
170 0.116549308598042
171 0.116938415169716
172 0.117630530893803
173 0.115664232522249
174 0.116309414803982
175 0.116413658112288
176 0.117229145020247
177 0.117593561112881
178 0.115329867601395
179 0.117773728072643
180 0.116018026322126
181 0.116451970487833
182 0.117378909885883
183 0.116680464148521
184 0.116996335983276
185 0.116603747755289
186 0.116525089740753
187 0.116217873245478
188 0.116510301083326
189 0.115372514724731
190 0.116706903278828
191 0.115245594829321
192 0.115816311538219
193 0.115822549164295
194 0.116292075067759
195 0.116121900081635
196 0.115759313106537
197 0.115981873124838
198 0.115605629235506
199 0.115195617079735
200 0.117118909209967
201 0.115900964289904
202 0.115879367291927
203 0.115244538336992
204 0.115609121322632
205 0.114573906362057
206 0.116078051924706
207 0.115823801606894
208 0.115007615089417
209 0.116202080994844
210 0.115417293459177
211 0.115474477410316
212 0.115107378363609
213 0.115210308134556
214 0.115768378973007
215 0.114085464924574
216 0.11558893173933
217 0.115177243947983
218 0.113935553282499
219 0.115188304334879
220 0.113845629245043
221 0.115357765555382
222 0.113981062173843
223 0.115294060111046
224 0.115102259069681
225 0.115086297690868
226 0.1147142611444
227 0.115788526833057
228 0.113986764848232
229 0.11549613699317
230 0.11445893868804
231 0.11514023244381
232 0.115422740578651
233 0.113704938441515
234 0.115030343830585
235 0.114145359396935
236 0.11469564884901
237 0.114391338080168
238 0.114100180566311
239 0.113019550591707
240 0.114694990962744
241 0.114132173359394
242 0.114030329883099
243 0.114110052585602
244 0.114838398247957
245 0.11296449676156
246 0.114212939143181
247 0.113532160967588
248 0.114610747992992
249 0.115282563865185
};
\addlegendentry{RSSM}

\end{axis}
\end{tikzpicture}

==> imgs/fig2/track_err.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
height=5cm,
width=\textwidth,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=white!80!black,
    font=\small,
    at={(0.97,0.03)},
    anchor=south east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-20, xmax=270,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-2.28088901638985, ymax=1.76929293274879,
ytick style={color=black},
%x=0.015cm, 
xlabel style={font=\small},
xlabel={Train Epochs},
ylabel style={font=\small},
ylabel={Log State Probability},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\small 
},
xticklabel style={
        font=\small 
},
xtick={0, 100, 200},
scaled y ticks=false
]
\path [fill=color1, fill opacity=0.35]
(axis cs:0,-2.08724657694499)
--(axis cs:0,-2.09735027949015)
--(axis cs:1,-1.98922747373581)
--(axis cs:2,-1.87749552726746)
--(axis cs:3,-1.76394478480021)
--(axis cs:4,-1.64985024929047)
--(axis cs:5,-1.5382318298022)
--(axis cs:6,-1.42979915688435)
--(axis cs:7,-1.32631713151932)
--(axis cs:8,-1.22791826725006)
--(axis cs:9,-1.13479026158651)
--(axis cs:10,-1.04686725139618)
--(axis cs:11,-0.963158210118612)
--(axis cs:12,-0.883038053909938)
--(axis cs:13,-0.805401017268499)
--(axis cs:14,-0.730777422587077)
--(axis cs:15,-0.658611277739207)
--(axis cs:16,-0.588603804508845)
--(axis cs:17,-0.521079848210017)
--(axis cs:18,-0.455529356996218)
--(axis cs:19,-0.392182524005572)
--(axis cs:20,-0.330546006560326)
--(axis cs:21,-0.270693144202232)
--(axis cs:22,-0.212928195794423)
--(axis cs:23,-0.15654415388902)
--(axis cs:24,-0.10149530445536)
--(axis cs:25,-0.048354026551048)
--(axis cs:26,0.00306253690117349)
--(axis cs:27,0.0535050140072902)
--(axis cs:28,0.102509294698636)
--(axis cs:29,0.150152675807476)
--(axis cs:30,0.196519980827967)
--(axis cs:31,0.241575725376606)
--(axis cs:32,0.285457273324331)
--(axis cs:33,0.328372942532102)
--(axis cs:34,0.370398937662443)
--(axis cs:35,0.410998875896136)
--(axis cs:36,0.45037467777729)
--(axis cs:37,0.488910398011406)
--(axis cs:38,0.526438186566035)
--(axis cs:39,0.562753935654958)
--(axis cs:40,0.598492632309596)
--(axis cs:41,0.632939328749975)
--(axis cs:42,0.666821330785751)
--(axis cs:43,0.699755022923152)
--(axis cs:44,0.731547484795252)
--(axis cs:45,0.762462420016527)
--(axis cs:46,0.792683144410451)
--(axis cs:47,0.822143544753393)
--(axis cs:48,0.851061513026555)
--(axis cs:49,0.879054069519043)
--(axis cs:50,0.905515313645204)
--(axis cs:51,0.931776573260625)
--(axis cs:52,0.957459698120753)
--(axis cs:53,0.981912137567997)
--(axis cs:54,1.00587377945582)
--(axis cs:55,1.0290017525355)
--(axis cs:56,1.05149795611699)
--(axis cs:57,1.0731501976649)
--(axis cs:58,1.09418686230977)
--(axis cs:59,1.11472054322561)
--(axis cs:60,1.13449802001317)
--(axis cs:61,1.15376180410385)
--(axis cs:62,1.1720596353213)
--(axis cs:63,1.18994893630346)
--(axis cs:64,1.20738497922818)
--(axis cs:65,1.22375722726186)
--(axis cs:66,1.2400624871254)
--(axis cs:67,1.25588462750117)
--(axis cs:68,1.27051796515783)
--(axis cs:69,1.28521847526232)
--(axis cs:70,1.29943565527598)
--(axis cs:71,1.31291814645131)
--(axis cs:72,1.32566968599955)
--(axis cs:73,1.33812441875537)
--(axis cs:74,1.35006821155548)
--(axis cs:75,1.36170860131582)
--(axis cs:76,1.37267790238063)
--(axis cs:77,1.38325234005849)
--(axis cs:78,1.39335596114397)
--(axis cs:79,1.40311430742343)
--(axis cs:80,1.41231751441956)
--(axis cs:81,1.42152629295985)
--(axis cs:82,1.43001099427541)
--(axis cs:83,1.43810304005941)
--(axis cs:84,1.44586350520452)
--(axis cs:85,1.45330433050791)
--(axis cs:86,1.4603391289711)
--(axis cs:87,1.46686999003092)
--(axis cs:88,1.47407273451487)
--(axis cs:89,1.47978307803472)
--(axis cs:90,1.48597653706868)
--(axis cs:91,1.49111018578211)
--(axis cs:92,1.49670988321304)
--(axis cs:93,1.50177739063899)
--(axis cs:94,1.5060147245725)
--(axis cs:95,1.5108646551768)
--(axis cs:96,1.51532598336538)
--(axis cs:97,1.51890085140864)
--(axis cs:98,1.52288893858592)
--(axis cs:99,1.52662527561188)
--(axis cs:100,1.52961558103561)
--(axis cs:101,1.53314751386642)
--(axis cs:102,1.53598703940709)
--(axis cs:103,1.53874530394872)
--(axis cs:104,1.54187683264414)
--(axis cs:105,1.54409298698107)
--(axis cs:106,1.54656130075455)
--(axis cs:107,1.54907989501953)
--(axis cs:108,1.55117052793503)
--(axis cs:109,1.5527733763059)
--(axis cs:110,1.55484648446242)
--(axis cs:111,1.55663351217906)
--(axis cs:112,1.55840043226878)
--(axis cs:113,1.56019906202952)
--(axis cs:114,1.56100046634674)
--(axis cs:115,1.56320334275564)
--(axis cs:116,1.56386206547419)
--(axis cs:117,1.56513889630636)
--(axis cs:118,1.566446185112)
--(axis cs:119,1.56720197200775)
--(axis cs:120,1.56840354204178)
--(axis cs:121,1.56883968909581)
--(axis cs:122,1.56984855731328)
--(axis cs:123,1.57078665494919)
--(axis cs:124,1.57144667506218)
--(axis cs:125,1.57191040366888)
--(axis cs:126,1.57274287939072)
--(axis cs:127,1.57295058170954)
--(axis cs:128,1.57411213715871)
--(axis cs:129,1.5743575890859)
--(axis cs:130,1.57471325000127)
--(axis cs:131,1.57528690199057)
--(axis cs:132,1.57554016510646)
--(axis cs:133,1.5760383605957)
--(axis cs:134,1.57636948426565)
--(axis cs:135,1.5765974521637)
--(axis cs:136,1.57699092229207)
--(axis cs:137,1.57731266816457)
--(axis cs:138,1.57786836226781)
--(axis cs:139,1.57740592956543)
--(axis cs:140,1.57795212666194)
--(axis cs:141,1.57782824834188)
--(axis cs:142,1.57795723279317)
--(axis cs:143,1.57808854182561)
--(axis cs:144,1.57804310321808)
--(axis cs:145,1.57870962222417)
--(axis cs:146,1.57869412501653)
--(axis cs:147,1.57878383000692)
--(axis cs:148,1.57921675592661)
--(axis cs:149,1.57896747191747)
--(axis cs:150,1.57882012923559)
--(axis cs:151,1.57899534702301)
--(axis cs:152,1.57930032412211)
--(axis cs:153,1.5796457529068)
--(axis cs:154,1.57934012015661)
--(axis cs:155,1.58000175158183)
--(axis cs:156,1.57952197392782)
--(axis cs:157,1.57964358727137)
--(axis cs:158,1.57936351100604)
--(axis cs:159,1.57944540182749)
--(axis cs:160,1.57969083388646)
--(axis cs:161,1.57909258206685)
--(axis cs:162,1.57982532183329)
--(axis cs:163,1.57958165556192)
--(axis cs:164,1.57972578207652)
--(axis cs:165,1.57957715789477)
--(axis cs:166,1.57984159390132)
--(axis cs:167,1.57959657907486)
--(axis cs:168,1.57948674758275)
--(axis cs:169,1.57933410008748)
--(axis cs:170,1.57949910561244)
--(axis cs:171,1.57974368333817)
--(axis cs:172,1.57977497577667)
--(axis cs:173,1.5797816713651)
--(axis cs:174,1.57968201239904)
--(axis cs:175,1.57987360159556)
--(axis cs:176,1.57985408951839)
--(axis cs:177,1.57958583037059)
--(axis cs:178,1.58012712001801)
--(axis cs:179,1.58000967899958)
--(axis cs:180,1.57962000370026)
--(axis cs:181,1.57965175310771)
--(axis cs:182,1.57967644929886)
--(axis cs:183,1.58009155839682)
--(axis cs:184,1.58008692661921)
--(axis cs:185,1.5798516869545)
--(axis cs:186,1.57925532261531)
--(axis cs:187,1.57979494333267)
--(axis cs:188,1.57951800028483)
--(axis cs:189,1.57979583740234)
--(axis cs:190,1.57997204860051)
--(axis cs:191,1.5798751115799)
--(axis cs:192,1.57978489001592)
--(axis cs:193,1.57983217636744)
--(axis cs:194,1.58001001675924)
--(axis cs:195,1.57997391621272)
--(axis cs:196,1.57989265521367)
--(axis cs:197,1.57979389031728)
--(axis cs:198,1.57960297664007)
--(axis cs:199,1.57991139094035)
--(axis cs:200,1.57983160018921)
--(axis cs:201,1.57972798744837)
--(axis cs:202,1.5798081556956)
--(axis cs:203,1.57957698901494)
--(axis cs:204,1.57978508869807)
--(axis cs:205,1.58034590880076)
--(axis cs:206,1.58019590377808)
--(axis cs:207,1.58010687530041)
--(axis cs:208,1.57980143427849)
--(axis cs:209,1.58011372884115)
--(axis cs:210,1.57960212230682)
--(axis cs:211,1.5800882657369)
--(axis cs:212,1.57993330558141)
--(axis cs:213,1.57989325126012)
--(axis cs:214,1.58006078004837)
--(axis cs:215,1.57985935608546)
--(axis cs:216,1.57969756921132)
--(axis cs:217,1.58005521694819)
--(axis cs:218,1.58000548680623)
--(axis cs:219,1.57981506983439)
--(axis cs:220,1.57989448308945)
--(axis cs:221,1.57975920041402)
--(axis cs:222,1.58000298341115)
--(axis cs:223,1.57974720001221)
--(axis cs:224,1.57978749275208)
--(axis cs:225,1.58006155490875)
--(axis cs:226,1.579982817173)
--(axis cs:227,1.57975369691849)
--(axis cs:228,1.57993362347285)
--(axis cs:229,1.57982416947683)
--(axis cs:230,1.57986537615458)
--(axis cs:231,1.57966814438502)
--(axis cs:232,1.58006850878398)
--(axis cs:233,1.57984403769175)
--(axis cs:234,1.57986440261205)
--(axis cs:235,1.57961549361547)
--(axis cs:236,1.57955662409465)
--(axis cs:237,1.5800998210907)
--(axis cs:238,1.58004887898763)
--(axis cs:239,1.58010111252467)
--(axis cs:240,1.57992651065191)
--(axis cs:241,1.57953053712845)
--(axis cs:242,1.57978194355965)
--(axis cs:243,1.57984431584676)
--(axis cs:244,1.58000195026398)
--(axis cs:245,1.58010408480962)
--(axis cs:246,1.57986176013947)
--(axis cs:247,1.57946906487147)
--(axis cs:248,1.57999428361654)
--(axis cs:249,1.57962985833486)
--(axis cs:249,1.58001745442549)
--(axis cs:249,1.58001745442549)
--(axis cs:248,1.58077543973923)
--(axis cs:247,1.58036408821742)
--(axis cs:246,1.58055245876312)
--(axis cs:245,1.58064931631088)
--(axis cs:244,1.58041455547015)
--(axis cs:243,1.58057194948196)
--(axis cs:242,1.58043452103933)
--(axis cs:241,1.5805365840594)
--(axis cs:240,1.58042508363724)
--(axis cs:239,1.58070888121923)
--(axis cs:238,1.58070605993271)
--(axis cs:237,1.58089327812195)
--(axis cs:236,1.58053143819173)
--(axis cs:235,1.58048595984777)
--(axis cs:234,1.58054310083389)
--(axis cs:233,1.58060065905253)
--(axis cs:232,1.58049503962199)
--(axis cs:231,1.58038485050201)
--(axis cs:230,1.58035639921824)
--(axis cs:229,1.5804085334142)
--(axis cs:228,1.58054096847773)
--(axis cs:227,1.58050036430359)
--(axis cs:226,1.5806072751681)
--(axis cs:225,1.58029796679815)
--(axis cs:224,1.58039569854736)
--(axis cs:223,1.58039152622223)
--(axis cs:222,1.58064542214076)
--(axis cs:221,1.58065005143483)
--(axis cs:220,1.58075239260991)
--(axis cs:219,1.58060467243195)
--(axis cs:218,1.58086476723353)
--(axis cs:217,1.58056078354518)
--(axis cs:216,1.5803653995196)
--(axis cs:215,1.58023881912231)
--(axis cs:214,1.58053970336914)
--(axis cs:213,1.58059120178223)
--(axis cs:212,1.58073079586029)
--(axis cs:211,1.58047659148773)
--(axis cs:210,1.5802792708079)
--(axis cs:209,1.58059952656428)
--(axis cs:208,1.58047352234523)
--(axis cs:207,1.58061192433039)
--(axis cs:206,1.5808357005318)
--(axis cs:205,1.58080230156581)
--(axis cs:204,1.58044136216243)
--(axis cs:203,1.5803968484203)
--(axis cs:202,1.5804588397344)
--(axis cs:201,1.58050439755122)
--(axis cs:200,1.58066356182098)
--(axis cs:199,1.58083109060923)
--(axis cs:198,1.58036200205485)
--(axis cs:197,1.58079405625661)
--(axis cs:196,1.58060917208592)
--(axis cs:195,1.58063970009486)
--(axis cs:194,1.58064726988475)
--(axis cs:193,1.58041878392299)
--(axis cs:192,1.58044636249542)
--(axis cs:191,1.58063275019328)
--(axis cs:190,1.58060934146245)
--(axis cs:189,1.58071601390839)
--(axis cs:188,1.58037430047989)
--(axis cs:187,1.58048115173976)
--(axis cs:186,1.58019824822744)
--(axis cs:185,1.58052724599838)
--(axis cs:184,1.58061463236809)
--(axis cs:183,1.58100686619679)
--(axis cs:182,1.58064456780752)
--(axis cs:181,1.58034310738246)
--(axis cs:180,1.58028535048167)
--(axis cs:179,1.58052857716878)
--(axis cs:178,1.58069258928299)
--(axis cs:177,1.58019691705704)
--(axis cs:176,1.58050958315531)
--(axis cs:175,1.5805924932162)
--(axis cs:174,1.58015388250351)
--(axis cs:173,1.5802931189537)
--(axis cs:172,1.5803882877032)
--(axis cs:171,1.58056169499954)
--(axis cs:170,1.58076898256938)
--(axis cs:169,1.57989774147669)
--(axis cs:168,1.58024060726166)
--(axis cs:167,1.58044377962748)
--(axis cs:166,1.58057362139225)
--(axis cs:165,1.58042039473852)
--(axis cs:164,1.58049380779266)
--(axis cs:163,1.58024706443151)
--(axis cs:162,1.58076616128286)
--(axis cs:161,1.58008017142614)
--(axis cs:160,1.58055063088735)
--(axis cs:159,1.58022481203079)
--(axis cs:158,1.57996429999669)
--(axis cs:157,1.58034082253774)
--(axis cs:156,1.58007188638051)
--(axis cs:155,1.58057906230291)
--(axis cs:154,1.57990011920532)
--(axis cs:153,1.58014953136444)
--(axis cs:152,1.57994933923086)
--(axis cs:151,1.5798530181249)
--(axis cs:150,1.57987306515376)
--(axis cs:149,1.57952870925268)
--(axis cs:148,1.57967001199722)
--(axis cs:147,1.57955137888591)
--(axis cs:146,1.57941538095474)
--(axis cs:145,1.57969921827316)
--(axis cs:144,1.5788834631443)
--(axis cs:143,1.57900045315425)
--(axis cs:142,1.57861711581548)
--(axis cs:141,1.57880354374647)
--(axis cs:140,1.57852006057898)
--(axis cs:139,1.57823753356934)
--(axis cs:138,1.57832354307175)
--(axis cs:137,1.57784307003021)
--(axis cs:136,1.57775535235802)
--(axis cs:135,1.57720132668813)
--(axis cs:134,1.57707218329112)
--(axis cs:133,1.57677404085795)
--(axis cs:132,1.57609262069066)
--(axis cs:131,1.57601684331894)
--(axis cs:130,1.57530753612518)
--(axis cs:129,1.57526644070943)
--(axis cs:128,1.57464575767517)
--(axis cs:127,1.57409252723058)
--(axis cs:126,1.57360770304998)
--(axis cs:125,1.57279225190481)
--(axis cs:124,1.57218494017919)
--(axis cs:123,1.57185532649358)
--(axis cs:122,1.57119123140971)
--(axis cs:121,1.56978569577138)
--(axis cs:120,1.56919877082109)
--(axis cs:119,1.56857047478358)
--(axis cs:118,1.56699774662654)
--(axis cs:117,1.56592257817586)
--(axis cs:116,1.56486966460943)
--(axis cs:115,1.56427943706512)
--(axis cs:114,1.56239663213491)
--(axis cs:113,1.56146417061488)
--(axis cs:112,1.55993459622065)
--(axis cs:111,1.55809746185939)
--(axis cs:110,1.55619597434998)
--(axis cs:109,1.55486265818278)
--(axis cs:108,1.55290353298187)
--(axis cs:107,1.55031101554632)
--(axis cs:106,1.54854094982147)
--(axis cs:105,1.54622513055801)
--(axis cs:104,1.54383011658986)
--(axis cs:103,1.5410514275233)
--(axis cs:102,1.53820680429538)
--(axis cs:101,1.53482327858607)
--(axis cs:100,1.53212237358093)
--(axis cs:99,1.52884368101756)
--(axis cs:98,1.52498694260915)
--(axis cs:97,1.52115335067113)
--(axis cs:96,1.51753584543864)
--(axis cs:95,1.5134350284934)
--(axis cs:94,1.50873853762945)
--(axis cs:93,1.50443045298258)
--(axis cs:92,1.49956727027893)
--(axis cs:91,1.49411700169245)
--(axis cs:90,1.489011545976)
--(axis cs:89,1.48314100503922)
--(axis cs:88,1.47707337141037)
--(axis cs:87,1.47018082936605)
--(axis cs:86,1.46391380727291)
--(axis cs:85,1.45708272854487)
--(axis cs:84,1.44969365994136)
--(axis cs:83,1.4421649997433)
--(axis cs:82,1.43413173208634)
--(axis cs:81,1.42582974831263)
--(axis cs:80,1.416550497214)
--(axis cs:79,1.40764861057202)
--(axis cs:78,1.39799833297729)
--(axis cs:77,1.38814395666122)
--(axis cs:76,1.37759155035019)
--(axis cs:75,1.36675542593002)
--(axis cs:74,1.35537302494049)
--(axis cs:73,1.34366399049759)
--(axis cs:72,1.33161379992962)
--(axis cs:71,1.31853643308083)
--(axis cs:70,1.30524559815725)
--(axis cs:69,1.29172325134277)
--(axis cs:68,1.27672261397044)
--(axis cs:67,1.26240468025208)
--(axis cs:66,1.24701299269994)
--(axis cs:65,1.23097844918569)
--(axis cs:64,1.21420564254125)
--(axis cs:63,1.19730867942174)
--(axis cs:62,1.17907708883286)
--(axis cs:61,1.16123405893644)
--(axis cs:60,1.14219693342845)
--(axis cs:59,1.12256856759389)
--(axis cs:58,1.10198232879241)
--(axis cs:57,1.08124222358068)
--(axis cs:56,1.05970344940821)
--(axis cs:55,1.03726649284363)
--(axis cs:54,1.01434248685837)
--(axis cs:53,0.9902669886748)
--(axis cs:52,0.966077973445257)
--(axis cs:51,0.940737734238307)
--(axis cs:50,0.914551734924316)
--(axis cs:49,0.887949933608373)
--(axis cs:48,0.860208213329315)
--(axis cs:47,0.831804056962331)
--(axis cs:46,0.80249543984731)
--(axis cs:45,0.772273641328017)
--(axis cs:44,0.741134474674861)
--(axis cs:43,0.709522674481074)
--(axis cs:42,0.676860104004542)
--(axis cs:41,0.643155624469121)
--(axis cs:40,0.608494271834691)
--(axis cs:39,0.572950681050619)
--(axis cs:38,0.536652872959773)
--(axis cs:37,0.499095593889554)
--(axis cs:36,0.460572555661201)
--(axis cs:35,0.420964772502581)
--(axis cs:34,0.38022942841053)
--(axis cs:33,0.338462921480338)
--(axis cs:32,0.295430928468704)
--(axis cs:31,0.251397527754307)
--(axis cs:30,0.205970029222469)
--(axis cs:29,0.159646801650524)
--(axis cs:28,0.11181137462457)
--(axis cs:27,0.0626734195742756)
--(axis cs:26,0.0119126694432149)
--(axis cs:25,-0.0395726642260949)
--(axis cs:24,-0.0927959370116393)
--(axis cs:23,-0.148088185923795)
--(axis cs:22,-0.204676705102126)
--(axis cs:21,-0.262810086210569)
--(axis cs:20,-0.322893197337786)
--(axis cs:19,-0.385038460294406)
--(axis cs:18,-0.448531634112199)
--(axis cs:17,-0.514729519685109)
--(axis cs:16,-0.582375278075536)
--(axis cs:15,-0.652981470028559)
--(axis cs:14,-0.725926766792933)
--(axis cs:13,-0.801414549350739)
--(axis cs:12,-0.879547864198685)
--(axis cs:11,-0.960962505141894)
--(axis cs:10,-1.04552082220713)
--(axis cs:9,-1.13299081722895)
--(axis cs:8,-1.22452730337779)
--(axis cs:7,-1.32080473502477)
--(axis cs:6,-1.42224399248759)
--(axis cs:5,-1.5285150796175)
--(axis cs:4,-1.63883996009827)
--(axis cs:3,-1.75167795022329)
--(axis cs:2,-1.86547287305196)
--(axis cs:1,-1.9779080748558)
--(axis cs:0,-2.08724657694499)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,-2.24914602438609)
--(axis cs:0,-2.34865387280782)
--(axis cs:1,-2.15979405244192)
--(axis cs:2,-1.91262725989024)
--(axis cs:3,-1.82771988709768)
--(axis cs:4,-1.70456510782242)
--(axis cs:5,-1.6075169245402)
--(axis cs:6,-1.51507889181375)
--(axis cs:7,-1.40500509738922)
--(axis cs:8,-1.3123805920283)
--(axis cs:9,-1.23201310634613)
--(axis cs:10,-1.13754616975784)
--(axis cs:11,-1.08584024508794)
--(axis cs:12,-1.01021579901377)
--(axis cs:13,-0.919948518276215)
--(axis cs:14,-0.834158658981323)
--(axis cs:15,-0.781947871049245)
--(axis cs:16,-0.712871432304382)
--(axis cs:17,-0.642782618602117)
--(axis cs:18,-0.588330248991648)
--(axis cs:19,-0.52223938703537)
--(axis cs:20,-0.484597489237785)
--(axis cs:21,-0.409789125124613)
--(axis cs:22,-0.361231431365013)
--(axis cs:23,-0.312036703030268)
--(axis cs:24,-0.239654821654161)
--(axis cs:25,-0.192207167545954)
--(axis cs:26,-0.147874683141708)
--(axis cs:27,-0.120947415474802)
--(axis cs:28,-0.0763606840278953)
--(axis cs:29,-0.014256202984446)
--(axis cs:30,0.0211856247236331)
--(axis cs:31,0.0764490676422914)
--(axis cs:32,0.127495879928271)
--(axis cs:33,0.14508344233036)
--(axis cs:34,0.192135753730933)
--(axis cs:35,0.23035175104936)
--(axis cs:36,0.276485353708267)
--(axis cs:37,0.312342022856077)
--(axis cs:38,0.353701164325078)
--(axis cs:39,0.373724659283956)
--(axis cs:40,0.420046988129616)
--(axis cs:41,0.444348747531573)
--(axis cs:42,0.469189723332723)
--(axis cs:43,0.521938602129618)
--(axis cs:44,0.532908986012141)
--(axis cs:45,0.572574963172277)
--(axis cs:46,0.598081221183141)
--(axis cs:47,0.620059278855721)
--(axis cs:48,0.655941168467204)
--(axis cs:49,0.676732103029887)
--(axis cs:50,0.690237085024516)
--(axis cs:51,0.718849549690882)
--(axis cs:52,0.757607658704122)
--(axis cs:53,0.767090449730555)
--(axis cs:54,0.812051852544149)
--(axis cs:55,0.819696108500163)
--(axis cs:56,0.825197507937749)
--(axis cs:57,0.882543440163136)
--(axis cs:58,0.896775156259537)
--(axis cs:59,0.924290955066681)
--(axis cs:60,0.939283311367035)
--(axis cs:61,0.949093778928121)
--(axis cs:62,0.961962123960257)
--(axis cs:63,0.983875165383021)
--(axis cs:64,0.983949571847916)
--(axis cs:65,1.00724086686969)
--(axis cs:66,1.0465146501859)
--(axis cs:67,1.03854995965958)
--(axis cs:68,1.04018877943357)
--(axis cs:69,1.07175721724828)
--(axis cs:70,1.10727039972941)
--(axis cs:71,1.11436663071315)
--(axis cs:72,1.1454870502154)
--(axis cs:73,1.11228575309118)
--(axis cs:74,1.16624193588893)
--(axis cs:75,1.14773577451706)
--(axis cs:76,1.17518244187037)
--(axis cs:77,1.17687028646469)
--(axis cs:78,1.20693852504094)
--(axis cs:79,1.21428481737773)
--(axis cs:80,1.20536943276723)
--(axis cs:81,1.21597970624765)
--(axis cs:82,1.20038362344106)
--(axis cs:83,1.2573078473409)
--(axis cs:84,1.24632449944814)
--(axis cs:85,1.24379940827688)
--(axis cs:86,1.26701406637828)
--(axis cs:87,1.26119552055995)
--(axis cs:88,1.29126341293255)
--(axis cs:89,1.28368979692459)
--(axis cs:90,1.31553218464057)
--(axis cs:91,1.3349624077479)
--(axis cs:92,1.30065989245971)
--(axis cs:93,1.31262868642807)
--(axis cs:94,1.33573718865712)
--(axis cs:95,1.35175385077794)
--(axis cs:96,1.36117873589198)
--(axis cs:97,1.36295747756958)
--(axis cs:98,1.34172129631042)
--(axis cs:99,1.36269505818685)
--(axis cs:100,1.35664089024067)
--(axis cs:101,1.36272346973419)
--(axis cs:102,1.36115801334381)
--(axis cs:103,1.37173668543498)
--(axis cs:104,1.39040672779083)
--(axis cs:105,1.39260826508204)
--(axis cs:106,1.38933938741684)
--(axis cs:107,1.39192966620127)
--(axis cs:108,1.42634649773439)
--(axis cs:109,1.41179519891739)
--(axis cs:110,1.42410145203273)
--(axis cs:111,1.41363441944122)
--(axis cs:112,1.41908047099908)
--(axis cs:113,1.42490698893865)
--(axis cs:114,1.41519582271576)
--(axis cs:115,1.42417299747467)
--(axis cs:116,1.42984066506227)
--(axis cs:117,1.42546923955282)
--(axis cs:118,1.42699259519577)
--(axis cs:119,1.42552234232426)
--(axis cs:120,1.43304044008255)
--(axis cs:121,1.44004029035568)
--(axis cs:122,1.45227005084356)
--(axis cs:123,1.44870215654373)
--(axis cs:124,1.41623470137517)
--(axis cs:125,1.42005850871404)
--(axis cs:126,1.47342697779338)
--(axis cs:127,1.44933426380157)
--(axis cs:128,1.44731914997101)
--(axis cs:129,1.44563668966293)
--(axis cs:130,1.45401640733083)
--(axis cs:131,1.4577659368515)
--(axis cs:132,1.4679462313652)
--(axis cs:133,1.46270857254664)
--(axis cs:134,1.44572067260742)
--(axis cs:135,1.46445278624694)
--(axis cs:136,1.46475344896317)
--(axis cs:137,1.4798681139946)
--(axis cs:138,1.46015399694443)
--(axis cs:139,1.46087334553401)
--(axis cs:140,1.48923202355703)
--(axis cs:141,1.47160049279531)
--(axis cs:142,1.4706772963206)
--(axis cs:143,1.45132174094518)
--(axis cs:144,1.48020692666372)
--(axis cs:145,1.48314259449641)
--(axis cs:146,1.46257013082504)
--(axis cs:147,1.46712605158488)
--(axis cs:148,1.49106901884079)
--(axis cs:149,1.48637755711873)
--(axis cs:150,1.46516919136047)
--(axis cs:151,1.4820610905687)
--(axis cs:152,1.48579353094101)
--(axis cs:153,1.47958570718765)
--(axis cs:154,1.48520755767822)
--(axis cs:155,1.47600527604421)
--(axis cs:156,1.48058386743069)
--(axis cs:157,1.48327865203222)
--(axis cs:158,1.48854295412699)
--(axis cs:159,1.49318120876948)
--(axis cs:160,1.46959620714188)
--(axis cs:161,1.48198938369751)
--(axis cs:162,1.47766937812169)
--(axis cs:163,1.45880198478699)
--(axis cs:164,1.48779875040054)
--(axis cs:165,1.48713119824727)
--(axis cs:166,1.49303165574869)
--(axis cs:167,1.48793774843216)
--(axis cs:168,1.47405735651652)
--(axis cs:169,1.49052651723226)
--(axis cs:170,1.49962679545085)
--(axis cs:171,1.50093195835749)
--(axis cs:172,1.48497422536214)
--(axis cs:173,1.50498870263497)
--(axis cs:174,1.4914600054423)
--(axis cs:175,1.50855896870295)
--(axis cs:176,1.5023640592893)
--(axis cs:177,1.50948864221573)
--(axis cs:178,1.50701663146416)
--(axis cs:179,1.51118509074052)
--(axis cs:180,1.47606787383556)
--(axis cs:181,1.50262862443924)
--(axis cs:182,1.49623493353526)
--(axis cs:183,1.49204810460409)
--(axis cs:184,1.5060113132)
--(axis cs:185,1.49719339609146)
--(axis cs:186,1.49292894850175)
--(axis cs:187,1.49724686145782)
--(axis cs:188,1.50303552548091)
--(axis cs:189,1.50081700086594)
--(axis cs:190,1.50082031885783)
--(axis cs:191,1.50146591663361)
--(axis cs:192,1.51027697473764)
--(axis cs:193,1.4896647532781)
--(axis cs:194,1.50192616383235)
--(axis cs:195,1.49491546551387)
--(axis cs:196,1.49107255538305)
--(axis cs:197,1.48976763089498)
--(axis cs:198,1.48223570982615)
--(axis cs:199,1.4806342124939)
--(axis cs:200,1.51254785060883)
--(axis cs:201,1.52342612395684)
--(axis cs:202,1.49420754114787)
--(axis cs:203,1.5107258160909)
--(axis cs:204,1.51222417751948)
--(axis cs:205,1.4858868320783)
--(axis cs:206,1.48472128311793)
--(axis cs:207,1.49594672520955)
--(axis cs:208,1.50546000401179)
--(axis cs:209,1.5018783758084)
--(axis cs:210,1.50649905204773)
--(axis cs:211,1.51440008481344)
--(axis cs:212,1.51573862632116)
--(axis cs:213,1.51873775323232)
--(axis cs:214,1.50835848251979)
--(axis cs:215,1.50929234474897)
--(axis cs:216,1.50232605139414)
--(axis cs:217,1.49008027712504)
--(axis cs:218,1.50745683908463)
--(axis cs:219,1.50925288597743)
--(axis cs:220,1.4960440993309)
--(axis cs:221,1.49986052860816)
--(axis cs:222,1.49572775761286)
--(axis cs:223,1.49775838851929)
--(axis cs:224,1.51490426063538)
--(axis cs:225,1.5167441368103)
--(axis cs:226,1.51888531446457)
--(axis cs:227,1.51240960756938)
--(axis cs:228,1.52141662438711)
--(axis cs:229,1.50205612182617)
--(axis cs:230,1.51586212714513)
--(axis cs:231,1.50020969063044)
--(axis cs:232,1.50962275266647)
--(axis cs:233,1.51421516239643)
--(axis cs:234,1.50721143285433)
--(axis cs:235,1.50419908761978)
--(axis cs:236,1.50447803735733)
--(axis cs:237,1.51812720298767)
--(axis cs:238,1.51069587469101)
--(axis cs:239,1.51722395420074)
--(axis cs:240,1.52389238278071)
--(axis cs:241,1.51894227663676)
--(axis cs:242,1.52124319473902)
--(axis cs:243,1.52068759997686)
--(axis cs:244,1.5127015799284)
--(axis cs:245,1.51524911324183)
--(axis cs:246,1.50756770372391)
--(axis cs:247,1.50374930252631)
--(axis cs:248,1.50820748011271)
--(axis cs:249,1.50960701704025)
--(axis cs:249,1.52960111697515)
--(axis cs:249,1.52960111697515)
--(axis cs:248,1.52999901771545)
--(axis cs:247,1.52566337585449)
--(axis cs:246,1.53392197688421)
--(axis cs:245,1.52764789263407)
--(axis cs:244,1.52987537781398)
--(axis cs:243,1.53576187292735)
--(axis cs:242,1.53757474819819)
--(axis cs:241,1.53625371058782)
--(axis cs:240,1.54356724023819)
--(axis cs:239,1.53329674402873)
--(axis cs:238,1.53112516800563)
--(axis cs:237,1.53719216585159)
--(axis cs:236,1.53580649693807)
--(axis cs:235,1.53147000074387)
--(axis cs:234,1.5312203168869)
--(axis cs:233,1.53081770737966)
--(axis cs:232,1.52716779708862)
--(axis cs:231,1.5311793088913)
--(axis cs:230,1.52890612681707)
--(axis cs:229,1.53640568256378)
--(axis cs:228,1.53399475415548)
--(axis cs:227,1.52720918258031)
--(axis cs:226,1.53342217206955)
--(axis cs:225,1.53596053520838)
--(axis cs:224,1.53691341479619)
--(axis cs:223,1.52804295221965)
--(axis cs:222,1.52837377786636)
--(axis cs:221,1.52432129780451)
--(axis cs:220,1.52877559264501)
--(axis cs:219,1.53617694228888)
--(axis cs:218,1.5305856068929)
--(axis cs:217,1.52514189481735)
--(axis cs:216,1.53137610356013)
--(axis cs:215,1.53966150681178)
--(axis cs:214,1.53806972503662)
--(axis cs:213,1.53511597712835)
--(axis cs:212,1.53723043203354)
--(axis cs:211,1.53088225920995)
--(axis cs:210,1.53169906139374)
--(axis cs:209,1.52349881331126)
--(axis cs:208,1.52421276668708)
--(axis cs:207,1.52281270424525)
--(axis cs:206,1.53128699461619)
--(axis cs:205,1.52759480476379)
--(axis cs:204,1.5327229698499)
--(axis cs:203,1.52571240961552)
--(axis cs:202,1.52191537618637)
--(axis cs:201,1.54119698206584)
--(axis cs:200,1.53094277828932)
--(axis cs:199,1.51965369780858)
--(axis cs:198,1.52576744556427)
--(axis cs:197,1.5246466199557)
--(axis cs:196,1.516732553641)
--(axis cs:195,1.51946316162745)
--(axis cs:194,1.52463451723258)
--(axis cs:193,1.52800929546356)
--(axis cs:192,1.53610301017761)
--(axis cs:191,1.53628289699554)
--(axis cs:190,1.52191259463628)
--(axis cs:189,1.52994308869044)
--(axis cs:188,1.52574652036031)
--(axis cs:187,1.52909344434738)
--(axis cs:186,1.53047904372215)
--(axis cs:185,1.5267388621966)
--(axis cs:184,1.53175778985024)
--(axis cs:183,1.52001732587814)
--(axis cs:182,1.52105683088303)
--(axis cs:181,1.52105403343836)
--(axis cs:180,1.52090740203857)
--(axis cs:179,1.5247504512469)
--(axis cs:178,1.52744551499685)
--(axis cs:177,1.52591214577357)
--(axis cs:176,1.52311225732168)
--(axis cs:175,1.52814183632533)
--(axis cs:174,1.53278160095215)
--(axis cs:173,1.52949243783951)
--(axis cs:172,1.52201124032338)
--(axis cs:171,1.51968423525492)
--(axis cs:170,1.52593736102184)
--(axis cs:169,1.51524124642213)
--(axis cs:168,1.50811602671941)
--(axis cs:167,1.5161640048027)
--(axis cs:166,1.51575142145157)
--(axis cs:165,1.52489306529363)
--(axis cs:164,1.50997140010198)
--(axis cs:163,1.49661419788996)
--(axis cs:162,1.49803100029627)
--(axis cs:161,1.51329773664474)
--(axis cs:160,1.50501670440038)
--(axis cs:159,1.51961513360341)
--(axis cs:158,1.50990303357442)
--(axis cs:157,1.52419251203537)
--(axis cs:156,1.51551212867101)
--(axis cs:155,1.50665972630183)
--(axis cs:154,1.52050560712814)
--(axis cs:153,1.51445726553599)
--(axis cs:152,1.50741962591807)
--(axis cs:151,1.50909082094828)
--(axis cs:150,1.51014107465744)
--(axis cs:149,1.51300466110309)
--(axis cs:148,1.51185329755147)
--(axis cs:147,1.50026534001033)
--(axis cs:146,1.49389495452245)
--(axis cs:145,1.5116557876269)
--(axis cs:144,1.51387300093969)
--(axis cs:143,1.49082287152608)
--(axis cs:142,1.49609158436457)
--(axis cs:141,1.50012894471486)
--(axis cs:140,1.50669968128204)
--(axis cs:139,1.50333394606908)
--(axis cs:138,1.49469180901845)
--(axis cs:137,1.50570944945018)
--(axis cs:136,1.49668711423874)
--(axis cs:135,1.50037254889806)
--(axis cs:134,1.4819393157959)
--(axis cs:133,1.50316643714905)
--(axis cs:132,1.49972474575043)
--(axis cs:131,1.48604377110799)
--(axis cs:130,1.48760604858398)
--(axis cs:129,1.47397490342458)
--(axis cs:128,1.49167182048162)
--(axis cs:127,1.48887481292089)
--(axis cs:126,1.48746663331985)
--(axis cs:125,1.47680284579595)
--(axis cs:124,1.48047268390656)
--(axis cs:123,1.47363936901093)
--(axis cs:122,1.47473843892415)
--(axis cs:121,1.46410717566808)
--(axis cs:120,1.46883912881215)
--(axis cs:119,1.46453213691711)
--(axis cs:118,1.46209985017776)
--(axis cs:117,1.46099468072255)
--(axis cs:116,1.4598183075587)
--(axis cs:115,1.46229128042857)
--(axis cs:114,1.45841576655706)
--(axis cs:113,1.44785992304484)
--(axis cs:112,1.45181602487961)
--(axis cs:111,1.45202138026555)
--(axis cs:110,1.44426548480988)
--(axis cs:109,1.44122598568598)
--(axis cs:108,1.44978225231171)
--(axis cs:107,1.43100386857986)
--(axis cs:106,1.43285554647446)
--(axis cs:105,1.43552273511887)
--(axis cs:104,1.42273249129454)
--(axis cs:103,1.39420411984126)
--(axis cs:102,1.40794569253922)
--(axis cs:101,1.39424790938695)
--(axis cs:100,1.40773395697276)
--(axis cs:99,1.39851528406143)
--(axis cs:98,1.39190681080023)
--(axis cs:97,1.39332258701324)
--(axis cs:96,1.39309144020081)
--(axis cs:95,1.39447414875031)
--(axis cs:94,1.37288663784663)
--(axis cs:93,1.35855430364609)
--(axis cs:92,1.36234384775162)
--(axis cs:91,1.35943996906281)
--(axis cs:90,1.34971976280212)
--(axis cs:89,1.3367600440979)
--(axis cs:88,1.33392989635468)
--(axis cs:87,1.3273739417394)
--(axis cs:86,1.31124691168467)
--(axis cs:85,1.28502877553304)
--(axis cs:84,1.29447970787684)
--(axis cs:83,1.29058491190275)
--(axis cs:82,1.25825518369675)
--(axis cs:81,1.26127096017202)
--(axis cs:80,1.25033366680145)
--(axis cs:79,1.25253703196843)
--(axis cs:78,1.24380016326904)
--(axis cs:77,1.22166721026103)
--(axis cs:76,1.20645149548848)
--(axis cs:75,1.20611615975698)
--(axis cs:74,1.20554943879445)
--(axis cs:73,1.18073628346125)
--(axis cs:72,1.17632393042247)
--(axis cs:71,1.1721645394961)
--(axis cs:70,1.14901290337245)
--(axis cs:69,1.1402751604716)
--(axis cs:68,1.10178180535634)
--(axis cs:67,1.09222135891517)
--(axis cs:66,1.08551263809204)
--(axis cs:65,1.05656073490779)
--(axis cs:64,1.04789445797602)
--(axis cs:63,1.02867678801219)
--(axis cs:62,1.01331164042155)
--(axis cs:61,0.985283762216568)
--(axis cs:60,0.979558668782314)
--(axis cs:59,0.976661612590154)
--(axis cs:58,0.934017697970072)
--(axis cs:57,0.918753107388814)
--(axis cs:56,0.903053998947144)
--(axis cs:55,0.871602945526441)
--(axis cs:54,0.844220697879791)
--(axis cs:53,0.817431728045146)
--(axis cs:52,0.794170250495275)
--(axis cs:51,0.776931405067444)
--(axis cs:50,0.743160486221313)
--(axis cs:49,0.717287510633469)
--(axis cs:48,0.694755524396896)
--(axis cs:47,0.683906743923823)
--(axis cs:46,0.642963329950968)
--(axis cs:45,0.611739377180735)
--(axis cs:44,0.575942834218343)
--(axis cs:43,0.560438921054204)
--(axis cs:42,0.521133194367091)
--(axis cs:41,0.492891957362493)
--(axis cs:40,0.465678974986076)
--(axis cs:39,0.431526303291321)
--(axis cs:38,0.388015043611328)
--(axis cs:37,0.351116726795832)
--(axis cs:36,0.3127604474624)
--(axis cs:35,0.266453767816226)
--(axis cs:34,0.224342177311579)
--(axis cs:33,0.212648044029872)
--(axis cs:32,0.152905928591887)
--(axis cs:31,0.115657060096661)
--(axis cs:30,0.0682327685256799)
--(axis cs:29,0.0377510230367382)
--(axis cs:28,-0.0346121018131574)
--(axis cs:27,-0.057417385901014)
--(axis cs:26,-0.112115810314814)
--(axis cs:25,-0.164958102007707)
--(axis cs:24,-0.199054323136806)
--(axis cs:23,-0.264121356109778)
--(axis cs:22,-0.322583322723707)
--(axis cs:21,-0.375017424424489)
--(axis cs:20,-0.425708870093028)
--(axis cs:19,-0.484274124105771)
--(axis cs:18,-0.552396009365718)
--(axis cs:17,-0.620410280177991)
--(axis cs:16,-0.675667434930801)
--(axis cs:15,-0.753956735134125)
--(axis cs:14,-0.81287995899717)
--(axis cs:13,-0.884110391139984)
--(axis cs:12,-0.965424845616023)
--(axis cs:11,-1.04494829972585)
--(axis cs:10,-1.11293576161067)
--(axis cs:9,-1.20173152287801)
--(axis cs:8,-1.27594659725825)
--(axis cs:7,-1.36646703879039)
--(axis cs:6,-1.47119247913361)
--(axis cs:5,-1.58358389139175)
--(axis cs:4,-1.67701582113902)
--(axis cs:3,-1.79292052984238)
--(axis cs:2,-1.88944160938263)
--(axis cs:1,-2.09826183319092)
--(axis cs:0,-2.24914602438609)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,-2.63719352881114)
--(axis cs:0,-2.83403019110362)
--(axis cs:1,-2.09814914067586)
--(axis cs:2,-1.96997392177582)
--(axis cs:3,-1.91014158725739)
--(axis cs:4,-1.82527858018875)
--(axis cs:5,-1.73081028461456)
--(axis cs:6,-1.64525578568379)
--(axis cs:7,-1.55863477786382)
--(axis cs:8,-1.49299369255702)
--(axis cs:9,-1.40399028857549)
--(axis cs:10,-1.32693479557832)
--(axis cs:11,-1.27095266183217)
--(axis cs:12,-1.19130482276281)
--(axis cs:13,-1.13522978623708)
--(axis cs:14,-1.08181109031041)
--(axis cs:15,-1.01115151246389)
--(axis cs:16,-0.957903395096461)
--(axis cs:17,-0.904903213183085)
--(axis cs:18,-0.852839907010396)
--(axis cs:19,-0.79434526960055)
--(axis cs:20,-0.748995254437129)
--(axis cs:21,-0.709169884522756)
--(axis cs:22,-0.670480946699778)
--(axis cs:23,-0.626627519975106)
--(axis cs:24,-0.590975830952326)
--(axis cs:25,-0.548521568377813)
--(axis cs:26,-0.518851434191068)
--(axis cs:27,-0.472892597317696)
--(axis cs:28,-0.43719145655632)
--(axis cs:29,-0.409715418020884)
--(axis cs:30,-0.376893435915311)
--(axis cs:31,-0.348490421970685)
--(axis cs:32,-0.319380303223928)
--(axis cs:33,-0.283633997042974)
--(axis cs:34,-0.27179645995299)
--(axis cs:35,-0.255045565466086)
--(axis cs:36,-0.219418895741304)
--(axis cs:37,-0.185596911547085)
--(axis cs:38,-0.162401432792346)
--(axis cs:39,-0.157923238972823)
--(axis cs:40,-0.145713442315658)
--(axis cs:41,-0.128995761275291)
--(axis cs:42,-0.0994747417668502)
--(axis cs:43,-0.0712461906174819)
--(axis cs:44,-0.0585189993338038)
--(axis cs:45,-0.0458225992818673)
--(axis cs:46,-0.0333074789183835)
--(axis cs:47,-0.00866894615028286)
--(axis cs:48,-0.0112880783136157)
--(axis cs:49,0.00712265105297168)
--(axis cs:50,0.0292453216388822)
--(axis cs:51,0.0274195562427243)
--(axis cs:52,0.0483597533078864)
--(axis cs:53,0.0482196644356009)
--(axis cs:54,0.0477006596823533)
--(axis cs:55,0.0651973367979129)
--(axis cs:56,0.0844915542130669)
--(axis cs:57,0.0951175019145012)
--(axis cs:58,0.0947063776353995)
--(axis cs:59,0.104918117324511)
--(axis cs:60,0.122643869370222)
--(axis cs:61,0.127940388613691)
--(axis cs:62,0.127609620491664)
--(axis cs:63,0.132784842203061)
--(axis cs:64,0.131294546027978)
--(axis cs:65,0.12785155698657)
--(axis cs:66,0.126306922485431)
--(axis cs:67,0.139636029799779)
--(axis cs:68,0.151479092737039)
--(axis cs:69,0.165709175169468)
--(axis cs:70,0.162769665320714)
--(axis cs:71,0.169895793000857)
--(axis cs:72,0.175503373146057)
--(axis cs:73,0.164017314712207)
--(axis cs:74,0.173132280508677)
--(axis cs:75,0.190760421256224)
--(axis cs:76,0.188589139220615)
--(axis cs:77,0.187357197205226)
--(axis cs:78,0.187436590592066)
--(axis cs:79,0.186479101578395)
--(axis cs:80,0.195756276076039)
--(axis cs:81,0.202292224578559)
--(axis cs:82,0.195366931458314)
--(axis cs:83,0.212733877201875)
--(axis cs:84,0.19878314435482)
--(axis cs:85,0.206095889210701)
--(axis cs:86,0.200542770326138)
--(axis cs:87,0.204156373937925)
--(axis cs:88,0.219738177955151)
--(axis cs:89,0.202883829673131)
--(axis cs:90,0.204666137695312)
--(axis cs:91,0.203987201054891)
--(axis cs:92,0.226933444539706)
--(axis cs:93,0.208622728784879)
--(axis cs:94,0.225012414157391)
--(axis cs:95,0.225227698683739)
--(axis cs:96,0.222997970879078)
--(axis cs:97,0.240250676870346)
--(axis cs:98,0.22985648115476)
--(axis cs:99,0.23997837305069)
--(axis cs:100,0.233704924583435)
--(axis cs:101,0.254641643663247)
--(axis cs:102,0.250786085923513)
--(axis cs:103,0.245620590945085)
--(axis cs:104,0.247396801908811)
--(axis cs:105,0.250472841163476)
--(axis cs:106,0.250138921042283)
--(axis cs:107,0.255841727058093)
--(axis cs:108,0.253578764634828)
--(axis cs:109,0.261544321974119)
--(axis cs:110,0.255986052254836)
--(axis cs:111,0.251256689429283)
--(axis cs:112,0.249527546266715)
--(axis cs:113,0.251252522071203)
--(axis cs:114,0.259534602363904)
--(axis cs:115,0.267121580739816)
--(axis cs:116,0.258643264571826)
--(axis cs:117,0.26279620329539)
--(axis cs:118,0.25025670727094)
--(axis cs:119,0.251316013435523)
--(axis cs:120,0.251244825621446)
--(axis cs:121,0.266496161619822)
--(axis cs:122,0.265548986693223)
--(axis cs:123,0.265485773483912)
--(axis cs:124,0.265269120534261)
--(axis cs:125,0.257499493348102)
--(axis cs:126,0.264616926511129)
--(axis cs:127,0.277335892120997)
--(axis cs:128,0.263013266896208)
--(axis cs:129,0.266672988732656)
--(axis cs:130,0.264265065391858)
--(axis cs:131,0.271917427579562)
--(axis cs:132,0.272967555001378)
--(axis cs:133,0.268097309519847)
--(axis cs:134,0.272168313463529)
--(axis cs:135,0.285288612047831)
--(axis cs:136,0.264707495768865)
--(axis cs:137,0.276756356159846)
--(axis cs:138,0.279589583476384)
--(axis cs:139,0.272731853028138)
--(axis cs:140,0.270498300592105)
--(axis cs:141,0.294402753313382)
--(axis cs:142,0.283290932575862)
--(axis cs:143,0.293911203742027)
--(axis cs:144,0.288067658742269)
--(axis cs:145,0.295545303449035)
--(axis cs:146,0.298399085799853)
--(axis cs:147,0.303431024154027)
--(axis cs:148,0.296427691976229)
--(axis cs:149,0.298128599921862)
--(axis cs:150,0.301986078421275)
--(axis cs:151,0.308821181456248)
--(axis cs:152,0.29798264876008)
--(axis cs:153,0.302699699997902)
--(axis cs:154,0.308366934458415)
--(axis cs:155,0.311644693215688)
--(axis cs:156,0.314956749478976)
--(axis cs:157,0.307022149364154)
--(axis cs:158,0.304073909918467)
--(axis cs:159,0.303250049551328)
--(axis cs:160,0.304391004517674)
--(axis cs:161,0.299543817838033)
--(axis cs:162,0.305837194124858)
--(axis cs:163,0.314171681801478)
--(axis cs:164,0.311939208954573)
--(axis cs:165,0.314973711967468)
--(axis cs:166,0.314993585149447)
--(axis cs:167,0.314427713553111)
--(axis cs:168,0.311592196424802)
--(axis cs:169,0.314065729578336)
--(axis cs:170,0.307790716489156)
--(axis cs:171,0.310506562391917)
--(axis cs:172,0.313853415225943)
--(axis cs:173,0.313135638833046)
--(axis cs:174,0.316096688310305)
--(axis cs:175,0.315346310536067)
--(axis cs:176,0.309690624475479)
--(axis cs:177,0.313406959051887)
--(axis cs:178,0.306638504068057)
--(axis cs:179,0.314522516479095)
--(axis cs:180,0.310120144362251)
--(axis cs:181,0.307505915562312)
--(axis cs:182,0.309831316272418)
--(axis cs:183,0.307570020357768)
--(axis cs:184,0.316640277703603)
--(axis cs:185,0.300617948298653)
--(axis cs:186,0.303855856259664)
--(axis cs:187,0.305101364850998)
--(axis cs:188,0.308987329403559)
--(axis cs:189,0.309592723846436)
--(axis cs:190,0.29754339158535)
--(axis cs:191,0.304380357265472)
--(axis cs:192,0.311948930223783)
--(axis cs:193,0.306736653049787)
--(axis cs:194,0.311170692245166)
--(axis cs:195,0.316215234870712)
--(axis cs:196,0.309209401408831)
--(axis cs:197,0.310169031222661)
--(axis cs:198,0.309823686877886)
--(axis cs:199,0.304640889167786)
--(axis cs:200,0.306456223130226)
--(axis cs:201,0.306093742450078)
--(axis cs:202,0.314789498845736)
--(axis cs:203,0.307874736314019)
--(axis cs:204,0.318306692317128)
--(axis cs:205,0.312893023093541)
--(axis cs:206,0.318857436378797)
--(axis cs:207,0.310945630073547)
--(axis cs:208,0.313441902399063)
--(axis cs:209,0.313040812810262)
--(axis cs:210,0.310163756211599)
--(axis cs:211,0.306241552035014)
--(axis cs:212,0.302756836016973)
--(axis cs:213,0.308471868435542)
--(axis cs:214,0.302502865592639)
--(axis cs:215,0.312060415744781)
--(axis cs:216,0.313206732273102)
--(axis cs:217,0.310682604710261)
--(axis cs:218,0.309330403804779)
--(axis cs:219,0.30052062869072)
--(axis cs:220,0.316321507096291)
--(axis cs:221,0.307895312706629)
--(axis cs:222,0.303471858302752)
--(axis cs:223,0.303066690762838)
--(axis cs:224,0.308316997314493)
--(axis cs:225,0.315432071685791)
--(axis cs:226,0.311768437425296)
--(axis cs:227,0.313840108116468)
--(axis cs:228,0.310142224033674)
--(axis cs:229,0.3099584877491)
--(axis cs:230,0.302434096733729)
--(axis cs:231,0.300310076897343)
--(axis cs:232,0.310993039980531)
--(axis cs:233,0.314786672592163)
--(axis cs:234,0.309503972530365)
--(axis cs:235,0.315262282888095)
--(axis cs:236,0.305322209993998)
--(axis cs:237,0.319869245092074)
--(axis cs:238,0.309790999939044)
--(axis cs:239,0.313849041859309)
--(axis cs:240,0.307727495829264)
--(axis cs:241,0.319391503930092)
--(axis cs:242,0.31495268146197)
--(axis cs:243,0.315807561079661)
--(axis cs:244,0.307511702179909)
--(axis cs:245,0.309245685736338)
--(axis cs:246,0.301243012025952)
--(axis cs:247,0.30743803580602)
--(axis cs:248,0.305426473418872)
--(axis cs:249,0.314928829669952)
--(axis cs:249,0.332951198021571)
--(axis cs:249,0.332951198021571)
--(axis cs:248,0.326341172059377)
--(axis cs:247,0.329524641235669)
--(axis cs:246,0.326506584882736)
--(axis cs:245,0.324640149871508)
--(axis cs:244,0.324379310011864)
--(axis cs:243,0.33061283826828)
--(axis cs:242,0.330958127354582)
--(axis cs:241,0.336541324853897)
--(axis cs:240,0.326500614484151)
--(axis cs:239,0.326944546401501)
--(axis cs:238,0.330562829971313)
--(axis cs:237,0.332256947954496)
--(axis cs:236,0.332688078284264)
--(axis cs:235,0.331654896338781)
--(axis cs:234,0.333128194014231)
--(axis cs:233,0.330991666267316)
--(axis cs:232,0.328159123659134)
--(axis cs:231,0.322466279069583)
--(axis cs:230,0.326039055983226)
--(axis cs:229,0.324685290455818)
--(axis cs:228,0.329422652721405)
--(axis cs:227,0.332480887571971)
--(axis cs:226,0.331780398885409)
--(axis cs:225,0.331792215506236)
--(axis cs:224,0.32979226137201)
--(axis cs:223,0.323835959037145)
--(axis cs:222,0.333246305584908)
--(axis cs:221,0.328694820404053)
--(axis cs:220,0.328279435634613)
--(axis cs:219,0.324966798226039)
--(axis cs:218,0.324631556744377)
--(axis cs:217,0.327677066127459)
--(axis cs:216,0.328671018282572)
--(axis cs:215,0.326528911789258)
--(axis cs:214,0.319802686572075)
--(axis cs:213,0.323341657718023)
--(axis cs:212,0.320583835244179)
--(axis cs:211,0.32026469707489)
--(axis cs:210,0.324482239534458)
--(axis cs:209,0.331504205862681)
--(axis cs:208,0.327355985840162)
--(axis cs:207,0.328502828876177)
--(axis cs:206,0.33413199086984)
--(axis cs:205,0.332027932008107)
--(axis cs:204,0.329002549250921)
--(axis cs:203,0.3302248219649)
--(axis cs:202,0.326060359428326)
--(axis cs:201,0.322886019945145)
--(axis cs:200,0.329615434010824)
--(axis cs:199,0.322704394658407)
--(axis cs:198,0.329143017530441)
--(axis cs:197,0.324788242578506)
--(axis cs:196,0.328066406274835)
--(axis cs:195,0.334937517841657)
--(axis cs:194,0.330589359005292)
--(axis cs:193,0.324686845143636)
--(axis cs:192,0.322614013031125)
--(axis cs:191,0.322469646732012)
--(axis cs:190,0.319942161440849)
--(axis cs:189,0.325801372528076)
--(axis cs:188,0.323425829410553)
--(axis cs:187,0.327602644761403)
--(axis cs:186,0.321556513508161)
--(axis cs:185,0.320479560146729)
--(axis cs:184,0.330959667762121)
--(axis cs:183,0.326609834407767)
--(axis cs:182,0.320318549871445)
--(axis cs:181,0.325928936402003)
--(axis cs:180,0.32876301817596)
--(axis cs:179,0.328003495931625)
--(axis cs:178,0.328372935454051)
--(axis cs:177,0.328232963879903)
--(axis cs:176,0.327296321590741)
--(axis cs:175,0.325010721882184)
--(axis cs:174,0.332344452788432)
--(axis cs:173,0.325658435622851)
--(axis cs:172,0.329495852192243)
--(axis cs:171,0.322270646691322)
--(axis cs:170,0.3228616664807)
--(axis cs:169,0.32570402820905)
--(axis cs:168,0.328962733348211)
--(axis cs:167,0.331840654214223)
--(axis cs:166,0.32941247522831)
--(axis cs:165,0.329405198494593)
--(axis cs:164,0.32324805855751)
--(axis cs:163,0.327087536454201)
--(axis cs:162,0.326456298430761)
--(axis cs:161,0.326203122735023)
--(axis cs:160,0.327456543842951)
--(axis cs:159,0.322719615449508)
--(axis cs:158,0.318432768185933)
--(axis cs:157,0.325012932221095)
--(axis cs:156,0.327998345096906)
--(axis cs:155,0.325839584072431)
--(axis cs:154,0.3204422245423)
--(axis cs:153,0.315347154935201)
--(axis cs:152,0.320621366302172)
--(axis cs:151,0.325404210885366)
--(axis cs:150,0.321862737337748)
--(axis cs:149,0.319964458545049)
--(axis cs:148,0.315196896592776)
--(axis cs:147,0.316914444168409)
--(axis cs:146,0.319914956887563)
--(axis cs:145,0.317009687423706)
--(axis cs:144,0.317772974570592)
--(axis cs:143,0.316520496706168)
--(axis cs:142,0.314310789108276)
--(axis cs:141,0.308633657544851)
--(axis cs:140,0.309041311343511)
--(axis cs:139,0.303174530466398)
--(axis cs:138,0.303576866785685)
--(axis cs:137,0.31017604470253)
--(axis cs:136,0.300173729658127)
--(axis cs:135,0.30915342271328)
--(axis cs:134,0.291611328721046)
--(axis cs:133,0.287164385120074)
--(axis cs:132,0.294035827120145)
--(axis cs:131,0.29928886393706)
--(axis cs:130,0.287903661529223)
--(axis cs:129,0.295671045780182)
--(axis cs:128,0.29722648859024)
--(axis cs:127,0.293998365600904)
--(axis cs:126,0.286159177621206)
--(axis cs:125,0.285907203952471)
--(axis cs:124,0.282250006993612)
--(axis cs:123,0.297241523861885)
--(axis cs:122,0.289731653034687)
--(axis cs:121,0.28974283238252)
--(axis cs:120,0.286341438690821)
--(axis cs:119,0.27731558183829)
--(axis cs:118,0.281166593233744)
--(axis cs:117,0.277919188141823)
--(axis cs:116,0.294560824831327)
--(axis cs:115,0.288556600610415)
--(axis cs:114,0.282290483514468)
--(axis cs:113,0.28048275411129)
--(axis cs:112,0.271695892016093)
--(axis cs:111,0.293911924958229)
--(axis cs:110,0.28840383887291)
--(axis cs:109,0.282182618975639)
--(axis cs:108,0.283623908956846)
--(axis cs:107,0.283931076526642)
--(axis cs:106,0.278254742423693)
--(axis cs:105,0.279620329538981)
--(axis cs:104,0.266539643208186)
--(axis cs:103,0.272909641265869)
--(axis cs:102,0.276057178775469)
--(axis cs:101,0.272983536124229)
--(axis cs:100,0.265147416107357)
--(axis cs:99,0.267521262168884)
--(axis cs:98,0.263993700345357)
--(axis cs:97,0.266945734620094)
--(axis cs:96,0.249055253962676)
--(axis cs:95,0.252372175455093)
--(axis cs:94,0.263591299454371)
--(axis cs:93,0.244780036310355)
--(axis cs:92,0.255168696244558)
--(axis cs:91,0.229067263503869)
--(axis cs:90,0.246640874321262)
--(axis cs:89,0.239616329409182)
--(axis cs:88,0.235671726365884)
--(axis cs:87,0.240020627776782)
--(axis cs:86,0.235327114661535)
--(axis cs:85,0.243320452670256)
--(axis cs:84,0.227851428091526)
--(axis cs:83,0.244912758469582)
--(axis cs:82,0.233655025561651)
--(axis cs:81,0.222963660955429)
--(axis cs:80,0.22862262049069)
--(axis cs:79,0.221326435605685)
--(axis cs:78,0.228520897527536)
--(axis cs:77,0.228780224919319)
--(axis cs:76,0.215233867367109)
--(axis cs:75,0.217847009499868)
--(axis cs:74,0.21505942940712)
--(axis cs:73,0.227718487381935)
--(axis cs:72,0.207095734775066)
--(axis cs:71,0.195900484919548)
--(axis cs:70,0.197326963146528)
--(axis cs:69,0.19499226907889)
--(axis cs:68,0.189248802761237)
--(axis cs:67,0.176309108734131)
--(axis cs:66,0.174776079754035)
--(axis cs:65,0.176293638845285)
--(axis cs:64,0.153008977572123)
--(axis cs:63,0.165038503706455)
--(axis cs:62,0.150915374358495)
--(axis cs:61,0.152120026138922)
--(axis cs:60,0.146232369045417)
--(axis cs:59,0.137194711714983)
--(axis cs:58,0.125717832396428)
--(axis cs:57,0.124560338072479)
--(axis cs:56,0.115286928912004)
--(axis cs:55,0.100149074476212)
--(axis cs:54,0.102081341048082)
--(axis cs:53,0.0896632795532544)
--(axis cs:52,0.0870218069603047)
--(axis cs:51,0.0527221267732481)
--(axis cs:50,0.0565982218831778)
--(axis cs:49,0.0464512159427007)
--(axis cs:48,0.0161064794907967)
--(axis cs:47,0.00520595782048379)
--(axis cs:46,0.00217187319261332)
--(axis cs:45,-0.0198340987165769)
--(axis cs:44,-0.0299218401778489)
--(axis cs:43,-0.0570955664540331)
--(axis cs:42,-0.0627001952379942)
--(axis cs:41,-0.102379130820433)
--(axis cs:40,-0.110332598288854)
--(axis cs:39,-0.125452503561974)
--(axis cs:38,-0.150021369258563)
--(axis cs:37,-0.161717837055524)
--(axis cs:36,-0.194236844778061)
--(axis cs:35,-0.227729246020317)
--(axis cs:34,-0.232203540702661)
--(axis cs:33,-0.269870266318321)
--(axis cs:32,-0.297064895058672)
--(axis cs:31,-0.32475358247757)
--(axis cs:30,-0.348088165124257)
--(axis cs:29,-0.386660695075989)
--(axis cs:28,-0.414364534119765)
--(axis cs:27,-0.444143230716387)
--(axis cs:26,-0.482620497544607)
--(axis cs:25,-0.519480526447296)
--(axis cs:24,-0.557572980721792)
--(axis cs:23,-0.607953429222107)
--(axis cs:22,-0.648135632276535)
--(axis cs:21,-0.685156335433324)
--(axis cs:20,-0.731569806734721)
--(axis cs:19,-0.784907092650731)
--(axis cs:18,-0.82549117008845)
--(axis cs:17,-0.878908723592758)
--(axis cs:16,-0.93837146187822)
--(axis cs:15,-0.985619942347209)
--(axis cs:14,-1.05249440670013)
--(axis cs:13,-1.11563601096471)
--(axis cs:12,-1.17213628689448)
--(axis cs:11,-1.24774058659871)
--(axis cs:10,-1.31707483530045)
--(axis cs:9,-1.38500054677327)
--(axis cs:8,-1.46490110953649)
--(axis cs:7,-1.53717037041982)
--(axis cs:6,-1.62983930110931)
--(axis cs:5,-1.71240132153034)
--(axis cs:4,-1.80537350972493)
--(axis cs:3,-1.8913804491361)
--(axis cs:2,-1.94709408382575)
--(axis cs:1,-2.02200849850973)
--(axis cs:0,-2.63719352881114)
--cycle;

\addplot [ultra thick, color1, forget plot]
table {%
0 -2.0922060251236
1 -1.98330721855164
2 -1.87123992443085
3 -1.75754092931747
4 -1.64423689842224
5 -1.53317558765411
6 -1.42588198184967
7 -1.32352485656738
8 -1.22623515129089
9 -1.13392997980118
10 -1.04622336626053
11 -0.962077993154526
12 -0.88140732049942
13 -0.803499174118042
14 -0.728477370738983
15 -0.656000334024429
16 -0.585823273658752
17 -0.518147188425064
18 -0.452251997590065
19 -0.388828164339066
20 -0.327067732810974
21 -0.267035925388336
22 -0.209149773418903
23 -0.152625744044781
24 -0.0976291880011559
25 -0.044316403567791
26 0.00714456436689943
27 0.0578170884400606
28 0.106837040185928
29 0.154585255682468
30 0.200984746217728
31 0.246084699034691
32 0.290176516771317
33 0.333104380965233
34 0.374894776940346
35 0.415648466348648
36 0.455139783024788
37 0.493643707036972
38 0.531177228689194
39 0.567474204301834
40 0.603128719329834
41 0.637722319364548
42 0.671433627605438
43 0.704264146089554
44 0.736022925376892
45 0.767035537958145
46 0.797309851646423
47 0.826695793867111
48 0.855380588769913
49 0.883225029706955
50 0.909778302907944
51 0.935987859964371
52 0.961530184745789
53 0.985914891958237
54 1.00984650850296
55 1.03294496536255
56 1.05543568134308
57 1.07705587148666
58 1.09794936180115
59 1.11847331523895
60 1.13820105791092
61 1.15734640359879
62 1.17549287080765
63 1.19347972869873
64 1.2106193780899
65 1.22723551988602
66 1.24333902597427
67 1.25904586315155
68 1.27351317405701
69 1.28830553293228
70 1.30215885639191
71 1.31564476490021
72 1.3285392165184
73 1.34076957702637
74 1.35254254341125
75 1.36416310071945
76 1.37505834102631
77 1.38562943935394
78 1.39557934999466
79 1.40532238483429
80 1.41439220905304
81 1.42348812818527
82 1.43208429813385
83 1.44010609388351
84 1.44777040481567
85 1.45516332387924
86 1.46207320690155
87 1.46851541996002
88 1.47556456327438
89 1.48134142160416
90 1.48747587203979
91 1.49260276556015
92 1.49813339710236
93 1.50313191413879
94 1.50738674402237
95 1.51216706037521
96 1.51647167205811
97 1.5201070189476
98 1.5239403963089
99 1.52776955366135
100 1.53088648319244
101 1.53401437997818
102 1.5370898604393
103 1.53989704847336
104 1.54283211231232
105 1.54522888660431
106 1.54756820201874
107 1.54968798160553
108 1.5520439863205
109 1.55375705957413
110 1.55549490451813
111 1.55735473632813
112 1.55917745828629
113 1.56078987121582
114 1.56169754266739
115 1.56374063491821
116 1.56438611745834
117 1.56554639339447
118 1.56673763990402
119 1.56786012649536
120 1.56880786418915
121 1.56929622888565
122 1.57052508592606
123 1.57133774757385
124 1.57183444499969
125 1.57232035398483
126 1.57318150997162
127 1.57352443933487
128 1.57438933849335
129 1.5748232126236
130 1.57501105070114
131 1.575616979599
132 1.57582310438156
133 1.57638020515442
134 1.57672817707062
135 1.57688195705414
136 1.57734743356705
137 1.5775843501091
138 1.5780867934227
139 1.57782198190689
140 1.57821260690689
141 1.57831418514252
142 1.57829716205597
143 1.57854195833206
144 1.57844957113266
145 1.57918198108673
146 1.57902241945267
147 1.57918263673782
148 1.57944688796997
149 1.57927535772324
150 1.57933568954468
151 1.57945318222046
152 1.57961539030075
153 1.57990725040436
154 1.57963256835938
155 1.58025596141815
156 1.5797732591629
157 1.57997802495956
158 1.57965081930161
159 1.57987231016159
160 1.58009668588638
161 1.57959302663803
162 1.58029894828796
163 1.57989966869354
164 1.58008955717087
165 1.57999230623245
166 1.58019683361053
167 1.58001927137375
168 1.5798429608345
169 1.57961467504501
170 1.58012622594833
171 1.58014775514603
172 1.58009836673737
173 1.58002469539642
174 1.5799129486084
175 1.58023430109024
176 1.58018778562546
177 1.579900431633
178 1.58041688203812
179 1.58026328086853
180 1.57995710372925
181 1.57995434999466
182 1.58015565872192
183 1.58056757450104
184 1.58033773899078
185 1.58021218776703
186 1.57972303628922
187 1.58011585474014
188 1.57993059158325
189 1.58025525808334
190 1.58026666641235
191 1.58024876117706
192 1.580124604702
193 1.5801306605339
194 1.58034341335297
195 1.58029091358185
196 1.58025641441345
197 1.58028917312622
198 1.57998876571655
199 1.5803528547287
200 1.58026518821716
201 1.58010025024414
202 1.58010733127594
203 1.57999792098999
204 1.58009316921234
205 1.58056710958481
206 1.58053883314133
207 1.58036222457886
208 1.5801261305809
209 1.58035316467285
210 1.57990851402283
211 1.58028010129929
212 1.58027898073196
213 1.58024616241455
214 1.58030099868774
215 1.58005985021591
216 1.58002917766571
217 1.58031072616577
218 1.5804540514946
219 1.58020160198212
220 1.58029294013977
221 1.58017162084579
222 1.58030520677567
223 1.580058157444
224 1.5800852894783
225 1.58018440008163
226 1.58026467561722
227 1.58011124134064
228 1.58023861646652
229 1.58009855747223
230 1.58010379076004
231 1.5800189614296
232 1.5802642583847
233 1.58021206855774
234 1.58019939661026
235 1.58003737926483
236 1.58004823923111
237 1.58048269748688
238 1.58039236068726
239 1.58038588762283
240 1.58018432855606
241 1.58003764152527
242 1.58010977506638
243 1.58017492294312
244 1.58020888566971
245 1.58035076856613
246 1.58022903203964
247 1.57991054058075
248 1.58038747310638
249 1.57983627319336
};
%\addlegendentry{CF-SSM}
\addplot [ultra thick, color3, forget plot]
table {%
0 -2.30101034641266
1 -2.12508347034454
2 -1.90015882253647
3 -1.80877289772034
4 -1.69077814817429
5 -1.59530678987503
6 -1.49585031270981
7 -1.38593270778656
8 -1.29448189735413
9 -1.21629378795624
10 -1.12574732303619
11 -1.06552265882492
12 -0.989008754491806
13 -0.902572500705719
14 -0.823632967472076
15 -0.768926590681076
16 -0.694404751062393
17 -0.632047212123871
18 -0.571328353881836
19 -0.503765073418617
20 -0.454209643602371
21 -0.392415058612823
22 -0.342579251527786
23 -0.286948980391026
24 -0.220169508457184
25 -0.178708408772945
26 -0.131646156311035
27 -0.0892148734070361
28 -0.056050269305706
29 0.0120880243950523
30 0.0425752695649862
31 0.0965070001780987
32 0.139571835845709
33 0.177153757214546
34 0.209140567481518
35 0.249050436913967
36 0.295434758067131
37 0.332946744561195
38 0.371414417028427
39 0.403424996137619
40 0.441537553071976
41 0.468022713065147
42 0.493479499220848
43 0.539635199308395
44 0.553708919882774
45 0.591965126991272
46 0.619184112548828
47 0.651837736368179
48 0.675875127315521
49 0.697531640529633
50 0.719416564702988
51 0.746391928195953
52 0.775418788194656
53 0.794452828168869
54 0.827812266349792
55 0.845370292663574
56 0.863291388750076
57 0.901330125331879
58 0.913765513896942
59 0.94976082444191
60 0.959070670604706
61 0.968463337421417
62 0.986249136924744
63 1.00629276037216
64 1.01374515295029
65 1.03144411444664
66 1.06441597938538
67 1.06432663202286
68 1.06846736073494
69 1.10446602106094
70 1.1263946056366
71 1.1451290845871
72 1.16038554906845
73 1.14479414224625
74 1.18408709764481
75 1.17526851892471
76 1.19053970575333
77 1.19927983283997
78 1.22459465265274
79 1.23481041193008
80 1.22726640701294
81 1.23974932432175
82 1.22997444868088
83 1.27524708509445
84 1.26943526268005
85 1.26246073246002
86 1.28784165382385
87 1.29409770965576
88 1.31180425882339
89 1.31134054660797
90 1.33246303796768
91 1.34639273881912
92 1.33216046094894
93 1.33601152896881
94 1.35491576194763
95 1.37226101160049
96 1.37661591768265
97 1.37690182924271
98 1.36482154130936
99 1.37912184000015
100 1.3818125128746
101 1.37901859283447
102 1.38529651165009
103 1.3829242348671
104 1.40677421092987
105 1.4136217713356
106 1.41086714267731
107 1.41221514940262
108 1.43734642267227
109 1.42648589611053
110 1.43397665023804
111 1.43216600418091
112 1.43536778688431
113 1.43630743026733
114 1.43752993345261
115 1.44149005413055
116 1.44667428731918
117 1.44384759664536
118 1.4449204325676
119 1.44443249702454
120 1.44851121902466
121 1.45173289775848
122 1.46289893388748
123 1.46002953052521
124 1.44838043451309
125 1.44796402454376
126 1.48033703565598
127 1.46729239225388
128 1.4697172999382
129 1.4592524766922
130 1.4707937002182
131 1.47138835191727
132 1.48292990922928
133 1.48242896795273
134 1.46350833177567
135 1.48152061700821
136 1.47921149730682
137 1.49311110973358
138 1.47622557878494
139 1.4801922917366
140 1.49700862169266
141 1.48448611497879
142 1.48341629505157
143 1.47135401964188
144 1.49684567451477
145 1.49685181379318
146 1.47639558315277
147 1.48159695863724
148 1.50081390142441
149 1.50010429620743
150 1.48880250453949
151 1.49446272850037
152 1.49625338315964
153 1.49735851287842
154 1.50056149959564
155 1.4913885474205
156 1.49589952230453
157 1.50323169231415
158 1.49945880174637
159 1.50652487277985
160 1.48745554685593
161 1.49628649950027
162 1.48784419298172
163 1.47637051343918
164 1.49782444238663
165 1.50528833866119
166 1.50402829647064
167 1.50183447599411
168 1.49238302707672
169 1.5025631070137
170 1.51247608661652
171 1.50970348119736
172 1.50405291318893
173 1.51663908958435
174 1.51166326999664
175 1.51844726800919
176 1.51200299263
177 1.51680434942245
178 1.51640133857727
179 1.51811398267746
180 1.49719109535217
181 1.5120333313942
182 1.50892283916473
183 1.50597684383392
184 1.51758760213852
185 1.51181938648224
186 1.51158516407013
187 1.51262890100479
188 1.51403602361679
189 1.51473816633224
190 1.51119408607483
191 1.51862281560898
192 1.52356895208359
193 1.5082257270813
194 1.51358803510666
195 1.50824134349823
196 1.50461032390594
197 1.50767500400543
198 1.50415205955505
199 1.49837456941605
200 1.52161532640457
201 1.53148725032806
202 1.50697264671326
203 1.51803103685379
204 1.5220852971077
205 1.50600935220718
206 1.50756409168243
207 1.50823067426682
208 1.51484026908875
209 1.51282036304474
210 1.51875292062759
211 1.52297339439392
212 1.5265749335289
213 1.5268461227417
214 1.52256644964218
215 1.52412959337234
216 1.51797208786011
217 1.5077497959137
218 1.51935802698135
219 1.52169228792191
220 1.51267192363739
221 1.51252318620682
222 1.51155518293381
223 1.51167219877243
224 1.52529051303864
225 1.52651213407516
226 1.52525619268417
227 1.51985545158386
228 1.52750511169434
229 1.51851276159287
230 1.52248605489731
231 1.51410710811615
232 1.51855422258377
233 1.52228317260742
234 1.52002789974213
235 1.51806654930115
236 1.52043724060059
237 1.52731199264526
238 1.52170927524567
239 1.52481861114502
240 1.53347846269608
241 1.52787216901779
242 1.52899639606476
243 1.52828956842422
244 1.52127285003662
245 1.52193452119827
246 1.52046322822571
247 1.51338349580765
248 1.51818532943726
249 1.51952195167542
};
%\addlegendentry{SSM}
\addplot [ultra thick, color2, forget plot]
table {%
0 -2.74136395454407
1 -2.05900151729584
2 -1.95768392086029
3 -1.90086423158646
4 -1.8150775551796
5 -1.72148056030273
6 -1.63756353855133
7 -1.54704660177231
8 -1.47773154973984
9 -1.39475327730179
10 -1.32251650094986
11 -1.25937331914902
12 -1.18175746202469
13 -1.1250297665596
14 -1.06735600233078
15 -0.998400467634201
16 -0.948109954595566
17 -0.892333990335464
18 -0.839307421445847
19 -0.789755696058273
20 -0.740610778331757
21 -0.696238732337952
22 -0.659861987829208
23 -0.617556399106979
24 -0.574153566360474
25 -0.535457521677017
26 -0.501145768165588
27 -0.458811476826668
28 -0.425420090556145
29 -0.397810328006744
30 -0.362420296669006
31 -0.336287811398506
32 -0.307613894343376
33 -0.27718406021595
34 -0.251984532177448
35 -0.242278261482716
36 -0.206129860877991
37 -0.174419681727886
38 -0.156029969453812
39 -0.141823419928551
40 -0.128107810020447
41 -0.116689079254866
42 -0.0809991113841534
43 -0.063881247676909
44 -0.0439598027151078
45 -0.0331299907527864
46 -0.0150232504471205
47 -0.00240243889857084
48 0.00250747944228351
49 0.0272098307032138
50 0.0416180616244674
51 0.040552763082087
52 0.0668797915801406
53 0.0684038286563009
54 0.075300819799304
55 0.0825340766459703
56 0.100195794552565
57 0.109614587575197
58 0.110181542485952
59 0.12136265411973
60 0.134424731135368
61 0.140423285216093
62 0.140649741142988
63 0.148935268074274
64 0.143443250656128
65 0.150835217535496
66 0.149052299559116
67 0.158010682463646
68 0.168581181764603
69 0.180637489259243
70 0.180034328997135
71 0.18217201679945
72 0.191871555149555
73 0.193563041090965
74 0.1946638032794
75 0.20454113483429
76 0.202382507920265
77 0.208523759245872
78 0.205832076072693
79 0.203759388625622
80 0.212812705338001
81 0.212324114143848
82 0.214870393276215
83 0.228774729371071
84 0.21204039901495
85 0.223427602648735
86 0.219500742852688
87 0.222061225771904
88 0.227512368559837
89 0.222617429494858
90 0.226809139549732
91 0.216580110788345
92 0.239955626428127
93 0.225474539399147
94 0.244803032279015
95 0.237501227855682
96 0.236434182524681
97 0.253285890817642
98 0.245497564971447
99 0.254826764762402
100 0.249833524227142
101 0.263795049488544
102 0.262220953404903
103 0.2593949213624
104 0.257041282951832
105 0.265906138718128
106 0.263135622441769
107 0.269215202331543
108 0.268216115236282
109 0.271507811546326
110 0.271573375165462
111 0.272162196040154
112 0.261633737385273
113 0.265614680945873
114 0.271529896557331
115 0.276535858213902
116 0.275663921236992
117 0.270071619749069
118 0.265065860748291
119 0.263454170525074
120 0.269370885193348
121 0.278517538309097
122 0.277748014032841
123 0.28215643465519
124 0.274001708626747
125 0.272241020202637
126 0.27530574798584
127 0.286075821518898
128 0.280156353116035
129 0.281946304440498
130 0.275992678105831
131 0.285008311271667
132 0.284038493037224
133 0.278433060646057
134 0.281466819345951
135 0.297022712230682
136 0.282862210273743
137 0.292754563689232
138 0.291015401482582
139 0.286665426194668
140 0.289667288959026
141 0.30112811923027
142 0.298691192269325
143 0.304589965939522
144 0.301959063112736
145 0.306946647167206
146 0.308813905715942
147 0.309765961766243
148 0.305150759220123
149 0.308801224827766
150 0.312469434738159
151 0.316703504323959
152 0.309359711408615
153 0.30878192782402
154 0.314321410655975
155 0.318658259510994
156 0.321164354681969
157 0.315745362639427
158 0.311432972550392
159 0.312602642178535
160 0.315220084786415
161 0.312571221590042
162 0.316237506270409
163 0.320558097958565
164 0.317323505878448
165 0.321382361650467
166 0.322177693247795
167 0.323789122700691
168 0.320381677150726
169 0.319990140199661
170 0.315595170855522
171 0.316076520085335
172 0.321215608716011
173 0.319018045067787
174 0.324057558178902
175 0.319893196225166
176 0.317571470141411
177 0.320587423443794
178 0.31638807952404
179 0.321160036325455
180 0.319185823202133
181 0.317008090019226
182 0.315220656991005
183 0.316869729757309
184 0.323300242424011
185 0.311051455140114
186 0.312685713171959
187 0.316315445303917
188 0.315499237179756
189 0.317995637655258
190 0.309672486782074
191 0.313186919689178
192 0.317192161083221
193 0.315465620160103
194 0.320441809296608
195 0.325455957651138
196 0.318862932920456
197 0.317639544606209
198 0.319032457470894
199 0.31370677947998
200 0.318316575884819
201 0.313784250617027
202 0.319799491763115
203 0.319325625896454
204 0.323529067635536
205 0.322780647873879
206 0.32569106221199
207 0.319596067070961
208 0.320503756403923
209 0.322050881385803
210 0.3173912525177
211 0.312944158911705
212 0.310970187187195
213 0.316119694709778
214 0.310945370793343
215 0.31905502974987
216 0.320696568489075
217 0.318644815683365
218 0.316476383805275
219 0.312563017010689
220 0.322593915462494
221 0.318631878495216
222 0.317840421199799
223 0.313113331794739
224 0.318892976641655
225 0.323478770256042
226 0.321731817722321
227 0.322592720389366
228 0.319758185744286
229 0.3173933416605
230 0.314477983117104
231 0.310934847593307
232 0.319106721878052
233 0.322055032849312
234 0.321052214503288
235 0.323148807883263
236 0.318971127271652
237 0.326029652357101
238 0.320475953817368
239 0.320125845074654
240 0.316468864679337
241 0.327399501204491
242 0.32252414226532
243 0.323115938901901
244 0.315736803412437
245 0.316793131828308
246 0.312974363565445
247 0.318441644310951
248 0.315523073077202
249 0.324452710151672
};
%\addlegendentry{RSSM}
%\addlegendentry{$\mathcal{L}_\textrm{rssm}$}

%\addlegendentry{RSSM}


\addplot [ultra thick , color0, dotted]
table {%
0 1.58519375324249
400 1.58519375324249
};
\addlegendentry{GT Smoothed}
\addplot [ultra thick , color0, dashed]
table {%
0 0.44861251115799
400 0.44861251115799
};
\addlegendentry{GT Posterior}
\end{axis}
\end{tikzpicture}

==> imgs/fig2/tv.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
height=5cm,
width=\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-20, xmax=270,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.00779469782309745, ymax=1.13519228876174,
ymode=log,
ytick style={color=black},
%x=0.015cm, 
xlabel style={font=\small},
xlabel={Train Epochs},
ylabel style={font=\small},
ylabel={Transition Variance},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
        font=\small 
},
xticklabel style={
        font=\small 
},
xtick={0, 100, 200},
scaled y ticks=false
]
\path [fill=color1, fill opacity=0.35]
(axis cs:0,0.904868930578232)
--(axis cs:0,0.904777821650108)
--(axis cs:1,0.81917107279102)
--(axis cs:2,0.742565423250198)
--(axis cs:3,0.67406664788723)
--(axis cs:4,0.612817287445068)
--(axis cs:5,0.558085372050603)
--(axis cs:6,0.509088118871053)
--(axis cs:7,0.465116615096728)
--(axis cs:8,0.425814732909203)
--(axis cs:9,0.39075447122256)
--(axis cs:10,0.359444047013919)
--(axis cs:11,0.331484317779541)
--(axis cs:12,0.306529889504115)
--(axis cs:13,0.284144635001818)
--(axis cs:14,0.263985728224119)
--(axis cs:15,0.245841855804125)
--(axis cs:16,0.229437723755836)
--(axis cs:17,0.214534076551596)
--(axis cs:18,0.200942633052667)
--(axis cs:19,0.188514148754378)
--(axis cs:20,0.177149971636633)
--(axis cs:21,0.166725096603235)
--(axis cs:22,0.157087944447994)
--(axis cs:23,0.148209338386854)
--(axis cs:24,0.139997827510039)
--(axis cs:25,0.132410824298859)
--(axis cs:26,0.125389934827884)
--(axis cs:27,0.118862024197976)
--(axis cs:28,0.112795617431402)
--(axis cs:29,0.107106681913137)
--(axis cs:30,0.101853303611279)
--(axis cs:31,0.0969218102594217)
--(axis cs:32,0.0923063692947229)
--(axis cs:33,0.0879923775792122)
--(axis cs:34,0.0839495025575161)
--(axis cs:35,0.0801814372340838)
--(axis cs:36,0.0766147475379209)
--(axis cs:37,0.0732722654938698)
--(axis cs:38,0.0701447241008282)
--(axis cs:39,0.0672001466155052)
--(axis cs:40,0.0644264568885167)
--(axis cs:41,0.061790419742465)
--(axis cs:42,0.0593133736246576)
--(axis cs:43,0.0569752678275108)
--(axis cs:44,0.0547734424471855)
--(axis cs:45,0.0526869812359413)
--(axis cs:46,0.0507154526809851)
--(axis cs:47,0.0488470587879419)
--(axis cs:48,0.0470780810962121)
--(axis cs:49,0.045399209484458)
--(axis cs:50,0.0438083553065856)
--(axis cs:51,0.042295944566528)
--(axis cs:52,0.0408696283896764)
--(axis cs:53,0.0395137276500463)
--(axis cs:54,0.0382210951764137)
--(axis cs:55,0.0369961619687577)
--(axis cs:56,0.0358319574346145)
--(axis cs:57,0.0347256660461426)
--(axis cs:58,0.0336707156151533)
--(axis cs:59,0.0326597564232846)
--(axis cs:60,0.0316958334296942)
--(axis cs:61,0.0307731628417969)
--(axis cs:62,0.0299047350029772)
--(axis cs:63,0.029074864462018)
--(axis cs:64,0.0282779696087043)
--(axis cs:65,0.027517701825127)
--(axis cs:66,0.0267904211456577)
--(axis cs:67,0.0260925966625412)
--(axis cs:68,0.0254303195203344)
--(axis cs:69,0.0247945707912246)
--(axis cs:70,0.0241843114296595)
--(axis cs:71,0.0236025396734476)
--(axis cs:72,0.0230425816650192)
--(axis cs:73,0.0225113689278563)
--(axis cs:74,0.0220081365356843)
--(axis cs:75,0.0215207297975818)
--(axis cs:76,0.0210492142165701)
--(axis cs:77,0.0206006619458397)
--(axis cs:78,0.020171011146158)
--(axis cs:79,0.0197605655218164)
--(axis cs:80,0.0193622379253308)
--(axis cs:81,0.0189857420821985)
--(axis cs:82,0.0186221163952723)
--(axis cs:83,0.0182708082720637)
--(axis cs:84,0.0179355842992663)
--(axis cs:85,0.0176154210542639)
--(axis cs:86,0.0173047571598242)
--(axis cs:87,0.0170106009269754)
--(axis cs:88,0.0167297068983316)
--(axis cs:89,0.0164573034271598)
--(axis cs:90,0.0161969211495792)
--(axis cs:91,0.0159467784455046)
--(axis cs:92,0.0157000552785272)
--(axis cs:93,0.0154655591274301)
--(axis cs:94,0.0152451815083623)
--(axis cs:95,0.0150318381687005)
--(axis cs:96,0.0148250938703616)
--(axis cs:97,0.0146277103185033)
--(axis cs:98,0.0144419257218639)
--(axis cs:99,0.0142578749607007)
--(axis cs:100,0.0140816496374706)
--(axis cs:101,0.0139096449051673)
--(axis cs:102,0.0137491798959672)
--(axis cs:103,0.0135923715618749)
--(axis cs:104,0.0134402426580588)
--(axis cs:105,0.013297344557941)
--(axis cs:106,0.0131599352462217)
--(axis cs:107,0.0130269494839013)
--(axis cs:108,0.0128962714225054)
--(axis cs:109,0.0127734656756123)
--(axis cs:110,0.0126539504465957)
--(axis cs:111,0.0125396259439488)
--(axis cs:112,0.0124285728670657)
--(axis cs:113,0.0123259749923212)
--(axis cs:114,0.0122268544510007)
--(axis cs:115,0.0121310340861479)
--(axis cs:116,0.0120399890777965)
--(axis cs:117,0.0119550904879967)
--(axis cs:118,0.0118723775570591)
--(axis cs:119,0.011790743287808)
--(axis cs:120,0.011712775453149)
--(axis cs:121,0.0116388831908504)
--(axis cs:122,0.0115687151749929)
--(axis cs:123,0.011502546723932)
--(axis cs:124,0.0114370652784904)
--(axis cs:125,0.0113701147725806)
--(axis cs:126,0.0113065204893549)
--(axis cs:127,0.0112475909603139)
--(axis cs:128,0.0111934379674494)
--(axis cs:129,0.0111397756380029)
--(axis cs:130,0.0110901617445052)
--(axis cs:131,0.0110459327697754)
--(axis cs:132,0.0110001256689429)
--(axis cs:133,0.0109516863400737)
--(axis cs:134,0.0109097675109903)
--(axis cs:135,0.0108694660787781)
--(axis cs:136,0.0108305824299653)
--(axis cs:137,0.0107943640711407)
--(axis cs:138,0.0107564258699616)
--(axis cs:139,0.0107224866126974)
--(axis cs:140,0.0106913954485208)
--(axis cs:141,0.0106594736377398)
--(axis cs:142,0.0106293062369029)
--(axis cs:143,0.0105984546244144)
--(axis cs:144,0.0105738287481169)
--(axis cs:145,0.0105502791702747)
--(axis cs:146,0.0105252685025334)
--(axis cs:147,0.0105005657921235)
--(axis cs:148,0.0104748184482257)
--(axis cs:149,0.0104520412278362)
--(axis cs:150,0.0104360526117186)
--(axis cs:151,0.0104184354034563)
--(axis cs:152,0.0103996264127394)
--(axis cs:153,0.010382392971466)
--(axis cs:154,0.0103675061836839)
--(axis cs:155,0.0103502681789299)
--(axis cs:156,0.0103391630885502)
--(axis cs:157,0.010326475991557)
--(axis cs:158,0.0103143178857863)
--(axis cs:159,0.0103053593387206)
--(axis cs:160,0.0102969827014022)
--(axis cs:161,0.0102878472146889)
--(axis cs:162,0.0102773841160039)
--(axis cs:163,0.0102694754799207)
--(axis cs:164,0.010264871075439)
--(axis cs:165,0.0102558520932992)
--(axis cs:166,0.0102463131770492)
--(axis cs:167,0.0102421420936783)
--(axis cs:168,0.010234576339523)
--(axis cs:169,0.0102301361039281)
--(axis cs:170,0.0102190443625053)
--(axis cs:171,0.0102083088519673)
--(axis cs:172,0.0101997894234955)
--(axis cs:173,0.0101932492107153)
--(axis cs:174,0.010189705217878)
--(axis cs:175,0.0101846093311906)
--(axis cs:176,0.0101823994579415)
--(axis cs:177,0.0101849935017526)
--(axis cs:178,0.0101858408500751)
--(axis cs:179,0.0101837329566479)
--(axis cs:180,0.010181608920296)
--(axis cs:181,0.0101739758004745)
--(axis cs:182,0.010170920441548)
--(axis cs:183,0.010166695031027)
--(axis cs:184,0.0101636429317296)
--(axis cs:185,0.0101535956685742)
--(axis cs:186,0.010148788181444)
--(axis cs:187,0.0101471962407231)
--(axis cs:188,0.0101432758383453)
--(axis cs:189,0.0101445480249822)
--(axis cs:190,0.0101451023171345)
--(axis cs:191,0.0101458452021082)
--(axis cs:192,0.0101419985294342)
--(axis cs:193,0.0101429050167402)
--(axis cs:194,0.0101458268860976)
--(axis cs:195,0.0101431329268962)
--(axis cs:196,0.0101370929429928)
--(axis cs:197,0.0101405253323416)
--(axis cs:198,0.0101445632365843)
--(axis cs:199,0.0101447352208197)
--(axis cs:200,0.010150759636114)
--(axis cs:201,0.0101528526283801)
--(axis cs:202,0.010149530445536)
--(axis cs:203,0.0101428952378531)
--(axis cs:204,0.010138517866532)
--(axis cs:205,0.0101443476354082)
--(axis cs:206,0.0101441599739095)
--(axis cs:207,0.0101400842346872)
--(axis cs:208,0.0101387516284982)
--(axis cs:209,0.0101417554542422)
--(axis cs:210,0.0101416317435602)
--(axis cs:211,0.0101447373939057)
--(axis cs:212,0.0101453837317725)
--(axis cs:213,0.0101473000831902)
--(axis cs:214,0.0101395847469879)
--(axis cs:215,0.0101348914167223)
--(axis cs:216,0.0101312338374555)
--(axis cs:217,0.0101279597729445)
--(axis cs:218,0.0101287523284554)
--(axis cs:219,0.010125196694086)
--(axis cs:220,0.010126828836898)
--(axis cs:221,0.010135251407822)
--(axis cs:222,0.0101405350336184)
--(axis cs:223,0.01013818072776)
--(axis cs:224,0.0101446708043416)
--(axis cs:225,0.0101336582253377)
--(axis cs:226,0.0101332898872594)
--(axis cs:227,0.0101371093963583)
--(axis cs:228,0.0101342165609822)
--(axis cs:229,0.010145988004903)
--(axis cs:230,0.010137051033477)
--(axis cs:231,0.0101358210667968)
--(axis cs:232,0.0101380138813208)
--(axis cs:233,0.0101385838352144)
--(axis cs:234,0.0101398291687171)
--(axis cs:235,0.0101368765657147)
--(axis cs:236,0.0101356650702655)
--(axis cs:237,0.0101376719151934)
--(axis cs:238,0.0101445776720842)
--(axis cs:239,0.0101423793938011)
--(axis cs:240,0.0101388893090189)
--(axis cs:241,0.0101391389034688)
--(axis cs:242,0.0101370089687407)
--(axis cs:243,0.0101263808707396)
--(axis cs:244,0.0101236162396769)
--(axis cs:245,0.0101308620340812)
--(axis cs:246,0.0101349611456196)
--(axis cs:247,0.0101370049368901)
--(axis cs:248,0.0101343433683117)
--(axis cs:249,0.0101432763040066)
--(axis cs:249,0.0101802202717712)
--(axis cs:249,0.0101802202717712)
--(axis cs:248,0.010181222576648)
--(axis cs:247,0.0101910131052136)
--(axis cs:246,0.010186190251261)
--(axis cs:245,0.0101761291734874)
--(axis cs:244,0.0101726797098915)
--(axis cs:243,0.0101677916633586)
--(axis cs:242,0.010171998757869)
--(axis cs:241,0.0101724748189251)
--(axis cs:240,0.0101721314713359)
--(axis cs:239,0.0101692344372471)
--(axis cs:238,0.0101714599877596)
--(axis cs:237,0.0101729972908894)
--(axis cs:236,0.0101805377441148)
--(axis cs:235,0.0101762128372987)
--(axis cs:234,0.0101730614900589)
--(axis cs:233,0.0101771531626582)
--(axis cs:232,0.0101722615460555)
--(axis cs:231,0.0101681497568885)
--(axis cs:230,0.0101708833438655)
--(axis cs:229,0.0101717331757148)
--(axis cs:228,0.0101669798605144)
--(axis cs:227,0.0101657190049688)
--(axis cs:226,0.0101707627375921)
--(axis cs:225,0.0101734499136607)
--(axis cs:224,0.0101758435678979)
--(axis cs:223,0.0101780390056471)
--(axis cs:222,0.0101778668661912)
--(axis cs:221,0.0101711686390142)
--(axis cs:220,0.0101630838277439)
--(axis cs:219,0.0101698421252271)
--(axis cs:218,0.0101657849736512)
--(axis cs:217,0.0101672544454535)
--(axis cs:216,0.0101688109959165)
--(axis cs:215,0.0101701859384775)
--(axis cs:214,0.0101705593988299)
--(axis cs:213,0.0101650461244086)
--(axis cs:212,0.0101671048129598)
--(axis cs:211,0.0101653262972832)
--(axis cs:210,0.0101657950629791)
--(axis cs:209,0.0101716647235056)
--(axis cs:208,0.0101813048434754)
--(axis cs:207,0.0101853129453957)
--(axis cs:206,0.0101876923193534)
--(axis cs:205,0.0101874099733929)
--(axis cs:204,0.0101840137504041)
--(axis cs:203,0.0101842265576124)
--(axis cs:202,0.0101879326005777)
--(axis cs:201,0.0101856733672321)
--(axis cs:200,0.0101813913012544)
--(axis cs:199,0.0101817445829511)
--(axis cs:198,0.010177503960828)
--(axis cs:197,0.0101783298887312)
--(axis cs:196,0.0101803058447937)
--(axis cs:195,0.0101783202650646)
--(axis cs:194,0.0101773048130174)
--(axis cs:193,0.010182354444017)
--(axis cs:192,0.0101857059635222)
--(axis cs:191,0.0101914424449205)
--(axis cs:190,0.010195911085854)
--(axis cs:189,0.0101923537440598)
--(axis cs:188,0.0101952832192183)
--(axis cs:187,0.0101962297533949)
--(axis cs:186,0.0102010678189496)
--(axis cs:185,0.010201674575607)
--(axis cs:184,0.010206053343912)
--(axis cs:183,0.0102089693148931)
--(axis cs:182,0.010211729289343)
--(axis cs:181,0.0102149716888865)
--(axis cs:180,0.0102164419367909)
--(axis cs:179,0.0102175377930204)
--(axis cs:178,0.0102175635596116)
--(axis cs:177,0.01022038810576)
--(axis cs:176,0.0102184507995844)
--(axis cs:175,0.0102185156700822)
--(axis cs:174,0.0102250374232729)
--(axis cs:173,0.0102296800663074)
--(axis cs:172,0.0102391845236222)
--(axis cs:171,0.010247229753683)
--(axis cs:170,0.0102571421302855)
--(axis cs:169,0.0102670933119953)
--(axis cs:168,0.0102713333132366)
--(axis cs:167,0.0102778625053664)
--(axis cs:166,0.0102874871032933)
--(axis cs:165,0.010294074503084)
--(axis cs:164,0.0102977497697187)
--(axis cs:163,0.0102991030241052)
--(axis cs:162,0.0103060160763562)
--(axis cs:161,0.0103149605294069)
--(axis cs:160,0.0103225021933516)
--(axis cs:159,0.0103323909764489)
--(axis cs:158,0.0103410414109627)
--(axis cs:157,0.0103533193469048)
--(axis cs:156,0.0103705289463202)
--(axis cs:155,0.0103863952681422)
--(axis cs:154,0.0104035963304341)
--(axis cs:153,0.0104197760423025)
--(axis cs:152,0.0104323922035595)
--(axis cs:151,0.0104469421785325)
--(axis cs:150,0.0104686950022976)
--(axis cs:149,0.0104875937104225)
--(axis cs:148,0.0105115645099431)
--(axis cs:147,0.0105369846957425)
--(axis cs:146,0.0105623753430943)
--(axis cs:145,0.0105859837494791)
--(axis cs:144,0.0106140372032921)
--(axis cs:143,0.0106371583727499)
--(axis cs:142,0.0106633806911608)
--(axis cs:141,0.0106924823485315)
--(axis cs:140,0.0107243387494236)
--(axis cs:139,0.0107579153651992)
--(axis cs:138,0.010793706557403)
--(axis cs:137,0.0108295270862679)
--(axis cs:136,0.0108683762761454)
--(axis cs:135,0.010909440771987)
--(axis cs:134,0.0109519005442659)
--(axis cs:133,0.0109939014849563)
--(axis cs:132,0.0110429370154937)
--(axis cs:131,0.0110946384569009)
--(axis cs:130,0.011148813025405)
--(axis cs:129,0.0111998330491285)
--(axis cs:128,0.0112523768718044)
--(axis cs:127,0.011307947182407)
--(axis cs:126,0.0113623958701889)
--(axis cs:125,0.0114238836492101)
--(axis cs:124,0.0114888596193244)
--(axis cs:123,0.0115573693377276)
--(axis cs:122,0.0116300572020312)
--(axis cs:121,0.011703093846639)
--(axis cs:120,0.0117769721158159)
--(axis cs:119,0.0118560224461059)
--(axis cs:118,0.0119390725158155)
--(axis cs:117,0.0120258034827809)
--(axis cs:116,0.0121143714835246)
--(axis cs:115,0.0122105344198644)
--(axis cs:114,0.0123061309568584)
--(axis cs:113,0.0124086171078185)
--(axis cs:112,0.0125169736954073)
--(axis cs:111,0.0126304514706135)
--(axis cs:110,0.0127472090534866)
--(axis cs:109,0.012868346956869)
--(axis cs:108,0.0129914864276846)
--(axis cs:107,0.0131208125734702)
--(axis cs:106,0.0132542503997684)
--(axis cs:105,0.0133926890169581)
--(axis cs:104,0.0135385148848097)
--(axis cs:103,0.0136886558805903)
--(axis cs:102,0.0138469518472751)
--(axis cs:101,0.0140073744890591)
--(axis cs:100,0.0141764317328731)
--(axis cs:99,0.0143558801578668)
--(axis cs:98,0.0145398291448752)
--(axis cs:97,0.01473089447245)
--(axis cs:96,0.0149348991302152)
--(axis cs:95,0.015146380092483)
--(axis cs:94,0.0153650202167531)
--(axis cs:93,0.0155889601446688)
--(axis cs:92,0.0158259763071934)
--(axis cs:91,0.0160723275815447)
--(axis cs:90,0.0163280873869856)
--(axis cs:89,0.0165907532597582)
--(axis cs:88,0.0168671226128936)
--(axis cs:87,0.0171566124384602)
--(axis cs:86,0.0174570490295688)
--(axis cs:85,0.0177741131434838)
--(axis cs:84,0.0181022379547358)
--(axis cs:83,0.0184416426345706)
--(axis cs:82,0.0187975901799897)
--(axis cs:81,0.0191668818394343)
--(axis cs:80,0.0195511309430003)
--(axis cs:79,0.0199495299408833)
--(axis cs:78,0.0203635028252999)
--(axis cs:77,0.0208013315374653)
--(axis cs:76,0.0212610503658652)
--(axis cs:75,0.0217387673134605)
--(axis cs:74,0.0222359203423063)
--(axis cs:73,0.0227510323747993)
--(axis cs:72,0.0232868640528371)
--(axis cs:71,0.0238558274383346)
--(axis cs:70,0.024448461830616)
--(axis cs:69,0.0250678829227885)
--(axis cs:68,0.0257127530950432)
--(axis cs:67,0.0263843207309643)
--(axis cs:66,0.0270934893439213)
--(axis cs:65,0.0278303017839789)
--(axis cs:64,0.028598324706157)
--(axis cs:63,0.0294000745440523)
--(axis cs:62,0.0302471090108156)
--(axis cs:61,0.0311349068457882)
--(axis cs:60,0.0320625677704811)
--(axis cs:59,0.0330357799927394)
--(axis cs:58,0.0340594798326492)
--(axis cs:57,0.0351275143524011)
--(axis cs:56,0.0362502497931321)
--(axis cs:55,0.037428313245376)
--(axis cs:54,0.0386693906039)
--(axis cs:53,0.0399840500360976)
--(axis cs:52,0.041358569636941)
--(axis cs:51,0.0428095602740844)
--(axis cs:50,0.0443378380655001)
--(axis cs:49,0.0459476873123397)
--(axis cs:48,0.0476477798074484)
--(axis cs:47,0.0494404931863149)
--(axis cs:46,0.0513465646654367)
--(axis cs:45,0.0533433016389608)
--(axis cs:44,0.0554534116139015)
--(axis cs:43,0.0576770926670482)
--(axis cs:42,0.0600384393086036)
--(axis cs:41,0.0625366078068813)
--(axis cs:40,0.065189844618241)
--(axis cs:39,0.0679988637566566)
--(axis cs:38,0.0709751662487785)
--(axis cs:37,0.0741416638096174)
--(axis cs:36,0.077503992865483)
--(axis cs:35,0.0810840254028638)
--(axis cs:34,0.0848972437282403)
--(axis cs:33,0.088984701782465)
--(axis cs:32,0.0933208800852299)
--(axis cs:31,0.0979597022136052)
--(axis cs:30,0.102919548749924)
--(axis cs:29,0.108223479241133)
--(axis cs:28,0.113920817741503)
--(axis cs:27,0.120027335453779)
--(axis cs:26,0.126590564846992)
--(axis cs:25,0.133634485304356)
--(axis cs:24,0.141251313189665)
--(axis cs:23,0.149480926493804)
--(axis cs:22,0.15838621587803)
--(axis cs:21,0.168043777346611)
--(axis cs:20,0.178529404103756)
--(axis cs:19,0.189922365049521)
--(axis cs:18,0.202358727653821)
--(axis cs:17,0.215930116673311)
--(axis cs:16,0.230856177707513)
--(axis cs:15,0.247253574430943)
--(axis cs:14,0.265358770887057)
--(axis cs:13,0.285382032394409)
--(axis cs:12,0.307639981309573)
--(axis cs:11,0.332470734914144)
--(axis cs:10,0.360292971134186)
--(axis cs:9,0.391443585356077)
--(axis cs:8,0.42641111711661)
--(axis cs:7,0.465674724057317)
--(axis cs:6,0.509665240844091)
--(axis cs:5,0.558795650800069)
--(axis cs:4,0.613485982020696)
--(axis cs:3,0.674510806798935)
--(axis cs:2,0.742978602647781)
--(axis cs:1,0.819465577602386)
--(axis cs:0,0.904868930578232)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,0.929873287677765)
--(axis cs:0,0.918597952276468)
--(axis cs:1,0.838842004537582)
--(axis cs:2,0.765337119499842)
--(axis cs:3,0.698226849238078)
--(axis cs:4,0.637219607830048)
--(axis cs:5,0.582092076539993)
--(axis cs:6,0.532329003016154)
--(axis cs:7,0.487500224759181)
--(axis cs:8,0.447155977288882)
--(axis cs:9,0.411215350031853)
--(axis cs:10,0.378958597779274)
--(axis cs:11,0.350147366523743)
--(axis cs:12,0.324357390403748)
--(axis cs:13,0.301280978570382)
--(axis cs:14,0.280527939399083)
--(axis cs:15,0.261719549695651)
--(axis cs:16,0.244714461266994)
--(axis cs:17,0.229226060211658)
--(axis cs:18,0.215137089292208)
--(axis cs:19,0.202278350790342)
--(axis cs:20,0.190418787300587)
--(axis cs:21,0.1795665367196)
--(axis cs:22,0.169546892245611)
--(axis cs:23,0.16032979140679)
--(axis cs:24,0.151766156156858)
--(axis cs:25,0.14380040516456)
--(axis cs:26,0.136441729962826)
--(axis cs:27,0.129608291822175)
--(axis cs:28,0.123213553180297)
--(axis cs:29,0.117279426505168)
--(axis cs:30,0.111759159713984)
--(axis cs:31,0.106590415040652)
--(axis cs:32,0.101745951920748)
--(axis cs:33,0.0972375137110551)
--(axis cs:34,0.0929992770155271)
--(axis cs:35,0.0890058044033746)
--(axis cs:36,0.085242657798032)
--(axis cs:37,0.0817158917586009)
--(axis cs:38,0.0783720177908738)
--(axis cs:39,0.0752540392180284)
--(axis cs:40,0.0722967088222504)
--(axis cs:41,0.0695051637788614)
--(axis cs:42,0.0668276473879814)
--(axis cs:43,0.0643256306648254)
--(axis cs:44,0.0619470648622761)
--(axis cs:45,0.0596813683708509)
--(axis cs:46,0.0575590841472149)
--(axis cs:47,0.0555499530707796)
--(axis cs:48,0.0536452395220598)
--(axis cs:49,0.0518264845013618)
--(axis cs:50,0.0501105220367511)
--(axis cs:51,0.0484823075433572)
--(axis cs:52,0.0469165798276663)
--(axis cs:53,0.0454406856248776)
--(axis cs:54,0.0440214960991095)
--(axis cs:55,0.0427029846856991)
--(axis cs:56,0.0414399243891239)
--(axis cs:57,0.0402144280572732)
--(axis cs:58,0.0390500575304031)
--(axis cs:59,0.03794231514136)
--(axis cs:60,0.0368742638578018)
--(axis cs:61,0.0358520733813445)
--(axis cs:62,0.0348825498173634)
--(axis cs:63,0.0339601944200695)
--(axis cs:64,0.0330743069450061)
--(axis cs:65,0.0322404230634371)
--(axis cs:66,0.0314398383100828)
--(axis cs:67,0.030673887891074)
--(axis cs:68,0.0299142729490995)
--(axis cs:69,0.0291986524437865)
--(axis cs:70,0.0285190263142188)
--(axis cs:71,0.0278608227769534)
--(axis cs:72,0.0272326730191708)
--(axis cs:73,0.0266332005461057)
--(axis cs:74,0.0260788463056087)
--(axis cs:75,0.0255407467484474)
--(axis cs:76,0.0250257452329)
--(axis cs:77,0.0245286015172799)
--(axis cs:78,0.0240402792890867)
--(axis cs:79,0.0235741302991907)
--(axis cs:80,0.023128932962815)
--(axis cs:81,0.0226919511333108)
--(axis cs:82,0.0222796658053994)
--(axis cs:83,0.0218878552938501)
--(axis cs:84,0.0214946282406648)
--(axis cs:85,0.0211261635025342)
--(axis cs:86,0.0207708009208242)
--(axis cs:87,0.0204269103705883)
--(axis cs:88,0.0201106561968724)
--(axis cs:89,0.0197975222642223)
--(axis cs:90,0.0194937062139312)
--(axis cs:91,0.0191994501898686)
--(axis cs:92,0.0189181699727972)
--(axis cs:93,0.0186527358988921)
--(axis cs:94,0.018397103374203)
--(axis cs:95,0.01814176455761)
--(axis cs:96,0.0178847024217248)
--(axis cs:97,0.0176550863931576)
--(axis cs:98,0.0174173383663098)
--(axis cs:99,0.017187417174379)
--(axis cs:100,0.0169836773226659)
--(axis cs:101,0.0167796121289333)
--(axis cs:102,0.0165849113060782)
--(axis cs:103,0.0163968137154977)
--(axis cs:104,0.0162227163091302)
--(axis cs:105,0.0160523978993297)
--(axis cs:106,0.0158860677232345)
--(axis cs:107,0.0157297647868594)
--(axis cs:108,0.0155653829375903)
--(axis cs:109,0.0154115464538336)
--(axis cs:110,0.0152528849430382)
--(axis cs:111,0.0151104823065301)
--(axis cs:112,0.0149653182985882)
--(axis cs:113,0.0148267339294155)
--(axis cs:114,0.0146982922839622)
--(axis cs:115,0.0145760582139095)
--(axis cs:116,0.01445230965813)
--(axis cs:117,0.0143373139823476)
--(axis cs:118,0.0142294705534975)
--(axis cs:119,0.0141330412589014)
--(axis cs:120,0.014036739555498)
--(axis cs:121,0.013952041665713)
--(axis cs:122,0.0138605648341278)
--(axis cs:123,0.0137707813371283)
--(axis cs:124,0.0136907546160122)
--(axis cs:125,0.0136201023124158)
--(axis cs:126,0.0135428407229483)
--(axis cs:127,0.0134601546451449)
--(axis cs:128,0.0133761636291941)
--(axis cs:129,0.0132874677268167)
--(axis cs:130,0.0132047982575993)
--(axis cs:131,0.0131346485577524)
--(axis cs:132,0.0130815103068016)
--(axis cs:133,0.0130283695956071)
--(axis cs:134,0.0129704397792617)
--(axis cs:135,0.0129158732791742)
--(axis cs:136,0.0128613362709681)
--(axis cs:137,0.0127924468057851)
--(axis cs:138,0.0127185011903445)
--(axis cs:139,0.0126594815713664)
--(axis cs:140,0.0126116431007783)
--(axis cs:141,0.0125615823393067)
--(axis cs:142,0.0125128185997407)
--(axis cs:143,0.0124793169088662)
--(axis cs:144,0.0124335777945817)
--(axis cs:145,0.0123899552660684)
--(axis cs:146,0.0123544080803792)
--(axis cs:147,0.0123202273001273)
--(axis cs:148,0.0122801456600428)
--(axis cs:149,0.0122461422967414)
--(axis cs:150,0.0122079368059834)
--(axis cs:151,0.0121652690383295)
--(axis cs:152,0.012122486717999)
--(axis cs:153,0.0120873275174138)
--(axis cs:154,0.0120436168896655)
--(axis cs:155,0.0120089901611209)
--(axis cs:156,0.0119786043457376)
--(axis cs:157,0.0119549579297503)
--(axis cs:158,0.011926524185886)
--(axis cs:159,0.011899519401292)
--(axis cs:160,0.0118819580723842)
--(axis cs:161,0.0118728407348196)
--(axis cs:162,0.0118537683350345)
--(axis cs:163,0.0118464721987645)
--(axis cs:164,0.0118346805684268)
--(axis cs:165,0.0118061280809343)
--(axis cs:166,0.0117740230634809)
--(axis cs:167,0.0117475284884373)
--(axis cs:168,0.0117266836265723)
--(axis cs:169,0.0117187633489569)
--(axis cs:170,0.0117022064514458)
--(axis cs:171,0.0116783099559446)
--(axis cs:172,0.0116454823873937)
--(axis cs:173,0.0116247613914311)
--(axis cs:174,0.0116068006803592)
--(axis cs:175,0.0115864425897598)
--(axis cs:176,0.0115664162673056)
--(axis cs:177,0.0115449689328671)
--(axis cs:178,0.0115199017648896)
--(axis cs:179,0.0115010733250529)
--(axis cs:180,0.0114901567188402)
--(axis cs:181,0.0114879999309778)
--(axis cs:182,0.0114801699916522)
--(axis cs:183,0.0114654120989144)
--(axis cs:184,0.0114549471375843)
--(axis cs:185,0.0114532670316597)
--(axis cs:186,0.0114474198780954)
--(axis cs:187,0.0114381580303113)
--(axis cs:188,0.0114246519903342)
--(axis cs:189,0.0114127009486159)
--(axis cs:190,0.0114065983022253)
--(axis cs:191,0.0113989250967279)
--(axis cs:192,0.0113942107806603)
--(axis cs:193,0.0113805951550603)
--(axis cs:194,0.011367731106778)
--(axis cs:195,0.0113607700914145)
--(axis cs:196,0.0113691324368119)
--(axis cs:197,0.0113640064373612)
--(axis cs:198,0.0113586097334822)
--(axis cs:199,0.011357186983029)
--(axis cs:200,0.0113437037604551)
--(axis cs:201,0.0113287741240735)
--(axis cs:202,0.0113148150655131)
--(axis cs:203,0.0113124055787921)
--(axis cs:204,0.0113098444417119)
--(axis cs:205,0.0113025225388507)
--(axis cs:206,0.0113040516152978)
--(axis cs:207,0.0113177405049404)
--(axis cs:208,0.011322644383957)
--(axis cs:209,0.0113316805412372)
--(axis cs:210,0.0113427792675793)
--(axis cs:211,0.0113328055789073)
--(axis cs:212,0.0113192177377641)
--(axis cs:213,0.011306189155827)
--(axis cs:214,0.0112894692768653)
--(axis cs:215,0.0112774449711045)
--(axis cs:216,0.0112589543374876)
--(axis cs:217,0.0112378376846512)
--(axis cs:218,0.0112425840149323)
--(axis cs:219,0.0112350735192498)
--(axis cs:220,0.0112288921761016)
--(axis cs:221,0.011221746293207)
--(axis cs:222,0.0112252642090122)
--(axis cs:223,0.0112350412334005)
--(axis cs:224,0.0112403715029359)
--(axis cs:225,0.0112325958907604)
--(axis cs:226,0.0112169597608348)
--(axis cs:227,0.0112061748902003)
--(axis cs:228,0.0112039097584784)
--(axis cs:229,0.0111951579650243)
--(axis cs:230,0.0111902373222013)
--(axis cs:231,0.011188313520203)
--(axis cs:232,0.0111771693142752)
--(axis cs:233,0.011165755490462)
--(axis cs:234,0.0111706800137957)
--(axis cs:235,0.0111613092245534)
--(axis cs:236,0.0111547348399957)
--(axis cs:237,0.0111406926686565)
--(axis cs:238,0.0111382640898228)
--(axis cs:239,0.0111400318952898)
--(axis cs:240,0.0111342828410367)
--(axis cs:241,0.0111216474324465)
--(axis cs:242,0.0111128900510569)
--(axis cs:243,0.0111019372319182)
--(axis cs:244,0.0111020724289119)
--(axis cs:245,0.0111090037971735)
--(axis cs:246,0.0111084895518919)
--(axis cs:247,0.0111191467614844)
--(axis cs:248,0.0111468358275791)
--(axis cs:249,0.0111501002684236)
--(axis cs:249,0.0112174327174822)
--(axis cs:249,0.0112174327174822)
--(axis cs:248,0.0112134522447983)
--(axis cs:247,0.0112077345450719)
--(axis cs:246,0.0112020211915175)
--(axis cs:245,0.011192691019581)
--(axis cs:244,0.0111992036302884)
--(axis cs:243,0.0112098694468538)
--(axis cs:242,0.0112298801114472)
--(axis cs:241,0.0112338725787898)
--(axis cs:240,0.011231247180452)
--(axis cs:239,0.0112402012261252)
--(axis cs:238,0.0112471853693326)
--(axis cs:237,0.0112668656123181)
--(axis cs:236,0.0112720457836986)
--(axis cs:235,0.0112548018805683)
--(axis cs:234,0.0112475046577553)
--(axis cs:233,0.0112610283928613)
--(axis cs:232,0.0112649399476747)
--(axis cs:231,0.0112535893684253)
--(axis cs:230,0.0112519152462482)
--(axis cs:229,0.0112426973258456)
--(axis cs:228,0.0112509746104479)
--(axis cs:227,0.0112590757198632)
--(axis cs:226,0.0112862767030795)
--(axis cs:225,0.0112942003955444)
--(axis cs:224,0.0113034043461084)
--(axis cs:223,0.0113146339232723)
--(axis cs:222,0.0113115411562224)
--(axis cs:221,0.0113072089540462)
--(axis cs:220,0.0113152403694888)
--(axis cs:219,0.0113175140072902)
--(axis cs:218,0.0113255063382288)
--(axis cs:217,0.0113251737008492)
--(axis cs:216,0.0113177807070315)
--(axis cs:215,0.0113210833321015)
--(axis cs:214,0.0113315131010798)
--(axis cs:213,0.0113474259463449)
--(axis cs:212,0.011365189217031)
--(axis cs:211,0.0113762378071745)
--(axis cs:210,0.0113747861857216)
--(axis cs:209,0.0113975880667567)
--(axis cs:208,0.0113996127736755)
--(axis cs:207,0.0114139018192266)
--(axis cs:206,0.0114124215518435)
--(axis cs:205,0.0114220171235502)
--(axis cs:204,0.0114314422632257)
--(axis cs:203,0.0114332173640529)
--(axis cs:202,0.0114272496042152)
--(axis cs:201,0.0114518134427878)
--(axis cs:200,0.0114723837507578)
--(axis cs:199,0.0114792346333464)
--(axis cs:198,0.0114692828307549)
--(axis cs:197,0.0114634699809055)
--(axis cs:196,0.011474232810239)
--(axis cs:195,0.0114732417277992)
--(axis cs:194,0.0114784246271787)
--(axis cs:193,0.0114714652299881)
--(axis cs:192,0.0114812175743282)
--(axis cs:191,0.0114905318866173)
--(axis cs:190,0.0115063746149341)
--(axis cs:189,0.0115185882430524)
--(axis cs:188,0.0115299282285074)
--(axis cs:187,0.0115371346473694)
--(axis cs:186,0.0115361656062305)
--(axis cs:185,0.011545276734978)
--(axis cs:184,0.0115539331105538)
--(axis cs:183,0.0115605120857557)
--(axis cs:182,0.0115789423386256)
--(axis cs:181,0.0115945031866431)
--(axis cs:180,0.0116010042838752)
--(axis cs:179,0.0116121302669247)
--(axis cs:178,0.0116243877836193)
--(axis cs:177,0.0116502312982144)
--(axis cs:176,0.0116665484383702)
--(axis cs:175,0.0116931813148161)
--(axis cs:174,0.0117134526371956)
--(axis cs:173,0.0117439042466382)
--(axis cs:172,0.0117764351889491)
--(axis cs:171,0.0118027656959991)
--(axis cs:170,0.0118307005614042)
--(axis cs:169,0.0118578188121319)
--(axis cs:168,0.011867368593812)
--(axis cs:167,0.0118806051711241)
--(axis cs:166,0.0119065477823218)
--(axis cs:165,0.0119328061118722)
--(axis cs:164,0.0119599755853415)
--(axis cs:163,0.0119733302854002)
--(axis cs:162,0.0119942139523725)
--(axis cs:161,0.0120180275601645)
--(axis cs:160,0.0120469778776169)
--(axis cs:159,0.0120772185424964)
--(axis cs:158,0.0121094121908148)
--(axis cs:157,0.0121443200235566)
--(axis cs:156,0.0121758949632446)
--(axis cs:155,0.0122080449946225)
--(axis cs:154,0.0122418097841243)
--(axis cs:153,0.0122744369631012)
--(axis cs:152,0.0123042529448867)
--(axis cs:151,0.0123416820230583)
--(axis cs:150,0.0123736622432868)
--(axis cs:149,0.0124141092722615)
--(axis cs:148,0.0124652767553926)
--(axis cs:147,0.0124967275187373)
--(axis cs:146,0.0125318017477791)
--(axis cs:145,0.0125751321514448)
--(axis cs:144,0.0126307595831652)
--(axis cs:143,0.0126716581483682)
--(axis cs:142,0.0127159928282102)
--(axis cs:141,0.0127614731900394)
--(axis cs:140,0.0128179367942115)
--(axis cs:139,0.0128661671963831)
--(axis cs:138,0.0129312667995691)
--(axis cs:137,0.0129916549737876)
--(axis cs:136,0.0130450051898758)
--(axis cs:135,0.013093446691831)
--(axis cs:134,0.0131511103051404)
--(axis cs:133,0.0132246455177665)
--(axis cs:132,0.01329034830754)
--(axis cs:131,0.0133651122450829)
--(axis cs:130,0.0134435398504138)
--(axis cs:129,0.0135089008448025)
--(axis cs:128,0.0135773729222516)
--(axis cs:127,0.0136626219997803)
--(axis cs:126,0.0137480155875285)
--(axis cs:125,0.0138327567838132)
--(axis cs:124,0.0139341386966407)
--(axis cs:123,0.0140276888074974)
--(axis cs:122,0.0141368384162585)
--(axis cs:121,0.0142463662972053)
--(axis cs:120,0.0143499247108897)
--(axis cs:119,0.0144516862928867)
--(axis cs:118,0.0145585470056782)
--(axis cs:117,0.0146641197459151)
--(axis cs:116,0.01478035779049)
--(axis cs:115,0.0149104123314222)
--(axis cs:114,0.015051680461814)
--(axis cs:113,0.0151943039769928)
--(axis cs:112,0.0153438315416376)
--(axis cs:111,0.0154779295747479)
--(axis cs:110,0.0156208096692959)
--(axis cs:109,0.0157726323232055)
--(axis cs:108,0.015923710539937)
--(axis cs:107,0.0160767529159784)
--(axis cs:106,0.0162377804517746)
--(axis cs:105,0.0164183856298526)
--(axis cs:104,0.0166115987425049)
--(axis cs:103,0.0167853121335308)
--(axis cs:102,0.0169707210734487)
--(axis cs:101,0.0171681189288696)
--(axis cs:100,0.0173737009366353)
--(axis cs:99,0.0175998518243432)
--(axis cs:98,0.0178161468356848)
--(axis cs:97,0.0180467190220952)
--(axis cs:96,0.0183063310881456)
--(axis cs:95,0.0185602502897382)
--(axis cs:94,0.0188136789947748)
--(axis cs:93,0.0190988856678208)
--(axis cs:92,0.0193898793465147)
--(axis cs:91,0.0196948302909732)
--(axis cs:90,0.020017869460086)
--(axis cs:89,0.0203468274557963)
--(axis cs:88,0.0206796390314897)
--(axis cs:87,0.0210212940971057)
--(axis cs:86,0.0213712106148402)
--(axis cs:85,0.0217276563247045)
--(axis cs:84,0.0220930085827907)
--(axis cs:83,0.022481607273221)
--(axis cs:82,0.0228846833730737)
--(axis cs:81,0.0232937367012103)
--(axis cs:80,0.0237298539529244)
--(axis cs:79,0.0242053894326091)
--(axis cs:78,0.0247011768321196)
--(axis cs:77,0.0252131720383962)
--(axis cs:76,0.0257365489378572)
--(axis cs:75,0.0262727855394284)
--(axis cs:74,0.0268393975372116)
--(axis cs:73,0.0273965097342928)
--(axis cs:72,0.0279940090452631)
--(axis cs:71,0.0286246954152981)
--(axis cs:70,0.0292804958298802)
--(axis cs:69,0.0299633809675773)
--(axis cs:68,0.0306643548732003)
--(axis cs:67,0.0314105612536271)
--(axis cs:66,0.032205897072951)
--(axis cs:65,0.033028896090885)
--(axis cs:64,0.0338914655148983)
--(axis cs:63,0.0348176167656978)
--(axis cs:62,0.0357936924944321)
--(axis cs:61,0.0368011171619097)
--(axis cs:60,0.0378560336927573)
--(axis cs:59,0.038964066033562)
--(axis cs:58,0.0401122607290745)
--(axis cs:57,0.041315846145153)
--(axis cs:56,0.042550062139829)
--(axis cs:55,0.0438727227350076)
--(axis cs:54,0.0452529266476631)
--(axis cs:53,0.0467217473468433)
--(axis cs:52,0.0482463066776594)
--(axis cs:51,0.0498346034437418)
--(axis cs:50,0.0514784163484971)
--(axis cs:49,0.0532495869944493)
--(axis cs:48,0.055115943774581)
--(axis cs:47,0.0570873500158389)
--(axis cs:46,0.0591470170766115)
--(axis cs:45,0.0613435314347347)
--(axis cs:44,0.0636718596021334)
--(axis cs:43,0.066109161823988)
--(axis cs:42,0.0686568021774292)
--(axis cs:41,0.0713514424860477)
--(axis cs:40,0.0742229769627253)
--(axis cs:39,0.0772665025045474)
--(axis cs:38,0.0804709854225318)
--(axis cs:37,0.0838992868860563)
--(axis cs:36,0.0875463175276915)
--(axis cs:35,0.0913890823721886)
--(axis cs:34,0.0954765888551871)
--(axis cs:33,0.0998290553689003)
--(axis cs:32,0.104444591949383)
--(axis cs:31,0.109427278240522)
--(axis cs:30,0.114725219489386)
--(axis cs:29,0.12035645917058)
--(axis cs:28,0.126351691782475)
--(axis cs:27,0.132837521533171)
--(axis cs:26,0.139826310177644)
--(axis cs:25,0.147312400241693)
--(axis cs:24,0.155394901831945)
--(axis cs:23,0.164064881702264)
--(axis cs:22,0.173431761562824)
--(axis cs:21,0.183641863365968)
--(axis cs:20,0.194730363786221)
--(axis cs:19,0.206838236314555)
--(axis cs:18,0.220013608535131)
--(axis cs:17,0.234359520177046)
--(axis cs:16,0.250128850278755)
--(axis cs:15,0.267364040017128)
--(axis cs:14,0.286341468493144)
--(axis cs:13,0.307484139998754)
--(axis cs:12,0.33090669910113)
--(axis cs:11,0.357009763518969)
--(axis cs:10,0.386164421836535)
--(axis cs:9,0.418852473298709)
--(axis cs:8,0.455391933520635)
--(axis cs:7,0.496246596177419)
--(axis cs:6,0.541686276594798)
--(axis cs:5,0.592182596524557)
--(axis cs:4,0.647887974977493)
--(axis cs:3,0.709192951520284)
--(axis cs:2,0.776613652706146)
--(axis cs:1,0.850164020806551)
--(axis cs:0,0.929873287677765)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0.931488613287608)
--(axis cs:0,0.923278590043386)
--(axis cs:1,0.839331408341726)
--(axis cs:2,0.762519178042809)
--(axis cs:3,0.693648874759674)
--(axis cs:4,0.632359623908997)
--(axis cs:5,0.578155259291331)
--(axis cs:6,0.530241231123606)
--(axis cs:7,0.487996935099363)
--(axis cs:8,0.450574239095052)
--(axis cs:9,0.417595888177554)
--(axis cs:10,0.388450508316358)
--(axis cs:11,0.362729738156001)
--(axis cs:12,0.339857081572215)
--(axis cs:13,0.319324940443039)
--(axis cs:14,0.301063974698385)
--(axis cs:15,0.284581666191419)
--(axis cs:16,0.269521986444791)
--(axis cs:17,0.255860423048337)
--(axis cs:18,0.243486166000366)
--(axis cs:19,0.232093344132106)
--(axis cs:20,0.221583666590353)
--(axis cs:21,0.211934571464856)
--(axis cs:22,0.203052394092083)
--(axis cs:23,0.194838787118594)
--(axis cs:24,0.187135177354018)
--(axis cs:25,0.179870123664538)
--(axis cs:26,0.173122920095921)
--(axis cs:27,0.16690065463384)
--(axis cs:28,0.160928900415699)
--(axis cs:29,0.155341123541196)
--(axis cs:30,0.150154337286949)
--(axis cs:31,0.145258488754431)
--(axis cs:32,0.140778804259996)
--(axis cs:33,0.136465559403102)
--(axis cs:34,0.132414718468984)
--(axis cs:35,0.128582147260507)
--(axis cs:36,0.12493800620238)
--(axis cs:37,0.121413266907136)
--(axis cs:38,0.118037916719913)
--(axis cs:39,0.114915148665508)
--(axis cs:40,0.111943233758211)
--(axis cs:41,0.109201992551486)
--(axis cs:42,0.106566774534682)
--(axis cs:43,0.104003584633271)
--(axis cs:44,0.101595604171356)
--(axis cs:45,0.0993197994927565)
--(axis cs:46,0.0971579824884733)
--(axis cs:47,0.0950517890353998)
--(axis cs:48,0.0930412067410847)
--(axis cs:49,0.0911080862085025)
--(axis cs:50,0.0892567286888758)
--(axis cs:51,0.0874892853200436)
--(axis cs:52,0.0858215764164925)
--(axis cs:53,0.0842259886364142)
--(axis cs:54,0.0827208111683528)
--(axis cs:55,0.0812567298611005)
--(axis cs:56,0.0798904672265053)
--(axis cs:57,0.0785726147393386)
--(axis cs:58,0.0772811360657215)
--(axis cs:59,0.076091522971789)
--(axis cs:60,0.0749946969250838)
--(axis cs:61,0.0739447524150213)
--(axis cs:62,0.0728551136950652)
--(axis cs:63,0.0719375642947853)
--(axis cs:64,0.0709980515142282)
--(axis cs:65,0.0701339530448119)
--(axis cs:66,0.0693445118765036)
--(axis cs:67,0.0685465782880783)
--(axis cs:68,0.0678047227362792)
--(axis cs:69,0.0671189973751704)
--(axis cs:70,0.0663626678287983)
--(axis cs:71,0.0656935274600983)
--(axis cs:72,0.0651034923891226)
--(axis cs:73,0.0645028737684091)
--(axis cs:74,0.0638626677294572)
--(axis cs:75,0.0633097079892953)
--(axis cs:76,0.0627973712980747)
--(axis cs:77,0.0623185560107231)
--(axis cs:78,0.061825092881918)
--(axis cs:79,0.0613886037220558)
--(axis cs:80,0.0610027052462101)
--(axis cs:81,0.060628871122996)
--(axis cs:82,0.0602493012944857)
--(axis cs:83,0.0599080187578996)
--(axis cs:84,0.0595941158632437)
--(axis cs:85,0.0592237282544374)
--(axis cs:86,0.0588669702410698)
--(axis cs:87,0.0585626096775134)
--(axis cs:88,0.0583032680054506)
--(axis cs:89,0.0580303401996692)
--(axis cs:90,0.0577862082670132)
--(axis cs:91,0.0575773436576128)
--(axis cs:92,0.0573920247455438)
--(axis cs:93,0.0571160707777987)
--(axis cs:94,0.0568301218251387)
--(axis cs:95,0.0565294933815797)
--(axis cs:96,0.0563100079695384)
--(axis cs:97,0.0561232939362526)
--(axis cs:98,0.0559064938376347)
--(axis cs:99,0.0556959919631481)
--(axis cs:100,0.0554922806719939)
--(axis cs:101,0.0552696871260802)
--(axis cs:102,0.0550798947612445)
--(axis cs:103,0.0548602392276128)
--(axis cs:104,0.0547408554702997)
--(axis cs:105,0.0546186634649833)
--(axis cs:106,0.0544485827287038)
--(axis cs:107,0.0542965910087029)
--(axis cs:108,0.0540995206683874)
--(axis cs:109,0.0539353818943103)
--(axis cs:110,0.0537913423031569)
--(axis cs:111,0.0536752219001452)
--(axis cs:112,0.053577346727252)
--(axis cs:113,0.053478443234538)
--(axis cs:114,0.0533894939968983)
--(axis cs:115,0.0532483868300915)
--(axis cs:116,0.0531046092510223)
--(axis cs:117,0.0530019719153643)
--(axis cs:118,0.0529301048566898)
--(axis cs:119,0.0529129275431236)
--(axis cs:120,0.0528573157886664)
--(axis cs:121,0.0527680617912362)
--(axis cs:122,0.0526608408739169)
--(axis cs:123,0.0525257053474585)
--(axis cs:124,0.0524916326006254)
--(axis cs:125,0.0523986207942168)
--(axis cs:126,0.0523349940776825)
--(axis cs:127,0.0522842313318203)
--(axis cs:128,0.0522554603715738)
--(axis cs:129,0.0521470581491788)
--(axis cs:130,0.0520877509067456)
--(axis cs:131,0.0520659411946932)
--(axis cs:132,0.0519496270765861)
--(axis cs:133,0.0519352840880553)
--(axis cs:134,0.0519056761016448)
--(axis cs:135,0.0518090190986792)
--(axis cs:136,0.0517112364371618)
--(axis cs:137,0.0517060725639264)
--(axis cs:138,0.0516665242612362)
--(axis cs:139,0.0516226879165818)
--(axis cs:140,0.0515821271886428)
--(axis cs:141,0.0515532909582059)
--(axis cs:142,0.051564342652758)
--(axis cs:143,0.0515071451663971)
--(axis cs:144,0.0514330863952637)
--(axis cs:145,0.05132122648259)
--(axis cs:146,0.051290404672424)
--(axis cs:147,0.0512377315511306)
--(axis cs:148,0.0511723995674402)
--(axis cs:149,0.0511908400803804)
--(axis cs:150,0.051107211659352)
--(axis cs:151,0.0510356114401172)
--(axis cs:152,0.0509734073032935)
--(axis cs:153,0.0510221955676874)
--(axis cs:154,0.0509481020271778)
--(axis cs:155,0.0509079098701477)
--(axis cs:156,0.0508645990242561)
--(axis cs:157,0.0508150905370712)
--(axis cs:158,0.0507988917330901)
--(axis cs:159,0.0507758607467016)
--(axis cs:160,0.0507181355108817)
--(axis cs:161,0.050641472140948)
--(axis cs:162,0.050662685961773)
--(axis cs:163,0.0506133145342271)
--(axis cs:164,0.0505401914318403)
--(axis cs:165,0.0505091963956753)
--(axis cs:166,0.0504922239730755)
--(axis cs:167,0.0504012405872345)
--(axis cs:168,0.050361966714263)
--(axis cs:169,0.0503473108013471)
--(axis cs:170,0.0503435942033927)
--(axis cs:171,0.0502728956441085)
--(axis cs:172,0.0502651004741589)
--(axis cs:173,0.0501671774933736)
--(axis cs:174,0.0501766102543722)
--(axis cs:175,0.0500882193446159)
--(axis cs:176,0.0501246782951057)
--(axis cs:177,0.0501036494970322)
--(axis cs:178,0.0500943447463214)
--(axis cs:179,0.0500332117080688)
--(axis cs:180,0.0500232198586067)
--(axis cs:181,0.0500090376784404)
--(axis cs:182,0.0499934758991003)
--(axis cs:183,0.0500207878649235)
--(axis cs:184,0.0499862432479858)
--(axis cs:185,0.0499410144984722)
--(axis cs:186,0.0498315220077833)
--(axis cs:187,0.0498913931039472)
--(axis cs:188,0.0498906417439381)
--(axis cs:189,0.049882919775943)
--(axis cs:190,0.04985294987758)
--(axis cs:191,0.0498926763733228)
--(axis cs:192,0.0498946998268366)
--(axis cs:193,0.049890952805678)
--(axis cs:194,0.0497812734295925)
--(axis cs:195,0.0497353182484706)
--(axis cs:196,0.0497616622596979)
--(axis cs:197,0.0497706445865333)
--(axis cs:198,0.0497629617651304)
--(axis cs:199,0.0497206635773182)
--(axis cs:200,0.0496928741534551)
--(axis cs:201,0.0496630861113469)
--(axis cs:202,0.0496263098437339)
--(axis cs:203,0.0496091532210509)
--(axis cs:204,0.0496469270437956)
--(axis cs:205,0.0496993890653054)
--(axis cs:206,0.049661581714948)
--(axis cs:207,0.0496273862197995)
--(axis cs:208,0.0495990825196107)
--(axis cs:209,0.0495754741132259)
--(axis cs:210,0.049519719555974)
--(axis cs:211,0.0495513634135326)
--(axis cs:212,0.0496660079807043)
--(axis cs:213,0.0496639878644297)
--(axis cs:214,0.0496304246286551)
--(axis cs:215,0.0496327963968118)
--(axis cs:216,0.0495520072678725)
--(axis cs:217,0.0495249157150586)
--(axis cs:218,0.0495050375660261)
--(axis cs:219,0.0494956740488609)
--(axis cs:220,0.0494472881158193)
--(axis cs:221,0.0494677933553855)
--(axis cs:222,0.0494227937112252)
--(axis cs:223,0.0494054568310579)
--(axis cs:224,0.0494076137741407)
--(axis cs:225,0.0493691886464755)
--(axis cs:226,0.049389257406195)
--(axis cs:227,0.0493689626455307)
--(axis cs:228,0.0494155387083689)
--(axis cs:229,0.0493689129749934)
--(axis cs:230,0.0494744448612134)
--(axis cs:231,0.0494711138308048)
--(axis cs:232,0.0494753859937191)
--(axis cs:233,0.049363873898983)
--(axis cs:234,0.0493350277344386)
--(axis cs:235,0.0492169888069232)
--(axis cs:236,0.0490829932192961)
--(axis cs:237,0.0491328022132317)
--(axis cs:238,0.0490237064659595)
--(axis cs:239,0.0490940399467945)
--(axis cs:240,0.0491342047850291)
--(axis cs:241,0.0492343194782734)
--(axis cs:242,0.0492271744490912)
--(axis cs:243,0.0492137049635251)
--(axis cs:244,0.0491762937357028)
--(axis cs:245,0.0492044550677141)
--(axis cs:246,0.0491956658661366)
--(axis cs:247,0.0492377784103155)
--(axis cs:248,0.0491527287910382)
--(axis cs:249,0.049265634889404)
--(axis cs:249,0.0495029551287492)
--(axis cs:249,0.0495029551287492)
--(axis cs:248,0.0495392462859551)
--(axis cs:247,0.0495545696467161)
--(axis cs:246,0.0494369020064672)
--(axis cs:245,0.0494212048749129)
--(axis cs:244,0.0494427389154832)
--(axis cs:243,0.0494053289294243)
--(axis cs:242,0.0495145060122013)
--(axis cs:241,0.0495120355238517)
--(axis cs:240,0.0494798639168342)
--(axis cs:239,0.0494619968036811)
--(axis cs:238,0.0494790847102801)
--(axis cs:237,0.0495170236720393)
--(axis cs:236,0.0496648407230775)
--(axis cs:235,0.0496658179908991)
--(axis cs:234,0.0496297739446163)
--(axis cs:233,0.0496996423850457)
--(axis cs:232,0.049709730145211)
--(axis cs:231,0.0496565600236257)
--(axis cs:230,0.0496116162588199)
--(axis cs:229,0.0497157480567694)
--(axis cs:228,0.0497441031038761)
--(axis cs:227,0.0496924035251141)
--(axis cs:226,0.0496720212201277)
--(axis cs:225,0.0497159729556491)
--(axis cs:224,0.0497103886057933)
--(axis cs:223,0.0496935516906281)
--(axis cs:222,0.0496592217435439)
--(axis cs:221,0.0497190381089846)
--(axis cs:220,0.0497230396916469)
--(axis cs:219,0.0497568435966969)
--(axis cs:218,0.0497458297759295)
--(axis cs:217,0.049815454830726)
--(axis cs:216,0.0497983018712451)
--(axis cs:215,0.049853245417277)
--(axis cs:214,0.0498983394354582)
--(axis cs:213,0.0499048506220182)
--(axis cs:212,0.049912362669905)
--(axis cs:211,0.0498649869114161)
--(axis cs:210,0.049848573282361)
--(axis cs:209,0.0498611895988385)
--(axis cs:208,0.0499434949209293)
--(axis cs:207,0.0499099381268024)
--(axis cs:206,0.0498309408624967)
--(axis cs:205,0.0498557705432177)
--(axis cs:204,0.0498033342262109)
--(axis cs:203,0.0499251472453276)
--(axis cs:202,0.0499159805476665)
--(axis cs:201,0.0499333124607801)
--(axis cs:200,0.0499498719970385)
--(axis cs:199,0.0499697104096413)
--(axis cs:198,0.0500069055706263)
--(axis cs:197,0.0500561526666085)
--(axis cs:196,0.0500535443425179)
--(axis cs:195,0.0500650083025297)
--(axis cs:194,0.0500804129987955)
--(axis cs:193,0.0501117104043563)
--(axis cs:192,0.0500949119993796)
--(axis cs:191,0.0501101817935705)
--(axis cs:190,0.0501330607260267)
--(axis cs:189,0.0501975466807683)
--(axis cs:188,0.0502524257948001)
--(axis cs:187,0.0503054502730568)
--(axis cs:186,0.0503086770574252)
--(axis cs:185,0.0503512651969989)
--(axis cs:184,0.050457381332914)
--(axis cs:183,0.0504807233810425)
--(axis cs:182,0.0504924996445576)
--(axis cs:181,0.0504075319816669)
--(axis cs:180,0.0504423634459575)
--(axis cs:179,0.0504344068467617)
--(axis cs:178,0.0504972450435162)
--(axis cs:177,0.0504889584922542)
--(axis cs:176,0.0504461210221052)
--(axis cs:175,0.0503293623526891)
--(axis cs:174,0.0504023203005393)
--(axis cs:173,0.0504743866622448)
--(axis cs:172,0.0505140057454507)
--(axis cs:171,0.0505909208829204)
--(axis cs:170,0.0505812422682842)
--(axis cs:169,0.0506170100222031)
--(axis cs:168,0.0506950908650955)
--(axis cs:167,0.0507379571596781)
--(axis cs:166,0.0507535130095979)
--(axis cs:165,0.0507944189012051)
--(axis cs:164,0.0508644978205363)
--(axis cs:163,0.050940808824574)
--(axis cs:162,0.0510092545300722)
--(axis cs:161,0.0510087988028924)
--(axis cs:160,0.0510819460265338)
--(axis cs:159,0.0511244932810465)
--(axis cs:158,0.0511675601204236)
--(axis cs:157,0.0511670671403408)
--(axis cs:156,0.0512459942450126)
--(axis cs:155,0.0512743185739964)
--(axis cs:154,0.0513830812027057)
--(axis cs:153,0.0514197055405627)
--(axis cs:152,0.0515006463974714)
--(axis cs:151,0.0515261814774324)
--(axis cs:150,0.0516411482046048)
--(axis cs:149,0.0516762584447861)
--(axis cs:148,0.0516442793111006)
--(axis cs:147,0.0517023193339507)
--(axis cs:146,0.0517733357846737)
--(axis cs:145,0.0518243312835693)
--(axis cs:144,0.0519316003968318)
--(axis cs:143,0.051962951819102)
--(axis cs:142,0.0520120778431495)
--(axis cs:141,0.0520796547333399)
--(axis cs:140,0.0521121770143509)
--(axis cs:139,0.0521601475775242)
--(axis cs:138,0.0522231472035249)
--(axis cs:137,0.0522149513475597)
--(axis cs:136,0.0522065423118571)
--(axis cs:135,0.0522728438178698)
--(axis cs:134,0.052385335167249)
--(axis cs:133,0.0524446958055099)
--(axis cs:132,0.0524686419715484)
--(axis cs:131,0.0525400610019763)
--(axis cs:130,0.0525593031197786)
--(axis cs:129,0.0526040103286505)
--(axis cs:128,0.0526555354396502)
--(axis cs:127,0.0527565504113833)
--(axis cs:126,0.0528283690412839)
--(axis cs:125,0.0528414150079091)
--(axis cs:124,0.0529177362720172)
--(axis cs:123,0.0530187543481588)
--(axis cs:122,0.053143755843242)
--(axis cs:121,0.0532525293529034)
--(axis cs:120,0.0533373430371284)
--(axis cs:119,0.0534172803163528)
--(axis cs:118,0.053494402517875)
--(axis cs:117,0.0536106694489717)
--(axis cs:116,0.0537169873093565)
--(axis cs:115,0.0538141081730525)
--(axis cs:114,0.0539405258993308)
--(axis cs:113,0.0540074575692415)
--(axis cs:112,0.0541441049426794)
--(axis cs:111,0.0542977688213189)
--(axis cs:110,0.054414422561725)
--(axis cs:109,0.0545498027155797)
--(axis cs:108,0.0546496245233963)
--(axis cs:107,0.0547684350361427)
--(axis cs:106,0.0548813485850891)
--(axis cs:105,0.0550099164247513)
--(axis cs:104,0.0551167900363604)
--(axis cs:103,0.0552717751512925)
--(axis cs:102,0.0554662015289068)
--(axis cs:101,0.0556735290835301)
--(axis cs:100,0.0559018185983102)
--(axis cs:99,0.0561395355810722)
--(axis cs:98,0.056311064089338)
--(axis cs:97,0.0565284894158443)
--(axis cs:96,0.0567712100843588)
--(axis cs:95,0.0569803236673276)
--(axis cs:94,0.0571981047590574)
--(axis cs:93,0.0574135643740495)
--(axis cs:92,0.0576520692557096)
--(axis cs:91,0.0579026769846678)
--(axis cs:90,0.0581829693944504)
--(axis cs:89,0.0584829431027174)
--(axis cs:88,0.0588004489739736)
--(axis cs:87,0.0591509820272525)
--(axis cs:86,0.0594605151563883)
--(axis cs:85,0.0597107217957576)
--(axis cs:84,0.0599993305901686)
--(axis cs:83,0.0603671235342821)
--(axis cs:82,0.0607124275372674)
--(axis cs:81,0.0611651617257545)
--(axis cs:80,0.0615941789001226)
--(axis cs:79,0.0620085949699084)
--(axis cs:78,0.0624339220424493)
--(axis cs:77,0.0629369206726551)
--(axis cs:76,0.0634807720780373)
--(axis cs:75,0.0640349524716536)
--(axis cs:74,0.06459816172719)
--(axis cs:73,0.0651795975863934)
--(axis cs:72,0.0657830362518628)
--(axis cs:71,0.0664432210226854)
--(axis cs:70,0.0671716408804059)
--(axis cs:69,0.0679121563831965)
--(axis cs:68,0.0686749226724108)
--(axis cs:67,0.069487027823925)
--(axis cs:66,0.0702587941661477)
--(axis cs:65,0.0710879092415174)
--(axis cs:64,0.0719131429990133)
--(axis cs:63,0.072889572630326)
--(axis cs:62,0.0738594507177671)
--(axis cs:61,0.0749346688389778)
--(axis cs:60,0.0760947155455748)
--(axis cs:59,0.0772218915323416)
--(axis cs:58,0.078465045740207)
--(axis cs:57,0.0796939392884572)
--(axis cs:56,0.0810259431600571)
--(axis cs:55,0.0823800418836375)
--(axis cs:54,0.083825636220475)
--(axis cs:53,0.0853077446420987)
--(axis cs:52,0.0868968479335308)
--(axis cs:51,0.088576012601455)
--(axis cs:50,0.0903600056966146)
--(axis cs:49,0.0922197761634986)
--(axis cs:48,0.0941570177674294)
--(axis cs:47,0.0962408458193143)
--(axis cs:46,0.0983900725841522)
--(axis cs:45,0.100613638758659)
--(axis cs:44,0.102957285940647)
--(axis cs:43,0.105489068975051)
--(axis cs:42,0.108110289710263)
--(axis cs:41,0.110718539605538)
--(axis cs:40,0.11353100463748)
--(axis cs:39,0.116558082401752)
--(axis cs:38,0.119812801480293)
--(axis cs:37,0.123197184409946)
--(axis cs:36,0.126647556821505)
--(axis cs:35,0.130238227546215)
--(axis cs:34,0.134074757496516)
--(axis cs:33,0.138265108068784)
--(axis cs:32,0.14266886562109)
--(axis cs:31,0.147380369404952)
--(axis cs:30,0.152326717972755)
--(axis cs:29,0.157570530970891)
--(axis cs:28,0.163210808796187)
--(axis cs:27,0.16906925290823)
--(axis cs:26,0.175287149846554)
--(axis cs:25,0.182002964119116)
--(axis cs:24,0.189214120308558)
--(axis cs:23,0.19699821639806)
--(axis cs:22,0.205354782442252)
--(axis cs:21,0.214420326054096)
--(axis cs:20,0.224239371716976)
--(axis cs:19,0.23492377748092)
--(axis cs:18,0.24638365705808)
--(axis cs:17,0.258906374375025)
--(axis cs:16,0.272670338551203)
--(axis cs:15,0.287835645924012)
--(axis cs:14,0.304588248332341)
--(axis cs:13,0.323255027333895)
--(axis cs:12,0.344119787216187)
--(axis cs:11,0.3674542705218)
--(axis cs:10,0.393702261522412)
--(axis cs:9,0.423259899020195)
--(axis cs:8,0.456675052642822)
--(axis cs:7,0.494692335526148)
--(axis cs:6,0.537534614404043)
--(axis cs:5,0.586043695608775)
--(axis cs:4,0.640577703714371)
--(axis cs:3,0.702055403590202)
--(axis cs:2,0.771127184232076)
--(axis cs:1,0.848399738470713)
--(axis cs:0,0.931488613287608)
--cycle;

\addplot [ultra thick, color1, forget plot]
table {%
0 0.904819029569626
1 0.819326519966125
2 0.74276904463768
3 0.674293392896652
4 0.613156056404114
5 0.558441996574402
6 0.509371864795685
7 0.465397393703461
8 0.426104617118835
9 0.391092124581337
10 0.359870114922524
11 0.332000058889389
12 0.307121142745018
13 0.284814068675041
14 0.264738780260086
15 0.246608610451221
16 0.230197034776211
17 0.215282706916332
18 0.201699320971966
19 0.189274343848228
20 0.177897633612156
21 0.167428787052631
22 0.157782053947449
23 0.148889793455601
24 0.140673705935478
25 0.133069294691086
26 0.126030918955803
27 0.119484031200409
28 0.11338604092598
29 0.107704199105501
30 0.10241476893425
31 0.0974736385047436
32 0.0928450867533684
33 0.0885181248188019
34 0.0844551518559456
35 0.0806597046554089
36 0.0770911559462547
37 0.0737367667257786
38 0.0705864116549492
39 0.0676251038908958
40 0.0648294918239117
41 0.0621907092630863
42 0.0597014851868153
43 0.0573521696031094
44 0.0551377683877945
45 0.0530385226011276
46 0.051050167158246
47 0.0491600066423416
48 0.0473763305693865
49 0.0456877004355192
50 0.0440890986472368
51 0.042567965015769
52 0.0411271810531616
53 0.0397584747523069
54 0.0384568281471729
55 0.0372207969427109
56 0.0360499527305365
57 0.0349341858178377
58 0.0338714960962534
59 0.0328551791608334
60 0.031887099891901
61 0.0309631995856762
62 0.0300823386758566
63 0.0292440179735422
64 0.0284454792737961
65 0.0276787320151925
66 0.026948026008904
67 0.0262471444904804
68 0.0255771480500698
69 0.0249365737661719
70 0.024322927556932
71 0.0237350294366479
72 0.0231697993353009
73 0.0226370733231306
74 0.0221275266259909
75 0.0216349322348833
76 0.0211599044501781
77 0.0207052253186703
78 0.0202708326280117
79 0.0198575891554356
80 0.0194597506895661
81 0.0190791722387075
82 0.0187130641192198
83 0.0183593986555934
84 0.0180208137258887
85 0.0176959184929729
86 0.0173835569992661
87 0.0170859735459089
88 0.0167999988421798
89 0.0165242318063974
90 0.0162637932226062
91 0.016010132804513
92 0.0157644900493324
93 0.0155291710048914
94 0.0153058066032827
95 0.0150896276347339
96 0.0148797947913408
97 0.0146794965490699
98 0.0144906047731638
99 0.0143069149926305
100 0.0141289335675538
101 0.0139592313207686
102 0.0137980568222702
103 0.0136409471742809
104 0.0134898089803755
105 0.0133447767235339
106 0.0132063970901072
107 0.0130732487887144
108 0.0129436993971467
109 0.0128219992853701
110 0.0127020781859756
111 0.0125869540497661
112 0.0124749490991235
113 0.0123687404207885
114 0.0122677653096616
115 0.0121714975684881
116 0.0120781688019633
117 0.0119913626462221
118 0.0119063035584986
119 0.0118240287527442
120 0.0117457137443125
121 0.011671703029424
122 0.011600162088871
123 0.0115300775505602
124 0.011463465820998
125 0.0113983375020325
126 0.0113355372101069
127 0.0112796954810619
128 0.0112243566662073
129 0.0111715390346944
130 0.0111211039125919
131 0.0110716908238828
132 0.0110230362042785
133 0.0109753480181098
134 0.0109327647835016
135 0.0108910673297942
136 0.010850867908448
137 0.0108132425695658
138 0.0107756396755576
139 0.0107407916337252
140 0.0107086116448045
141 0.0106768619269133
142 0.0106474517844617
143 0.0106181854382157
144 0.0105935890227556
145 0.0105671838857234
146 0.0105430570431054
147 0.010518291592598
148 0.0104935703799129
149 0.0104707831516862
150 0.0104526490904391
151 0.0104330249130726
152 0.0104166069068015
153 0.010401513800025
154 0.0103859981521964
155 0.0103692843578756
156 0.0103550517931581
157 0.0103401096537709
158 0.0103284501470625
159 0.0103202353231609
160 0.0103106257505715
161 0.0103026267141104
162 0.0102927086874843
163 0.0102850816212595
164 0.0102814334444702
165 0.010274256952107
166 0.010265702009201
167 0.0102596980519593
168 0.0102527473121881
169 0.0102485639974475
170 0.0102386903949082
171 0.0102287514135242
172 0.010220954567194
173 0.0102124043740332
174 0.0102081908844411
175 0.0102022726088762
176 0.0102013160474598
177 0.0102034538052976
178 0.0102018128149211
179 0.0102003411389887
180 0.0101990322582424
181 0.0101960457861423
182 0.0101934859529138
183 0.0101894224993885
184 0.0101859191432595
185 0.0101789657026529
186 0.0101753090508282
187 0.0101723177358508
188 0.01016994593665
189 0.0101679448969662
190 0.0101685581728816
191 0.0101676559075713
192 0.0101627600379288
193 0.0101628478616476
194 0.0101615133695304
195 0.0101603896357119
196 0.0101597213186324
197 0.0101601036265492
198 0.0101616553030908
199 0.0101635943166912
200 0.0101671598851681
201 0.0101701328530908
202 0.0101694645360112
203 0.0101650129072368
204 0.0101614295504987
205 0.0101655905134976
206 0.0101653886958957
207 0.010162450093776
208 0.0101597137749195
209 0.0101568610407412
210 0.0101542627438903
211 0.0101550981402397
212 0.0101564701646566
213 0.0101561197079718
214 0.0101541782729328
215 0.0101513864472508
216 0.0101493345573545
217 0.0101481311023235
218 0.0101472438313067
219 0.0101478214375675
220 0.0101470438763499
221 0.0101547122932971
222 0.0101592358201742
223 0.0101580294780433
224 0.0101593282073736
225 0.0101534242741764
226 0.0101516367867589
227 0.0101515078917146
228 0.0101513335481286
229 0.0101591187529266
230 0.010155108012259
231 0.0101525008678436
232 0.0101553724147379
233 0.0101583971641958
234 0.0101569933816791
235 0.0101549069397151
236 0.0101574035361409
237 0.0101561049930751
238 0.0101576375775039
239 0.0101553621701896
240 0.0101565376855433
241 0.0101550156250596
242 0.0101530644111335
243 0.0101453144103289
244 0.0101452521048486
245 0.0101521686650813
246 0.0101602514274418
247 0.0101642085239291
248 0.010158441029489
249 0.0101613595150411
};
\addplot [ultra thick, color3, forget plot]
table {%
0 0.924719935655594
1 0.844726765155792
2 0.771069729328156
3 0.703640508651733
4 0.64240408539772
5 0.586930692195892
6 0.536866402626038
7 0.491777986288071
8 0.451277473568916
9 0.415028783679008
10 0.382616266608238
11 0.353627094626427
12 0.327705892920494
13 0.304480984807014
14 0.283551725745201
15 0.264663702249527
16 0.247547341883183
17 0.23192617893219
18 0.217702330648899
19 0.204678431153297
20 0.192710675299168
21 0.181741455197334
22 0.171615774929523
23 0.162304416298866
24 0.153676605224609
25 0.145653261244297
26 0.138220898807049
27 0.131306973099709
28 0.124883047491312
29 0.118899612128735
30 0.113305459171534
31 0.108067630976439
32 0.103154119104147
33 0.0985746137797832
34 0.0942809820175171
35 0.0902381077408791
36 0.0864302359521389
37 0.0828497849404812
38 0.0794814862310886
39 0.0763041242957115
40 0.0733043380081654
41 0.0704696036875248
42 0.0677897587418556
43 0.0652615420520306
44 0.0628470569849014
45 0.0605575807392597
46 0.058397376537323
47 0.0563551772385836
48 0.0544141095131636
49 0.0525724366307259
50 0.0508249390870333
51 0.0491751488298178
52 0.0475987114012241
53 0.046095472201705
54 0.0446561384946108
55 0.0433057110756636
56 0.0420082282274961
57 0.0407731004059315
58 0.0395912487059832
59 0.0384625989943743
60 0.0373767547309399
61 0.0363377716392279
62 0.0353498317301273
63 0.0344065099954605
64 0.0335090864449739
65 0.0326606698334217
66 0.0318462990224361
67 0.0310662256553769
68 0.0303143536671996
69 0.0296047702431679
70 0.0289197325706482
71 0.02825544513762
72 0.0276195991784334
73 0.0270157527178526
74 0.0264497332274914
75 0.0258957035839558
76 0.0253679430112243
77 0.0248593959957361
78 0.0243637926876545
79 0.0238836918026209
80 0.0234256928786635
81 0.0229923417791724
82 0.0225793985649943
83 0.0221813583746552
84 0.0217899892479181
85 0.0214240344241261
86 0.021068868227303
87 0.0207240268588066
88 0.0203940087929368
89 0.0200724739581347
90 0.019756456464529
91 0.0194479709491134
92 0.0191512173041701
93 0.0188699219375849
94 0.018604626879096
95 0.0183507909998298
96 0.0180985389277339
97 0.0178554475307465
98 0.0176202973350883
99 0.0173992212861776
100 0.0171817967668176
101 0.0169731458649039
102 0.0167765580117702
103 0.0165921920910478
104 0.0164158741012216
105 0.0162386139854789
106 0.0160662746056914
107 0.0159053427167237
108 0.0157468656077981
109 0.0155926508828998
110 0.0154397159814835
111 0.0152926689945161
112 0.0151492720469832
113 0.0150069632567465
114 0.0148730759508908
115 0.0147430899553001
116 0.0146166716702282
117 0.0144999169744551
118 0.0143916739150882
119 0.0142872794531286
120 0.014186670538038
121 0.0140914232470095
122 0.0139935314655304
123 0.0138949976302683
124 0.0138076176866889
125 0.013721025083214
126 0.0136374268680811
127 0.0135542185977101
128 0.0134729392826557
129 0.0133980946615338
130 0.0133243480697274
131 0.0132489873096347
132 0.0131833549588919
133 0.0131246561184525
134 0.0130582883022726
135 0.013004934322089
136 0.0129526644013822
137 0.0128935332410038
138 0.0128250070847571
139 0.0127618160098791
140 0.0127143766731024
141 0.0126620105467737
142 0.012615136615932
143 0.0125736659392715
144 0.0125318299978971
145 0.0124853050336242
146 0.0124440513551235
147 0.0124097129330039
148 0.0123762600123882
149 0.0123320208862424
150 0.0122941819950938
151 0.0122558562085032
152 0.0122138244099915
153 0.0121807337738574
154 0.012143181450665
155 0.0121096183545887
156 0.0120844743214548
157 0.0120553870685399
158 0.0120228038169444
159 0.0119898569770157
160 0.0119670659303665
161 0.0119488911703229
162 0.0119266724213958
163 0.0119112253189087
164 0.0118946287781
165 0.0118670978583395
166 0.0118381882086396
167 0.0118139596655965
168 0.0117964499630034
169 0.011787161976099
170 0.0117646843194962
171 0.0117391556501389
172 0.0117112923413515
173 0.011683249194175
174 0.0116602988913655
175 0.0116401566192508
176 0.0116162216290832
177 0.011595209594816
178 0.0115707813762128
179 0.0115541694685817
180 0.0115423075854778
181 0.011535887978971
182 0.0115258344449103
183 0.0115103030577302
184 0.0115019061602652
185 0.011496720649302
186 0.0114911967888474
187 0.0114866486750543
188 0.0114770270884037
189 0.0114656991325319
190 0.011456214170903
191 0.0114430951885879
192 0.0114346474409103
193 0.0114223488606513
194 0.0114189513027668
195 0.011412694491446
196 0.0114186748862267
197 0.0114117847755551
198 0.0114092083647847
199 0.0114134118892252
200 0.0114060702733696
201 0.0113917171955109
202 0.0113743312656879
203 0.0113713488914073
204 0.0113641751930118
205 0.0113599890843034
206 0.0113589292392135
207 0.0113657543435693
208 0.011363747343421
209 0.0113654968328774
210 0.0113587845116854
211 0.01135493805632
212 0.0113411836326122
213 0.0113258305005729
214 0.0113108186982572
215 0.0113003288395703
216 0.0112889379262924
217 0.0112811082974076
218 0.0112855853512883
219 0.0112784191034734
220 0.0112743959762156
221 0.0112643576227129
222 0.0112698858603835
223 0.0112753791734576
224 0.0112698417156935
225 0.0112620358355343
226 0.0112506867386401
227 0.0112311933189631
228 0.0112289232201874
229 0.0112195496447384
230 0.0112230787053704
231 0.0112208146601915
232 0.0112206155434251
233 0.0112140137702227
234 0.0112101694568992
235 0.0112076061777771
236 0.0112132057547569
237 0.011200740467757
238 0.0111887888982892
239 0.0111852231435478
240 0.0111788845621049
241 0.0111720783635974
242 0.0111670129001141
243 0.0111526555381715
244 0.0111482333391905
245 0.0111505058594048
246 0.0111550603993237
247 0.0111623892560601
248 0.0111792084760964
249 0.0111817150376737
};
\addplot [ultra thick, color2, forget plot]
table {%
0 0.927787005901337
1 0.844227379560471
2 0.767179614305496
3 0.6981425344944
4 0.636758989095688
5 0.582347720861435
6 0.534115028381348
7 0.491503056883812
8 0.453819870948792
9 0.420608708262444
10 0.391244673728943
11 0.365217500925064
12 0.342083725333214
13 0.321387475728989
14 0.302896988391876
15 0.286300390958786
16 0.271197843551636
17 0.257472556829453
18 0.244997474551201
19 0.23356057703495
20 0.222976054251194
21 0.213246265053749
22 0.204279935359955
23 0.195987656712532
24 0.188256214559078
25 0.181043443083763
26 0.17430304735899
27 0.168056631088257
28 0.162136495113373
29 0.156540277600288
30 0.151326577365398
31 0.146409018337727
32 0.141787858307362
33 0.13739846944809
34 0.133288204669952
35 0.129459731280804
36 0.125836464762688
37 0.122353456914425
38 0.118980932980776
39 0.115781659632921
40 0.112787707149982
41 0.10999855697155
42 0.107370894402266
43 0.104781430959702
44 0.102328615635633
45 0.100014679133892
46 0.0978216409683228
47 0.0956858322024345
48 0.0936459079384804
49 0.091709765046835
50 0.0898565232753754
51 0.0880854450166225
52 0.0864167094230652
53 0.0848032914102077
54 0.0832818992435932
55 0.0818255588412285
56 0.0804696001112461
57 0.0791280888020992
58 0.0778650991618633
59 0.0766551412642002
60 0.0755316168069839
61 0.0744246199727058
62 0.073360762745142
63 0.0724116586148739
64 0.0714616097509861
65 0.0706231035292149
66 0.0698122128844261
67 0.0690188400447369
68 0.0682408876717091
69 0.0675129354000092
70 0.0667625859379768
71 0.0660626664757729
72 0.0654276967048645
73 0.0648240268230438
74 0.064232936501503
75 0.0636850021779537
76 0.0631604105234146
77 0.0626585431396961
78 0.0621568601578474
79 0.0617110975086689
80 0.0613045658916235
81 0.0608995761722326
82 0.0604863084852695
83 0.0601240012794733
84 0.0597833156585693
85 0.0594531551003456
86 0.0591526787728071
87 0.0588457673788071
88 0.0585331864655018
89 0.058237573876977
90 0.0579728081822395
91 0.0577438216656446
92 0.0575101442635059
93 0.0572591997683048
94 0.057018019631505
95 0.0567631367594004
96 0.0565432880073786
97 0.0563284393399954
98 0.0561148956418037
99 0.0559225980192423
100 0.0556992780417204
101 0.0554867271333933
102 0.0552754379808903
103 0.0550672851502895
104 0.0549271564930677
105 0.0548172079026699
106 0.0546674646437168
107 0.0545382719486952
108 0.0543828055262566
109 0.0542405724525452
110 0.0540955536067486
111 0.053979242220521
112 0.0538504112511873
113 0.0537395119667053
114 0.053647468984127
115 0.0535228956490755
116 0.0533962622284889
117 0.0532936919480562
118 0.0532142516225576
119 0.0531557735055685
120 0.0530925169587135
121 0.0530103981494904
122 0.0528993766754866
123 0.0527718741446733
124 0.0527043454349041
125 0.0526264023035765
126 0.0525956872850657
127 0.0525390833616257
128 0.0524670582264662
129 0.0523944418877363
130 0.0523485533893108
131 0.0523180324584246
132 0.052234723046422
133 0.0522108003497124
134 0.0521595239639282
135 0.0520626723766327
136 0.0519592992961407
137 0.0519350882619619
138 0.0519339479506016
139 0.0518869809806347
140 0.0518332283943892
141 0.051810785010457
142 0.0517829533666372
143 0.0517365984618664
144 0.0516806229948997
145 0.0515768997371197
146 0.0515243880450726
147 0.0514618113636971
148 0.0514106530696154
149 0.0514230687171221
150 0.05137641094625
151 0.0512933854013681
152 0.0512574210762978
153 0.0512235373258591
154 0.0511655833572149
155 0.0511043518781662
156 0.0510724991559982
157 0.0510003812611103
158 0.0509743720293045
159 0.0509478367865086
160 0.0509007543325424
161 0.0508212856948376
162 0.0508323095738888
163 0.0507706265896559
164 0.0507095366716385
165 0.050662400200963
166 0.0506362568587065
167 0.0505884420126677
168 0.0505416970700026
169 0.0504901044070721
170 0.0504776883870363
171 0.0504301521927118
172 0.0503894630819559
173 0.0503198873251677
174 0.0502851285040379
175 0.0502152357250452
176 0.0502795603126287
177 0.0502974279224873
178 0.0502990953624248
179 0.0502405147999525
180 0.0502331227064133
181 0.0502071365714073
182 0.050239247828722
183 0.0502470053732395
184 0.0501989208161831
185 0.0501408100128174
186 0.0500733535736799
187 0.0500997997820377
188 0.0500778365880251
189 0.0500389605760574
190 0.0499910525977612
191 0.0499966319650412
192 0.0499966915696859
193 0.0499975543469191
194 0.0499341003596783
195 0.0499095652252436
196 0.0499092143028975
197 0.0499108340591192
198 0.0498884782195091
199 0.0498398445546627
200 0.0498204320669174
201 0.0497974447906017
202 0.0497765611857176
203 0.0497531928122044
204 0.04972886107862
205 0.0497823134064674
206 0.049750042334199
207 0.0497575704008341
208 0.0497711341828108
209 0.0497294928878546
210 0.0496947541832924
211 0.0497087720781565
212 0.0497861083596945
213 0.0497895911335945
214 0.0497651487588882
215 0.0497436631470919
216 0.0496846359223127
217 0.0496669963002205
218 0.0496270038187504
219 0.0496219653636217
220 0.049586995318532
221 0.0495977025479078
222 0.049558812007308
223 0.0495643995702267
224 0.0495674788951874
225 0.0495531391352415
226 0.0495295945554972
227 0.0495304085314274
228 0.0495842669159174
229 0.049542399123311
230 0.0495364844799042
231 0.0495615988969803
232 0.0495776686817408
233 0.0495166596025228
234 0.0494679193943739
235 0.049424222484231
236 0.04936050362885
237 0.0493381250649691
238 0.0492666631937027
239 0.0492851752787828
240 0.0493003208190203
241 0.0493632670491934
242 0.0493651200085878
243 0.0493047643452883
244 0.0493172492831945
245 0.0493105005472898
246 0.0493169955909252
247 0.0493868570774794
248 0.0493387747555971
249 0.0493824183940887
};

\addplot [ultra thick, color0, dashed]
table {%
0 0.00999999977648258
400 0.00999999977648258
};
\addlegendentry{Ground Truth $\sigma$}
\addlegendimage{ultra thick, color2}
\addlegendentry{$\mathcal{L}_\textrm{rssm}$}
\end{axis}
\end{tikzpicture}

==> imgs/img_seqs/bic/vrkn_bic.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=10 by 4}]
\nextgroupplot[
%hide x axis,
%hide y axis,
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Ground Truth},
ylabel style = {font = \Huge},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={Model Input},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-009.png};

\nextgroupplot[
ylabel={Model Input},
ylabel style = {font = \Huge},
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-014.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-015.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-016.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-017.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-018.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={VRKN},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-019.png};

\nextgroupplot[
ylabel={VRKN},
ylabel style = {font = \Huge},
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-029.png};


\nextgroupplot[
ylabel={RSSM},
ylabel style = {font = \Huge},
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-029.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/img_seqs/bic/vrkn_bic_main.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 4}]


\nextgroupplot[
%hide x axis,
%hide y axis,
ticks=none,
tick align=outside,
tick pos=left,
ylabel={\textbf{Ground Truth}},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-008.png};

\nextgroupplot[
%hide x axis,
%hide y axis,
ticks=none,
tick align=outside,
tick pos=left,
ylabel={\textbf{Input Image}},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-014.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-015.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-016.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-017.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-018.png};

\nextgroupplot[
%hide x axis,
%hide y axis,
ticks=none,
tick align=outside,
tick pos=left,
ylabel={\textbf{VRKN}},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/vrkn_bic-028.png};

\nextgroupplot[
%hide x axis,
%hide y axis,
ticks=none,
tick align=outside,
tick pos=left,
ylabel={\textbf{RSSM}},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic/rssm_bic-028.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/img_seqs/bic_prior/vrkn_bic_prior.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 4}]
\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Ground Truth},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Model Input},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-004.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Model Input},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Bay-imgs/img_seqs/bic_prior/vrkn},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-009.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={VRKN},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/vrkn_bic_prior-014.png};


\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={RSSM},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/rssm_bic_prior-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/rssm_bic_prior-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/rssm_bic_prior-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/rssm_bic_prior-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/bic_prior/rssm_bic_prior-014.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/img_seqs/cartpole/vrkn_cartpole.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=10 by 4}]
\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Ground Truth},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Model Input},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-009.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Model Input},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-014.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-015.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-016.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-017.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-018.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Bay-imgs/img_seqs/cartpole/vrkn},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-019.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={VRKN},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/vrkn_cartpole-029.png};



\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={RSSM},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cartpole/rssm_cartpole-029.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/img_seqs/cheetah/vrkn_cheetah.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=10 by 4}]
\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Ground Truth},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Model Input},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-009.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Model Input},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-014.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-015.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-016.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-017.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-018.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Bay-imgs/img_seqs/cheetah/vrkn},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-019.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={VRKN},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/vrkn_cheetah-029.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={RSSM},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/cheetah/rssm_cheetah-029.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/img_seqs/walker/vrkn_walker.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=10 by 4}]
\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Ground Truth},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-000.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-001.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-002.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-003.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-004.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-005.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-006.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-007.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-008.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Model Input},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-009.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={Model Input},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-010.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-011.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-012.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-013.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-014.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-015.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-016.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-017.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-018.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Bay-imgs/img_seqs/walker/vrkn},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-019.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={VRKN},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/vrkn_walker-029.png};

\nextgroupplot[
ticks=none,
tick align=outside,
tick pos=left,
ylabel={RSSM},
ylabel style = {font = \Huge},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-020.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-021.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-022.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-023.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-024.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-025.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-026.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-027.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-028.png};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {imgs/img_seqs/walker/rssm_walker-029.png};

\end{groupplot}

\end{tikzpicture}


==> imgs/occ_imgs/disc_occ.tex <==
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=0$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/discs-000.png}                    
        \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=5$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/discs-001.png}                    
        \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=10$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/discs-002.png}                    
        \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=15$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/discs-003.png}                    
        \end{minipage}%
        \hspace{0.02\textwidth}
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=20$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/discs-004.png}                    
        \end{minipage}

==> imgs/occ_imgs/wall_occ.tex <==
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=0$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/wall_occ-000.png}
        \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=5$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/wall_occ-001.png}    \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=10$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/wall_occ-002.png}    
        \end{minipage}%
        \hspace{0.02\textwidth}%
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=15$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/wall_occ-003.png}   
        \end{minipage}%
        \hspace{0.02\textwidth}
        \begin{minipage}{0.18\textwidth} 
        \centering
        $t=20$
        \includegraphics[width=\textwidth]{imgs/occ_imgs/wall_occ-004.png}
        \end{minipage}

==> imgs/tmlr_dreamer_supp/dreamer_ablation_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}

\tikzstyle{every node}=[font=\Huge]
\pgfplotsset{every tick label/.append style={font=\Huge}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Huge}}}

\begin{groupplot}[group style={group size=8 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y=0.5,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,783.983599910736)
--(axis cs:0.4,783.983599910736)
--(axis cs:0.4,859.692445373535)
--(axis cs:-0.4,859.692445373535)
--(axis cs:-0.4,783.983599910736)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,726.289096984863)
--(axis cs:1.4,726.289096984863)
--(axis cs:1.4,818.319675598144)
--(axis cs:0.6,818.319675598144)
--(axis cs:0.6,726.289096984863)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,727.533348350525)
--(axis cs:2.4,727.533348350525)
--(axis cs:2.4,779.486976928711)
--(axis cs:1.6,779.486976928711)
--(axis cs:1.6,727.533348350525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,660.252279472351)
--(axis cs:3.4,660.252279472351)
--(axis cs:3.4,760.782587337494)
--(axis cs:2.6,760.782587337494)
--(axis cs:2.6,660.252279472351)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 783.983599910736
0 768.947665405273
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 859.692445373535
0 866.53180480957
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 768.947665405273
0.2 768.947665405273
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 866.53180480957
0.2 866.53180480957
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 726.289096984863
1 688.404885025024
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 818.319675598144
1 866.412553710937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 688.404885025024
1.2 688.404885025024
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 866.412553710937
1.2 866.412553710937
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 727.533348350525
2 677.525052490234
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 779.486976928711
2 812.767508544922
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 677.525052490234
2.2 677.525052490234
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 812.767508544922
2.2 812.767508544922
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 660.252279472351
3 586.75572265625
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 760.782587337494
3 794.102517089844
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 586.75572265625
3.2 586.75572265625
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 794.102517089844
3.2 794.102517089844
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 855.876470947266
0.4 855.876470947266
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 828.310476753235
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 797.845187072754
1.4 797.845187072754
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 779.583143226624
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 749.648500366211
2.4 749.648500366211
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 749.659762771606
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 696.39627243042
3.4 696.39627243042
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 701.120668739319
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
y=0.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,915.348316345215)
--(axis cs:0.4,915.348316345215)
--(axis cs:0.4,960.556076049805)
--(axis cs:-0.4,960.556076049805)
--(axis cs:-0.4,915.348316345215)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,770.883081054687)
--(axis cs:1.4,770.883081054687)
--(axis cs:1.4,951.667323303223)
--(axis cs:0.6,951.667323303223)
--(axis cs:0.6,770.883081054687)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,727.332094421387)
--(axis cs:2.4,727.332094421387)
--(axis cs:2.4,944.895480651855)
--(axis cs:1.6,944.895480651855)
--(axis cs:1.6,727.332094421387)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,895.764650878906)
--(axis cs:3.4,895.764650878906)
--(axis cs:3.4,931.363622131348)
--(axis cs:2.6,931.363622131348)
--(axis cs:2.6,895.764650878906)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 915.348316345215
0 902.849060058594
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 960.556076049805
0 965.795283203125
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 902.849060058594
0.2 902.849060058594
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 965.795283203125
0.2 965.795283203125
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 799.170438232422
0 739.540278320312
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 770.883081054687
1 682.827336425781
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 951.667323303223
1 956.982825927734
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 682.827336425781
1.2 682.827336425781
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 956.982825927734
1.2 956.982825927734
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 727.332094421387
2 627.994046897888
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 944.895480651855
2 958.196306152344
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 627.994046897888
2.2 627.994046897888
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 958.196306152344
2.2 958.196306152344
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 895.764650878906
3 872.279465332031
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 931.363622131348
3 951.700180664062
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 872.279465332031
3.2 872.279465332031
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 951.700180664062
3.2 951.700180664062
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 625.951245727539
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 954.610624389648
0.4 954.610624389648
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 915.029461425781
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 942.111672668457
1.4 942.111672668457
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 866.274307312012
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 905.403563842773
2.4 905.403563842773
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 841.605088161469
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 912.091271362305
3.4 912.091271362305
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 887.13643145752
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
y=0.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,829.089689941406)
--(axis cs:0.4,829.089689941406)
--(axis cs:0.4,860.924563293457)
--(axis cs:-0.4,860.924563293457)
--(axis cs:-0.4,829.089689941406)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,830.973508605957)
--(axis cs:1.4,830.973508605957)
--(axis cs:1.4,870.818189086914)
--(axis cs:0.6,870.818189086914)
--(axis cs:0.6,830.973508605957)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,752.950151824951)
--(axis cs:2.4,752.950151824951)
--(axis cs:2.4,843.417820739746)
--(axis cs:1.6,843.417820739746)
--(axis cs:1.6,752.950151824951)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,716.995161895752)
--(axis cs:3.4,716.995161895752)
--(axis cs:3.4,846.965416564941)
--(axis cs:2.6,846.965416564941)
--(axis cs:2.6,716.995161895752)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 829.089689941406
0 821.892579345703
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 860.924563293457
0 870.319793701172
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 821.892579345703
0.2 821.892579345703
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 870.319793701172
0.2 870.319793701172
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 767.670231323242
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 830.973508605957
1 812.788642578125
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 870.818189086914
1 875.752631835937
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 812.788642578125
1.2 812.788642578125
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 875.752631835937
1.2 875.752631835937
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 737.905424804688
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 752.950151824951
2 740.120604248047
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 843.417820739746
2 860.844359130859
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 740.120604248047
2.2 740.120604248047
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 860.844359130859
2.2 860.844359130859
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 716.995161895752
3 630.976782226562
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 846.965416564941
3 866.207681884766
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 630.976782226562
3.2 630.976782226562
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 866.207681884766
3.2 866.207681884766
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 834.42611328125
0.4 834.42611328125
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 837.008410339355
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 862.232719726562
1.4 862.232719726562
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 844.25694128418
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 810.575195922852
2.4 810.575195922852
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 800.489734863281
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 746.489576416016
3.4 746.489576416016
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 769.102847473144
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2,3},
y=0.5,
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,960.03)
--(axis cs:0.4,960.03)
--(axis cs:0.4,964.14)
--(axis cs:-0.4,964.14)
--(axis cs:-0.4,960.03)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,949.53)
--(axis cs:1.4,949.53)
--(axis cs:1.4,960.175)
--(axis cs:0.6,960.175)
--(axis cs:0.6,949.53)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,886.82)
--(axis cs:2.4,886.82)
--(axis cs:2.4,929.85)
--(axis cs:1.6,929.85)
--(axis cs:1.6,886.82)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,339.395)
--(axis cs:3.4,339.395)
--(axis cs:3.4,945.45)
--(axis cs:2.6,945.45)
--(axis cs:2.6,339.395)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 960.03
0 958.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 964.14
0 967.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 958.66
0.2 958.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 967.32
0.2 967.32
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 950.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 949.53
1 945.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 960.175
1 964.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 945.16
1.2 945.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 964.24
1.2 964.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 886.82
2 883.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 929.85
2 957.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 883.36
2.2 883.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 957.12
2.2 957.12
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 821.64
2 82.08
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 339.395
3 157.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 945.45
3 959.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 157.92
3.2 157.92
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 959.62
3.2 959.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 960.99
0.4 960.99
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 961.17
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 957.11
1.4 957.11
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 955.552
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 903.48
2.4 903.48
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 825.452
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 860.54
3.4 860.54
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 683.278
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Reacher Easy},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y=0.5,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,309.845)
--(axis cs:0.4,309.845)
--(axis cs:0.4,781.645)
--(axis cs:-0.4,781.645)
--(axis cs:-0.4,309.845)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,284.06)
--(axis cs:1.4,284.06)
--(axis cs:1.4,780.635)
--(axis cs:0.6,780.635)
--(axis cs:0.6,284.06)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,243.31)
--(axis cs:2.4,243.31)
--(axis cs:2.4,408.685)
--(axis cs:1.6,408.685)
--(axis cs:1.6,243.31)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,383.71)
--(axis cs:3.4,383.71)
--(axis cs:3.4,574.425)
--(axis cs:2.6,574.425)
--(axis cs:2.6,383.71)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 309.845
0 200.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 781.645
0 892.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 200.32
0.2 200.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 892.46
0.2 892.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 284.06
1 186.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 780.635
1 844.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 186.38
1.2 186.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 844.38
1.2 844.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 243.31
2 148.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 408.685
2 467.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 148.52
2.2 148.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 467.38
2.2 467.38
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 768.58
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 383.71
3 172.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 574.425
3 662.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 172.46
3.2 172.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 662.68
3.2 662.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 593.09
0.4 593.09
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 562.4
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 654.16
1.4 654.16
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 548.87
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 278.29
2.4 278.29
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 335.742
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 518.62
3.4 518.62
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 454.134
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
y=0.5,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,237.407772216797)
--(axis cs:0.4,237.407772216797)
--(axis cs:0.4,305.767923355103)
--(axis cs:-0.4,305.767923355103)
--(axis cs:-0.4,237.407772216797)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,177.697648696899)
--(axis cs:1.4,177.697648696899)
--(axis cs:1.4,297.248219070435)
--(axis cs:0.6,297.248219070435)
--(axis cs:0.6,177.697648696899)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,124.748220176697)
--(axis cs:2.4,124.748220176697)
--(axis cs:2.4,310.68349281311)
--(axis cs:1.6,310.68349281311)
--(axis cs:1.6,124.748220176697)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,142.965214881897)
--(axis cs:3.4,142.965214881897)
--(axis cs:3.4,197.175142745972)
--(axis cs:2.6,197.175142745972)
--(axis cs:2.6,142.965214881897)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 237.407772216797
0 153.762987823486
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 305.767923355103
0 332.738845214844
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 153.762987823486
0.2 153.762987823486
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 332.738845214844
0.2 332.738845214844
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 177.697648696899
1 69.4275108718872
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 297.248219070435
1 404.288822021484
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 69.4275108718872
1.2 69.4275108718872
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 404.288822021484
1.2 404.288822021484
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 124.748220176697
2 0.227258480973542
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 310.68349281311
2 344.485787963867
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.227258480973542
2.2 0.227258480973542
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 344.485787963867
2.2 344.485787963867
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 142.965214881897
3 64.8680995178223
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 197.175142745972
3 262.530588989258
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 64.8680995178223
3.2 64.8680995178223
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 262.530588989258
3.2 262.530588989258
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 37.9827521586418
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 273.052885742188
0.4 273.052885742188
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 263.898363693237
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 226.773955841064
1.4 226.773955841064
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 239.752046802521
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 189.698554840088
2.4 189.698554840088
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 197.549006054062
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 173.472275543213
3.4 173.472275543213
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 160.778865914106
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pendulum Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y=0.5,
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,677.26)
--(axis cs:0.4,677.26)
--(axis cs:0.4,818.94)
--(axis cs:-0.4,818.94)
--(axis cs:-0.4,677.26)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,812.73)
--(axis cs:1.4,812.73)
--(axis cs:1.4,838.04)
--(axis cs:0.6,838.04)
--(axis cs:0.6,812.73)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,12.515)
--(axis cs:2.4,12.515)
--(axis cs:2.4,811.835)
--(axis cs:1.6,811.835)
--(axis cs:1.6,12.515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,784.985)
--(axis cs:3.4,784.985)
--(axis cs:3.4,822.415)
--(axis cs:2.6,822.415)
--(axis cs:2.6,784.985)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 677.26
0 664.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 818.94
0 857.08
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 664.64
0.2 664.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 857.08
0.2 857.08
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 51.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 812.73
1 805.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 838.04
1 847.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 805.66
1.2 805.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 847.84
1.2 847.84
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 529.28
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 12.515
2 0.3
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 811.835
2 847.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.3
2.2 0.3
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 847.26
2.2 847.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 784.985
3 738.7
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 822.415
3 852.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 738.7
3.2 738.7
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 852.36
3.2 852.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 747.96
0.4 747.96
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 689.772
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 826.64
1.4 826.64
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 798.348
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 724.77
2.4 724.77
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 476.328
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 807.66
3.4 807.66
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 799.98
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
y=0.5,
xtick style={color=black},
xtick={0,1,2,3},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,391.506803131104)
--(axis cs:0.4,391.506803131104)
--(axis cs:0.4,625.844245300293)
--(axis cs:-0.4,625.844245300293)
--(axis cs:-0.4,391.506803131104)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,397.785189208984)
--(axis cs:1.4,397.785189208984)
--(axis cs:1.4,662.216056518555)
--(axis cs:0.6,662.216056518555)
--(axis cs:0.6,397.785189208984)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,334.364492340088)
--(axis cs:2.4,334.364492340088)
--(axis cs:2.4,477.409257965088)
--(axis cs:1.6,477.409257965088)
--(axis cs:1.6,334.364492340088)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,273.767372665405)
--(axis cs:3.4,273.767372665405)
--(axis cs:3.4,433.046504516602)
--(axis cs:2.6,433.046504516602)
--(axis cs:2.6,273.767372665405)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 391.506803131104
0 355.304729614258
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 625.844245300293
0 683.862827148437
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 355.304729614258
0.2 355.304729614258
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 683.862827148437
0.2 683.862827148437
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 397.785189208984
1 230.641515808105
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 662.216056518555
1 703.589136962891
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 230.641515808105
1.2 230.641515808105
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 703.589136962891
1.2 703.589136962891
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 334.364492340088
2 286.40831817627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 477.409257965088
2 540.774279785156
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 286.40831817627
2.2 286.40831817627
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 540.774279785156
2.2 540.774279785156
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 273.767372665405
3 229.406409912109
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 433.046504516602
3 521.787857666016
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 229.406409912109
3.2 229.406409912109
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 521.787857666016
3.2 521.787857666016
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 453.178755187988
0.4 453.178755187988
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 500.762552246094
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 480.707261657715
1.4 480.707261657715
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 499.602399230957
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 382.153911743164
2.4 382.153911743164
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 397.745618804932
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 364.931960964203
3.4 364.931960964203
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 367.697353588104
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_dreamer_supp/dreamer_ablation_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every title label/.append style={font=\LARGE}}
\pgfplotsset{every axis/.append style={label style={font=\LARGE}}}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
xticklabels={,,},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,7.96009009182453)
--(axis cs:0,0.644577492773533)
--(axis cs:1,71.6639980316162)
--(axis cs:2,133.143919404348)
--(axis cs:3,154.112587102254)
--(axis cs:4,277.301574452718)
--(axis cs:5,339.331681378683)
--(axis cs:6,465.634486420949)
--(axis cs:7,454.50608698527)
--(axis cs:8,509.412766774495)
--(axis cs:9,541.873056017558)
--(axis cs:10,594.999614461263)
--(axis cs:11,601.208991241455)
--(axis cs:12,600.737773386637)
--(axis cs:13,631.897846253713)
--(axis cs:14,644.304063924154)
--(axis cs:15,652.182435099284)
--(axis cs:16,656.054967085521)
--(axis cs:17,687.15417175293)
--(axis cs:18,681.654689534505)
--(axis cs:19,697.848911539713)
--(axis cs:20,708.951490275065)
--(axis cs:21,706.13810005188)
--(axis cs:22,699.93582611084)
--(axis cs:23,722.152738444011)
--(axis cs:24,714.153164418538)
--(axis cs:25,671.769988377889)
--(axis cs:26,736.717391459147)
--(axis cs:27,736.761582946777)
--(axis cs:28,745.370297241211)
--(axis cs:29,681.995303344727)
--(axis cs:30,694.752779897054)
--(axis cs:31,717.406062825521)
--(axis cs:32,738.355403645833)
--(axis cs:33,721.061094156901)
--(axis cs:34,762.201823933919)
--(axis cs:35,748.619438680013)
--(axis cs:36,759.437749226888)
--(axis cs:37,734.25522257487)
--(axis cs:38,701.615419769287)
--(axis cs:39,706.99894917806)
--(axis cs:40,720.276834650238)
--(axis cs:41,763.855397542318)
--(axis cs:42,725.670454915365)
--(axis cs:43,769.6383131663)
--(axis cs:44,779.424247487386)
--(axis cs:45,787.372391764323)
--(axis cs:46,765.322338867188)
--(axis cs:47,802.393780517578)
--(axis cs:48,796.292414347331)
--(axis cs:49,794.444175211589)
--(axis cs:50,819.091266886393)
--(axis cs:50,865.057685343424)
--(axis cs:50,865.057685343424)
--(axis cs:49,864.693797810872)
--(axis cs:48,862.643329874675)
--(axis cs:47,867.582975260417)
--(axis cs:46,856.422596232096)
--(axis cs:45,860.205849202474)
--(axis cs:44,844.470738728841)
--(axis cs:43,853.270716578166)
--(axis cs:42,843.351799825033)
--(axis cs:41,851.108919194539)
--(axis cs:40,816.140854899089)
--(axis cs:39,831.228018188477)
--(axis cs:38,816.951325480143)
--(axis cs:37,817.990611775716)
--(axis cs:36,836.680532836914)
--(axis cs:35,826.596200561523)
--(axis cs:34,827.958304570516)
--(axis cs:33,824.650182088216)
--(axis cs:32,828.041330973307)
--(axis cs:31,828.92007039388)
--(axis cs:30,817.68186340332)
--(axis cs:29,809.771723429362)
--(axis cs:28,805.219881184896)
--(axis cs:27,815.782883707682)
--(axis cs:26,809.304495239258)
--(axis cs:25,790.578774007161)
--(axis cs:24,768.963104248047)
--(axis cs:23,796.651368204753)
--(axis cs:22,757.713903808594)
--(axis cs:21,768.295607503255)
--(axis cs:20,763.9748046875)
--(axis cs:19,761.35921875)
--(axis cs:18,752.859314982096)
--(axis cs:17,735.565409533183)
--(axis cs:16,737.073668924967)
--(axis cs:15,703.162963867188)
--(axis cs:14,721.229107666016)
--(axis cs:13,692.323986816406)
--(axis cs:12,673.503068033854)
--(axis cs:11,663.041622581482)
--(axis cs:10,667.796805826823)
--(axis cs:9,623.302601114909)
--(axis cs:8,608.561911519369)
--(axis cs:7,548.317754364014)
--(axis cs:6,522.291238943736)
--(axis cs:5,493.411973571777)
--(axis cs:4,406.564100138346)
--(axis cs:3,284.593380864461)
--(axis cs:2,183.352396138509)
--(axis cs:1,122.790571467082)
--(axis cs:0,7.96009009182453)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,8.39001959860325)
--(axis cs:0,0.915874144931634)
--(axis cs:1,58.4975368941824)
--(axis cs:2,80.3619364102681)
--(axis cs:3,104.676455307007)
--(axis cs:4,155.703340339661)
--(axis cs:5,219.133200836182)
--(axis cs:6,245.519044748942)
--(axis cs:7,354.315724945068)
--(axis cs:8,386.288938713074)
--(axis cs:9,425.331454722087)
--(axis cs:10,494.713677978516)
--(axis cs:11,523.629523213704)
--(axis cs:12,548.168258221944)
--(axis cs:13,558.987118021647)
--(axis cs:14,556.3544825236)
--(axis cs:15,601.955628458659)
--(axis cs:16,589.14269695282)
--(axis cs:17,639.790038045247)
--(axis cs:18,631.632734680176)
--(axis cs:19,639.949030558268)
--(axis cs:20,637.802377319336)
--(axis cs:21,617.641880925496)
--(axis cs:22,662.581903076172)
--(axis cs:23,678.607239786784)
--(axis cs:24,684.044818623861)
--(axis cs:25,681.931988525391)
--(axis cs:26,692.558735148112)
--(axis cs:27,700.444223022461)
--(axis cs:28,654.260137761434)
--(axis cs:29,669.140636189779)
--(axis cs:30,700.76962483724)
--(axis cs:31,699.825715128581)
--(axis cs:32,636.604079182943)
--(axis cs:33,699.625611368815)
--(axis cs:34,731.764797973633)
--(axis cs:35,715.808307571411)
--(axis cs:36,739.791811116536)
--(axis cs:37,727.73422068278)
--(axis cs:38,737.246418558757)
--(axis cs:39,749.114809163411)
--(axis cs:40,730.515693155925)
--(axis cs:41,723.376075236003)
--(axis cs:42,747.129539998372)
--(axis cs:43,758.291536458333)
--(axis cs:44,697.808431529999)
--(axis cs:45,730.902838389079)
--(axis cs:46,739.896005249023)
--(axis cs:47,700.264171346029)
--(axis cs:48,745.626727587382)
--(axis cs:49,733.222972806295)
--(axis cs:50,743.294558382034)
--(axis cs:50,844.200086466471)
--(axis cs:50,844.200086466471)
--(axis cs:49,826.482244517009)
--(axis cs:48,825.803758748372)
--(axis cs:47,822.849178059896)
--(axis cs:46,813.655025227865)
--(axis cs:45,812.323298136393)
--(axis cs:44,802.137835006714)
--(axis cs:43,829.326688639323)
--(axis cs:42,832.379555257161)
--(axis cs:41,821.887768554687)
--(axis cs:40,809.318325805664)
--(axis cs:39,805.06970316569)
--(axis cs:38,810.956628977458)
--(axis cs:37,813.200275675456)
--(axis cs:36,811.863585408529)
--(axis cs:35,805.025131225586)
--(axis cs:34,804.021946207682)
--(axis cs:33,794.905261230469)
--(axis cs:32,771.499137369792)
--(axis cs:31,785.858316040039)
--(axis cs:30,785.501821899414)
--(axis cs:29,775.341494750976)
--(axis cs:28,766.189514160156)
--(axis cs:27,787.181303914388)
--(axis cs:26,750.023899765015)
--(axis cs:25,731.835527038574)
--(axis cs:24,750.436283365886)
--(axis cs:23,752.131144205729)
--(axis cs:22,725.241955566406)
--(axis cs:21,717.878476842244)
--(axis cs:20,719.98455657959)
--(axis cs:19,716.400606282552)
--(axis cs:18,723.115455118815)
--(axis cs:17,709.88092221578)
--(axis cs:16,694.189466349284)
--(axis cs:15,690.4341796875)
--(axis cs:14,688.281484476725)
--(axis cs:13,660.792237345378)
--(axis cs:12,658.779646809896)
--(axis cs:11,651.468818155924)
--(axis cs:10,626.090667215983)
--(axis cs:9,580.66429570516)
--(axis cs:8,560.366666666667)
--(axis cs:7,528.673686027527)
--(axis cs:6,465.854466756185)
--(axis cs:5,399.075750732422)
--(axis cs:4,329.014617150625)
--(axis cs:3,256.400218836466)
--(axis cs:2,139.64386177063)
--(axis cs:1,116.648030161858)
--(axis cs:0,8.39001959860325)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,4.53030464947224)
--(axis cs:0,0.585296365122)
--(axis cs:1,51.9727332115173)
--(axis cs:2,75.5388989448547)
--(axis cs:3,98.8904853185018)
--(axis cs:4,123.920295747121)
--(axis cs:5,174.300168100993)
--(axis cs:6,203.857804234823)
--(axis cs:7,196.464086231391)
--(axis cs:8,326.416241073608)
--(axis cs:9,370.492114957174)
--(axis cs:10,446.071152909597)
--(axis cs:11,425.587096722921)
--(axis cs:12,471.386888122559)
--(axis cs:13,511.121454620361)
--(axis cs:14,427.416149870555)
--(axis cs:15,526.124088541667)
--(axis cs:16,545.510122914314)
--(axis cs:17,579.181704203288)
--(axis cs:18,573.783847554525)
--(axis cs:19,560.957756551107)
--(axis cs:20,577.767210337321)
--(axis cs:21,572.363865774473)
--(axis cs:22,570.52159169515)
--(axis cs:23,607.339177571933)
--(axis cs:24,598.188073476156)
--(axis cs:25,612.201947021484)
--(axis cs:26,586.511492207845)
--(axis cs:27,631.005790964762)
--(axis cs:28,625.28221282959)
--(axis cs:29,654.216735458374)
--(axis cs:30,663.703126017253)
--(axis cs:31,676.022158813477)
--(axis cs:32,617.352564779917)
--(axis cs:33,674.944613647461)
--(axis cs:34,681.074297078451)
--(axis cs:35,698.919594319661)
--(axis cs:36,675.972234598796)
--(axis cs:37,643.901599121094)
--(axis cs:38,678.307823181152)
--(axis cs:39,694.741279093425)
--(axis cs:40,695.351909383138)
--(axis cs:41,711.321088155111)
--(axis cs:42,715.88749593099)
--(axis cs:43,700.405548095703)
--(axis cs:44,707.170403544108)
--(axis cs:45,699.41848042806)
--(axis cs:46,710.342152786255)
--(axis cs:47,722.102821350098)
--(axis cs:48,712.049694824219)
--(axis cs:49,705.424031575521)
--(axis cs:50,711.688860066732)
--(axis cs:50,801.706637573242)
--(axis cs:50,801.706637573242)
--(axis cs:49,786.369196573893)
--(axis cs:48,778.611659749349)
--(axis cs:47,787.123773193359)
--(axis cs:46,781.230918375651)
--(axis cs:45,788.355134073893)
--(axis cs:44,793.640077718099)
--(axis cs:43,795.562601725261)
--(axis cs:42,777.106030273438)
--(axis cs:41,777.209552510579)
--(axis cs:40,788.756459019979)
--(axis cs:39,778.794340006511)
--(axis cs:38,771.208993021647)
--(axis cs:37,734.811102294922)
--(axis cs:36,757.211752319336)
--(axis cs:35,772.094127527873)
--(axis cs:34,754.091175333659)
--(axis cs:33,739.699704996745)
--(axis cs:32,722.793306986491)
--(axis cs:31,748.069470214844)
--(axis cs:30,742.025241088867)
--(axis cs:29,723.010847981771)
--(axis cs:28,716.011513264974)
--(axis cs:27,740.963404337565)
--(axis cs:26,706.748405965169)
--(axis cs:25,720.138314819336)
--(axis cs:24,714.7454149882)
--(axis cs:23,690.543027750651)
--(axis cs:22,713.291008504232)
--(axis cs:21,681.962124633789)
--(axis cs:20,688.552361043294)
--(axis cs:19,674.916092427572)
--(axis cs:18,658.375195159912)
--(axis cs:17,659.343185424805)
--(axis cs:16,653.475180660884)
--(axis cs:15,622.337198015849)
--(axis cs:14,614.120426432292)
--(axis cs:13,597.395840454102)
--(axis cs:12,577.767701212565)
--(axis cs:11,558.760030619303)
--(axis cs:10,547.658627827962)
--(axis cs:9,515.497630055746)
--(axis cs:8,437.051942443848)
--(axis cs:7,370.783836364746)
--(axis cs:6,353.952038065592)
--(axis cs:5,336.860537719727)
--(axis cs:4,233.801852925619)
--(axis cs:3,188.394715245565)
--(axis cs:2,140.799492708842)
--(axis cs:1,97.2235281729698)
--(axis cs:0,4.53030464947224)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,6.13654521306356)
--(axis cs:0,0.626081740856171)
--(axis cs:1,56.6905563990275)
--(axis cs:2,82.3886675564448)
--(axis cs:3,124.172628466288)
--(axis cs:4,128.479103533427)
--(axis cs:5,159.078534317017)
--(axis cs:6,165.853964869181)
--(axis cs:7,180.537248272896)
--(axis cs:8,207.732752482096)
--(axis cs:9,190.908324782054)
--(axis cs:10,202.7430088679)
--(axis cs:11,233.509013748169)
--(axis cs:12,228.11648346583)
--(axis cs:13,232.892437426249)
--(axis cs:14,260.419426091512)
--(axis cs:15,304.223962402344)
--(axis cs:16,366.742471313477)
--(axis cs:17,351.689249976476)
--(axis cs:18,369.203671900431)
--(axis cs:19,393.533847681681)
--(axis cs:20,449.104509989421)
--(axis cs:21,496.576540629069)
--(axis cs:22,419.674243418376)
--(axis cs:23,498.446475435893)
--(axis cs:24,496.657360839844)
--(axis cs:25,505.931956481934)
--(axis cs:26,539.746881993612)
--(axis cs:27,555.714863586426)
--(axis cs:28,569.117616780599)
--(axis cs:29,558.283599853516)
--(axis cs:30,559.799687563578)
--(axis cs:31,563.482550621033)
--(axis cs:32,564.31931254069)
--(axis cs:33,563.55084160169)
--(axis cs:34,590.829570655823)
--(axis cs:35,566.464341077805)
--(axis cs:36,561.906309000651)
--(axis cs:37,614.67542959849)
--(axis cs:38,601.147128534317)
--(axis cs:39,601.319978078206)
--(axis cs:40,620.447170092265)
--(axis cs:41,615.483820088704)
--(axis cs:42,577.091452344259)
--(axis cs:43,629.639376831055)
--(axis cs:44,644.719994099935)
--(axis cs:45,641.726948038737)
--(axis cs:46,623.759763590495)
--(axis cs:47,645.865623092651)
--(axis cs:48,650.195277468363)
--(axis cs:49,648.017839558919)
--(axis cs:50,613.82406539917)
--(axis cs:50,760.844360351562)
--(axis cs:50,760.844360351562)
--(axis cs:49,767.038590494792)
--(axis cs:48,784.896250406901)
--(axis cs:47,768.864161173503)
--(axis cs:46,771.191350301107)
--(axis cs:45,771.792700195312)
--(axis cs:44,741.308690388997)
--(axis cs:43,721.4962768809)
--(axis cs:42,711.620239575704)
--(axis cs:41,733.446892293294)
--(axis cs:40,723.024727884928)
--(axis cs:39,714.895445760091)
--(axis cs:38,713.970793660482)
--(axis cs:37,748.431137084961)
--(axis cs:36,713.461272125244)
--(axis cs:35,684.411664581299)
--(axis cs:34,716.652655029297)
--(axis cs:33,722.054601033529)
--(axis cs:32,702.122111422221)
--(axis cs:31,692.286956787109)
--(axis cs:30,688.306481933594)
--(axis cs:29,687.91885732015)
--(axis cs:28,697.245059204102)
--(axis cs:27,654.987433369954)
--(axis cs:26,677.473883056641)
--(axis cs:25,684.541520182292)
--(axis cs:24,669.677306111654)
--(axis cs:23,615.694806175232)
--(axis cs:22,660.91278330485)
--(axis cs:21,635.380380249023)
--(axis cs:20,649.467027791341)
--(axis cs:19,602.067114512126)
--(axis cs:18,608.203963216146)
--(axis cs:17,611.877418518067)
--(axis cs:16,593.498305257161)
--(axis cs:15,567.667840957642)
--(axis cs:14,568.605094146729)
--(axis cs:13,511.507736714681)
--(axis cs:12,521.21286315918)
--(axis cs:11,528.348152669271)
--(axis cs:10,473.292312496503)
--(axis cs:9,434.619748051961)
--(axis cs:8,461.048992576599)
--(axis cs:7,401.14501991272)
--(axis cs:6,383.350136311849)
--(axis cs:5,304.248943837484)
--(axis cs:4,295.84349009196)
--(axis cs:3,269.769350687663)
--(axis cs:2,176.649573866526)
--(axis cs:1,143.279826863607)
--(axis cs:0,6.13654521306356)
--cycle;

\addplot [ultra thick, color0]
table {%
0 2.1114853516221
1 102.729001935323
2 155.300485579173
3 212.307205327352
4 368.759481048584
5 432.725284957886
6 493.654011821747
7 500.693389002482
8 567.978319549561
9 594.397886657715
10 632.594782002767
11 631.624559020996
12 639.874648030599
13 656.963637288411
14 689.272398885091
15 680.020780436198
16 705.482904561361
17 711.179303487142
18 725.275909423828
19 725.826197306315
20 737.238515218099
21 734.988263893128
22 728.001313273112
23 760.946345011393
24 743.561275990804
25 761.111245727539
26 782.471198527018
27 788.574685668945
28 772.813936360677
29 778.262535603841
30 773.813423665365
31 776.391654459635
32 782.289344278971
33 782.481899007161
34 798.201010131836
35 787.188204956055
36 800.248715209961
37 787.38745320638
38 765.850042724609
39 776.616563924154
40 776.82734781901
41 813.76028137207
42 816.829625447591
43 826.053167724609
44 816.710766092936
45 833.255274454753
46 832.682224527995
47 844.119639587402
48 835.076517740886
49 833.497787475586
50 845.68640238444
};
\addplot [ultra thick, color1]
table {%
0 2.29741641382376
1 87.5320432742437
2 97.7031553586324
3 177.938745562236
4 247.510493596395
5 309.013326263428
6 374.516827646891
7 453.813187980652
8 488.57336807251
9 512.011839294434
10 563.0420115153
11 604.960496520996
12 615.245755577087
13 607.227446492513
14 622.158967590332
15 641.130829620361
16 634.467482916514
17 667.07019144694
18 679.102533721924
19 675.917934163411
20 678.654737854004
21 657.580689875285
22 696.813943227132
23 714.37326558431
24 714.088829549154
25 698.708808898926
26 713.901099650065
27 745.307502237956
28 726.542279052734
29 739.881599934896
30 748.619775390625
31 751.046530151367
32 730.285726420085
33 742.926162719726
34 771.975822957357
35 763.018889363607
36 773.567097981771
37 776.605597941081
38 780.213823445638
39 775.655767822266
40 768.883023071289
41 773.273138427734
42 789.268425496419
43 794.141678873698
44 762.616991170247
45 778.151821899414
46 783.158808390299
47 767.321551005046
48 782.507557169596
49 789.361192830404
50 799.110973103841
};
\addplot [ultra thick, color2]
table {%
0 1.35563594351212
1 71.5838329474131
2 97.7117938041687
3 136.814700190226
4 172.984959252675
5 246.028981399536
6 271.582526524862
7 292.205624834696
8 392.786841456095
9 450.456903584798
10 510.691609700521
11 499.035433769226
12 528.778375752767
13 557.080819956462
14 538.730019378662
15 588.675500996907
16 601.60349966685
17 618.11908009847
18 613.903880310059
19 626.947844950358
20 632.334160359701
21 633.814945411682
22 653.16563873291
23 660.276235961914
24 661.710189565023
25 679.693598429362
26 659.959780375163
27 689.743399556478
28 671.668584696452
29 691.831955846151
30 706.467686971029
31 711.343665568034
32 685.679128519694
33 704.867387167613
34 715.105571492513
35 735.540590413411
36 717.481544494629
37 692.909936777751
38 737.527924092611
39 742.103409830729
40 754.956220499674
41 747.659585062663
42 752.476725260417
43 763.715825398763
44 751.655720011393
45 756.188099161784
46 753.709626261393
47 756.132287597656
48 747.487346394857
49 746.696600341797
50 761.370034790039
};
\addplot [ultra thick, color3]
table {%
0 1.63811531861623
1 103.822548357646
2 125.266560586294
3 199.748858610789
4 212.084190940857
5 242.399038251241
6 261.794380187988
7 270.39721399943
8 320.677041244507
9 293.540174357096
10 321.558846473694
11 353.462507120768
12 351.31540444692
13 343.479725774129
14 376.663474146525
15 390.18278503418
16 462.221466827393
17 502.871871312459
18 499.820885086059
19 501.974017842611
20 563.736153157552
21 552.856448872884
22 562.665788777669
23 550.655972798665
24 591.640265909831
25 603.030721537272
26 589.319327227275
27 603.285772196452
28 630.682782999674
29 623.625246683757
30 622.471421051025
31 628.037411499024
32 632.728707885742
33 666.273591613769
34 661.263562520345
35 617.334395472209
36 642.14833984375
37 679.822435824076
38 656.480769602458
39 654.140269215902
40 677.867114003499
41 664.676298522949
42 642.228553454081
43 671.072927602132
44 702.665994262695
45 712.704866536458
46 713.085021972656
47 712.026780192057
48 722.973803901672
49 717.720199839274
50 693.167994181315
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xticklabels={,,},
yticklabels={,,},
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,30.2298624674479)
--(axis cs:0,23.6151254137357)
--(axis cs:1,103.923612340291)
--(axis cs:2,129.935822168986)
--(axis cs:3,217.068884531657)
--(axis cs:4,286.583036804199)
--(axis cs:5,320.20513604482)
--(axis cs:6,418.524704996745)
--(axis cs:7,464.738719685872)
--(axis cs:8,509.879258257549)
--(axis cs:9,522.481658426921)
--(axis cs:10,552.636498165131)
--(axis cs:11,584.849798583984)
--(axis cs:12,607.896261291504)
--(axis cs:13,621.702726745605)
--(axis cs:14,632.219054667155)
--(axis cs:15,642.050305175781)
--(axis cs:16,653.440313784282)
--(axis cs:17,663.585544128418)
--(axis cs:18,659.83387298584)
--(axis cs:19,672.513740539551)
--(axis cs:20,683.455401611328)
--(axis cs:21,705.513315836589)
--(axis cs:22,692.597739156087)
--(axis cs:23,697.943608093262)
--(axis cs:24,719.463037109375)
--(axis cs:25,717.042069498698)
--(axis cs:26,720.766808064779)
--(axis cs:27,729.587947591146)
--(axis cs:28,729.649002583822)
--(axis cs:29,757.087911987305)
--(axis cs:30,754.320314534505)
--(axis cs:31,749.565482584635)
--(axis cs:32,767.340982055664)
--(axis cs:33,773.820082600912)
--(axis cs:34,773.846575978597)
--(axis cs:35,777.397956822713)
--(axis cs:36,749.870040893555)
--(axis cs:37,789.706740315755)
--(axis cs:38,788.373127059936)
--(axis cs:39,798.049839274088)
--(axis cs:40,792.354700291952)
--(axis cs:41,823.933363850911)
--(axis cs:42,829.991219075521)
--(axis cs:43,832.751842346192)
--(axis cs:44,850.379656982422)
--(axis cs:45,838.555891831716)
--(axis cs:46,855.379377721151)
--(axis cs:47,860.37334391276)
--(axis cs:48,871.887672932943)
--(axis cs:49,882.311197916667)
--(axis cs:50,876.166854858398)
--(axis cs:50,959.251499430338)
--(axis cs:50,959.251499430338)
--(axis cs:49,964.667786661784)
--(axis cs:48,958.524906412761)
--(axis cs:47,958.030430094401)
--(axis cs:46,961.425172958374)
--(axis cs:45,962.366638183594)
--(axis cs:44,962.84755452474)
--(axis cs:43,960.663977050781)
--(axis cs:42,957.883940633138)
--(axis cs:41,959.921304321289)
--(axis cs:40,957.011502075195)
--(axis cs:39,963.259880574544)
--(axis cs:38,957.535747273763)
--(axis cs:37,957.627545166016)
--(axis cs:36,961.241603597005)
--(axis cs:35,961.600637817383)
--(axis cs:34,958.362996419271)
--(axis cs:33,949.073966471354)
--(axis cs:32,958.439643071493)
--(axis cs:31,950.788016764323)
--(axis cs:30,956.911131795247)
--(axis cs:29,952.847266642253)
--(axis cs:28,950.989255777995)
--(axis cs:27,949.197575887044)
--(axis cs:26,954.457641601562)
--(axis cs:25,934.56748046875)
--(axis cs:24,949.240353393555)
--(axis cs:23,940.765907796224)
--(axis cs:22,928.236508178711)
--(axis cs:21,907.108805948893)
--(axis cs:20,896.426897176107)
--(axis cs:19,886.216999944051)
--(axis cs:18,893.289973958333)
--(axis cs:17,885.18484395345)
--(axis cs:16,896.687629191081)
--(axis cs:15,882.073450724284)
--(axis cs:14,876.079968261719)
--(axis cs:13,829.675599161784)
--(axis cs:12,816.665570068359)
--(axis cs:11,778.360773722331)
--(axis cs:10,763.4259862264)
--(axis cs:9,744.758708190918)
--(axis cs:8,713.839316813151)
--(axis cs:7,680.766786193848)
--(axis cs:6,635.279103291829)
--(axis cs:5,544.487200419108)
--(axis cs:4,496.315365346273)
--(axis cs:3,366.393232472738)
--(axis cs:2,267.128227806091)
--(axis cs:1,194.363628005981)
--(axis cs:0,30.2298624674479)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,32.0245235610008)
--(axis cs:0,23.8208579208453)
--(axis cs:1,99.1229373296102)
--(axis cs:2,119.607824134827)
--(axis cs:3,155.346498743693)
--(axis cs:4,171.929997348785)
--(axis cs:5,187.723680369059)
--(axis cs:6,217.760886128744)
--(axis cs:7,237.911260732015)
--(axis cs:8,258.419928105672)
--(axis cs:9,283.731610256831)
--(axis cs:10,290.191411876679)
--(axis cs:11,330.061796951294)
--(axis cs:12,341.811092510224)
--(axis cs:13,345.681796773275)
--(axis cs:14,391.806349945068)
--(axis cs:15,406.480257161458)
--(axis cs:16,457.815049235026)
--(axis cs:17,452.80712091128)
--(axis cs:18,491.942798868815)
--(axis cs:19,494.421069335937)
--(axis cs:20,519.022061157227)
--(axis cs:21,556.198879496256)
--(axis cs:22,591.930406188965)
--(axis cs:23,631.379128468831)
--(axis cs:24,655.661390914917)
--(axis cs:25,646.884421284993)
--(axis cs:26,652.123282368978)
--(axis cs:27,674.215226236979)
--(axis cs:28,673.683074951172)
--(axis cs:29,717.442300415039)
--(axis cs:30,685.809436543783)
--(axis cs:31,716.564016723633)
--(axis cs:32,724.526521809896)
--(axis cs:33,716.857784016927)
--(axis cs:34,719.594447962443)
--(axis cs:35,729.395949350993)
--(axis cs:36,732.54156850179)
--(axis cs:37,726.9590940094)
--(axis cs:38,740.661413574219)
--(axis cs:39,729.643106079101)
--(axis cs:40,736.721395874024)
--(axis cs:41,740.965663655599)
--(axis cs:42,747.935213216146)
--(axis cs:43,768.26306254069)
--(axis cs:44,765.376620483398)
--(axis cs:45,777.647360229492)
--(axis cs:46,758.430042521159)
--(axis cs:47,778.489038238526)
--(axis cs:48,780.367290776571)
--(axis cs:49,807.288711547852)
--(axis cs:50,789.329559834798)
--(axis cs:50,950.03324991862)
--(axis cs:50,950.03324991862)
--(axis cs:49,960.28168741862)
--(axis cs:48,947.157514444987)
--(axis cs:47,954.815413411458)
--(axis cs:46,950.55588684082)
--(axis cs:45,951.427556355794)
--(axis cs:44,956.999668731689)
--(axis cs:43,949.139029947917)
--(axis cs:42,952.993718465169)
--(axis cs:41,935.973813883464)
--(axis cs:40,943.790637207031)
--(axis cs:39,947.109358723958)
--(axis cs:38,949.384466552734)
--(axis cs:37,946.394294230143)
--(axis cs:36,945.942327880859)
--(axis cs:35,941.55292561849)
--(axis cs:34,937.295716349284)
--(axis cs:33,930.49960530599)
--(axis cs:32,936.660176595052)
--(axis cs:31,936.165296427409)
--(axis cs:30,932.941994222005)
--(axis cs:29,918.871130371094)
--(axis cs:28,895.797174072266)
--(axis cs:27,885.867224121094)
--(axis cs:26,874.33628133138)
--(axis cs:25,852.345200576782)
--(axis cs:24,820.386387125651)
--(axis cs:23,797.987661743164)
--(axis cs:22,795.23039563497)
--(axis cs:21,791.947952346802)
--(axis cs:20,772.748123168945)
--(axis cs:19,787.710309855143)
--(axis cs:18,759.865705362956)
--(axis cs:17,748.767845153809)
--(axis cs:16,757.558458455404)
--(axis cs:15,683.098713175456)
--(axis cs:14,713.786145019531)
--(axis cs:13,661.251457722982)
--(axis cs:12,629.107914797465)
--(axis cs:11,608.977533976237)
--(axis cs:10,588.316616566976)
--(axis cs:9,554.992023722331)
--(axis cs:8,505.921075948079)
--(axis cs:7,493.948975626628)
--(axis cs:6,472.871657562256)
--(axis cs:5,422.309270985921)
--(axis cs:4,372.450130971273)
--(axis cs:3,354.539208030701)
--(axis cs:2,288.883366978964)
--(axis cs:1,191.230469385783)
--(axis cs:0,32.0245235610008)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,31.8086277961731)
--(axis cs:0,25.2235434293747)
--(axis cs:1,113.696501159668)
--(axis cs:2,119.4862560908)
--(axis cs:3,135.516753206253)
--(axis cs:4,224.244318135579)
--(axis cs:5,240.589150619507)
--(axis cs:6,321.887469100952)
--(axis cs:7,303.947685241699)
--(axis cs:8,331.618904717763)
--(axis cs:9,363.678067016602)
--(axis cs:10,403.203626505534)
--(axis cs:11,421.753911590576)
--(axis cs:12,454.638552856445)
--(axis cs:13,471.076192982992)
--(axis cs:14,511.005268541972)
--(axis cs:15,527.027629089355)
--(axis cs:16,527.657872517904)
--(axis cs:17,577.262145487467)
--(axis cs:18,559.360925801595)
--(axis cs:19,564.647227478027)
--(axis cs:20,559.315934244792)
--(axis cs:21,567.310240681966)
--(axis cs:22,577.33688659668)
--(axis cs:23,583.264376322428)
--(axis cs:24,597.688127644857)
--(axis cs:25,606.362114461263)
--(axis cs:26,619.30810546875)
--(axis cs:27,623.226100667318)
--(axis cs:28,626.729303741455)
--(axis cs:29,652.472310892741)
--(axis cs:30,672.862589518229)
--(axis cs:31,676.26796875)
--(axis cs:32,695.253684488932)
--(axis cs:33,706.24574991862)
--(axis cs:34,692.100498453776)
--(axis cs:35,716.450259399414)
--(axis cs:36,715.130235799154)
--(axis cs:37,719.553337605794)
--(axis cs:38,717.243924179077)
--(axis cs:39,727.064657592774)
--(axis cs:40,730.655563354492)
--(axis cs:41,728.624334208171)
--(axis cs:42,735.606521606445)
--(axis cs:43,747.362363052368)
--(axis cs:44,733.928071085612)
--(axis cs:45,736.41962290446)
--(axis cs:46,750.605899047852)
--(axis cs:47,736.062096150716)
--(axis cs:48,747.581636555989)
--(axis cs:49,759.776867675781)
--(axis cs:50,764.42353515625)
--(axis cs:50,942.924550374349)
--(axis cs:50,942.924550374349)
--(axis cs:49,949.766533406576)
--(axis cs:48,939.88254699707)
--(axis cs:47,937.681067911784)
--(axis cs:46,937.309184773763)
--(axis cs:45,931.567873128255)
--(axis cs:44,937.439028930664)
--(axis cs:43,929.72651163737)
--(axis cs:42,934.198480224609)
--(axis cs:41,922.610741170247)
--(axis cs:40,918.384310913086)
--(axis cs:39,917.696889241536)
--(axis cs:38,916.061090113323)
--(axis cs:37,920.146906534831)
--(axis cs:36,895.868460083008)
--(axis cs:35,895.487638346354)
--(axis cs:34,891.953092447917)
--(axis cs:33,855.136280314128)
--(axis cs:32,845.589825439453)
--(axis cs:31,844.537714640299)
--(axis cs:30,809.472672526042)
--(axis cs:29,761.30237121582)
--(axis cs:28,738.725440470378)
--(axis cs:27,720.483689371745)
--(axis cs:26,740.303894042969)
--(axis cs:25,733.120950317383)
--(axis cs:24,722.873135375977)
--(axis cs:23,703.035013693174)
--(axis cs:22,709.640354309082)
--(axis cs:21,724.693397013346)
--(axis cs:20,703.738393147786)
--(axis cs:19,692.190544637044)
--(axis cs:18,664.423305257161)
--(axis cs:17,661.494099934896)
--(axis cs:16,635.473518371582)
--(axis cs:15,619.413380940755)
--(axis cs:14,634.865495808919)
--(axis cs:13,598.707959493001)
--(axis cs:12,594.911594136556)
--(axis cs:11,611.887265014648)
--(axis cs:10,587.425633335114)
--(axis cs:9,551.273018391927)
--(axis cs:8,491.982962544759)
--(axis cs:7,507.675922489166)
--(axis cs:6,505.553988647461)
--(axis cs:5,436.677495829264)
--(axis cs:4,391.023643512726)
--(axis cs:3,251.464682197571)
--(axis cs:2,263.524947738647)
--(axis cs:1,209.339899948438)
--(axis cs:0,31.8086277961731)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,37.7158455371857)
--(axis cs:0,25.1658400694529)
--(axis cs:1,89.4140843558312)
--(axis cs:2,132.191445668538)
--(axis cs:3,157.010184160868)
--(axis cs:4,165.811404800415)
--(axis cs:5,176.683028729757)
--(axis cs:6,175.452477200826)
--(axis cs:7,188.042924213409)
--(axis cs:8,239.575096893311)
--(axis cs:9,258.345918687185)
--(axis cs:10,281.305412165324)
--(axis cs:11,327.577837117513)
--(axis cs:12,358.858101145426)
--(axis cs:13,377.08476524353)
--(axis cs:14,404.490978813171)
--(axis cs:15,403.504823732376)
--(axis cs:16,406.994311650594)
--(axis cs:17,452.507218933106)
--(axis cs:18,487.800464375814)
--(axis cs:19,511.888297526042)
--(axis cs:20,517.967353312174)
--(axis cs:21,517.739049275716)
--(axis cs:22,546.696478271484)
--(axis cs:23,543.405061848958)
--(axis cs:24,547.117682902018)
--(axis cs:25,584.493605041504)
--(axis cs:26,594.717504374186)
--(axis cs:27,645.230884806315)
--(axis cs:28,660.214316813151)
--(axis cs:29,654.147667528788)
--(axis cs:30,683.039691162109)
--(axis cs:31,704.345405069987)
--(axis cs:32,720.845991007487)
--(axis cs:33,719.874144236247)
--(axis cs:34,725.048388671875)
--(axis cs:35,763.688056437175)
--(axis cs:36,774.696251424154)
--(axis cs:37,786.425688832602)
--(axis cs:38,790.253142293294)
--(axis cs:39,795.976569620768)
--(axis cs:40,789.934499664307)
--(axis cs:41,800.806982552211)
--(axis cs:42,825.435815429688)
--(axis cs:43,818.238099161784)
--(axis cs:44,840.107895914713)
--(axis cs:45,828.170731608073)
--(axis cs:46,837.553615315755)
--(axis cs:47,841.807870864868)
--(axis cs:48,842.984510294596)
--(axis cs:49,868.669918823242)
--(axis cs:50,860.257249450684)
--(axis cs:50,945.645182291667)
--(axis cs:50,945.645182291667)
--(axis cs:49,938.173571777344)
--(axis cs:48,925.556713867188)
--(axis cs:47,928.836048380534)
--(axis cs:46,932.799268595378)
--(axis cs:45,925.194300333659)
--(axis cs:44,929.412475585938)
--(axis cs:43,917.303896077474)
--(axis cs:42,915.547091674805)
--(axis cs:41,911.887488098145)
--(axis cs:40,904.267850748698)
--(axis cs:39,900.791984303792)
--(axis cs:38,893.531430053711)
--(axis cs:37,903.411099828084)
--(axis cs:36,898.986838785807)
--(axis cs:35,894.471796671549)
--(axis cs:34,884.717935180664)
--(axis cs:33,860.901020812988)
--(axis cs:32,876.288254801433)
--(axis cs:31,853.098871866862)
--(axis cs:30,847.560694376628)
--(axis cs:29,821.998038736979)
--(axis cs:28,832.649089558919)
--(axis cs:27,813.493114217123)
--(axis cs:26,796.456755574544)
--(axis cs:25,785.632354736328)
--(axis cs:24,761.442436726888)
--(axis cs:23,759.201648966471)
--(axis cs:22,724.415012296041)
--(axis cs:21,705.359117635091)
--(axis cs:20,694.92877553304)
--(axis cs:19,657.591802469889)
--(axis cs:18,635.885911560059)
--(axis cs:17,629.213884480794)
--(axis cs:16,585.179428609212)
--(axis cs:15,562.834241739909)
--(axis cs:14,577.749327087402)
--(axis cs:13,541.330507914225)
--(axis cs:12,537.020087178548)
--(axis cs:11,495.136680094401)
--(axis cs:10,486.525632222493)
--(axis cs:9,436.904610315959)
--(axis cs:8,410.663348388672)
--(axis cs:7,369.834438037872)
--(axis cs:6,355.20560836792)
--(axis cs:5,315.31870880127)
--(axis cs:4,251.860270818075)
--(axis cs:3,252.671604283651)
--(axis cs:2,214.137149047852)
--(axis cs:1,159.742525730133)
--(axis cs:0,37.7158455371857)
--cycle;

\addplot [ultra thick, color0]
table {%
0 25.9021380503972
1 146.475912602743
2 199.183536720276
3 288.406336847941
4 411.822867711385
5 455.480411593119
6 545.518213399251
7 603.861762491862
8 612.690000915527
9 625.778454081217
10 645.533543809255
11 660.101764933268
12 705.852306111654
13 734.887048339844
14 757.739055379232
15 766.189461263021
16 776.769242858887
17 777.727516682943
18 779.291104125977
19 789.404267692566
20 792.513965861003
21 809.676309204101
22 818.593948364258
23 823.785177103678
24 839.451026407878
25 827.683367411296
26 847.587844848633
27 849.799239095052
28 849.373346964518
29 873.598272705078
30 877.249082438151
31 874.375482177734
32 881.969097900391
33 877.57709757487
34 885.361440022786
35 889.619629923503
36 883.644464111328
37 890.716271972656
38 892.785661824544
39 908.565926106771
40 906.162383015951
41 919.153825887044
42 919.068058268229
43 926.871240234375
44 932.109186808268
45 920.498447640737
46 938.779236857096
47 941.544638061524
48 945.556958007813
49 956.291939290365
50 952.058932495117
};
\addplot [ultra thick, color1]
table {%
0 27.4693661530813
1 147.028034146627
2 178.495529619853
3 234.924075984955
4 277.683704249064
5 309.511711057027
6 353.358972549438
7 390.089560699463
8 412.549601745605
9 465.386948903402
10 456.426990381877
11 482.213967895508
12 491.139059956868
13 493.370828501384
14 540.869719950358
15 541.520851135254
16 602.769359842936
17 591.222844076157
18 617.78929087321
19 632.559044392904
20 628.434305826823
21 650.237580362956
22 674.807638549805
23 687.29545694987
24 716.648219807943
25 749.826888020833
26 777.969094848633
27 784.834982299805
28 802.627056884766
29 832.207397460938
30 835.261717732747
31 844.158842976888
32 844.293803914388
33 843.258856201172
34 852.977571614583
35 854.98210550944
36 862.792478434245
37 862.351266479492
38 867.017810058594
39 864.162923177083
40 864.947292073568
41 855.87746073405
42 871.306742350261
43 878.434142049154
44 882.011870320638
45 885.591215006511
46 876.75446879069
47 886.317966715495
48 883.379167683919
49 904.90866800944
50 893.890813700358
};
\addplot [ultra thick, color2]
table {%
0 27.0949684858322
1 158.85900071462
2 159.753055890401
3 179.781225840251
4 308.234713617961
5 354.129615211487
6 450.427504857381
7 436.995559024811
8 451.050544802348
9 497.331606038412
10 521.716420014699
11 547.113596598307
12 535.413948567708
13 547.061255900065
14 583.555067443848
15 591.379180908203
16 592.517691040039
17 634.298691813151
18 630.24923248291
19 638.044337972005
20 633.869501749674
21 648.366761779785
22 657.876156616211
23 653.77783387502
24 665.35183207194
25 664.219296264648
26 671.865899658203
27 674.623398844401
28 691.09042561849
29 704.928870646159
30 740.156245930989
31 759.757085164388
32 761.702356974284
33 779.479560343425
34 789.822458902995
35 804.319845581055
36 804.048503621419
37 824.769794718425
38 822.946114095052
39 825.286471557617
40 830.882809448242
41 837.99502360026
42 846.513002522786
43 852.108900960287
44 844.712252807617
45 849.360969034831
46 854.17043355306
47 849.397736612956
48 856.211205037435
49 869.207227579752
50 866.625225830078
};
\addplot [ultra thick, color3]
table {%
0 29.9626902182897
1 120.237380536397
2 164.942551930745
3 200.11818262736
4 201.50683409373
5 245.112208112081
6 261.038300641378
7 273.715028349559
8 337.245599365234
9 366.26399435997
10 389.777971522013
11 425.42724164327
12 463.857930246989
13 468.066278330485
14 489.93531036377
15 482.730429093043
16 491.932872517904
17 532.10458984375
18 547.9349416097
19 570.466793823242
20 592.633134460449
21 597.72886505127
22 625.037101745605
23 643.317531840006
24 653.596444702148
25 664.587767537435
26 688.937041727702
27 728.113664754232
28 739.949578857422
29 733.668549601237
30 759.342424519857
31 776.851719156901
32 799.861248779297
33 803.017717234294
34 799.381177266439
35 826.09680074056
36 841.724848429362
37 859.741471354167
38 855.933002726237
39 857.108528645833
40 859.312665812174
41 863.940137863159
42 885.898853556315
43 883.384216308594
44 900.778798421224
45 888.480446370443
46 907.306125895182
47 905.668062337239
48 902.341729736328
49 926.067418416341
50 929.585346476237
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
xticklabels={,,},
yticklabels={,,},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,75.1675364176432)
--(axis cs:0,74.5285626729329)
--(axis cs:1,74.73282178243)
--(axis cs:2,74.3896825154623)
--(axis cs:3,78.0415702819824)
--(axis cs:4,95.3168788909912)
--(axis cs:5,103.377384567261)
--(axis cs:6,104.8534324646)
--(axis cs:7,137.539050006867)
--(axis cs:8,183.385372924805)
--(axis cs:9,182.860382334391)
--(axis cs:10,200.608359527588)
--(axis cs:11,234.215921077729)
--(axis cs:12,224.919006856283)
--(axis cs:13,340.344069417318)
--(axis cs:14,385.404400126139)
--(axis cs:15,410.89271697998)
--(axis cs:16,409.439909617106)
--(axis cs:17,458.660298156738)
--(axis cs:18,504.778128560384)
--(axis cs:19,442.337566452026)
--(axis cs:20,568.952753702799)
--(axis cs:21,528.795827738444)
--(axis cs:22,617.28961537679)
--(axis cs:23,604.852365112305)
--(axis cs:24,645.240341186523)
--(axis cs:25,598.542571004232)
--(axis cs:26,688.895812123617)
--(axis cs:27,670.30224609375)
--(axis cs:28,740.17460530599)
--(axis cs:29,782.188496398926)
--(axis cs:30,659.104289754232)
--(axis cs:31,707.806586583456)
--(axis cs:32,659.478584671021)
--(axis cs:33,781.363223266602)
--(axis cs:34,779.055223592122)
--(axis cs:35,810.410559082031)
--(axis cs:36,805.13852742513)
--(axis cs:37,751.443534851074)
--(axis cs:38,817.672486368815)
--(axis cs:39,771.679827372233)
--(axis cs:40,820.307383219401)
--(axis cs:41,764.346417236328)
--(axis cs:42,832.816102091471)
--(axis cs:43,761.791738891602)
--(axis cs:44,847.039887491862)
--(axis cs:45,839.968918863932)
--(axis cs:46,832.727699788411)
--(axis cs:47,839.103717041016)
--(axis cs:48,828.430446370443)
--(axis cs:49,830.031629435221)
--(axis cs:50,742.662298075358)
--(axis cs:50,855.913497924805)
--(axis cs:50,855.913497924805)
--(axis cs:49,866.775068155925)
--(axis cs:48,869.918445841471)
--(axis cs:47,868.005056762695)
--(axis cs:46,861.772319539388)
--(axis cs:45,871.851905314128)
--(axis cs:44,865.222090657552)
--(axis cs:43,860.340666707357)
--(axis cs:42,865.864815266927)
--(axis cs:41,860.687563069661)
--(axis cs:40,858.309358723958)
--(axis cs:39,855.534914169312)
--(axis cs:38,866.977537027995)
--(axis cs:37,867.128204345703)
--(axis cs:36,859.323286946615)
--(axis cs:35,852.351045735677)
--(axis cs:34,862.935575485229)
--(axis cs:33,844.849695841471)
--(axis cs:32,863.29241027832)
--(axis cs:31,851.763468424479)
--(axis cs:30,849.772563680013)
--(axis cs:29,858.020912679036)
--(axis cs:28,843.117372105916)
--(axis cs:27,845.197220865885)
--(axis cs:26,839.073212687174)
--(axis cs:25,829.416321818034)
--(axis cs:24,838.191376749675)
--(axis cs:23,823.848393758138)
--(axis cs:22,826.193098958333)
--(axis cs:21,827.387235514323)
--(axis cs:20,826.693422444661)
--(axis cs:19,804.50226949056)
--(axis cs:18,771.87473449707)
--(axis cs:17,794.12521870931)
--(axis cs:16,739.627237447103)
--(axis cs:15,740.597997029622)
--(axis cs:14,637.675975545247)
--(axis cs:13,697.579582214355)
--(axis cs:12,486.461701965332)
--(axis cs:11,524.876155598958)
--(axis cs:10,455.03530717214)
--(axis cs:9,454.290162150065)
--(axis cs:8,460.930807495117)
--(axis cs:7,384.479538027446)
--(axis cs:6,291.974097951253)
--(axis cs:5,261.921981811523)
--(axis cs:4,245.213285827637)
--(axis cs:3,210.187161254883)
--(axis cs:2,198.314665985107)
--(axis cs:1,136.654114151001)
--(axis cs:0,75.1675364176432)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,77.0259006500244)
--(axis cs:0,74.3415185292562)
--(axis cs:1,63.9047510782878)
--(axis cs:2,66.8922760645548)
--(axis cs:3,90.0501688639323)
--(axis cs:4,122.626859029134)
--(axis cs:5,193.386073609988)
--(axis cs:6,222.741464742025)
--(axis cs:7,243.316429901123)
--(axis cs:8,314.442130533854)
--(axis cs:9,317.10799331665)
--(axis cs:10,336.042594909668)
--(axis cs:11,355.022399139404)
--(axis cs:12,269.071517181396)
--(axis cs:13,397.445896148682)
--(axis cs:14,400.01411819458)
--(axis cs:15,406.221588134766)
--(axis cs:16,408.267144775391)
--(axis cs:17,414.866533406575)
--(axis cs:18,385.643337504069)
--(axis cs:19,445.35231628418)
--(axis cs:20,466.49533589681)
--(axis cs:21,461.154828898112)
--(axis cs:22,509.857756551107)
--(axis cs:23,582.856232706706)
--(axis cs:24,624.754532877604)
--(axis cs:25,604.880612182617)
--(axis cs:26,669.634608459473)
--(axis cs:27,666.647375335693)
--(axis cs:28,744.660375620524)
--(axis cs:29,697.951621754964)
--(axis cs:30,771.289363098144)
--(axis cs:31,744.025466918945)
--(axis cs:32,810.388491516113)
--(axis cs:33,790.60229695638)
--(axis cs:34,731.934664408366)
--(axis cs:35,786.540161132812)
--(axis cs:36,782.349955240885)
--(axis cs:37,794.144395955404)
--(axis cs:38,824.423671468099)
--(axis cs:39,727.87780456543)
--(axis cs:40,813.057983398438)
--(axis cs:41,846.961473490397)
--(axis cs:42,810.142294311523)
--(axis cs:43,836.392438278198)
--(axis cs:44,839.995743815104)
--(axis cs:45,841.426140340169)
--(axis cs:46,835.912599690755)
--(axis cs:47,724.000844370524)
--(axis cs:48,837.437741088867)
--(axis cs:49,845.726395670573)
--(axis cs:50,842.679328409831)
--(axis cs:50,871.402776082357)
--(axis cs:50,871.402776082357)
--(axis cs:49,872.503709920247)
--(axis cs:48,870.948724365234)
--(axis cs:47,874.224209594727)
--(axis cs:46,870.587842814127)
--(axis cs:45,869.212946573893)
--(axis cs:44,869.719710286458)
--(axis cs:43,870.321350097656)
--(axis cs:42,869.967905680339)
--(axis cs:41,871.08447265625)
--(axis cs:40,872.179552205404)
--(axis cs:39,864.642339070638)
--(axis cs:38,873.484611002604)
--(axis cs:37,868.160101318359)
--(axis cs:36,870.535825602214)
--(axis cs:35,870.898705037435)
--(axis cs:34,873.307610244751)
--(axis cs:33,867.958779907227)
--(axis cs:32,866.717239354451)
--(axis cs:31,868.370269317627)
--(axis cs:30,872.757760620117)
--(axis cs:29,867.402679443359)
--(axis cs:28,868.808442179362)
--(axis cs:27,853.066362508138)
--(axis cs:26,862.042741902669)
--(axis cs:25,852.991173299154)
--(axis cs:24,839.763440958659)
--(axis cs:23,857.6125193278)
--(axis cs:22,762.987292480469)
--(axis cs:21,801.620888264974)
--(axis cs:20,798.468339029948)
--(axis cs:19,769.854219563802)
--(axis cs:18,606.327182515462)
--(axis cs:17,663.608413696289)
--(axis cs:16,652.556093343099)
--(axis cs:15,607.961194356283)
--(axis cs:14,544.760844421387)
--(axis cs:13,601.119500732422)
--(axis cs:12,481.958423360189)
--(axis cs:11,491.201231384277)
--(axis cs:10,501.166608683268)
--(axis cs:9,469.583574422201)
--(axis cs:8,419.236522420247)
--(axis cs:7,416.107213846842)
--(axis cs:6,366.787340291341)
--(axis cs:5,304.927829742432)
--(axis cs:4,238.255303446452)
--(axis cs:3,213.28746287028)
--(axis cs:2,185.645150756836)
--(axis cs:1,125.074160944621)
--(axis cs:0,77.0259006500244)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,80.1434998194377)
--(axis cs:0,74.6823836008708)
--(axis cs:1,75.0006865183512)
--(axis cs:2,75.3848213195801)
--(axis cs:3,103.916691080729)
--(axis cs:4,130.339944203695)
--(axis cs:5,136.833228174845)
--(axis cs:6,137.429267883301)
--(axis cs:7,159.63098932902)
--(axis cs:8,182.337678019206)
--(axis cs:9,218.402062479655)
--(axis cs:10,247.127664057414)
--(axis cs:11,265.554182688395)
--(axis cs:12,304.506297047933)
--(axis cs:13,316.756485112508)
--(axis cs:14,305.289850870768)
--(axis cs:15,307.324217351278)
--(axis cs:16,366.219270833333)
--(axis cs:17,367.451701037089)
--(axis cs:18,454.669583384196)
--(axis cs:19,400.903710428874)
--(axis cs:20,420.325099182129)
--(axis cs:21,438.834711710612)
--(axis cs:22,464.500976053874)
--(axis cs:23,525.152429707845)
--(axis cs:24,501.819029744466)
--(axis cs:25,529.103746541341)
--(axis cs:26,546.497684224447)
--(axis cs:27,590.120354894002)
--(axis cs:28,499.668185933431)
--(axis cs:29,552.352728271484)
--(axis cs:30,593.262915547689)
--(axis cs:31,664.395673116048)
--(axis cs:32,636.655489095052)
--(axis cs:33,701.114216918945)
--(axis cs:34,687.809554036458)
--(axis cs:35,739.297516886393)
--(axis cs:36,656.964030965169)
--(axis cs:37,705.572254943848)
--(axis cs:38,717.052651468913)
--(axis cs:39,653.230474344889)
--(axis cs:40,748.41219736735)
--(axis cs:41,694.951219685872)
--(axis cs:42,716.529700724284)
--(axis cs:43,749.997825113932)
--(axis cs:44,714.91970316569)
--(axis cs:45,742.399826049805)
--(axis cs:46,768.283479817709)
--(axis cs:47,779.280649820964)
--(axis cs:48,736.411610412598)
--(axis cs:49,703.927215067546)
--(axis cs:50,786.101235961914)
--(axis cs:50,862.242324829102)
--(axis cs:50,862.242324829102)
--(axis cs:49,846.889125569661)
--(axis cs:48,850.993883260091)
--(axis cs:47,863.074275716146)
--(axis cs:46,853.101001993815)
--(axis cs:45,840.144256591797)
--(axis cs:44,858.028014119466)
--(axis cs:43,864.198015340169)
--(axis cs:42,817.334626261393)
--(axis cs:41,822.844597371419)
--(axis cs:40,844.787193806966)
--(axis cs:39,852.693569946289)
--(axis cs:38,838.700357055664)
--(axis cs:37,846.019276936849)
--(axis cs:36,844.02034286499)
--(axis cs:35,846.519358317057)
--(axis cs:34,834.364016723633)
--(axis cs:33,843.316020711263)
--(axis cs:32,820.656057739258)
--(axis cs:31,843.223575846354)
--(axis cs:30,840.438112386068)
--(axis cs:29,810.817240397135)
--(axis cs:28,801.469526163737)
--(axis cs:27,818.110864257813)
--(axis cs:26,811.17021077474)
--(axis cs:25,770.757525634766)
--(axis cs:24,810.014323933919)
--(axis cs:23,827.148958333333)
--(axis cs:22,810.129223632813)
--(axis cs:21,793.235454305013)
--(axis cs:20,775.512996419271)
--(axis cs:19,740.332019042969)
--(axis cs:18,804.019189453125)
--(axis cs:17,709.022348022461)
--(axis cs:16,647.896485163371)
--(axis cs:15,632.466517130534)
--(axis cs:14,709.260496520996)
--(axis cs:13,622.777990722656)
--(axis cs:12,574.996897379557)
--(axis cs:11,494.170488484701)
--(axis cs:10,449.806153361003)
--(axis cs:9,456.968469746908)
--(axis cs:8,424.125185139974)
--(axis cs:7,307.564407526652)
--(axis cs:6,297.750192769369)
--(axis cs:5,229.491009521484)
--(axis cs:4,216.044383811951)
--(axis cs:3,201.833660125732)
--(axis cs:2,148.659346453349)
--(axis cs:1,133.75270169576)
--(axis cs:0,80.1434998194377)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,80.5651448567709)
--(axis cs:0,74.5553737640381)
--(axis cs:1,74.141580136617)
--(axis cs:2,74.2972498575846)
--(axis cs:3,116.581566492716)
--(axis cs:4,151.795941925049)
--(axis cs:5,120.061547082265)
--(axis cs:6,151.346900049845)
--(axis cs:7,174.473518657684)
--(axis cs:8,194.400209935506)
--(axis cs:9,217.963984553019)
--(axis cs:10,196.027885691325)
--(axis cs:11,268.274965922038)
--(axis cs:12,282.947484970093)
--(axis cs:13,317.520683797201)
--(axis cs:14,335.960300191244)
--(axis cs:15,348.218450673421)
--(axis cs:16,384.638632202148)
--(axis cs:17,392.057024129232)
--(axis cs:18,402.150830078125)
--(axis cs:19,442.831314086914)
--(axis cs:20,437.304572041829)
--(axis cs:21,442.852779134115)
--(axis cs:22,484.292623901367)
--(axis cs:23,469.959884643555)
--(axis cs:24,512.689092000326)
--(axis cs:25,470.703611246745)
--(axis cs:26,502.329257710775)
--(axis cs:27,512.882607014974)
--(axis cs:28,477.037344360352)
--(axis cs:29,511.207495625814)
--(axis cs:30,616.102234903971)
--(axis cs:31,620.108975219727)
--(axis cs:32,580.752792867025)
--(axis cs:33,666.540995279948)
--(axis cs:34,578.346468098958)
--(axis cs:35,684.697003682454)
--(axis cs:36,609.976276652018)
--(axis cs:37,626.550258967082)
--(axis cs:38,685.975254948934)
--(axis cs:39,657.607338460286)
--(axis cs:40,652.886894747416)
--(axis cs:41,731.694982910156)
--(axis cs:42,725.631293741862)
--(axis cs:43,596.37278137207)
--(axis cs:44,645.6857695961)
--(axis cs:45,725.869030838013)
--(axis cs:46,633.546179199219)
--(axis cs:47,683.857611083984)
--(axis cs:48,756.355787480672)
--(axis cs:49,683.249228922526)
--(axis cs:50,751.256130981445)
--(axis cs:50,849.578824361166)
--(axis cs:50,849.578824361166)
--(axis cs:49,844.923745727539)
--(axis cs:48,839.16980082194)
--(axis cs:47,847.119940185547)
--(axis cs:46,844.987707519531)
--(axis cs:45,820.513271077474)
--(axis cs:44,833.369681803385)
--(axis cs:43,832.020348103841)
--(axis cs:42,838.111810302734)
--(axis cs:41,831.886803181966)
--(axis cs:40,805.438716634114)
--(axis cs:39,807.839320678711)
--(axis cs:38,799.461059570312)
--(axis cs:37,775.586456298828)
--(axis cs:36,776.058257039388)
--(axis cs:35,801.458556111654)
--(axis cs:34,757.859009806315)
--(axis cs:33,784.732559204102)
--(axis cs:32,763.274209594727)
--(axis cs:31,754.134854329427)
--(axis cs:30,735.016056315104)
--(axis cs:29,711.556536356608)
--(axis cs:28,656.523406982422)
--(axis cs:27,653.543688964844)
--(axis cs:26,634.631414794922)
--(axis cs:25,646.602903747559)
--(axis cs:24,653.99591621399)
--(axis cs:23,630.911465454102)
--(axis cs:22,645.482271830241)
--(axis cs:21,576.23426311493)
--(axis cs:20,568.252961222331)
--(axis cs:19,567.354982503255)
--(axis cs:18,524.342389933268)
--(axis cs:17,487.897187805176)
--(axis cs:16,486.201457214355)
--(axis cs:15,468.285248311361)
--(axis cs:14,450.486880493164)
--(axis cs:13,423.606018066406)
--(axis cs:12,400.848080132802)
--(axis cs:11,379.070200602214)
--(axis cs:10,363.164660936991)
--(axis cs:9,336.56019337972)
--(axis cs:8,345.804108683268)
--(axis cs:7,302.798834737142)
--(axis cs:6,254.05270207723)
--(axis cs:5,220.049065144857)
--(axis cs:4,233.512416114807)
--(axis cs:3,200.848588307699)
--(axis cs:2,145.504186757406)
--(axis cs:1,103.463747914632)
--(axis cs:0,80.5651448567709)
--cycle;

\addplot [ultra thick, color0]
table {%
0 74.8878617604573
1 91.4978996912638
2 124.047060267131
3 143.152617263794
4 161.767982991536
5 181.415195210775
6 194.167414347331
7 256.972516504923
8 331.569305419922
9 286.137253316243
10 319.767991129557
11 368.554924519857
12 340.690130360921
13 510.503454589844
14 504.157490539551
15 567.957331848144
16 549.932658386231
17 640.258054097494
18 656.417664082845
19 616.58222249349
20 741.51086730957
21 699.90174407959
22 787.236822509766
23 769.324307250977
24 768.909498087565
25 748.291875203451
26 806.005392456055
27 787.496199544271
28 795.860647583008
29 826.328523254395
30 813.513610839844
31 820.068232218424
32 804.640713500977
33 821.564204915365
34 834.289555867513
35 841.176754760742
36 835.918473307292
37 846.648517862956
38 850.446024576823
39 834.219422403971
40 840.314727783203
41 837.34074605306
42 851.984161376953
43 844.044300333659
44 857.139514160156
45 858.886006673177
46 848.85260925293
47 857.377170817057
48 856.843792724609
49 857.55988260905
50 841.194799804687
};
\addplot [ultra thick, color1]
table {%
0 75.0917906443278
1 73.4338915506999
2 121.063699595133
3 149.052174758911
4 180.331915537516
5 248.901490275065
6 310.906051890055
7 333.098063405355
8 370.771201578776
9 392.258171590169
10 418.938598632812
11 436.093776448568
12 409.730375417074
13 513.441339619954
14 487.362114969889
15 508.304770406087
16 543.168812052409
17 530.282975260417
18 476.03442179362
19 588.510269673665
20 630.384570821126
21 636.081187947591
22 642.773330688477
23 751.962761433919
24 751.465022786458
25 778.812733968099
26 800.774791463216
27 781.671156819662
28 851.284333292643
29 849.315862019857
30 864.423869832357
31 853.254177856445
32 859.316543579102
33 842.321272786458
34 849.208376057943
35 864.566315714518
36 863.217757161458
37 858.219029744466
38 867.355786132812
39 837.429157511393
40 857.891482543945
41 866.102405802409
42 854.32458597819
43 864.398037719726
44 858.398360188802
45 866.632013956706
46 857.915768432617
47 859.925793457031
48 863.012423706055
49 866.344001261393
50 868.145064290365
};
\addplot [ultra thick, color2]
table {%
0 75.097161992391
1 88.7032920837402
2 105.588616943359
3 158.666198094686
4 182.414374987284
5 198.595380783081
6 213.266614278158
7 246.105815124512
8 313.482170613607
9 342.155135854085
10 366.715341440837
11 389.386136118571
12 476.292931111654
13 511.03378499349
14 518.048354085287
15 460.503251139323
16 527.789354451497
17 567.425813293457
18 679.127503967285
19 598.051893615723
20 614.439369710286
21 641.934246317546
22 698.10639444987
23 719.331295776367
24 696.25029296875
25 686.355657958984
26 708.893017069499
27 725.63740641276
28 688.884551493327
29 704.425007120768
30 772.606606038412
31 807.352386474609
32 751.337761433919
33 780.655387369792
34 787.93528137207
35 810.036171468099
36 785.252291870117
37 803.159534708659
38 795.565975952149
39 820.285280354818
40 812.793736775716
41 764.465479532878
42 778.929161580404
43 818.132491048177
44 819.308383178711
45 818.490989176432
46 825.851612345378
47 825.671717325846
48 812.203707885742
49 811.44848429362
50 842.423301188151
};
\addplot [ultra thick, color3]
table {%
0 75.1292795817057
1 75.1485973358154
2 100.88762995402
3 159.706164296468
4 190.953970336914
5 169.003153610229
6 192.631899515788
7 239.914370727539
8 276.343300374349
9 276.448462168376
10 290.214892069499
11 319.767255910238
12 335.80282236735
13 360.195079040527
14 385.622832234701
15 401.549507141113
16 432.164383951823
17 439.05783589681
18 470.787998453776
19 496.297446187337
20 497.168098449707
21 500.261454264323
22 557.759959411621
23 562.342989095052
24 590.223543802897
25 553.515412902832
26 576.468577575684
27 568.096854654948
28 544.498841349284
29 594.795427449544
30 665.800950113932
31 697.399531046549
32 688.465848795573
33 717.306552124023
34 650.825716145833
35 747.532921346029
36 717.335412597656
37 688.988986206055
38 751.526545206706
39 767.120514933268
40 742.570181274414
41 791.986830647787
42 794.928718058268
43 741.454712931315
44 779.348448689779
45 779.571534220378
46 768.242051188151
47 789.977639770508
48 807.047122192383
49 791.578415934245
50 808.5126953125
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xticklabels={,,},
yticklabels={,,},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,148.484166666667)
--(axis cs:0,3.03333333333333)
--(axis cs:1,1.96666666666667)
--(axis cs:2,49.8333333333333)
--(axis cs:3,14.3)
--(axis cs:4,96.9)
--(axis cs:5,154.05)
--(axis cs:6,165.883333333333)
--(axis cs:7,114.4825)
--(axis cs:8,216.383333333333)
--(axis cs:9,163.733333333333)
--(axis cs:10,342.116666666667)
--(axis cs:11,483.883333333333)
--(axis cs:12,632.316666666667)
--(axis cs:13,710.455)
--(axis cs:14,572.783333333333)
--(axis cs:15,893.066666666667)
--(axis cs:16,669.466666666667)
--(axis cs:17,797.216666666667)
--(axis cs:18,794.2)
--(axis cs:19,861.4)
--(axis cs:20,796.133333333333)
--(axis cs:21,904.2)
--(axis cs:22,772.933333333333)
--(axis cs:23,936.083333333333)
--(axis cs:24,937.883333333333)
--(axis cs:25,926.383333333333)
--(axis cs:26,867.4)
--(axis cs:27,945.916666666667)
--(axis cs:28,700.033333333333)
--(axis cs:29,956.5)
--(axis cs:30,924.033333333333)
--(axis cs:31,933.05)
--(axis cs:32,954)
--(axis cs:33,956.066666666667)
--(axis cs:34,941.366666666667)
--(axis cs:35,937.7)
--(axis cs:36,797.816666666667)
--(axis cs:37,956.1)
--(axis cs:38,959.716666666667)
--(axis cs:39,957.066666666667)
--(axis cs:40,956.233333333333)
--(axis cs:41,953.666666666667)
--(axis cs:42,956.7825)
--(axis cs:43,957.85)
--(axis cs:44,962.216666666667)
--(axis cs:45,955.45)
--(axis cs:46,955.449583333333)
--(axis cs:47,957.466666666667)
--(axis cs:48,956.483333333333)
--(axis cs:49,958.216666666667)
--(axis cs:50,961.983333333333)
--(axis cs:50,965.416666666667)
--(axis cs:50,965.416666666667)
--(axis cs:49,962.966666666667)
--(axis cs:48,963.716666666667)
--(axis cs:47,964.1)
--(axis cs:46,967.7)
--(axis cs:45,964.25)
--(axis cs:44,966.533333333333)
--(axis cs:43,962.95)
--(axis cs:42,965.733333333333)
--(axis cs:41,962.65)
--(axis cs:40,963.116666666667)
--(axis cs:39,965.716666666667)
--(axis cs:38,963.583333333333)
--(axis cs:37,963.766666666667)
--(axis cs:36,964.883333333333)
--(axis cs:35,961.016666666667)
--(axis cs:34,963.6)
--(axis cs:33,964.783333333333)
--(axis cs:32,962.75)
--(axis cs:31,957.4)
--(axis cs:30,959.4)
--(axis cs:29,962.866666666667)
--(axis cs:28,961.75)
--(axis cs:27,960.25)
--(axis cs:26,958.683333333333)
--(axis cs:25,961.483333333333)
--(axis cs:24,960.3)
--(axis cs:23,961)
--(axis cs:22,958.3)
--(axis cs:21,960.816666666667)
--(axis cs:20,955.166666666667)
--(axis cs:19,950.733333333333)
--(axis cs:18,951.05)
--(axis cs:17,954.85)
--(axis cs:16,948.93375)
--(axis cs:15,947.533333333333)
--(axis cs:14,949.516666666667)
--(axis cs:13,913.333333333333)
--(axis cs:12,919.433333333333)
--(axis cs:11,921.533333333333)
--(axis cs:10,856.616666666667)
--(axis cs:9,723.35)
--(axis cs:8,649.716666666667)
--(axis cs:7,635.533333333333)
--(axis cs:6,569.683333333333)
--(axis cs:5,573.75)
--(axis cs:4,679.705)
--(axis cs:3,170.824583333334)
--(axis cs:2,178.883333333333)
--(axis cs:1,127.2)
--(axis cs:0,148.484166666667)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,131.8)
--(axis cs:0,16.35)
--(axis cs:1,58.7166666666667)
--(axis cs:2,11.0666666666667)
--(axis cs:3,82.2208333333339)
--(axis cs:4,89.1666666666667)
--(axis cs:5,165.8)
--(axis cs:6,66.0333333333333)
--(axis cs:7,68.85)
--(axis cs:8,159.016666666667)
--(axis cs:9,269.072500000002)
--(axis cs:10,334.133333333333)
--(axis cs:11,255.8)
--(axis cs:12,282.916666666667)
--(axis cs:13,508.616666666667)
--(axis cs:14,635)
--(axis cs:15,528.1)
--(axis cs:16,614.433333333333)
--(axis cs:17,545.433333333333)
--(axis cs:18,562.214166666667)
--(axis cs:19,696.916666666667)
--(axis cs:20,712.245416666667)
--(axis cs:21,829.95)
--(axis cs:22,580.55)
--(axis cs:23,744.766666666667)
--(axis cs:24,626.316666666667)
--(axis cs:25,711.033333333333)
--(axis cs:26,727.683333333333)
--(axis cs:27,470.083333333333)
--(axis cs:28,795.316666666667)
--(axis cs:29,814.166666666667)
--(axis cs:30,745.533333333333)
--(axis cs:31,766.555416666667)
--(axis cs:32,789.916666666667)
--(axis cs:33,820.55)
--(axis cs:34,868.5)
--(axis cs:35,890.94375)
--(axis cs:36,814.4)
--(axis cs:37,638.8)
--(axis cs:38,919.949166666667)
--(axis cs:39,926.4)
--(axis cs:40,932.966666666667)
--(axis cs:41,930.666666666667)
--(axis cs:42,906.666666666667)
--(axis cs:43,877.95)
--(axis cs:44,953.383333333333)
--(axis cs:45,948.733333333333)
--(axis cs:46,948.866666666667)
--(axis cs:47,953.633333333333)
--(axis cs:48,953.283333333333)
--(axis cs:49,950.7)
--(axis cs:50,937.933333333333)
--(axis cs:50,963.3)
--(axis cs:50,963.3)
--(axis cs:49,962.933333333333)
--(axis cs:48,966.0675)
--(axis cs:47,962.983333333333)
--(axis cs:46,961.716666666667)
--(axis cs:45,963.516666666667)
--(axis cs:44,961.883333333333)
--(axis cs:43,962.633333333333)
--(axis cs:42,960.216666666667)
--(axis cs:41,962.116666666667)
--(axis cs:40,959.116666666666)
--(axis cs:39,963.7)
--(axis cs:38,957.533333333333)
--(axis cs:37,962.566666666667)
--(axis cs:36,963.183333333333)
--(axis cs:35,960.8)
--(axis cs:34,958.8)
--(axis cs:33,963.400416666667)
--(axis cs:32,959.6)
--(axis cs:31,959.55)
--(axis cs:30,960.05)
--(axis cs:29,960.633333333333)
--(axis cs:28,954.116666666666)
--(axis cs:27,958.633333333333)
--(axis cs:26,956.433333333333)
--(axis cs:25,954.883333333333)
--(axis cs:24,946.616666666667)
--(axis cs:23,948.416666666667)
--(axis cs:22,939.916666666667)
--(axis cs:21,951.816666666667)
--(axis cs:20,947.5)
--(axis cs:19,927.966666666667)
--(axis cs:18,936.166666666667)
--(axis cs:17,911.933333333333)
--(axis cs:16,923.466666666667)
--(axis cs:15,929.8)
--(axis cs:14,926.75)
--(axis cs:13,925.916666666667)
--(axis cs:12,892.4)
--(axis cs:11,805.75)
--(axis cs:10,853.5)
--(axis cs:9,845.983333333333)
--(axis cs:8,741.8)
--(axis cs:7,527.367083333333)
--(axis cs:6,427.735)
--(axis cs:5,451.5)
--(axis cs:4,495.8)
--(axis cs:3,327.066666666667)
--(axis cs:2,237.85)
--(axis cs:1,210.5)
--(axis cs:0,131.8)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,132.066666666667)
--(axis cs:0,1.45)
--(axis cs:1,28.75)
--(axis cs:2,33.4654166666667)
--(axis cs:3,23.3833333333333)
--(axis cs:4,14.2666666666667)
--(axis cs:5,102.783333333333)
--(axis cs:6,9.88333333333333)
--(axis cs:7,52.4666666666667)
--(axis cs:8,158.715416666667)
--(axis cs:9,83.8333333333333)
--(axis cs:10,232.016666666667)
--(axis cs:11,208.066666666667)
--(axis cs:12,78.1666666666667)
--(axis cs:13,217.333333333333)
--(axis cs:14,259.516666666667)
--(axis cs:15,575.05)
--(axis cs:16,310.983333333333)
--(axis cs:17,345.1)
--(axis cs:18,549.933333333333)
--(axis cs:19,588.066666666667)
--(axis cs:20,376.833333333333)
--(axis cs:21,657.449583333334)
--(axis cs:22,478.716666666667)
--(axis cs:23,561.566666666667)
--(axis cs:24,596.316666666667)
--(axis cs:25,645.366666666667)
--(axis cs:26,632.6475)
--(axis cs:27,529.816666666667)
--(axis cs:28,429.133333333333)
--(axis cs:29,737.4)
--(axis cs:30,712.566666666667)
--(axis cs:31,657.616666666667)
--(axis cs:32,635.816666666667)
--(axis cs:33,580.162083333333)
--(axis cs:34,529.466666666667)
--(axis cs:35,534.116666666667)
--(axis cs:36,607.366666666667)
--(axis cs:37,600.083333333333)
--(axis cs:38,528.15)
--(axis cs:39,652.775416666667)
--(axis cs:40,673.9)
--(axis cs:41,709.4)
--(axis cs:42,728.466666666667)
--(axis cs:43,679.766666666667)
--(axis cs:44,726.883333333333)
--(axis cs:45,763.931666666667)
--(axis cs:46,714.933333333333)
--(axis cs:47,598.683333333333)
--(axis cs:48,782.283333333333)
--(axis cs:49,803.35)
--(axis cs:50,739)
--(axis cs:50,950.85)
--(axis cs:50,950.85)
--(axis cs:49,954.033333333333)
--(axis cs:48,950.066666666667)
--(axis cs:47,937.483333333333)
--(axis cs:46,946.05)
--(axis cs:45,951.35)
--(axis cs:44,949.933333333333)
--(axis cs:43,945.133333333333)
--(axis cs:42,941)
--(axis cs:41,943.733333333333)
--(axis cs:40,945.066666666667)
--(axis cs:39,946.133333333333)
--(axis cs:38,932.633333333333)
--(axis cs:37,936.7)
--(axis cs:36,943.4675)
--(axis cs:35,944.983333333333)
--(axis cs:34,934.85)
--(axis cs:33,933.283333333333)
--(axis cs:32,940.533333333333)
--(axis cs:31,936.45)
--(axis cs:30,935.8)
--(axis cs:29,943.683333333333)
--(axis cs:28,886.566666666667)
--(axis cs:27,927.15)
--(axis cs:26,903.033333333333)
--(axis cs:25,912.351666666667)
--(axis cs:24,924.433333333333)
--(axis cs:23,925.066666666667)
--(axis cs:22,928.983333333333)
--(axis cs:21,916.183333333333)
--(axis cs:20,888.716666666667)
--(axis cs:19,885.633333333333)
--(axis cs:18,885.783333333333)
--(axis cs:17,865.7)
--(axis cs:16,867.566666666667)
--(axis cs:15,893.183333333333)
--(axis cs:14,785.583333333333)
--(axis cs:13,671.15)
--(axis cs:12,512.683333333333)
--(axis cs:11,592.261250000001)
--(axis cs:10,745.6)
--(axis cs:9,593.383333333333)
--(axis cs:8,494.366666666667)
--(axis cs:7,413.416666666667)
--(axis cs:6,290.797916666667)
--(axis cs:5,529.15)
--(axis cs:4,188.366666666667)
--(axis cs:3,174.416666666667)
--(axis cs:2,147.516666666667)
--(axis cs:1,151.333333333333)
--(axis cs:0,132.066666666667)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,169.116666666667)
--(axis cs:0,5.7)
--(axis cs:1,75.2979166666668)
--(axis cs:2,38.5666666666667)
--(axis cs:3,49.4333333333333)
--(axis cs:4,59.25)
--(axis cs:5,63.8166666666667)
--(axis cs:6,61.5333333333333)
--(axis cs:7,13.8833333333333)
--(axis cs:8,61.5)
--(axis cs:9,86.3333333333333)
--(axis cs:10,187.383333333333)
--(axis cs:11,246.15)
--(axis cs:12,247.366666666667)
--(axis cs:13,142.716666666667)
--(axis cs:14,15.6666666666667)
--(axis cs:15,172.75)
--(axis cs:16,129.983333333333)
--(axis cs:17,117.766666666667)
--(axis cs:18,331.75)
--(axis cs:19,200.01375)
--(axis cs:20,350.383333333333)
--(axis cs:21,318.866666666667)
--(axis cs:22,235.95)
--(axis cs:23,319.183333333333)
--(axis cs:24,344.9)
--(axis cs:25,381.566666666667)
--(axis cs:26,354.633333333333)
--(axis cs:27,240.966666666667)
--(axis cs:28,239.933333333333)
--(axis cs:29,360.780416666667)
--(axis cs:30,291.833333333333)
--(axis cs:31,311.083333333333)
--(axis cs:32,340.3)
--(axis cs:33,375.983333333333)
--(axis cs:34,495.35)
--(axis cs:35,261.2)
--(axis cs:36,415.1)
--(axis cs:37,410.6)
--(axis cs:38,497.385000000001)
--(axis cs:39,518.316666666667)
--(axis cs:40,633.266666666667)
--(axis cs:41,553.016666666667)
--(axis cs:42,681.225)
--(axis cs:43,535.05)
--(axis cs:44,441.866666666667)
--(axis cs:45,513.066666666667)
--(axis cs:46,450.216666666667)
--(axis cs:47,267.266666666667)
--(axis cs:48,406.766666666667)
--(axis cs:49,423.55)
--(axis cs:50,461.633333333333)
--(axis cs:50,944.483333333333)
--(axis cs:50,944.483333333333)
--(axis cs:49,936.800416666666)
--(axis cs:48,948.366666666667)
--(axis cs:47,950.85)
--(axis cs:46,943.883333333333)
--(axis cs:45,940.95)
--(axis cs:44,922.283333333333)
--(axis cs:43,918.05)
--(axis cs:42,913.133333333334)
--(axis cs:41,935.9)
--(axis cs:40,941.716666666667)
--(axis cs:39,936.533333333333)
--(axis cs:38,927.9)
--(axis cs:37,926.4)
--(axis cs:36,911.85)
--(axis cs:35,857.933333333333)
--(axis cs:34,919.883333333333)
--(axis cs:33,910.816666666666)
--(axis cs:32,899.133333333333)
--(axis cs:31,841.083333333333)
--(axis cs:30,854.333333333333)
--(axis cs:29,855.783333333333)
--(axis cs:28,887.1)
--(axis cs:27,877.216666666667)
--(axis cs:26,846.02125)
--(axis cs:25,846.733333333333)
--(axis cs:24,880.266666666667)
--(axis cs:23,861.75)
--(axis cs:22,830.983333333333)
--(axis cs:21,872.55)
--(axis cs:20,808.383333333333)
--(axis cs:19,856.033333333333)
--(axis cs:18,801.7)
--(axis cs:17,787.433333333333)
--(axis cs:16,770.033333333333)
--(axis cs:15,755.25)
--(axis cs:14,599.983333333333)
--(axis cs:13,599.666666666667)
--(axis cs:12,694.233333333333)
--(axis cs:11,720.166666666667)
--(axis cs:10,689.366666666667)
--(axis cs:9,470.583333333333)
--(axis cs:8,378.283333333333)
--(axis cs:7,291.433333333333)
--(axis cs:6,168.25)
--(axis cs:5,227.987083333334)
--(axis cs:4,240.033333333333)
--(axis cs:3,216.233333333333)
--(axis cs:2,175.85)
--(axis cs:1,160.4)
--(axis cs:0,169.116666666667)
--cycle;

\addplot [ultra thick, color0]
table {%
0 66.6666666666667
1 52.9833333333333
2 102.933333333333
3 79.9166666666667
4 341.483333333333
5 371.616666666667
6 328.166666666667
7 336.333333333333
8 420.333333333333
9 458.183333333333
10 637.833333333333
11 802.133333333333
12 840.533333333333
13 845.15
14 868.283333333333
15 935.566666666667
16 921.7
17 945.483333333333
18 923.9
19 926.866666666666
20 945.733333333333
21 954.65
22 949.016666666667
23 953.633333333333
24 955.116666666666
25 951.933333333333
26 955.216666666667
27 955.2
28 936.016666666667
29 960.066666666667
30 951.35
31 951.366666666667
32 958.183333333333
33 960.566666666667
34 958.3
35 954.066666666667
36 954.3
37 959.983333333333
38 961.75
39 962.116666666667
40 959.45
41 959.5
42 962.333333333333
43 960.766666666667
44 964.333333333333
45 959.816666666667
46 962.7
47 960.266666666667
48 960.166666666667
49 961.066666666667
50 963.616666666667
};
\addplot [ultra thick, color1]
table {%
0 61.95
1 140.1
2 88.1
3 208.883333333333
4 306.683333333333
5 300.883333333333
6 208.733333333333
7 216.95
8 441.633333333333
9 621.983333333333
10 632.116666666667
11 569.383333333333
12 654.033333333333
13 840.866666666667
14 858.833333333333
15 866.616666666667
16 894.166666666667
17 786.3
18 881.416666666667
19 872.766666666667
20 916.133333333333
21 936.066666666667
22 897.45
23 896.75
24 881
25 866.433333333333
26 913.633333333333
27 933.7
28 937.9
29 952.733333333333
30 955.666666666667
31 954.266666666667
32 951.216666666667
33 951.716666666667
34 954.6
35 957.033333333333
36 957.416666666667
37 956.716666666667
38 949.7
39 958.15
40 954.383333333333
41 947.75
42 954.916666666667
43 950.55
44 958.783333333333
45 957.216666666667
46 957.816666666667
47 958.7
48 960.333333333333
49 957.466666666667
50 959.033333333333
};
\addplot [ultra thick, color2]
table {%
0 37.5166666666667
1 83.55
2 77.8166666666667
3 73.2666666666667
4 90.6333333333333
5 305.55
6 87.6333333333333
7 179.866666666667
8 324.65
9 278.783333333333
10 508.2
11 358.466666666667
12 224.45
13 428.433333333333
14 505.233333333333
15 781.95
16 607.516666666667
17 688.066666666667
18 776.933333333333
19 796.25
20 686.016666666667
21 871.6
22 812.75
23 798.366666666667
24 841.85
25 820.833333333333
26 826.65
27 830.2
28 676.533333333333
29 913.166666666667
30 910.333333333333
31 892.433333333333
32 856.283333333333
33 857.5
34 787.9
35 889.133333333333
36 860.966666666667
37 864.5
38 848.4
39 925.266666666667
40 874.566666666667
41 905.8
42 915.283333333333
43 914.733333333333
44 916.5
45 924.25
46 910.95
47 907.983333333333
48 933.866666666667
49 945.35
50 929.683333333333
};
\addplot [ultra thick, color3]
table {%
0 75.2333333333333
1 105.766666666667
2 93.0666666666667
3 107.716666666667
4 127.133333333333
5 128.783333333333
6 117.816666666667
7 91.9333333333333
8 196.35
9 221.466666666667
10 425.933333333333
11 474.45
12 502.283333333333
13 366.083333333333
14 230.55
15 490.133333333333
16 452.533333333333
17 459.25
18 615.616666666667
19 556.766666666667
20 585.883333333333
21 630.733333333333
22 596.516666666667
23 666
24 696.566666666667
25 656.266666666667
26 643.333333333333
27 618.366666666667
28 649
29 690.516666666667
30 608.716666666667
31 608.016666666667
32 724.65
33 723.7
34 841.55
35 618
36 760.433333333333
37 777.95
38 835.9
39 904.466666666667
40 884.666666666667
41 856.75
42 854.2
43 798.033333333333
44 877.633333333333
45 856.366666666667
46 791.866666666667
47 724.55
48 786.233333333333
49 753.733333333333
50 799.133333333333
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Reacher Easy}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,117.916666666667)
--(axis cs:0,65.9)
--(axis cs:1,50.65)
--(axis cs:2,89.6333333333333)
--(axis cs:3,58)
--(axis cs:4,46.95)
--(axis cs:5,96.3666666666667)
--(axis cs:6,72.8333333333333)
--(axis cs:7,82.5333333333333)
--(axis cs:8,150.783333333333)
--(axis cs:9,88.8)
--(axis cs:10,120.645833333334)
--(axis cs:11,118.083333333333)
--(axis cs:12,123.316666666667)
--(axis cs:13,132.416666666667)
--(axis cs:14,166.483333333333)
--(axis cs:15,149.433333333333)
--(axis cs:16,120.016666666667)
--(axis cs:17,175.133333333333)
--(axis cs:18,174.130416666667)
--(axis cs:19,226.916666666667)
--(axis cs:20,166.816666666667)
--(axis cs:21,199.883333333333)
--(axis cs:22,276.416666666667)
--(axis cs:23,274.583333333333)
--(axis cs:24,259.683333333333)
--(axis cs:25,196.583333333333)
--(axis cs:26,361.683333333333)
--(axis cs:27,316.483333333333)
--(axis cs:28,282.6425)
--(axis cs:29,371.199166666667)
--(axis cs:30,287.466666666667)
--(axis cs:31,263.116666666667)
--(axis cs:32,311.066666666667)
--(axis cs:33,411.366666666667)
--(axis cs:34,327.433333333333)
--(axis cs:35,371.6)
--(axis cs:36,405.25)
--(axis cs:37,337.35)
--(axis cs:38,268.683333333333)
--(axis cs:39,314.35)
--(axis cs:40,298.25)
--(axis cs:41,261.216666666667)
--(axis cs:42,313.1)
--(axis cs:43,293.55)
--(axis cs:44,394.25)
--(axis cs:45,372.616666666667)
--(axis cs:46,463.933333333333)
--(axis cs:47,308.366666666667)
--(axis cs:48,349.533333333333)
--(axis cs:49,224.05)
--(axis cs:50,353.833333333333)
--(axis cs:50,800.266666666667)
--(axis cs:50,800.266666666667)
--(axis cs:49,665.2)
--(axis cs:48,811.3)
--(axis cs:47,804.1)
--(axis cs:46,838.6)
--(axis cs:45,842.145416666667)
--(axis cs:44,761.55)
--(axis cs:43,814.85)
--(axis cs:42,845.116666666667)
--(axis cs:41,676.85)
--(axis cs:40,816.734583333333)
--(axis cs:39,834.5)
--(axis cs:38,780.334583333333)
--(axis cs:37,815.183333333333)
--(axis cs:36,864.28375)
--(axis cs:35,774.083333333333)
--(axis cs:34,775.769583333334)
--(axis cs:33,727.333333333333)
--(axis cs:32,744.116666666667)
--(axis cs:31,674.6)
--(axis cs:30,751.466666666667)
--(axis cs:29,672.05)
--(axis cs:28,642.833333333333)
--(axis cs:27,716)
--(axis cs:26,698.25)
--(axis cs:25,702.166666666667)
--(axis cs:24,645.45)
--(axis cs:23,572.833333333333)
--(axis cs:22,547.483333333333)
--(axis cs:21,561.833333333333)
--(axis cs:20,502.6)
--(axis cs:19,473.05)
--(axis cs:18,518.5)
--(axis cs:17,392.3)
--(axis cs:16,447.1)
--(axis cs:15,421.55)
--(axis cs:14,302.117916666667)
--(axis cs:13,415.55)
--(axis cs:12,309.35)
--(axis cs:11,307.542083333334)
--(axis cs:10,348.483333333333)
--(axis cs:9,246.85)
--(axis cs:8,252.116666666667)
--(axis cs:7,212.583333333333)
--(axis cs:6,202.5)
--(axis cs:5,217.983333333333)
--(axis cs:4,146.966666666667)
--(axis cs:3,180.833333333333)
--(axis cs:2,187.7)
--(axis cs:1,150.666666666667)
--(axis cs:0,117.916666666667)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,117.983333333333)
--(axis cs:0,65.45)
--(axis cs:1,63.3166666666667)
--(axis cs:2,52.0495833333334)
--(axis cs:3,52.8666666666667)
--(axis cs:4,66.9833333333333)
--(axis cs:5,110.366666666667)
--(axis cs:6,128.966666666667)
--(axis cs:7,116.15)
--(axis cs:8,147.433333333333)
--(axis cs:9,104.666666666667)
--(axis cs:10,198)
--(axis cs:11,204.283333333333)
--(axis cs:12,166.532083333333)
--(axis cs:13,216.433333333333)
--(axis cs:14,286.466666666667)
--(axis cs:15,186.116666666667)
--(axis cs:16,206.283333333333)
--(axis cs:17,245.666666666667)
--(axis cs:18,229.6)
--(axis cs:19,317.416666666667)
--(axis cs:20,192.515416666667)
--(axis cs:21,276.85)
--(axis cs:22,255.35)
--(axis cs:23,260.583333333333)
--(axis cs:24,313.05)
--(axis cs:25,284.133333333333)
--(axis cs:26,417.683333333333)
--(axis cs:27,347.683333333333)
--(axis cs:28,304.85)
--(axis cs:29,323.583333333333)
--(axis cs:30,324.933333333333)
--(axis cs:31,342.55)
--(axis cs:32,417.078333333334)
--(axis cs:33,302.483333333333)
--(axis cs:34,300.433333333333)
--(axis cs:35,322.716666666667)
--(axis cs:36,424.333333333333)
--(axis cs:37,312.916666666667)
--(axis cs:38,306.233333333333)
--(axis cs:39,276.716666666667)
--(axis cs:40,300.266666666667)
--(axis cs:41,147.533333333333)
--(axis cs:42,314.016666666667)
--(axis cs:43,345.066666666667)
--(axis cs:44,342.733333333333)
--(axis cs:45,328.766666666667)
--(axis cs:46,295.233333333333)
--(axis cs:47,282.6)
--(axis cs:48,292.483333333333)
--(axis cs:49,292.85)
--(axis cs:50,383.566666666667)
--(axis cs:50,752.383333333333)
--(axis cs:50,752.383333333333)
--(axis cs:49,818.35)
--(axis cs:48,830.483333333333)
--(axis cs:47,742.966666666667)
--(axis cs:46,749.7)
--(axis cs:45,801.419583333333)
--(axis cs:44,810.833333333333)
--(axis cs:43,792.183333333333)
--(axis cs:42,814.116666666667)
--(axis cs:41,820.783333333333)
--(axis cs:40,761.15)
--(axis cs:39,764.217916666667)
--(axis cs:38,766.6)
--(axis cs:37,766.3)
--(axis cs:36,815.442916666667)
--(axis cs:35,706.275833333334)
--(axis cs:34,689.2)
--(axis cs:33,672.033333333333)
--(axis cs:32,860.516666666667)
--(axis cs:31,811.333333333333)
--(axis cs:30,763.05)
--(axis cs:29,735.177083333334)
--(axis cs:28,658.416666666667)
--(axis cs:27,693.866666666667)
--(axis cs:26,715.083333333333)
--(axis cs:25,616)
--(axis cs:24,661.033333333333)
--(axis cs:23,580.983333333333)
--(axis cs:22,630.366666666667)
--(axis cs:21,629.35)
--(axis cs:20,637.15)
--(axis cs:19,575.9)
--(axis cs:18,653.8)
--(axis cs:17,598.533333333333)
--(axis cs:16,546)
--(axis cs:15,467.583333333333)
--(axis cs:14,498.583333333333)
--(axis cs:13,414.85)
--(axis cs:12,302.233333333333)
--(axis cs:11,418.233333333333)
--(axis cs:10,387.75)
--(axis cs:9,270.416666666667)
--(axis cs:8,335.7)
--(axis cs:7,282.5175)
--(axis cs:6,288.3)
--(axis cs:5,286.016666666667)
--(axis cs:4,178.816666666667)
--(axis cs:3,170.1)
--(axis cs:2,151.1)
--(axis cs:1,145.483333333333)
--(axis cs:0,117.983333333333)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,117.85)
--(axis cs:0,65.9166666666667)
--(axis cs:1,53.15)
--(axis cs:2,36.85)
--(axis cs:3,85.5333333333333)
--(axis cs:4,55.2666666666667)
--(axis cs:5,72.8666666666667)
--(axis cs:6,41.8)
--(axis cs:7,45.2833333333333)
--(axis cs:8,146.316666666667)
--(axis cs:9,52.1666666666667)
--(axis cs:10,113.566666666667)
--(axis cs:11,109.666666666667)
--(axis cs:12,98.5333333333333)
--(axis cs:13,42.5666666666667)
--(axis cs:14,103)
--(axis cs:15,100.916666666667)
--(axis cs:16,148.433333333333)
--(axis cs:17,102.133333333333)
--(axis cs:18,68.5166666666667)
--(axis cs:19,97.3333333333333)
--(axis cs:20,113.233333333333)
--(axis cs:21,192.216666666667)
--(axis cs:22,129.333333333333)
--(axis cs:23,196.816666666667)
--(axis cs:24,164.283333333333)
--(axis cs:25,150.533333333333)
--(axis cs:26,195.35)
--(axis cs:27,137.15)
--(axis cs:28,116.233333333333)
--(axis cs:29,181.633333333333)
--(axis cs:30,162)
--(axis cs:31,105.683333333333)
--(axis cs:32,163.416666666667)
--(axis cs:33,160.893333333334)
--(axis cs:34,218.433333333333)
--(axis cs:35,131.1)
--(axis cs:36,155.416666666667)
--(axis cs:37,203.85)
--(axis cs:38,179.733333333333)
--(axis cs:39,228.9)
--(axis cs:40,247.845)
--(axis cs:41,121.166666666667)
--(axis cs:42,213.733333333333)
--(axis cs:43,189.466666666667)
--(axis cs:44,196.739166666667)
--(axis cs:45,131.216666666667)
--(axis cs:46,242.766666666667)
--(axis cs:47,119.25)
--(axis cs:48,209.766666666667)
--(axis cs:49,238)
--(axis cs:50,176.916666666667)
--(axis cs:50,499.833333333333)
--(axis cs:50,499.833333333333)
--(axis cs:49,420.016666666667)
--(axis cs:48,413.216666666667)
--(axis cs:47,471.2)
--(axis cs:46,490.9)
--(axis cs:45,493.8)
--(axis cs:44,398.583333333333)
--(axis cs:43,525.416666666667)
--(axis cs:42,583.366666666667)
--(axis cs:41,354.85)
--(axis cs:40,432.383333333333)
--(axis cs:39,456.65)
--(axis cs:38,401.685416666667)
--(axis cs:37,486.983333333333)
--(axis cs:36,508.466666666667)
--(axis cs:35,453.1)
--(axis cs:34,503.816666666667)
--(axis cs:33,498.95)
--(axis cs:32,516.95)
--(axis cs:31,438.566666666667)
--(axis cs:30,445.25)
--(axis cs:29,358.1)
--(axis cs:28,286.966666666667)
--(axis cs:27,468.833333333333)
--(axis cs:26,488.666666666667)
--(axis cs:25,344.116666666667)
--(axis cs:24,433.9725)
--(axis cs:23,366.3)
--(axis cs:22,396.766666666667)
--(axis cs:21,389.45)
--(axis cs:20,338.7)
--(axis cs:19,270.402083333334)
--(axis cs:18,341.65125)
--(axis cs:17,255.533333333333)
--(axis cs:16,384.283333333333)
--(axis cs:15,232.9025)
--(axis cs:14,360.916666666667)
--(axis cs:13,206.116666666667)
--(axis cs:12,271.65)
--(axis cs:11,292.5)
--(axis cs:10,295.95)
--(axis cs:9,260.366666666667)
--(axis cs:8,264.483333333333)
--(axis cs:7,185.666666666667)
--(axis cs:6,152.65)
--(axis cs:5,198.316666666667)
--(axis cs:4,158.916666666667)
--(axis cs:3,206.116666666667)
--(axis cs:2,131.666666666667)
--(axis cs:1,119.400416666667)
--(axis cs:0,117.85)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,118.366666666667)
--(axis cs:0,66.2)
--(axis cs:1,67.0995833333334)
--(axis cs:2,49.1833333333333)
--(axis cs:3,51.0333333333333)
--(axis cs:4,101.6)
--(axis cs:5,159.016666666667)
--(axis cs:6,86.5)
--(axis cs:7,59.85)
--(axis cs:8,160.59875)
--(axis cs:9,178.5325)
--(axis cs:10,190.483333333333)
--(axis cs:11,191.3)
--(axis cs:12,166.866666666667)
--(axis cs:13,142.633333333333)
--(axis cs:14,237.4)
--(axis cs:15,144.416666666667)
--(axis cs:16,194.65)
--(axis cs:17,186.016666666667)
--(axis cs:18,204.747916666667)
--(axis cs:19,203.216666666667)
--(axis cs:20,174.383333333333)
--(axis cs:21,164.75)
--(axis cs:22,160.183333333333)
--(axis cs:23,249.683333333333)
--(axis cs:24,283.483333333333)
--(axis cs:25,159.483333333333)
--(axis cs:26,266.212916666667)
--(axis cs:27,279.666666666667)
--(axis cs:28,255.812083333334)
--(axis cs:29,205.133333333333)
--(axis cs:30,247.516666666667)
--(axis cs:31,269.15)
--(axis cs:32,330.616666666667)
--(axis cs:33,278.466666666667)
--(axis cs:34,217.716666666667)
--(axis cs:35,313.933333333333)
--(axis cs:36,324.333333333333)
--(axis cs:37,318.166666666667)
--(axis cs:38,239.6)
--(axis cs:39,265.75)
--(axis cs:40,211.433333333333)
--(axis cs:41,268.466666666667)
--(axis cs:42,288.25)
--(axis cs:43,349.4)
--(axis cs:44,364.05)
--(axis cs:45,344.45)
--(axis cs:46,324.8)
--(axis cs:47,278.5)
--(axis cs:48,276.5)
--(axis cs:49,299.083333333333)
--(axis cs:50,318.916666666667)
--(axis cs:50,625.05)
--(axis cs:50,625.05)
--(axis cs:49,658.5)
--(axis cs:48,597.916666666667)
--(axis cs:47,505.25)
--(axis cs:46,649.1)
--(axis cs:45,581.05)
--(axis cs:44,650.17)
--(axis cs:43,590.216666666667)
--(axis cs:42,580.666666666667)
--(axis cs:41,507.766666666667)
--(axis cs:40,494.633333333333)
--(axis cs:39,540.466666666667)
--(axis cs:38,570.966666666667)
--(axis cs:37,565.5)
--(axis cs:36,649.75)
--(axis cs:35,592.283333333333)
--(axis cs:34,405.633333333333)
--(axis cs:33,604.252916666667)
--(axis cs:32,590.183333333333)
--(axis cs:31,566.1)
--(axis cs:30,495.483333333333)
--(axis cs:29,507.616666666667)
--(axis cs:28,390.15)
--(axis cs:27,466.533333333333)
--(axis cs:26,508.283333333333)
--(axis cs:25,497.683333333333)
--(axis cs:24,471.333333333333)
--(axis cs:23,451.666666666667)
--(axis cs:22,440.05)
--(axis cs:21,351.05)
--(axis cs:20,294.535416666667)
--(axis cs:19,377.65)
--(axis cs:18,477.18375)
--(axis cs:17,356.8)
--(axis cs:16,411.816666666667)
--(axis cs:15,369.97125)
--(axis cs:14,367.516666666667)
--(axis cs:13,337.4)
--(axis cs:12,284.516666666667)
--(axis cs:11,344.9)
--(axis cs:10,294.583333333333)
--(axis cs:9,300.35)
--(axis cs:8,328.666666666667)
--(axis cs:7,179.55)
--(axis cs:6,195.084583333333)
--(axis cs:5,230.1)
--(axis cs:4,188.25)
--(axis cs:3,152.75)
--(axis cs:2,116.683333333333)
--(axis cs:1,127.45)
--(axis cs:0,118.366666666667)
--cycle;

\addplot [ultra thick, color0]
table {%
0 82.4833333333333
1 101.933333333333
2 140.716666666667
3 118.45
4 92.3666666666667
5 147.5
6 130.033333333333
7 127.766666666667
8 207.9
9 154.766666666667
10 225.266666666667
11 215.916666666667
12 208
13 276.7
14 250.733333333333
15 276.383333333333
16 258.016666666667
17 294.883333333333
18 345.533333333333
19 352.166666666667
20 273.4
21 359
22 397.3
23 413.316666666667
24 440.933333333333
25 461.033333333333
26 547.65
27 513.033333333333
28 472.466666666667
29 528.983333333333
30 523.616666666667
31 463.35
32 548.883333333333
33 590.766666666667
34 546.516666666667
35 566.6
36 708.533333333333
37 597.6
38 503.533333333333
39 564.983333333333
40 585.966666666667
41 506.916666666667
42 598.983333333333
43 537.133333333333
44 593.8
45 595.4
46 665.166666666667
47 606.2
48 583.95
49 431.083333333333
50 574.216666666667
};
\addplot [ultra thick, color1]
table {%
0 82.6
1 105.633333333333
2 90.8333333333333
3 88.4333333333333
4 121.8
5 170.533333333333
6 178.1
7 197.866666666667
8 238.883333333333
9 188.883333333333
10 284
11 303.483333333333
12 207.6
13 284.5
14 410.583333333333
15 324.15
16 389.333333333333
17 453.266666666667
18 389
19 439.983333333333
20 390.516666666667
21 444.416666666667
22 437.2
23 412.433333333333
24 516.083333333333
25 431.75
26 565.783333333333
27 567.633333333333
28 467.233333333333
29 554.333333333333
30 605.7
31 621.066666666667
32 697.45
33 501.1
34 506.433333333333
35 533.566666666667
36 645.483333333333
37 544.75
38 579.6
39 531.966666666667
40 526.45
41 478.783333333333
42 594.766666666667
43 592.633333333333
44 582.083333333333
45 573.316666666667
46 546.1
47 532.383333333333
48 537.2
49 572.75
50 564.883333333333
};
\addplot [ultra thick, color2]
table {%
0 82.8666666666667
1 84.7166666666667
2 62.5666666666667
3 135.65
4 102.416666666667
5 110.083333333333
6 93.9833333333333
7 114.466666666667
8 206.266666666667
9 154.033333333333
10 179.833333333333
11 169.366666666667
12 176.133333333333
13 97.1333333333333
14 227.166666666667
15 162.716666666667
16 282.4
17 171.35
18 202.833333333333
19 179.316666666667
20 211.05
21 267.783333333333
22 222.1
23 258.066666666667
24 289.75
25 246.466666666667
26 343.433333333333
27 269.666666666667
28 160.366666666667
29 268.75
30 286.85
31 255.533333333333
32 304.616666666667
33 329.166666666667
34 365.266666666667
35 266.7
36 322.983333333333
37 305.766666666667
38 287.083333333333
39 323.716666666667
40 336.783333333333
41 200.816666666667
42 374.95
43 332.416666666667
44 315.433333333333
45 275.566666666667
46 360.683333333333
47 239.666666666667
48 285.966666666667
49 293.633333333333
50 330.466666666667
};
\addplot [ultra thick, color3]
table {%
0 83.25
1 100.933333333333
2 78.25
3 90.2833333333333
4 142.033333333333
5 192.7
6 131.483333333333
7 116.033333333333
8 255.333333333333
9 261.516666666667
10 242.933333333333
11 253.766666666667
12 210.416666666667
13 240.016666666667
14 291.7
15 277.933333333333
16 254.383333333333
17 258.95
18 331.716666666667
19 313.6
20 235.516666666667
21 250.3
22 262.083333333333
23 383.283333333333
24 375.283333333333
25 296.35
26 384.583333333333
27 390.216666666667
28 302.666666666667
29 368.9
30 360.866666666667
31 365.75
32 451.983333333333
33 428.583333333333
34 306.383333333333
35 455.616666666667
36 523.116666666667
37 464.716666666667
38 416.883333333333
39 400.266666666667
40 354.066666666667
41 391.516666666667
42 415.45
43 483.25
44 505.783333333333
45 415.983333333333
46 454.05
47 414.733333333333
48 458.65
49 500.433333333333
50 483.7
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{Hopper Hop}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
y=0.125,
xmajorgrids,
xmin=0, xmax=50,
yticklabels={,,},
xtick style={color=black},
xticklabels={,,},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,0.265849437134845)
--(axis cs:0,0.00075280763740011)
--(axis cs:1,0.00390930244660315)
--(axis cs:2,2.29381112148985e-06)
--(axis cs:3,7.75176410873731e-05)
--(axis cs:4,0.00491229578231772)
--(axis cs:5,0.00165099526445071)
--(axis cs:6,0.1067608274209)
--(axis cs:7,0.00247632165749868)
--(axis cs:8,0.00797443989043434)
--(axis cs:9,0.302552235840509)
--(axis cs:10,1.09113855518663)
--(axis cs:11,0.323644394536192)
--(axis cs:12,1.56530650063263)
--(axis cs:13,7.15746443801278)
--(axis cs:14,24.678268456459)
--(axis cs:15,31.9487952969658)
--(axis cs:16,55.6813574632009)
--(axis cs:17,75.8388144175211)
--(axis cs:18,81.120078525381)
--(axis cs:19,98.6021028760138)
--(axis cs:20,101.310325241089)
--(axis cs:21,119.886227289836)
--(axis cs:22,122.459070336024)
--(axis cs:23,131.180786641439)
--(axis cs:24,140.021555074056)
--(axis cs:25,146.403846295675)
--(axis cs:26,143.046495512327)
--(axis cs:27,151.365069580078)
--(axis cs:28,157.299225848516)
--(axis cs:29,153.555340449015)
--(axis cs:30,163.010487492879)
--(axis cs:31,158.406441497803)
--(axis cs:32,176.567579523722)
--(axis cs:33,184.324035135905)
--(axis cs:34,190.883448791504)
--(axis cs:35,194.358504231771)
--(axis cs:36,199.854032897949)
--(axis cs:37,201.422941080729)
--(axis cs:38,206.960056050618)
--(axis cs:39,209.891171773275)
--(axis cs:40,206.859366861979)
--(axis cs:41,212.568849436442)
--(axis cs:42,213.654470316569)
--(axis cs:43,212.617127482096)
--(axis cs:44,219.512722269694)
--(axis cs:45,223.617786407471)
--(axis cs:46,223.632195027669)
--(axis cs:47,217.386545308431)
--(axis cs:48,224.2685546875)
--(axis cs:49,226.223650868734)
--(axis cs:50,221.99108118693)
--(axis cs:50,313.06244837443)
--(axis cs:50,313.06244837443)
--(axis cs:49,305.962577819824)
--(axis cs:48,304.138773091634)
--(axis cs:47,310.678828938802)
--(axis cs:46,308.672719319661)
--(axis cs:45,309.449210611979)
--(axis cs:44,304.148587290446)
--(axis cs:43,302.669374217987)
--(axis cs:42,297.820504506429)
--(axis cs:41,287.275468858083)
--(axis cs:40,295.247201538086)
--(axis cs:39,293.024228922526)
--(axis cs:38,293.440516408285)
--(axis cs:37,289.782302093506)
--(axis cs:36,290.02801361084)
--(axis cs:35,290.2179590861)
--(axis cs:34,286.880786132812)
--(axis cs:33,276.262349192301)
--(axis cs:32,281.189763132731)
--(axis cs:31,279.318572769165)
--(axis cs:30,273.353534952799)
--(axis cs:29,276.199543507894)
--(axis cs:28,268.107761128743)
--(axis cs:27,266.888694000244)
--(axis cs:26,253.744388326009)
--(axis cs:25,257.071705627441)
--(axis cs:24,255.348749287923)
--(axis cs:23,245.367930857341)
--(axis cs:22,237.329196478526)
--(axis cs:21,231.821708933512)
--(axis cs:20,203.828653208415)
--(axis cs:19,200.587111409505)
--(axis cs:18,200.507276845425)
--(axis cs:17,184.75220413208)
--(axis cs:16,174.340038299561)
--(axis cs:15,162.544413503011)
--(axis cs:14,144.989409764608)
--(axis cs:13,102.140021387736)
--(axis cs:12,103.562901449203)
--(axis cs:11,83.2133154491584)
--(axis cs:10,69.1221685787042)
--(axis cs:9,50.9135652999083)
--(axis cs:8,20.3266008730435)
--(axis cs:7,19.6652105474534)
--(axis cs:6,13.296000391307)
--(axis cs:5,10.4988586154922)
--(axis cs:4,0.447447454237285)
--(axis cs:3,0.329745452920906)
--(axis cs:2,0.214677215238044)
--(axis cs:1,0.293687149127951)
--(axis cs:0,0.265849437134845)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,0.38679587591129)
--(axis cs:0,0.00164962096181019)
--(axis cs:1,0.00116146126141151)
--(axis cs:2,0)
--(axis cs:3,1.58311886480078e-05)
--(axis cs:4,0.00694111256549756)
--(axis cs:5,0.0624117443338037)
--(axis cs:6,0.140685714408755)
--(axis cs:7,0.0893290645132462)
--(axis cs:8,0.0533316057660462)
--(axis cs:9,0.438825529653695)
--(axis cs:10,2.12805492281914)
--(axis cs:11,4.09653040907967)
--(axis cs:12,3.07746453129997)
--(axis cs:13,6.73387801647186)
--(axis cs:14,11.0838456522344)
--(axis cs:15,19.7225897833084)
--(axis cs:16,17.6932520346406)
--(axis cs:17,33.2757573127747)
--(axis cs:18,45.6373070372424)
--(axis cs:19,41.4227536149323)
--(axis cs:20,47.2053957621256)
--(axis cs:21,55.8566972149372)
--(axis cs:22,63.7755495298426)
--(axis cs:23,69.8208009084066)
--(axis cs:24,76.2716318609814)
--(axis cs:25,79.2272920052211)
--(axis cs:26,85.82579631536)
--(axis cs:27,81.0317739869158)
--(axis cs:28,91.8065329509477)
--(axis cs:29,102.376180845872)
--(axis cs:30,108.14287312299)
--(axis cs:31,106.910575501124)
--(axis cs:32,112.825465774536)
--(axis cs:33,116.771469593048)
--(axis cs:34,118.178560670217)
--(axis cs:35,125.991670198192)
--(axis cs:36,127.348961720433)
--(axis cs:37,124.994418080648)
--(axis cs:38,131.191996901731)
--(axis cs:39,143.771601780442)
--(axis cs:40,146.295603827635)
--(axis cs:41,146.297906748454)
--(axis cs:42,153.596983393033)
--(axis cs:43,156.301177724202)
--(axis cs:44,157.429729007706)
--(axis cs:45,171.523629252116)
--(axis cs:46,165.408931414286)
--(axis cs:47,179.128980604808)
--(axis cs:48,172.254338264465)
--(axis cs:49,176.590391058922)
--(axis cs:50,183.538515726725)
--(axis cs:50,308.238692728678)
--(axis cs:50,308.238692728678)
--(axis cs:49,309.437209065755)
--(axis cs:48,304.992300160726)
--(axis cs:47,307.22093149821)
--(axis cs:46,307.256195322673)
--(axis cs:45,301.759003194173)
--(axis cs:44,299.402065022786)
--(axis cs:43,291.678872680664)
--(axis cs:42,299.152886962891)
--(axis cs:41,291.426752726237)
--(axis cs:40,283.911726633708)
--(axis cs:39,288.34971110026)
--(axis cs:38,285.70361735026)
--(axis cs:37,283.724765014648)
--(axis cs:36,283.299063364665)
--(axis cs:35,280.191840616862)
--(axis cs:34,282.667331301371)
--(axis cs:33,273.703852608999)
--(axis cs:32,272.802190907796)
--(axis cs:31,272.126900482178)
--(axis cs:30,264.828493404389)
--(axis cs:29,264.525643157959)
--(axis cs:28,259.848198699951)
--(axis cs:27,247.391211700439)
--(axis cs:26,250.363346354167)
--(axis cs:25,246.80794283549)
--(axis cs:24,236.471995035807)
--(axis cs:23,229.982957967122)
--(axis cs:22,224.175763956706)
--(axis cs:21,199.656508127848)
--(axis cs:20,211.040250142415)
--(axis cs:19,197.543385823568)
--(axis cs:18,189.524414450328)
--(axis cs:17,181.664422734578)
--(axis cs:16,154.884736633301)
--(axis cs:15,137.05700498304)
--(axis cs:14,119.309143386595)
--(axis cs:13,106.985076077779)
--(axis cs:12,106.107198643622)
--(axis cs:11,95.3453716979673)
--(axis cs:10,88.9909911940495)
--(axis cs:9,63.0683636257687)
--(axis cs:8,40.8214371976132)
--(axis cs:7,39.630634953392)
--(axis cs:6,22.5034638325373)
--(axis cs:5,10.9024754067728)
--(axis cs:4,3.78935332157028)
--(axis cs:3,2.24532130059476)
--(axis cs:2,0.0957431945096081)
--(axis cs:1,0.0739214503540037)
--(axis cs:0,0.38679587591129)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0.387651421905806)
--(axis cs:0,0.000552114130308231)
--(axis cs:1,0.00280255185207352)
--(axis cs:2,0.000963624093371133)
--(axis cs:3,0)
--(axis cs:4,0.0011135212048733)
--(axis cs:5,0.00127996898178632)
--(axis cs:6,0.0241989004813756)
--(axis cs:7,0.0200984481334065)
--(axis cs:8,0.00148865418935505)
--(axis cs:9,0.0421818016523806)
--(axis cs:10,0.0966675335075706)
--(axis cs:11,0.460630512858431)
--(axis cs:12,1.06987096696782)
--(axis cs:13,1.89423220517735)
--(axis cs:14,3.90286416830252)
--(axis cs:15,4.49171903423654)
--(axis cs:16,8.72838179351917)
--(axis cs:17,8.43302983418107)
--(axis cs:18,9.15884812672933)
--(axis cs:19,6.79005220581506)
--(axis cs:20,6.3396099691093)
--(axis cs:21,10.4260088206579)
--(axis cs:22,11.2027100392928)
--(axis cs:23,13.3593079160516)
--(axis cs:24,15.2448723483132)
--(axis cs:25,16.604679442436)
--(axis cs:26,17.8929595868452)
--(axis cs:27,29.5321418681468)
--(axis cs:28,34.5367687816421)
--(axis cs:29,31.4030719371978)
--(axis cs:30,42.5725669334953)
--(axis cs:31,46.4465298725292)
--(axis cs:32,46.0526448706786)
--(axis cs:33,47.3717204600573)
--(axis cs:34,50.4318337054186)
--(axis cs:35,52.9362693117282)
--(axis cs:36,62.2252532760302)
--(axis cs:37,65.9451677648079)
--(axis cs:38,65.6831798719863)
--(axis cs:39,75.7144866129131)
--(axis cs:40,78.8777697854986)
--(axis cs:41,84.3496676286062)
--(axis cs:42,94.6377806425095)
--(axis cs:43,97.7821445306142)
--(axis cs:44,108.77732073466)
--(axis cs:45,109.047149753571)
--(axis cs:46,99.1377222259839)
--(axis cs:47,100.79945529302)
--(axis cs:48,104.310014140026)
--(axis cs:49,116.873167864482)
--(axis cs:50,121.556858062744)
--(axis cs:50,293.526861572266)
--(axis cs:50,293.526861572266)
--(axis cs:49,301.890830485026)
--(axis cs:48,291.460155741374)
--(axis cs:47,296.94606701533)
--(axis cs:46,295.956999409994)
--(axis cs:45,290.193767751058)
--(axis cs:44,282.332735697428)
--(axis cs:43,273.48297475179)
--(axis cs:42,290.22340927124)
--(axis cs:41,267.568314361572)
--(axis cs:40,277.529197438558)
--(axis cs:39,269.381108220418)
--(axis cs:38,269.205151433945)
--(axis cs:37,268.728761037191)
--(axis cs:36,256.529961649577)
--(axis cs:35,260.836393838541)
--(axis cs:34,228.065278135936)
--(axis cs:33,252.178401692708)
--(axis cs:32,247.785414123535)
--(axis cs:31,241.577287801107)
--(axis cs:30,231.199188359578)
--(axis cs:29,223.89793027242)
--(axis cs:28,223.351681264242)
--(axis cs:27,216.735371911402)
--(axis cs:26,219.603713613749)
--(axis cs:25,212.942665060624)
--(axis cs:24,204.75825881958)
--(axis cs:23,203.088229242961)
--(axis cs:22,189.920272827148)
--(axis cs:21,185.443932173482)
--(axis cs:20,184.927184890211)
--(axis cs:19,172.808333333333)
--(axis cs:18,168.862228647868)
--(axis cs:17,156.050389544169)
--(axis cs:16,160.567520014445)
--(axis cs:15,137.170365905762)
--(axis cs:14,145.344183457525)
--(axis cs:13,125.196316496531)
--(axis cs:12,95.6792722950724)
--(axis cs:11,60.287222691377)
--(axis cs:10,56.5186185908193)
--(axis cs:9,30.4885617021277)
--(axis cs:8,13.6006818388899)
--(axis cs:7,22.0320586058854)
--(axis cs:6,12.3438482774422)
--(axis cs:5,4.41271148833136)
--(axis cs:4,0.747669463410663)
--(axis cs:3,0.669793671617905)
--(axis cs:2,0.0800562116627892)
--(axis cs:1,0.132033263767759)
--(axis cs:0,0.387651421905806)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,0.128897503747915)
--(axis cs:0,0.000653334831198056)
--(axis cs:1,0.000357615388929844)
--(axis cs:2,2.87246599327773e-05)
--(axis cs:3,0)
--(axis cs:4,0.00043489298162361)
--(axis cs:5,0.0589587184600532)
--(axis cs:6,0.00377650497927486)
--(axis cs:7,0.0144632783407966)
--(axis cs:8,0.0333091308750833)
--(axis cs:9,0.0648707858597239)
--(axis cs:10,0.0369605646158258)
--(axis cs:11,0.0509053830057382)
--(axis cs:12,0.123274265384923)
--(axis cs:13,0.565196225059602)
--(axis cs:14,0.863050066154877)
--(axis cs:15,0.611734190331773)
--(axis cs:16,1.60390516445041)
--(axis cs:17,2.57661225664585)
--(axis cs:18,2.89188446686142)
--(axis cs:19,7.03754702367199)
--(axis cs:20,14.7000152575473)
--(axis cs:21,19.3010725162923)
--(axis cs:22,34.6785205681663)
--(axis cs:23,39.8319664234916)
--(axis cs:24,31.0176655830195)
--(axis cs:25,29.6270027164432)
--(axis cs:26,44.5977208773295)
--(axis cs:27,47.3129551172256)
--(axis cs:28,54.2333179950714)
--(axis cs:29,62.2066627598562)
--(axis cs:30,57.7592345360666)
--(axis cs:31,67.7960880438487)
--(axis cs:32,63.8470964153608)
--(axis cs:33,70.4908724922532)
--(axis cs:34,66.4183256436139)
--(axis cs:35,83.0115938236316)
--(axis cs:36,76.3017129858335)
--(axis cs:37,91.5757827758789)
--(axis cs:38,92.6954056898753)
--(axis cs:39,97.3200706402461)
--(axis cs:40,87.4923552115758)
--(axis cs:41,96.4420543670654)
--(axis cs:42,96.5398691813151)
--(axis cs:43,92.9771516799927)
--(axis cs:44,102.88361269633)
--(axis cs:45,99.7764345924059)
--(axis cs:46,111.722927908103)
--(axis cs:47,116.765162658691)
--(axis cs:48,116.388527679443)
--(axis cs:49,115.574312464396)
--(axis cs:50,118.006163958708)
--(axis cs:50,211.830432383219)
--(axis cs:50,211.830432383219)
--(axis cs:49,206.97099609375)
--(axis cs:48,202.772667694092)
--(axis cs:47,203.118828786214)
--(axis cs:46,189.927456156413)
--(axis cs:45,185.073680750529)
--(axis cs:44,181.900734965006)
--(axis cs:43,187.814146931966)
--(axis cs:42,181.592654546102)
--(axis cs:41,188.045207214355)
--(axis cs:40,167.329864120483)
--(axis cs:39,178.197186787923)
--(axis cs:38,177.310804659526)
--(axis cs:37,182.111051177979)
--(axis cs:36,177.064998499552)
--(axis cs:35,176.457762400309)
--(axis cs:34,163.302759170532)
--(axis cs:33,158.076121139526)
--(axis cs:32,160.425290298462)
--(axis cs:31,148.671194966634)
--(axis cs:30,131.947045898438)
--(axis cs:29,132.88053448995)
--(axis cs:28,124.478630956014)
--(axis cs:27,117.970794296265)
--(axis cs:26,106.065957895915)
--(axis cs:25,103.631248305639)
--(axis cs:24,101.569391123454)
--(axis cs:23,92.5589043299357)
--(axis cs:22,90.9115818659464)
--(axis cs:21,83.995587348938)
--(axis cs:20,66.4367162386576)
--(axis cs:19,59.6510203997294)
--(axis cs:18,50.2287003008525)
--(axis cs:17,52.6121162096659)
--(axis cs:16,44.192169380188)
--(axis cs:15,36.0360537579904)
--(axis cs:14,26.750572808731)
--(axis cs:13,15.9215026476217)
--(axis cs:12,12.2996849605503)
--(axis cs:11,7.07335963348548)
--(axis cs:10,5.97957246576746)
--(axis cs:9,7.49437092675207)
--(axis cs:8,4.6521214346091)
--(axis cs:7,4.98492835968112)
--(axis cs:6,0.814269035442267)
--(axis cs:5,0.978857045451103)
--(axis cs:4,0.611584168300033)
--(axis cs:3,0.262059759095913)
--(axis cs:2,0.01788911599045)
--(axis cs:1,0.00797905803968509)
--(axis cs:0,0.128897503747915)
--cycle;

\addplot [ultra thick, color0]
table {%
0 0.0164947076806736
1 0.0263549728474269
2 0.0709373467121622
3 0.00388442085434993
4 0.0618199508470298
5 0.00861490792206799
6 1.29596051981983
7 0.313577774298998
8 0.366517850267701
9 2.01361806466011
10 10.6310648605227
11 21.3467106779416
12 39.2909541076903
13 39.2545779201702
14 83.6605441093445
15 99.9951801697413
16 119.548717021942
17 132.611536725362
18 141.29263134842
19 149.810102335612
20 161.848392105103
21 183.707284927368
22 192.927922566732
23 203.169441223145
24 206.986427307129
25 212.3889793396
26 209.802429453532
27 220.838259379069
28 220.749483998617
29 224.622697957357
30 224.399749501546
31 223.93631439209
32 234.359683736165
33 232.12250773112
34 240.531616210938
35 241.723583730062
36 243.799517313639
37 242.86287612915
38 253.081679789225
39 253.240796407064
40 254.086681111654
41 249.988357289632
42 258.108851114909
43 260.807913208008
44 266.971597290039
45 272.692340087891
46 274.09537302653
47 268.392637888591
48 270.44994913737
49 276.004512278239
50 270.744562021891
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color1]
table {%
0 0.0742419345885234
1 0.0165103420615196
2 0.000843037144901852
3 0.00105587272846606
4 0.0709356569374601
5 0.242778753302991
6 0.505494472850114
7 5.15153470678876
8 9.98213850162186
9 13.1006762359553
10 19.250922939678
11 26.8616110282795
12 32.7156295630848
13 40.6429529428482
14 51.1461571371804
15 70.0206831681853
16 74.3556838157742
17 95.6690080006917
18 115.307509295146
19 113.364558998744
20 120.996013577779
21 132.443155407906
22 144.171985880534
23 150.626843261719
24 158.852881749471
25 161.82185643514
26 175.692332712809
27 165.403984578451
28 184.920805104574
29 189.915355173747
30 189.724203999837
31 196.666661071777
32 203.03720181783
33 207.742255910238
34 208.379504648844
35 212.347741699219
36 211.962542978923
37 209.367016601563
38 215.914362080892
39 220.328426361084
40 219.333417510986
41 222.125977071126
42 226.320613352458
43 229.003198496501
44 227.05402247111
45 233.667848205566
46 231.846872965495
47 238.732611846924
48 231.577863057454
49 237.915078481038
50 235.25172068278
};
\addlegendentry{\Large{MCD-RSSM}}
\addplot [ultra thick, color2]
table {%
0 0.135580336985489
1 0.0162907193531282
2 0.00853568710347948
3 0.0798255803373953
4 0.0891637670826943
5 0.0927729256470532
6 0.332759186602198
7 1.03247962875757
8 0.0565100176250174
9 3.45230608464238
10 1.42463058877426
11 3.39730311452101
12 26.0305689942281
13 40.3804809190333
14 50.2800232980155
15 51.6722321358975
16 64.4272329571579
17 65.3269846968353
18 70.2391631126404
19 74.9798955825448
20 77.0592718606194
21 83.6332783317814
22 89.4531470759772
23 92.3043468140992
24 96.9619966743824
25 102.763644126142
26 109.063782242282
27 115.071726564442
28 120.597378864884
29 117.75154106128
30 132.759797615868
31 139.762864406904
32 143.034048996369
33 149.088460749388
34 142.916982674599
35 159.239736632505
36 163.020324528217
37 170.565268198649
38 170.649613189697
39 176.81405804952
40 183.220570309957
41 183.115891520182
42 197.174406560262
43 189.992670313517
44 198.079893493652
45 206.501743570964
46 204.322962061564
47 203.288506698608
48 204.591543070475
49 213.756136830648
50 212.38026898702
};
\addlegendentry{\Large{Smooth RSSM}}
\addplot [ultra thick, color3]
table {%
0 0.0025436931134512
1 0.00192372066279252
2 0.00187868807309618
3 0.00295848740885655
4 0.102583631783879
5 0.352910778112709
6 0.175284668270615
7 1.10908676007142
8 0.953809141907065
9 2.15294617681454
10 0.787567793919394
11 0.72059079973648
12 4.19113978925161
13 5.00471865451054
14 6.7527063000045
15 12.453424527434
16 19.2131197270006
17 27.3012749261921
18 27.0181688937468
19 31.7840923800521
20 41.5784633636475
21 55.2574386420349
22 71.1371730486552
23 77.6286475499471
24 72.6936621745427
25 70.4907531321049
26 81.2847652435303
27 95.25436668396
28 97.833306757609
29 113.610446802775
30 109.774381637573
31 119.179489771525
32 121.743990325928
33 122.446615600586
34 122.038036802846
35 137.017664210002
36 134.715559895833
37 145.956424204508
38 138.489731089274
39 147.738162104289
40 135.688826624552
41 154.24432258606
42 153.145211156209
43 154.100286738078
44 155.961112340291
45 154.644430414836
46 162.909428532918
47 172.862916819255
48 171.548854573568
49 171.676259104411
50 176.727100880941
};
\addlegendentry{\Large{Smooth MCD-RSSM}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Pendulum Swingup}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={,,},
xtick={10,20,30,40,50},
yticklabels={,,},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,10.7333333333333)
--(axis cs:0,0.833333333333333)
--(axis cs:1,4.93333333333333)
--(axis cs:2,10.5329166666667)
--(axis cs:3,4.66666666666667)
--(axis cs:4,4.95)
--(axis cs:5,8.86666666666667)
--(axis cs:6,12.2)
--(axis cs:7,7.36666666666667)
--(axis cs:8,8.16666666666667)
--(axis cs:9,7.05)
--(axis cs:10,17.0833333333333)
--(axis cs:11,19.2145833333334)
--(axis cs:12,27.5333333333333)
--(axis cs:13,35.3666666666667)
--(axis cs:14,26.0833333333333)
--(axis cs:15,41.7666666666667)
--(axis cs:16,33.2)
--(axis cs:17,54.7833333333333)
--(axis cs:18,58.3)
--(axis cs:19,133.683333333333)
--(axis cs:20,174.333333333333)
--(axis cs:21,201.783333333333)
--(axis cs:22,229.583333333333)
--(axis cs:23,196.416666666667)
--(axis cs:24,221.766666666667)
--(axis cs:25,209.633333333333)
--(axis cs:26,326.566666666667)
--(axis cs:27,339.483333333333)
--(axis cs:28,284.466666666667)
--(axis cs:29,432.333333333333)
--(axis cs:30,437.8)
--(axis cs:31,530.433333333333)
--(axis cs:32,280.4)
--(axis cs:33,426.21375)
--(axis cs:34,359.633333333333)
--(axis cs:35,441.91375)
--(axis cs:36,418.233333333333)
--(axis cs:37,614)
--(axis cs:38,653.983333333333)
--(axis cs:39,621.616666666667)
--(axis cs:40,640.966666666667)
--(axis cs:41,607.8)
--(axis cs:42,598.7)
--(axis cs:43,644.083333333333)
--(axis cs:44,572.401250000001)
--(axis cs:45,560.166666666667)
--(axis cs:46,632.45)
--(axis cs:47,432.4)
--(axis cs:48,626.25)
--(axis cs:49,569.45)
--(axis cs:50,629.95)
--(axis cs:50,855.283333333333)
--(axis cs:50,855.283333333333)
--(axis cs:49,823.05)
--(axis cs:48,802.466666666667)
--(axis cs:47,818.616666666667)
--(axis cs:46,838.883333333333)
--(axis cs:45,841.6)
--(axis cs:44,815.9)
--(axis cs:43,830.55)
--(axis cs:42,826.735416666667)
--(axis cs:41,816.370833333334)
--(axis cs:40,846.1)
--(axis cs:39,811.5)
--(axis cs:38,840.366666666667)
--(axis cs:37,813.966666666667)
--(axis cs:36,833.766666666667)
--(axis cs:35,816.983333333334)
--(axis cs:34,777)
--(axis cs:33,822.292916666667)
--(axis cs:32,791.617916666667)
--(axis cs:31,824.5)
--(axis cs:30,808.268333333334)
--(axis cs:29,823.7)
--(axis cs:28,796.566666666667)
--(axis cs:27,821.116666666667)
--(axis cs:26,780.033333333333)
--(axis cs:25,786.6)
--(axis cs:24,772.016666666667)
--(axis cs:23,800.193750000001)
--(axis cs:22,788.35)
--(axis cs:21,769.883333333333)
--(axis cs:20,811.183333333333)
--(axis cs:19,747.2)
--(axis cs:18,576.466666666667)
--(axis cs:17,590.433333333333)
--(axis cs:16,523.383333333333)
--(axis cs:15,318.4)
--(axis cs:14,571.15)
--(axis cs:13,483.25)
--(axis cs:12,406.433333333333)
--(axis cs:11,142.166666666667)
--(axis cs:10,119.716666666667)
--(axis cs:9,49.6666666666667)
--(axis cs:8,116.716666666667)
--(axis cs:7,126.783333333333)
--(axis cs:6,72.9166666666667)
--(axis cs:5,39.5)
--(axis cs:4,33.0166666666667)
--(axis cs:3,37.3)
--(axis cs:2,35.65)
--(axis cs:1,21.9)
--(axis cs:0,10.7333333333333)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,4.7)
--(axis cs:0,0.233333333333333)
--(axis cs:1,1.48333333333333)
--(axis cs:2,13.3329166666667)
--(axis cs:3,14.2666666666667)
--(axis cs:4,24.2166666666667)
--(axis cs:5,24.8333333333333)
--(axis cs:6,32.6833333333333)
--(axis cs:7,41.25)
--(axis cs:8,44.1833333333333)
--(axis cs:9,50.3)
--(axis cs:10,50.9)
--(axis cs:11,55.3333333333333)
--(axis cs:12,60.1)
--(axis cs:13,77.25)
--(axis cs:14,209)
--(axis cs:15,160.783333333333)
--(axis cs:16,274.483333333333)
--(axis cs:17,412.633333333333)
--(axis cs:18,434.966666666667)
--(axis cs:19,496.55)
--(axis cs:20,625.3)
--(axis cs:21,448.8)
--(axis cs:22,436.916666666667)
--(axis cs:23,611.216666666667)
--(axis cs:24,514.116666666667)
--(axis cs:25,646.2)
--(axis cs:26,762.1)
--(axis cs:27,361.375)
--(axis cs:28,756.61625)
--(axis cs:29,534.763333333334)
--(axis cs:30,605.833333333333)
--(axis cs:31,689.6)
--(axis cs:32,656.316666666667)
--(axis cs:33,484.695833333333)
--(axis cs:34,652.483333333333)
--(axis cs:35,667.570416666667)
--(axis cs:36,706.516666666667)
--(axis cs:37,682.533333333333)
--(axis cs:38,736)
--(axis cs:39,600.9225)
--(axis cs:40,652.133333333333)
--(axis cs:41,441.633333333333)
--(axis cs:42,528.462083333333)
--(axis cs:43,646.083333333333)
--(axis cs:44,669.65)
--(axis cs:45,688.433333333333)
--(axis cs:46,780.866666666667)
--(axis cs:47,768.330416666667)
--(axis cs:48,781.432916666667)
--(axis cs:49,710.183333333333)
--(axis cs:50,753.35)
--(axis cs:50,856.133333333333)
--(axis cs:50,856.133333333333)
--(axis cs:49,836.966666666667)
--(axis cs:48,849.066666666667)
--(axis cs:47,838.066666666667)
--(axis cs:46,852.416666666667)
--(axis cs:45,848.666666666667)
--(axis cs:44,835.633333333333)
--(axis cs:43,837.334583333333)
--(axis cs:42,850.883333333333)
--(axis cs:41,817.366666666667)
--(axis cs:40,859.066666666667)
--(axis cs:39,849.933333333333)
--(axis cs:38,857.183333333333)
--(axis cs:37,844.65)
--(axis cs:36,860.55)
--(axis cs:35,840.2)
--(axis cs:34,846.5)
--(axis cs:33,844.733333333333)
--(axis cs:32,826.366666666667)
--(axis cs:31,852.25)
--(axis cs:30,857.95)
--(axis cs:29,851.366666666667)
--(axis cs:28,839.616666666667)
--(axis cs:27,842.216666666667)
--(axis cs:26,824.133333333333)
--(axis cs:25,841.884166666667)
--(axis cs:24,840.45)
--(axis cs:23,839.633333333333)
--(axis cs:22,858.316666666666)
--(axis cs:21,834.583333333333)
--(axis cs:20,824.833333333333)
--(axis cs:19,747.8)
--(axis cs:18,801.783333333333)
--(axis cs:17,805.366666666667)
--(axis cs:16,800.116666666667)
--(axis cs:15,757.066666666667)
--(axis cs:14,830.516666666667)
--(axis cs:13,776.35)
--(axis cs:12,640.75)
--(axis cs:11,673.783333333333)
--(axis cs:10,467.516666666667)
--(axis cs:9,382.262500000001)
--(axis cs:8,198.372083333335)
--(axis cs:7,181.266666666667)
--(axis cs:6,181.533333333333)
--(axis cs:5,75.05)
--(axis cs:4,51.7)
--(axis cs:3,47.2833333333333)
--(axis cs:2,41.5333333333333)
--(axis cs:1,18.4666666666667)
--(axis cs:0,4.7)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,12)
--(axis cs:0,0.2)
--(axis cs:1,7.56666666666667)
--(axis cs:2,9.4)
--(axis cs:3,5.1)
--(axis cs:4,3.6)
--(axis cs:5,4.91666666666667)
--(axis cs:6,8.73333333333333)
--(axis cs:7,6.66666666666667)
--(axis cs:8,8.25)
--(axis cs:9,10.4666666666667)
--(axis cs:10,10.3166666666667)
--(axis cs:11,8.66666666666667)
--(axis cs:12,9.4)
--(axis cs:13,10.9)
--(axis cs:14,12.8166666666667)
--(axis cs:15,15.0666666666667)
--(axis cs:16,13.05)
--(axis cs:17,12.3833333333333)
--(axis cs:18,15.0166666666667)
--(axis cs:19,13.25)
--(axis cs:20,14.0666666666667)
--(axis cs:21,16.3666666666667)
--(axis cs:22,17.9491666666667)
--(axis cs:23,16.0833333333333)
--(axis cs:24,18.4833333333333)
--(axis cs:25,15.4666666666667)
--(axis cs:26,13.4833333333333)
--(axis cs:27,17.6833333333333)
--(axis cs:28,17.15)
--(axis cs:29,21.9666666666667)
--(axis cs:30,12.2666666666667)
--(axis cs:31,19.2833333333333)
--(axis cs:32,17.45)
--(axis cs:33,17.5333333333333)
--(axis cs:34,14.7491666666667)
--(axis cs:35,18.1)
--(axis cs:36,24.1)
--(axis cs:37,13.65)
--(axis cs:38,19.2666666666667)
--(axis cs:39,12.8666666666667)
--(axis cs:40,15.15)
--(axis cs:41,17.2)
--(axis cs:42,14.4333333333333)
--(axis cs:43,15.6)
--(axis cs:44,16.65)
--(axis cs:45,27.1)
--(axis cs:46,140.133333333333)
--(axis cs:47,134.316666666667)
--(axis cs:48,131.366666666667)
--(axis cs:49,135.5)
--(axis cs:50,28.3666666666667)
--(axis cs:50,817.8)
--(axis cs:50,817.8)
--(axis cs:49,815.016666666667)
--(axis cs:48,815.716666666667)
--(axis cs:47,812.983333333333)
--(axis cs:46,817.6)
--(axis cs:45,783.516666666667)
--(axis cs:44,784.383333333333)
--(axis cs:43,730.433333333333)
--(axis cs:42,809.974583333334)
--(axis cs:41,764.133333333333)
--(axis cs:40,720.45)
--(axis cs:39,737.366666666667)
--(axis cs:38,700.783333333333)
--(axis cs:37,645.933333333333)
--(axis cs:36,695.666666666667)
--(axis cs:35,571.966666666667)
--(axis cs:34,689.433333333333)
--(axis cs:33,585.6)
--(axis cs:32,460.1725)
--(axis cs:31,570.933333333333)
--(axis cs:30,682.45)
--(axis cs:29,516.25)
--(axis cs:28,511.8)
--(axis cs:27,565.25)
--(axis cs:26,539.216666666667)
--(axis cs:25,413.483333333333)
--(axis cs:24,453.7)
--(axis cs:23,519.4)
--(axis cs:22,499.366666666667)
--(axis cs:21,526.533333333333)
--(axis cs:20,416.95)
--(axis cs:19,379.05)
--(axis cs:18,404.583333333333)
--(axis cs:17,191.95)
--(axis cs:16,187.416666666667)
--(axis cs:15,180.501666666667)
--(axis cs:14,159.766666666667)
--(axis cs:13,163.183333333333)
--(axis cs:12,162.883333333333)
--(axis cs:11,168.65)
--(axis cs:10,60.4666666666667)
--(axis cs:9,43.4666666666667)
--(axis cs:8,41.3166666666667)
--(axis cs:7,26.35)
--(axis cs:6,38.4666666666667)
--(axis cs:5,32.9666666666667)
--(axis cs:4,28.7666666666667)
--(axis cs:3,19.55)
--(axis cs:2,26.8670833333334)
--(axis cs:1,25.6666666666667)
--(axis cs:0,12)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,11.5166666666667)
--(axis cs:0,1.68333333333333)
--(axis cs:1,9.38333333333333)
--(axis cs:2,9.75)
--(axis cs:3,4.25)
--(axis cs:4,5.66666666666667)
--(axis cs:5,8.38333333333333)
--(axis cs:6,17.3833333333333)
--(axis cs:7,6.6)
--(axis cs:8,12.75)
--(axis cs:9,10.0833333333333)
--(axis cs:10,14.8333333333333)
--(axis cs:11,24.55)
--(axis cs:12,27.5166666666667)
--(axis cs:13,26.45)
--(axis cs:14,28.5666666666667)
--(axis cs:15,27.5666666666667)
--(axis cs:16,30.4166666666667)
--(axis cs:17,37.0666666666667)
--(axis cs:18,64.0666666666667)
--(axis cs:19,99.9166666666667)
--(axis cs:20,136.966666666667)
--(axis cs:21,179.75)
--(axis cs:22,221.736666666667)
--(axis cs:23,265.916666666667)
--(axis cs:24,270.616666666667)
--(axis cs:25,272.316666666667)
--(axis cs:26,299.866666666667)
--(axis cs:27,291.583333333333)
--(axis cs:28,178.75)
--(axis cs:29,304)
--(axis cs:30,350.466666666667)
--(axis cs:31,261.25)
--(axis cs:32,296.595)
--(axis cs:33,586.083333333333)
--(axis cs:34,457.375833333334)
--(axis cs:35,626.766666666667)
--(axis cs:36,709.566666666667)
--(axis cs:37,736.183333333333)
--(axis cs:38,795.883333333333)
--(axis cs:39,751.333333333333)
--(axis cs:40,789.366666666667)
--(axis cs:41,699.4825)
--(axis cs:42,732.883333333333)
--(axis cs:43,683.75)
--(axis cs:44,725.966666666667)
--(axis cs:45,750.316666666667)
--(axis cs:46,670.963333333334)
--(axis cs:47,772.36625)
--(axis cs:48,759.099583333333)
--(axis cs:49,794.183333333333)
--(axis cs:50,812.166666666667)
--(axis cs:50,846.183333333333)
--(axis cs:50,846.183333333333)
--(axis cs:49,844.266666666667)
--(axis cs:48,846.25)
--(axis cs:47,823.616666666667)
--(axis cs:46,837.783333333333)
--(axis cs:45,854.4)
--(axis cs:44,833.183333333333)
--(axis cs:43,827.785)
--(axis cs:42,845.800416666667)
--(axis cs:41,802.15)
--(axis cs:40,837)
--(axis cs:39,833.866666666667)
--(axis cs:38,854.566666666667)
--(axis cs:37,838.366666666667)
--(axis cs:36,842.733333333333)
--(axis cs:35,821.1)
--(axis cs:34,823.08375)
--(axis cs:33,829.416666666667)
--(axis cs:32,801.566666666667)
--(axis cs:31,841.433333333333)
--(axis cs:30,806.733333333333)
--(axis cs:29,819.166666666667)
--(axis cs:28,780)
--(axis cs:27,817.75)
--(axis cs:26,818.283333333333)
--(axis cs:25,808.333333333333)
--(axis cs:24,803.433333333333)
--(axis cs:23,795.883333333333)
--(axis cs:22,779.616666666667)
--(axis cs:21,803.833333333333)
--(axis cs:20,786.716666666667)
--(axis cs:19,730.85)
--(axis cs:18,600.2)
--(axis cs:17,494.366666666667)
--(axis cs:16,502.116666666667)
--(axis cs:15,274.033333333333)
--(axis cs:14,195.516666666667)
--(axis cs:13,137.95)
--(axis cs:12,90.5)
--(axis cs:11,71.9033333333335)
--(axis cs:10,60.7854166666668)
--(axis cs:9,50.5166666666667)
--(axis cs:8,49.6333333333333)
--(axis cs:7,47.7)
--(axis cs:6,43.6)
--(axis cs:5,41.5)
--(axis cs:4,33.8333333333333)
--(axis cs:3,27.9666666666667)
--(axis cs:2,24.7666666666667)
--(axis cs:1,23.6833333333333)
--(axis cs:0,11.5166666666667)
--cycle;

\addplot [ultra thick, color0]
table {%
0 5.2
1 13.1333333333333
2 16.7666666666667
3 16.9166666666667
4 13.7
5 19.7666666666667
6 24.6166666666667
7 21.5666666666667
8 24.4333333333333
9 25.9
10 40.9166666666667
11 46.45
12 48.1333333333333
13 145.683333333333
14 174.833333333333
15 94.3
16 173.266666666667
17 264.416666666667
18 285.433333333333
19 476.216666666667
20 547.533333333333
21 531.5
22 577.916666666667
23 539.633333333333
24 535.783333333333
25 525.816666666667
26 626.516666666667
27 680.75
28 636.25
29 763.6
30 772.2
31 773.35
32 636.783333333333
33 773.683333333333
34 666.816666666667
35 763.966666666667
36 734.15
37 785.633333333333
38 809.583333333333
39 786.183333333333
40 793.283333333333
41 772.383333333333
42 770.683333333333
43 786.7
44 756.933333333333
45 797.4
46 797.783333333333
47 688.4
48 782.55
49 747.6
50 799.75
};
\addplot [ultra thick, color1]
table {%
0 1.63333333333333
1 9
2 26.1833333333333
3 32.1833333333333
4 42.6666666666667
5 42.65
6 50.95
7 50.1166666666667
8 59.2666666666667
9 124.316666666667
10 157.75
11 297.133333333333
12 304.266666666667
13 418.166666666667
14 584.65
15 496.333333333333
16 636.416666666667
17 732.8
18 767.066666666667
19 686.616666666667
20 772.983333333333
21 805
22 779.5
23 781.333333333333
24 795.683333333333
25 818.433333333333
26 807.6
27 697.883333333333
28 816.583333333333
29 754.566666666667
30 812.833333333333
31 832.133333333333
32 799.75
33 811.683333333333
34 805.933333333333
35 807.666666666667
36 842.05
37 814.033333333333
38 839.266666666667
39 795.666666666667
40 824.6
41 689.083333333333
42 808.316666666667
43 801.4
44 819.483333333333
45 830.75
46 834.916666666667
47 814.683333333333
48 825.916666666667
49 817.233333333333
50 834.6
};
\addplot [ultra thick, color2]
table {%
0 5.73333333333333
1 17.6333333333333
2 17.7833333333333
3 10.7333333333333
4 8.73333333333333
5 14.55
6 19.5666666666667
7 11.7333333333333
8 22.6166666666667
9 25.8166666666667
10 25.3666666666667
11 25.2833333333333
12 27.7166666666667
13 26.2666666666667
14 26.8
15 36.9666666666667
16 34.0833333333333
17 35.5
18 37.2333333333333
19 35.3166666666667
20 101.916666666667
21 140.2
22 131.066666666667
23 142.166666666667
24 116.716666666667
25 96.2166666666667
26 156.133333333333
27 165.45
28 139.55
29 169.733333333333
30 279.783333333333
31 178.233333333333
32 121.3
33 190.133333333333
34 287.866666666667
35 191.166666666667
36 297.4
37 263.45
38 293.85
39 343.083333333333
40 313.433333333333
41 368.35
42 407.166666666667
43 366.116666666667
44 394.866666666667
45 400.65
46 541.516666666667
47 527.5
48 528.45
49 533.116666666667
50 421.583333333333
};
\addplot [ultra thick, color3]
table {%
0 6.68333333333333
1 18.4333333333333
2 16.5833333333333
3 11.9
4 16.9666666666667
5 24.4833333333333
6 32.7166666666667
7 27.6166666666667
8 33.8333333333333
9 34.5
10 37.1
11 43.7333333333333
12 50.3166666666667
13 44.9
14 56.0666666666667
15 69.6
16 146.166666666667
17 176.466666666667
18 295.95
19 420.733333333333
20 495.483333333333
21 558.616666666667
22 566.9
23 616.616666666667
24 622.783333333333
25 631.916666666667
26 664.533333333333
27 658.366666666667
28 514.75
29 654.283333333333
30 685.166666666667
31 622.816666666667
32 644.283333333333
33 771.666666666667
34 774.266666666667
35 792.683333333333
36 800.416666666667
37 795.883333333333
38 828.85
39 801.1
40 811.283333333333
41 781.916666666667
42 815.9
43 780.216666666667
44 793.666666666667
45 819.816666666667
46 785
47 803.533333333333
48 815.6
49 823.616666666667
50 833.733333333333
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Run}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={,,},
xtick={10,20,30,40,50},
yticklabels={,,},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,28.3164653142293)
--(axis cs:0,24.1259161472321)
--(axis cs:1,57.2994684139888)
--(axis cs:2,68.5748275121053)
--(axis cs:3,95.9199048995972)
--(axis cs:4,109.594411595662)
--(axis cs:5,116.575193659465)
--(axis cs:6,121.186466089884)
--(axis cs:7,138.186357383728)
--(axis cs:8,139.599969736735)
--(axis cs:9,160.510953013102)
--(axis cs:10,181.739486633937)
--(axis cs:11,190.826825714111)
--(axis cs:12,209.05037463824)
--(axis cs:13,213.482144387563)
--(axis cs:14,214.638433074951)
--(axis cs:15,244.720817565918)
--(axis cs:16,253.226639302572)
--(axis cs:17,262.793170420329)
--(axis cs:18,258.305323028564)
--(axis cs:19,270.539906565348)
--(axis cs:20,276.611241563161)
--(axis cs:21,278.646800231934)
--(axis cs:22,292.734580993652)
--(axis cs:23,298.337737782796)
--(axis cs:24,307.061441294352)
--(axis cs:25,309.654534403483)
--(axis cs:26,319.954663340251)
--(axis cs:27,326.295827484131)
--(axis cs:28,323.452975463867)
--(axis cs:29,321.476958974202)
--(axis cs:30,337.610261535645)
--(axis cs:31,340.935567474365)
--(axis cs:32,345.899829610189)
--(axis cs:33,347.801322937012)
--(axis cs:34,353.904056803385)
--(axis cs:35,347.68441289266)
--(axis cs:36,351.697675577799)
--(axis cs:37,351.832484944661)
--(axis cs:38,361.068903605143)
--(axis cs:39,360.27464243571)
--(axis cs:40,370.515647888184)
--(axis cs:41,365.854288736979)
--(axis cs:42,367.412578837077)
--(axis cs:43,367.134255218506)
--(axis cs:44,379.874944559733)
--(axis cs:45,380.246884155273)
--(axis cs:46,384.173069763184)
--(axis cs:47,386.600527954102)
--(axis cs:48,390.020912679036)
--(axis cs:49,396.923403930664)
--(axis cs:50,411.771061706543)
--(axis cs:50,611.005672709147)
--(axis cs:50,611.005672709147)
--(axis cs:49,614.72334950765)
--(axis cs:48,606.871780344645)
--(axis cs:47,607.625714619954)
--(axis cs:46,604.353554789225)
--(axis cs:45,602.231607055664)
--(axis cs:44,593.641727701823)
--(axis cs:43,583.863036600749)
--(axis cs:42,586.230715433757)
--(axis cs:41,576.836559549968)
--(axis cs:40,587.778603274028)
--(axis cs:39,570.4831934611)
--(axis cs:38,566.189131164551)
--(axis cs:37,573.687527974447)
--(axis cs:36,571.782470703125)
--(axis cs:35,563.790545654297)
--(axis cs:34,559.723428853353)
--(axis cs:33,545.132519785563)
--(axis cs:32,552.18755086263)
--(axis cs:31,534.508977254232)
--(axis cs:30,529.447369384766)
--(axis cs:29,527.086744181315)
--(axis cs:28,532.179639689128)
--(axis cs:27,503.580544535319)
--(axis cs:26,519.042749532064)
--(axis cs:25,509.261605326335)
--(axis cs:24,490.418818600973)
--(axis cs:23,493.933797709147)
--(axis cs:22,470.968837292989)
--(axis cs:21,472.190047200521)
--(axis cs:20,464.197295125326)
--(axis cs:19,444.84114074707)
--(axis cs:18,421.613459777832)
--(axis cs:17,416.411326599121)
--(axis cs:16,400.375896708171)
--(axis cs:15,396.565326944987)
--(axis cs:14,356.091149902344)
--(axis cs:13,348.858186848958)
--(axis cs:12,319.83414255778)
--(axis cs:11,308.175241953532)
--(axis cs:10,284.395868682861)
--(axis cs:9,260.968533833822)
--(axis cs:8,235.897630310059)
--(axis cs:7,209.259143155416)
--(axis cs:6,194.128215789795)
--(axis cs:5,181.109450912476)
--(axis cs:4,158.977877298991)
--(axis cs:3,128.715430259705)
--(axis cs:2,109.78801651001)
--(axis cs:1,76.6934319178263)
--(axis cs:0,28.3164653142293)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,25.6253379662832)
--(axis cs:0,22.847057612737)
--(axis cs:1,33.8177039464315)
--(axis cs:2,52.7843032836914)
--(axis cs:3,56.0902545293172)
--(axis cs:4,70.2627314567566)
--(axis cs:5,73.2822571293513)
--(axis cs:6,90.5192818959554)
--(axis cs:7,110.195018704732)
--(axis cs:8,123.84216486613)
--(axis cs:9,134.080060577393)
--(axis cs:10,140.596539020538)
--(axis cs:11,154.972065989176)
--(axis cs:12,163.524238077799)
--(axis cs:13,172.393351554871)
--(axis cs:14,176.037156105042)
--(axis cs:15,182.853187561035)
--(axis cs:16,195.67382850647)
--(axis cs:17,204.720456695557)
--(axis cs:18,205.732174428304)
--(axis cs:19,219.112836837769)
--(axis cs:20,225.873351179759)
--(axis cs:21,230.578398386637)
--(axis cs:22,245.685273361206)
--(axis cs:23,256.590328725179)
--(axis cs:24,264.559964752197)
--(axis cs:25,276.57219136556)
--(axis cs:26,274.611093648275)
--(axis cs:27,278.424571647644)
--(axis cs:28,280.327324167887)
--(axis cs:29,286.317032368978)
--(axis cs:30,290.180039723714)
--(axis cs:31,298.796452840169)
--(axis cs:32,300.63102645874)
--(axis cs:33,311.413444010417)
--(axis cs:34,314.102814737956)
--(axis cs:35,311.59473063151)
--(axis cs:36,318.64386622111)
--(axis cs:37,324.852148710887)
--(axis cs:38,325.299300638835)
--(axis cs:39,323.818970743815)
--(axis cs:40,333.830063120524)
--(axis cs:41,335.656159464518)
--(axis cs:42,341.37670135498)
--(axis cs:43,342.641351318359)
--(axis cs:44,347.088131930034)
--(axis cs:45,348.774787915548)
--(axis cs:46,357.384383138021)
--(axis cs:47,361.554373423258)
--(axis cs:48,359.360540771484)
--(axis cs:49,380.550585428874)
--(axis cs:50,387.767687479655)
--(axis cs:50,644.233013407389)
--(axis cs:50,644.233013407389)
--(axis cs:49,647.47883605957)
--(axis cs:48,636.932878621419)
--(axis cs:47,641.79702351888)
--(axis cs:46,629.875118509928)
--(axis cs:45,623.672155761719)
--(axis cs:44,623.609217834473)
--(axis cs:43,629.543060302734)
--(axis cs:42,605.752982076009)
--(axis cs:41,618.733296203613)
--(axis cs:40,603.861039225261)
--(axis cs:39,603.227115885417)
--(axis cs:38,583.879318237305)
--(axis cs:37,598.219433085124)
--(axis cs:36,561.705417378743)
--(axis cs:35,575.138454182943)
--(axis cs:34,558.032078552246)
--(axis cs:33,541.131131490072)
--(axis cs:32,543.286978149414)
--(axis cs:31,539.40025177002)
--(axis cs:30,511.687580591838)
--(axis cs:29,509.114419047038)
--(axis cs:28,490.419969965617)
--(axis cs:27,489.961979166667)
--(axis cs:26,481.497789001465)
--(axis cs:25,474.532326253255)
--(axis cs:24,451.983369445801)
--(axis cs:23,447.158297729492)
--(axis cs:22,417.022548421224)
--(axis cs:21,417.902501176199)
--(axis cs:20,392.689081827799)
--(axis cs:19,392.777452487946)
--(axis cs:18,366.987942377727)
--(axis cs:17,351.127521006266)
--(axis cs:16,343.568945185343)
--(axis cs:15,323.776592763265)
--(axis cs:14,289.15704275767)
--(axis cs:13,276.120723978678)
--(axis cs:12,269.058350118001)
--(axis cs:11,244.351927185059)
--(axis cs:10,230.851507314046)
--(axis cs:9,203.746582285563)
--(axis cs:8,183.549832661947)
--(axis cs:7,165.858860143026)
--(axis cs:6,160.852483113607)
--(axis cs:5,143.68381729126)
--(axis cs:4,126.833625411987)
--(axis cs:3,106.424681091309)
--(axis cs:2,91.8033707936605)
--(axis cs:1,65.1126492818197)
--(axis cs:0,25.6253379662832)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,30.8986720403036)
--(axis cs:0,23.602316681544)
--(axis cs:1,44.3156591733297)
--(axis cs:2,67.4421905040741)
--(axis cs:3,76.4678257624308)
--(axis cs:4,91.0961718559265)
--(axis cs:5,95.2955791473389)
--(axis cs:6,109.358190409342)
--(axis cs:7,120.1547194163)
--(axis cs:8,135.441160202026)
--(axis cs:9,136.930413564046)
--(axis cs:10,130.777653630575)
--(axis cs:11,150.630995178223)
--(axis cs:12,167.776048278809)
--(axis cs:13,168.982504399618)
--(axis cs:14,189.779499816895)
--(axis cs:15,175.285390218099)
--(axis cs:16,196.641007506053)
--(axis cs:17,195.609452390671)
--(axis cs:18,202.876308059692)
--(axis cs:19,205.006414794922)
--(axis cs:20,218.013089116414)
--(axis cs:21,221.310309302012)
--(axis cs:22,221.505455684662)
--(axis cs:23,229.906652832031)
--(axis cs:24,247.27594426473)
--(axis cs:25,247.16539662679)
--(axis cs:26,255.132429504395)
--(axis cs:27,256.839683787028)
--(axis cs:28,261.477761332194)
--(axis cs:29,266.038654581706)
--(axis cs:30,272.658985900879)
--(axis cs:31,273.67471110026)
--(axis cs:32,283.581560516357)
--(axis cs:33,286.442965189616)
--(axis cs:34,296.898736063639)
--(axis cs:35,294.077085876465)
--(axis cs:36,293.713740793864)
--(axis cs:37,297.616282145182)
--(axis cs:38,297.918358103434)
--(axis cs:39,302.666853841146)
--(axis cs:40,297.399062856038)
--(axis cs:41,310.532006835937)
--(axis cs:42,302.242247009277)
--(axis cs:43,311.708208211263)
--(axis cs:44,308.572750892639)
--(axis cs:45,312.893639119466)
--(axis cs:46,323.234057617187)
--(axis cs:47,324.606046040853)
--(axis cs:48,321.322251383464)
--(axis cs:49,335.342311604818)
--(axis cs:50,332.981623840332)
--(axis cs:50,480.406919352213)
--(axis cs:50,480.406919352213)
--(axis cs:49,473.255671183268)
--(axis cs:48,458.182895914714)
--(axis cs:47,455.791801961263)
--(axis cs:46,461.605086771647)
--(axis cs:45,445.47461180528)
--(axis cs:44,416.747319234213)
--(axis cs:43,434.027349344889)
--(axis cs:42,427.592732747396)
--(axis cs:41,431.895855712891)
--(axis cs:40,419.165456644694)
--(axis cs:39,434.57817586263)
--(axis cs:38,433.378363545736)
--(axis cs:37,429.907639058431)
--(axis cs:36,419.493880208333)
--(axis cs:35,421.539948527018)
--(axis cs:34,411.404327392578)
--(axis cs:33,381.901013183594)
--(axis cs:32,387.156853834788)
--(axis cs:31,373.269061787923)
--(axis cs:30,371.100153859456)
--(axis cs:29,351.719790649414)
--(axis cs:28,351.481488037109)
--(axis cs:27,345.199501037598)
--(axis cs:26,337.705512237549)
--(axis cs:25,332.463473002116)
--(axis cs:24,313.269300079346)
--(axis cs:23,323.948336791992)
--(axis cs:22,313.358594767253)
--(axis cs:21,303.822686004639)
--(axis cs:20,297.708047993978)
--(axis cs:19,277.398891340892)
--(axis cs:18,267.670841471354)
--(axis cs:17,263.278849029541)
--(axis cs:16,260.383086140951)
--(axis cs:15,257.21530456543)
--(axis cs:14,247.130754852295)
--(axis cs:13,226.335608673096)
--(axis cs:12,210.165939585368)
--(axis cs:11,205.305567169189)
--(axis cs:10,191.862744108836)
--(axis cs:9,186.654118092855)
--(axis cs:8,175.350830149651)
--(axis cs:7,162.927440134684)
--(axis cs:6,164.466253554026)
--(axis cs:5,157.955030822754)
--(axis cs:4,133.434492174784)
--(axis cs:3,108.30446694692)
--(axis cs:2,97.8840044657389)
--(axis cs:1,74.1029261906942)
--(axis cs:0,30.8986720403036)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,29.279549797376)
--(axis cs:0,23.5783490975698)
--(axis cs:1,37.0960448265076)
--(axis cs:2,45.7944404602051)
--(axis cs:3,57.7553033828735)
--(axis cs:4,57.5447065989176)
--(axis cs:5,76.0031220118205)
--(axis cs:6,71.5501996358236)
--(axis cs:7,88.5063521067301)
--(axis cs:8,94.9829917271932)
--(axis cs:9,107.598334121704)
--(axis cs:10,107.075980313619)
--(axis cs:11,114.272082646688)
--(axis cs:12,131.364819367727)
--(axis cs:13,131.597348531087)
--(axis cs:14,142.550629297892)
--(axis cs:15,142.079539489746)
--(axis cs:16,149.140322558085)
--(axis cs:17,153.177820460002)
--(axis cs:18,155.669621276855)
--(axis cs:19,163.89228515625)
--(axis cs:20,166.273083813985)
--(axis cs:21,180.206767781576)
--(axis cs:22,190.068133799235)
--(axis cs:23,179.747280883789)
--(axis cs:24,185.992978858948)
--(axis cs:25,192.714702733358)
--(axis cs:26,213.212433369954)
--(axis cs:27,209.327514152527)
--(axis cs:28,212.641595331828)
--(axis cs:29,216.092849222819)
--(axis cs:30,222.703916422526)
--(axis cs:31,223.289849853516)
--(axis cs:32,238.038878885905)
--(axis cs:33,238.361782328288)
--(axis cs:34,229.001871744792)
--(axis cs:35,233.289293823242)
--(axis cs:36,241.536641693115)
--(axis cs:37,243.650463612874)
--(axis cs:38,247.848177083333)
--(axis cs:39,246.741214243571)
--(axis cs:40,255.024830627441)
--(axis cs:41,258.273711395264)
--(axis cs:42,265.626427968343)
--(axis cs:43,256.591160837809)
--(axis cs:44,274.320811208089)
--(axis cs:45,275.823840840658)
--(axis cs:46,274.927207946777)
--(axis cs:47,278.18070602417)
--(axis cs:48,274.005442237854)
--(axis cs:49,274.610418624878)
--(axis cs:50,285.046875705719)
--(axis cs:50,468.594088745117)
--(axis cs:50,468.594088745117)
--(axis cs:49,460.797279020945)
--(axis cs:48,459.536219278971)
--(axis cs:47,455.23852868398)
--(axis cs:46,434.5826365153)
--(axis cs:45,414.533280982971)
--(axis cs:44,422.862818908691)
--(axis cs:43,420.401258341471)
--(axis cs:42,406.328211975098)
--(axis cs:41,402.027134195964)
--(axis cs:40,409.883011468252)
--(axis cs:39,406.009446207682)
--(axis cs:38,379.534698232015)
--(axis cs:37,376.493180847168)
--(axis cs:36,369.961254119873)
--(axis cs:35,367.83640797933)
--(axis cs:34,355.41157430013)
--(axis cs:33,357.599374389649)
--(axis cs:32,344.572579193115)
--(axis cs:31,329.913000036875)
--(axis cs:30,328.26559193929)
--(axis cs:29,304.617647806803)
--(axis cs:28,299.385786183675)
--(axis cs:27,297.749856821696)
--(axis cs:26,294.364547475179)
--(axis cs:25,279.137850443522)
--(axis cs:24,268.503308614095)
--(axis cs:23,257.943644460042)
--(axis cs:22,249.984400939941)
--(axis cs:21,237.231233978271)
--(axis cs:20,221.603132375081)
--(axis cs:19,224.580209293366)
--(axis cs:18,215.633566792806)
--(axis cs:17,206.179031626383)
--(axis cs:16,204.241470591227)
--(axis cs:15,197.308208211263)
--(axis cs:14,197.176148223877)
--(axis cs:13,182.262651570638)
--(axis cs:12,184.713624572754)
--(axis cs:11,164.896908442179)
--(axis cs:10,164.870036824544)
--(axis cs:9,162.186196136475)
--(axis cs:8,150.784452056885)
--(axis cs:7,147.095737457275)
--(axis cs:6,131.940692774455)
--(axis cs:5,117.627887980143)
--(axis cs:4,98.6140519460042)
--(axis cs:3,96.4552248636881)
--(axis cs:2,78.4257514953613)
--(axis cs:1,70.9484948158264)
--(axis cs:0,29.279549797376)
--cycle;

\addplot [ultra thick, color0]
table {%
0 25.550944407781
1 68.4797990163167
2 88.3023500442505
3 119.190711975098
4 138.301491038005
5 155.128125890096
6 161.266703160604
7 183.679261271159
8 195.797532399495
9 224.26438369751
10 250.7232421875
11 260.864487711589
12 283.563369750977
13 297.231740570068
14 303.496856689453
15 332.706085205078
16 340.039547729492
17 346.434893798828
18 348.893521372477
19 360.998711395264
20 367.654172261556
21 380.599624888102
22 390.656798998515
23 404.946143086751
24 407.577811686198
25 416.159085083008
26 425.933360799154
27 418.582987467448
28 434.43561706543
29 424.322876230876
30 435.284248860677
31 440.978020222982
32 450.084092712402
33 448.18962504069
34 457.4783203125
35 458.813884480794
36 461.327911885579
37 456.538780212402
38 460.084885660807
39 462.951124572754
40 474.841917419434
41 467.605948893229
42 471.182473754883
43 468.875029500326
44 479.127871195475
45 484.217748514811
46 484.217999267578
47 486.775703430176
48 489.13356068929
49 499.911317443848
50 499.228922017415
};
\addplot [ultra thick, color1]
table {%
0 24.242867787679
1 47.0674511273702
2 68.2807043075561
3 82.1637750148773
4 108.429212315877
5 113.269883600871
6 134.077812767029
7 144.917321777344
8 159.247066116333
9 173.39923210144
10 188.294282786051
11 207.413559087118
12 214.104620869954
13 224.649187215169
14 233.029302469889
15 245.011372121175
16 258.014372889201
17 271.840998077393
18 276.031083933512
19 295.182939910889
20 307.544885508219
21 318.184960683187
22 333.335235087077
23 356.501411183675
24 358.211831665039
25 384.265898895264
26 386.805817159017
27 392.216532389323
28 393.843508402507
29 404.87496287028
30 404.279102071126
31 432.78128306071
32 434.218548075358
33 440.938013712565
34 453.463569641113
35 459.858744812012
36 457.784167989095
37 480.899696858724
38 470.497470092773
39 478.805883280436
40 487.407818603516
41 496.213059488932
42 491.085870361328
43 503.447113037109
44 502.807281494141
45 501.451051330566
46 509.363446553548
47 521.238791910807
48 508.23595123291
49 525.802402242025
50 527.44150390625
};
\addplot [ultra thick, color2]
table {%
0 26.7449411551158
1 60.002837562561
2 86.2497269948324
3 95.2106164932251
4 113.063926315308
5 130.8532066981
6 141.844889450073
7 143.497552490234
8 154.911402511597
9 161.945323181152
10 164.309049971898
11 175.94604212443
12 188.268945089976
13 191.516211191813
14 213.016041310628
15 216.164726765951
16 224.055186208089
17 230.885918680827
18 225.877991231283
19 236.772970581055
20 250.618658701579
21 254.153044128418
22 260.72701514562
23 268.483682250977
24 277.18079477946
25 274.621254221598
26 286.099545033773
27 290.296091969808
28 303.269481404622
29 313.548651631673
30 319.257757822673
31 321.47677154541
32 333.128897190094
33 333.816766611735
34 352.48186899821
35 354.758335876465
36 348.77926381429
37 361.081999206543
38 359.889203135172
39 368.693311564128
40 353.151069132487
41 369.451836649577
42 358.205284627279
43 368.752413431803
44 357.979840596517
45 374.301283168793
46 388.852128092448
47 385.069091796875
48 393.195406595866
49 401.396366373698
50 403.685837300619
};
\addplot [ultra thick, color3]
table {%
0 25.9270503123601
1 52.3199884255727
2 63.4481188138326
3 75.9060372034709
4 77.5883536020915
5 97.6388976414999
6 101.220720418294
7 118.062782224019
8 120.305122566223
9 137.21094640096
10 138.943276151021
11 140.841704940796
12 165.778918457031
13 164.102184931437
14 181.854316584269
15 181.72054011027
16 189.230064900716
17 194.239304351807
18 200.678878275553
19 205.551101430257
20 206.745811716715
21 219.703825632731
22 229.784753417969
23 219.272267977397
24 233.961003812154
25 231.116117986043
26 254.89518178304
27 255.082156626383
28 259.658897654215
29 269.001534779867
30 280.048515065511
31 280.832782491048
32 295.677842712402
33 303.051741282145
34 291.471671549479
35 303.354693349203
36 305.228430684408
37 308.979657999674
38 314.576616923014
39 324.96371383667
40 329.198434702555
41 323.050174204508
42 331.605932871501
43 332.808997599284
44 343.580579630534
45 341.184274800618
46 347.052782185872
47 358.984248606364
48 359.295483493805
49 360.349260457357
50 370.896953074137
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_dreamer_supp/dreamer_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\tikzstyle{every node}=[font=\Huge]
\pgfplotsset{every tick label/.append style={font=\Huge}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Huge}}}

\begin{groupplot}[group style={group size=8 by 1}]
\nextgroupplot[
tick align=outside,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
tick pos=left,
title={Cheetah Run},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,650.491579360962)
--(axis cs:0.4,650.491579360962)
--(axis cs:0.4,755.630915527344)
--(axis cs:-0.4,755.630915527344)
--(axis cs:-0.4,650.491579360962)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,824.906310119629)
--(axis cs:1.4,824.906310119629)
--(axis cs:1.4,847.938073120117)
--(axis cs:0.6,847.938073120117)
--(axis cs:0.6,824.906310119629)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,783.983599910736)
--(axis cs:2.4,783.983599910736)
--(axis cs:2.4,859.692445373535)
--(axis cs:1.6,859.692445373535)
--(axis cs:1.6,783.983599910736)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 650.491579360962
0 613.830861358643
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 755.630915527344
0 840.962266235352
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 613.830861358643
0.2 613.830861358643
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 840.962266235352
0.2 840.962266235352
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 325.580584259033
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 824.906310119629
1 819.414600830078
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 847.938073120117
1 866.944547119141
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 819.414600830078
1.2 819.414600830078
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 866.944547119141
1.2 866.944547119141
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 782.329217529297
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 783.983599910736
2 768.947665405273
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 859.692445373535
2 866.53180480957
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 768.947665405273
2.2 768.947665405273
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 866.53180480957
2.2 866.53180480957
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 704.597441673279
0.4 704.597441673279
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 678.899331863403
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 835.811995849609
1.4 835.811995849609
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 834.179943115234
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 855.876470947266
2.4 855.876470947266
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 828.310476753235
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,877.495753479004)
--(axis cs:0.4,877.495753479004)
--(axis cs:0.4,948.85484588623)
--(axis cs:-0.4,948.85484588623)
--(axis cs:-0.4,877.495753479004)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,950.879479675293)
--(axis cs:1.4,950.879479675293)
--(axis cs:1.4,961.693471374512)
--(axis cs:0.6,961.693471374512)
--(axis cs:0.6,950.879479675293)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,915.348316345215)
--(axis cs:2.4,915.348316345215)
--(axis cs:2.4,960.556076049805)
--(axis cs:1.6,960.556076049805)
--(axis cs:1.6,915.348316345215)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 877.495753479004
0 771.115062255859
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 948.85484588623
0 955.211116943359
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 771.115062255859
0.2 771.115062255859
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 955.211116943359
0.2 955.211116943359
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 755.454630126953
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 950.879479675293
1 943.517896728516
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 961.693471374512
1 967.825505371094
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 943.517896728516
1.2 943.517896728516
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 967.825505371094
1.2 967.825505371094
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 892.225278320312
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 915.348316345215
2 902.849060058594
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 960.556076049805
2 965.795283203125
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 902.849060058594
2.2 902.849060058594
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 965.795283203125
2.2 965.795283203125
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 799.170438232422
2 739.540278320312
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 932.93705078125
0.4 932.93705078125
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 897.164755737305
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 960.572381591797
1.4 960.572381591797
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 951.551315795898
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 954.610624389648
2.4 954.610624389648
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 915.029461425781
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,384.051536560059)
--(axis cs:0.4,384.051536560059)
--(axis cs:0.4,492.039699707031)
--(axis cs:-0.4,492.039699707031)
--(axis cs:-0.4,384.051536560059)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,808.289699401856)
--(axis cs:1.4,808.289699401856)
--(axis cs:1.4,838.232789001465)
--(axis cs:0.6,838.232789001465)
--(axis cs:0.6,808.289699401856)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,829.089689941406)
--(axis cs:2.4,829.089689941406)
--(axis cs:2.4,860.924563293457)
--(axis cs:1.6,860.924563293457)
--(axis cs:1.6,829.089689941406)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 384.051536560059
0 290.977111816406
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 492.039699707031
0 611.245848388672
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 290.977111816406
0.2 290.977111816406
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 611.245848388672
0.2 611.245848388672
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 808.289699401856
1 793.433010253906
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 838.232789001465
1 861.526644287109
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 793.433010253906
1.2 793.433010253906
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 861.526644287109
1.2 861.526644287109
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 757.076585693359
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 829.089689941406
2 821.892579345703
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 860.924563293457
2 870.319793701172
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 821.892579345703
2.2 821.892579345703
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 870.319793701172
2.2 870.319793701172
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 767.670231323242
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 411.539610900879
0.4 411.539610900879
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 441.978454864502
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 820.263223266602
1.4 820.263223266602
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 818.778989868164
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 834.42611328125
2.4 834.42611328125
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 837.008410339355
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,942.99)
--(axis cs:0.4,942.99)
--(axis cs:0.4,958.925)
--(axis cs:-0.4,958.925)
--(axis cs:-0.4,942.99)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,942.56)
--(axis cs:1.4,942.56)
--(axis cs:1.4,959.3)
--(axis cs:0.6,959.3)
--(axis cs:0.6,942.56)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,960.03)
--(axis cs:2.4,960.03)
--(axis cs:2.4,964.14)
--(axis cs:1.6,964.14)
--(axis cs:1.6,960.03)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 942.99
0 934.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 958.925
0 967.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 934.48
0.2 934.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 967.12
0.2 967.12
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 555.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 942.56
1 939.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 959.3
1 967.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 939.94
1.2 939.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 967.66
1.2 967.66
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 903.42
1 893.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 960.03
2 958.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 964.14
2 967.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 958.66
2.2 958.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 967.32
2.2 967.32
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 950.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 949.75
0.4 949.75
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 912.398
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 955.64
1.4 955.64
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 945.186
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 960.99
2.4 960.99
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 961.17
};

\nextgroupplot[
tick align=outside,
tick pos=left,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
title={Reacher Easy},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,126.165)
--(axis cs:0.4,126.165)
--(axis cs:0.4,367.75)
--(axis cs:-0.4,367.75)
--(axis cs:-0.4,126.165)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,285.74)
--(axis cs:1.4,285.74)
--(axis cs:1.4,942.235)
--(axis cs:0.6,942.235)
--(axis cs:0.6,285.74)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,309.845)
--(axis cs:2.4,309.845)
--(axis cs:2.4,781.645)
--(axis cs:1.6,781.645)
--(axis cs:1.6,309.845)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 126.165
0 80
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 367.75
0 504.56
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 80
0.2 80
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 504.56
0.2 504.56
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 807.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 285.74
1 131.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 942.235
1 955.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 131.48
1.2 131.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 955.34
1.2 955.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 309.845
2 200.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 781.645
2 892.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 200.32
2.2 200.32
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 892.46
2.2 892.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 207.96
0.4 207.96
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 290.688
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 869.24
1.4 869.24
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 646.394
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 593.09
2.4 593.09
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 562.4
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,95.9448062515259)
--(axis cs:0.4,95.9448062515259)
--(axis cs:0.4,204.867010307312)
--(axis cs:-0.4,204.867010307312)
--(axis cs:-0.4,95.9448062515259)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,176.02112487793)
--(axis cs:1.4,176.02112487793)
--(axis cs:1.4,361.86856628418)
--(axis cs:0.6,361.86856628418)
--(axis cs:0.6,176.02112487793)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,237.407772216797)
--(axis cs:2.4,237.407772216797)
--(axis cs:2.4,305.767923355103)
--(axis cs:1.6,305.767923355103)
--(axis cs:1.6,237.407772216797)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 95.9448062515259
0 2.55131181776524
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 204.867010307312
0 261.926133117676
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 2.55131181776524
0.2 2.55131181776524
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 261.926133117676
0.2 261.926133117676
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 176.02112487793
1 0.521727179371435
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 361.86856628418
1 420.703650512695
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.521727179371435
1.2 0.521727179371435
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 420.703650512695
1.2 420.703650512695
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 237.407772216797
2 153.762987823486
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 305.767923355103
2 332.738845214844
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 153.762987823486
2.2 153.762987823486
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 332.738845214844
2.2 332.738845214844
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 173.020026092529
0.4 173.020026092529
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 152.691033578932
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 270.1045262146
1.4 270.1045262146
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 257.701165851482
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 273.052885742188
2.4 273.052885742188
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 263.898363693237
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pendulum Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,174.625)
--(axis cs:0.4,174.625)
--(axis cs:0.4,774.2)
--(axis cs:-0.4,774.2)
--(axis cs:-0.4,174.625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,737.76)
--(axis cs:1.4,737.76)
--(axis cs:1.4,811.02)
--(axis cs:0.6,811.02)
--(axis cs:0.6,737.76)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,677.26)
--(axis cs:2.4,677.26)
--(axis cs:2.4,818.94)
--(axis cs:1.6,818.94)
--(axis cs:1.6,677.26)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 174.625
0 8.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 774.2
0 780.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 8.36
0.2 8.36
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 780.84
0.2 780.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 737.76
1 693.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 811.02
1 853.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 693.18
1.2 693.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 853.42
1.2 853.42
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.48
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 677.26
2 664.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 818.94
2 857.08
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 664.64
2.2 664.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 857.08
2.2 857.08
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 51.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 679.5
0.4 679.5
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 500.428
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 779.19
1.4 779.19
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 703.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 747.96
2.4 747.96
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 689.772
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y=0.5,
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,106.227833070755)
--(axis cs:0.4,106.227833070755)
--(axis cs:0.4,521.475159301758)
--(axis cs:-0.4,521.475159301758)
--(axis cs:-0.4,106.227833070755)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,499.187544403076)
--(axis cs:1.4,499.187544403076)
--(axis cs:1.4,632.264747009277)
--(axis cs:0.6,632.264747009277)
--(axis cs:0.6,499.187544403076)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,391.506803131104)
--(axis cs:2.4,391.506803131104)
--(axis cs:2.4,625.844245300293)
--(axis cs:1.6,625.844245300293)
--(axis cs:1.6,391.506803131104)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 106.227833070755
0 79.7982085418701
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 521.475159301758
0 633.687556152344
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 79.7982085418701
0.2 79.7982085418701
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 633.687556152344
0.2 633.687556152344
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 499.187544403076
1 364.756226196289
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 632.264747009277
1 719.024697265625
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 364.756226196289
1.2 364.756226196289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 719.024697265625
1.2 719.024697265625
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 391.506803131104
2 355.304729614258
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 625.844245300293
2 683.862827148437
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 355.304729614258
2.2 355.304729614258
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 683.862827148437
2.2 683.862827148437
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 290.724630050659
0.4 290.724630050659
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 318.832318744659
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 573.729705505371
1.4 573.729705505371
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 565.100493041992
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 453.178755187988
2.4 453.178755187988
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 500.762552246094
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_dreamer_supp/dreamer_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every title label/.append style={font=\LARGE}}
\pgfplotsset{every axis/.append style={label style={font=\LARGE}}}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
y=0.125,
xticklabels={,,},
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,17.3194118102392)
--(axis cs:0,1.00512698392073)
--(axis cs:1,41.5597192684809)
--(axis cs:2,63.9177274545034)
--(axis cs:3,103.798634211222)
--(axis cs:4,149.443384800752)
--(axis cs:5,245.398444334666)
--(axis cs:6,249.130849281947)
--(axis cs:7,344.094190979004)
--(axis cs:8,303.046746253967)
--(axis cs:9,365.755738258362)
--(axis cs:10,449.562079366048)
--(axis cs:11,436.578614438375)
--(axis cs:12,466.050304781596)
--(axis cs:13,421.894394556681)
--(axis cs:14,481.985850524902)
--(axis cs:15,516.11521097819)
--(axis cs:16,520.886215384007)
--(axis cs:17,496.340361531575)
--(axis cs:18,536.183470827739)
--(axis cs:19,524.305540879568)
--(axis cs:20,561.704832967122)
--(axis cs:21,549.572363154093)
--(axis cs:22,507.645519002279)
--(axis cs:23,585.463394419352)
--(axis cs:24,553.959521166484)
--(axis cs:25,527.737997690837)
--(axis cs:26,548.677791341146)
--(axis cs:27,491.506462160746)
--(axis cs:28,581.165264829)
--(axis cs:29,550.827154601415)
--(axis cs:30,535.159207661947)
--(axis cs:31,547.793687438965)
--(axis cs:32,553.772708892822)
--(axis cs:33,532.812102127075)
--(axis cs:34,555.008426729838)
--(axis cs:35,613.554840977987)
--(axis cs:36,560.531530634562)
--(axis cs:37,600.42661113739)
--(axis cs:38,480.530027580261)
--(axis cs:39,572.896963691711)
--(axis cs:40,511.18960126241)
--(axis cs:41,448.619762293498)
--(axis cs:42,527.84829492569)
--(axis cs:43,591.147561709086)
--(axis cs:44,545.419307581584)
--(axis cs:45,533.917219289144)
--(axis cs:46,613.777833302816)
--(axis cs:47,541.268041483561)
--(axis cs:48,609.972787475586)
--(axis cs:49,633.378555552165)
--(axis cs:50,596.918063100179)
--(axis cs:50,768.426320902507)
--(axis cs:50,768.426320902507)
--(axis cs:49,780.567354062398)
--(axis cs:48,767.868753751119)
--(axis cs:47,754.907172648112)
--(axis cs:46,785.00649210612)
--(axis cs:45,780.588074239095)
--(axis cs:44,771.813133850098)
--(axis cs:43,749.748731943766)
--(axis cs:42,768.839097595215)
--(axis cs:41,726.022585169474)
--(axis cs:40,727.455186971029)
--(axis cs:39,749.491681925456)
--(axis cs:38,738.650954209964)
--(axis cs:37,748.253235880534)
--(axis cs:36,737.550135294596)
--(axis cs:35,741.114776102702)
--(axis cs:34,726.54457804362)
--(axis cs:33,734.430904134114)
--(axis cs:32,737.860145060221)
--(axis cs:31,691.368918164571)
--(axis cs:30,718.354796346029)
--(axis cs:29,691.760466101964)
--(axis cs:28,663.22533976237)
--(axis cs:27,697.617247009277)
--(axis cs:26,692.506045532227)
--(axis cs:25,681.687376912435)
--(axis cs:24,685.674932861328)
--(axis cs:23,685.556182861328)
--(axis cs:22,666.485325113932)
--(axis cs:21,634.839479573568)
--(axis cs:20,659.978567504883)
--(axis cs:19,632.237216974894)
--(axis cs:18,634.637921142578)
--(axis cs:17,613.550731404622)
--(axis cs:16,608.928192138672)
--(axis cs:15,619.677286783854)
--(axis cs:14,578.555161031087)
--(axis cs:13,559.082383982341)
--(axis cs:12,555.565750630697)
--(axis cs:11,539.07744840622)
--(axis cs:10,543.305128479004)
--(axis cs:9,503.951634724935)
--(axis cs:8,440.521193313599)
--(axis cs:7,444.237995745341)
--(axis cs:6,380.749587504069)
--(axis cs:5,344.840053342183)
--(axis cs:4,242.006219566663)
--(axis cs:3,198.189576543172)
--(axis cs:2,149.507856539091)
--(axis cs:1,113.948678557078)
--(axis cs:0,17.3194118102392)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,16.7206776936849)
--(axis cs:0,0.599874360362689)
--(axis cs:1,32.2245104203622)
--(axis cs:2,78.2521253267924)
--(axis cs:3,110.548381137848)
--(axis cs:4,219.87300046285)
--(axis cs:5,269.744104003906)
--(axis cs:6,344.044565963745)
--(axis cs:7,489.418716430664)
--(axis cs:8,504.291249084473)
--(axis cs:9,505.399360338847)
--(axis cs:10,578.722493489583)
--(axis cs:11,586.027986399333)
--(axis cs:12,599.161420440674)
--(axis cs:13,623.794368743896)
--(axis cs:14,590.254616394043)
--(axis cs:15,652.50816599528)
--(axis cs:16,665.003979911804)
--(axis cs:17,691.20748743693)
--(axis cs:18,689.790026855469)
--(axis cs:19,636.458887736003)
--(axis cs:20,637.931591288249)
--(axis cs:21,680.820276387533)
--(axis cs:22,711.331702677409)
--(axis cs:23,711.856893920898)
--(axis cs:24,709.192705281576)
--(axis cs:25,702.753424453735)
--(axis cs:26,698.160662841797)
--(axis cs:27,712.139506276449)
--(axis cs:28,704.399220275879)
--(axis cs:29,721.582639567057)
--(axis cs:30,723.317432098389)
--(axis cs:31,743.327449544271)
--(axis cs:32,697.942901102702)
--(axis cs:33,758.996475219727)
--(axis cs:34,726.823718261719)
--(axis cs:35,743.014732640584)
--(axis cs:36,770.957629394531)
--(axis cs:37,783.092168172201)
--(axis cs:38,767.131691996256)
--(axis cs:39,774.319439697265)
--(axis cs:40,775.207072957357)
--(axis cs:41,764.271751912435)
--(axis cs:42,787.661584472656)
--(axis cs:43,749.844162699382)
--(axis cs:44,789.877569580078)
--(axis cs:45,790.398395792643)
--(axis cs:46,791.502397664388)
--(axis cs:47,793.647186279297)
--(axis cs:48,818.953246561686)
--(axis cs:49,827.446719360352)
--(axis cs:50,841.533856201172)
--(axis cs:50,864.420782470703)
--(axis cs:50,864.420782470703)
--(axis cs:49,866.996866861979)
--(axis cs:48,851.539911905924)
--(axis cs:47,846.976907348633)
--(axis cs:46,846.945567830404)
--(axis cs:45,843.494890263876)
--(axis cs:44,841.050268630981)
--(axis cs:43,834.108433024088)
--(axis cs:42,822.258717854818)
--(axis cs:41,828.026602172852)
--(axis cs:40,840.035418701172)
--(axis cs:39,837.811357447306)
--(axis cs:38,853.952215576172)
--(axis cs:37,831.951344706217)
--(axis cs:36,831.149631754557)
--(axis cs:35,836.902647908529)
--(axis cs:34,830.855559285482)
--(axis cs:33,803.270969645182)
--(axis cs:32,772.663330078125)
--(axis cs:31,807.431954956055)
--(axis cs:30,799.902505493164)
--(axis cs:29,802.297692871094)
--(axis cs:28,800.251445515951)
--(axis cs:27,788.210161336263)
--(axis cs:26,783.327665201823)
--(axis cs:25,793.120455932617)
--(axis cs:24,785.496546427409)
--(axis cs:23,782.256498209635)
--(axis cs:22,784.112751261393)
--(axis cs:21,762.391938273112)
--(axis cs:20,770.550318447749)
--(axis cs:19,752.005285644531)
--(axis cs:18,765.744613647461)
--(axis cs:17,771.054005940755)
--(axis cs:16,736.925245157878)
--(axis cs:15,751.875903320312)
--(axis cs:14,730.227111816406)
--(axis cs:13,732.160263061523)
--(axis cs:12,678.799301147461)
--(axis cs:11,660.883364868164)
--(axis cs:10,650.348677317302)
--(axis cs:9,622.899618021647)
--(axis cs:8,606.891632588704)
--(axis cs:7,578.494443893433)
--(axis cs:6,553.883391062419)
--(axis cs:5,473.191590881348)
--(axis cs:4,384.274672988256)
--(axis cs:3,251.74976679484)
--(axis cs:2,140.865244865418)
--(axis cs:1,139.370309225718)
--(axis cs:0,16.7206776936849)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,8.12941842079162)
--(axis cs:0,0.649065922697385)
--(axis cs:1,72.4381912231445)
--(axis cs:2,133.484230268002)
--(axis cs:3,154.107905638218)
--(axis cs:4,278.125157928467)
--(axis cs:5,337.794424057007)
--(axis cs:6,465.634486420949)
--(axis cs:7,454.481641387939)
--(axis cs:8,509.412766774496)
--(axis cs:9,541.85700785319)
--(axis cs:10,595.526054865519)
--(axis cs:11,600.577519989014)
--(axis cs:12,600.547446695964)
--(axis cs:13,631.474889914195)
--(axis cs:14,644.485831197103)
--(axis cs:15,652.868939208984)
--(axis cs:16,656.497492980957)
--(axis cs:17,686.660202026367)
--(axis cs:18,681.719738769531)
--(axis cs:19,697.899645996094)
--(axis cs:20,708.710817464193)
--(axis cs:21,705.510357411703)
--(axis cs:22,699.785323842367)
--(axis cs:23,721.934665934245)
--(axis cs:24,714.153164418538)
--(axis cs:25,672.362692642212)
--(axis cs:26,736.717159716288)
--(axis cs:27,737.455612691243)
--(axis cs:28,745.621006266276)
--(axis cs:29,680.916982014974)
--(axis cs:30,692.78410639445)
--(axis cs:31,717.125872802735)
--(axis cs:32,737.598229649862)
--(axis cs:33,721.313610839844)
--(axis cs:34,762.873616917928)
--(axis cs:35,748.248062133789)
--(axis cs:36,759.993253580729)
--(axis cs:37,735.278058878581)
--(axis cs:38,701.641657765706)
--(axis cs:39,706.711094443003)
--(axis cs:40,719.729369268417)
--(axis cs:41,763.855397542318)
--(axis cs:42,725.850358581543)
--(axis cs:43,769.030765523911)
--(axis cs:44,779.604626592)
--(axis cs:45,787.634166971842)
--(axis cs:46,765.87277730306)
--(axis cs:47,801.42493540446)
--(axis cs:48,796.292414347331)
--(axis cs:49,794.4666015625)
--(axis cs:50,819.34076944987)
--(axis cs:50,865.099721272786)
--(axis cs:50,865.099721272786)
--(axis cs:49,864.693797810872)
--(axis cs:48,862.876375935872)
--(axis cs:47,867.461268107096)
--(axis cs:46,856.353739420573)
--(axis cs:45,860.205849202474)
--(axis cs:44,844.494930521647)
--(axis cs:43,853.470005289714)
--(axis cs:42,843.390056355794)
--(axis cs:41,850.789477539062)
--(axis cs:40,816.261040242513)
--(axis cs:39,831.233619181315)
--(axis cs:38,816.951325480143)
--(axis cs:37,818.254323323568)
--(axis cs:36,836.668267262777)
--(axis cs:35,826.82041267395)
--(axis cs:34,827.903095499675)
--(axis cs:33,823.950474039713)
--(axis cs:32,828.182349650065)
--(axis cs:31,828.758210245768)
--(axis cs:30,817.68186340332)
--(axis cs:29,809.707594807943)
--(axis cs:28,805.134193929037)
--(axis cs:27,815.684958902995)
--(axis cs:26,809.357091267904)
--(axis cs:25,790.153052597046)
--(axis cs:24,769.140422566732)
--(axis cs:23,797.242486572266)
--(axis cs:22,757.57251180013)
--(axis cs:21,768.356692504883)
--(axis cs:20,763.9748046875)
--(axis cs:19,761.347994995117)
--(axis cs:18,752.882039388021)
--(axis cs:17,735.386186040243)
--(axis cs:16,736.86940612793)
--(axis cs:15,703.120405069987)
--(axis cs:14,721.260787658691)
--(axis cs:13,692.156360880534)
--(axis cs:12,673.30649210612)
--(axis cs:11,663.036577860514)
--(axis cs:10,667.829412333171)
--(axis cs:9,623.42913462321)
--(axis cs:8,608.563869597117)
--(axis cs:7,548.104191207886)
--(axis cs:6,522.553892548879)
--(axis cs:5,492.86570002238)
--(axis cs:4,406.665061187744)
--(axis cs:3,283.67499071757)
--(axis cs:2,183.598713556925)
--(axis cs:1,122.841224638621)
--(axis cs:0,8.12941842079162)
--cycle;

\addplot [ultra thick, color0]
table {%
0 8.5463207244873
1 73.8464414914449
2 106.852010472616
3 119.362165578206
4 193.227345943451
5 302.824265034994
6 323.678037722905
7 396.382545471191
8 375.929003016154
9 445.028440856934
10 487.832244618734
11 489.092425791422
12 507.719155375163
13 511.138197580973
14 538.974847920736
15 569.026920572917
16 562.040243244171
17 568.236272684733
18 590.597095235189
19 589.232801055908
20 606.166123453776
21 585.197281328837
22 582.429503885905
23 639.561311467489
24 655.212782287598
25 638.275055948893
26 633.522335942586
27 631.579798634847
28 627.952449289958
29 651.276417605082
30 663.058234659831
31 655.555762290955
32 682.491598765055
33 642.733299001058
34 667.635399945577
35 688.085750325521
36 665.501527913411
37 702.281541506449
38 643.54167321523
39 663.265187072754
40 646.337991778056
41 620.923099517822
42 714.082491556803
43 677.511682764689
44 689.773243586222
45 688.839260355631
46 723.641570536296
47 680.003069814046
48 714.412090746562
49 728.027258300781
50 674.138158098857
};
\addlegendentry{\Large{VRKN (no MCD)}}
\addplot [ultra thick, color1]
table {%
0 7.63573532005151
1 79.4659139315287
2 107.408678150177
3 172.795507971446
4 313.52571627299
5 399.110323778788
6 471.504660542806
7 539.526567204793
8 553.634599812826
9 559.074041112264
10 612.948196919759
11 620.681174468994
12 627.270986938477
13 681.173125203451
14 669.418381754557
15 697.474562072754
16 696.227024841308
17 728.668210347494
18 728.157287597656
19 707.801402282715
20 723.873050308228
21 725.587663777669
22 754.530808003743
23 744.344474283854
24 756.690585327148
25 765.38923441569
26 745.388290405273
27 772.615817260742
28 771.78237101237
29 764.099323527018
30 773.981854248047
31 776.151142883301
32 740.66116587321
33 786.480647786458
34 787.515891520182
35 796.761970011393
36 808.453688557943
37 808.592966715495
38 821.733583577474
39 800.026068115234
40 812.368470255534
41 800.851306152344
42 802.042333984375
43 799.287677001953
44 812.069105021159
45 814.401455688476
46 820.361619059245
47 827.268013509115
48 844.174809773763
49 848.284927368164
50 854.40659790039
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color2]
table {%
0 2.1114853516221
1 102.729001935323
2 155.300485579173
3 212.307205327352
4 368.759481048584
5 432.725284957886
6 493.654011821747
7 500.693389002482
8 567.978319549561
9 594.397886657715
10 632.594782002767
11 631.624559020996
12 639.874648030599
13 656.963637288411
14 689.272398885091
15 680.020780436198
16 705.482904561361
17 711.179303487142
18 725.275909423828
19 725.826197306315
20 737.238515218099
21 734.988263893128
22 728.001313273112
23 760.946345011393
24 743.561275990804
25 761.111245727539
26 782.471198527018
27 788.574685668945
28 772.813936360677
29 778.262535603841
30 773.813423665365
31 776.391654459635
32 782.289344278971
33 782.481899007161
34 798.201010131836
35 787.188204956055
36 800.248715209961
37 787.38745320638
38 765.850042724609
39 776.616563924154
40 776.82734781901
41 813.76028137207
42 816.829625447591
43 826.053167724609
44 816.710766092936
45 833.255274454753
46 832.682224527995
47 844.119639587402
48 835.076517740886
49 833.497787475586
50 845.68640238444
};
\addlegendentry{\Large{RSSM}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xticklabels={,,},
yticklabels={,,},
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,41.1310503641764)
--(axis cs:0,32.5123398621877)
--(axis cs:1,116.25967798233)
--(axis cs:2,162.683161840439)
--(axis cs:3,212.852061208089)
--(axis cs:4,225.056264877319)
--(axis cs:5,238.118332799276)
--(axis cs:6,295.712641143799)
--(axis cs:7,284.432776896159)
--(axis cs:8,321.635795338949)
--(axis cs:9,317.880331344605)
--(axis cs:10,363.073160044352)
--(axis cs:11,360.447875595093)
--(axis cs:12,363.530946858724)
--(axis cs:13,415.142783610026)
--(axis cs:14,408.521059799194)
--(axis cs:15,412.957910601298)
--(axis cs:16,424.263982995351)
--(axis cs:17,448.247795171738)
--(axis cs:18,443.456949361165)
--(axis cs:19,477.295695622762)
--(axis cs:20,507.433589019776)
--(axis cs:21,529.988569959005)
--(axis cs:22,544.056655629476)
--(axis cs:23,556.405345840454)
--(axis cs:24,563.386325626375)
--(axis cs:25,555.158924929301)
--(axis cs:26,598.23350982666)
--(axis cs:27,606.660829635262)
--(axis cs:28,615.749092610677)
--(axis cs:29,634.878716023763)
--(axis cs:30,642.557108052572)
--(axis cs:31,649.715404256185)
--(axis cs:32,657.016665649414)
--(axis cs:33,666.606573994954)
--(axis cs:34,696.60440689087)
--(axis cs:35,733.686347961426)
--(axis cs:36,738.945697021484)
--(axis cs:37,730.935243225098)
--(axis cs:38,748.762894185384)
--(axis cs:39,751.444006347656)
--(axis cs:40,773.44846525828)
--(axis cs:41,794.231203041077)
--(axis cs:42,818.4148630778)
--(axis cs:43,807.667287508647)
--(axis cs:44,831.240599568685)
--(axis cs:45,830.095351155599)
--(axis cs:46,850.559143066406)
--(axis cs:47,845.840730794271)
--(axis cs:48,830.756215413411)
--(axis cs:49,850.588023885091)
--(axis cs:50,854.252023798625)
--(axis cs:50,944.730233764648)
--(axis cs:50,944.730233764648)
--(axis cs:49,949.647084554036)
--(axis cs:48,944.190207926432)
--(axis cs:47,952.331248982747)
--(axis cs:46,950.806748453776)
--(axis cs:45,947.291325887044)
--(axis cs:44,946.266430664063)
--(axis cs:43,947.368735758463)
--(axis cs:42,942.205672200521)
--(axis cs:41,942.504192097982)
--(axis cs:40,938.237448120117)
--(axis cs:39,938.442861938477)
--(axis cs:38,935.994122314453)
--(axis cs:37,928.693461888631)
--(axis cs:36,937.638987223307)
--(axis cs:35,924.351647949219)
--(axis cs:34,927.583139038086)
--(axis cs:33,931.646769205729)
--(axis cs:32,922.37348429362)
--(axis cs:31,904.825819905599)
--(axis cs:30,884.948970540364)
--(axis cs:29,888.212595748901)
--(axis cs:28,883.644376627604)
--(axis cs:27,866.299236639341)
--(axis cs:26,857.393236287435)
--(axis cs:25,867.027661132813)
--(axis cs:24,857.701517740885)
--(axis cs:23,816.524699910482)
--(axis cs:22,832.597722371419)
--(axis cs:21,824.599799601237)
--(axis cs:20,820.282122802734)
--(axis cs:19,770.234550714493)
--(axis cs:18,758.238379414876)
--(axis cs:17,772.168637084961)
--(axis cs:16,716.751881408691)
--(axis cs:15,742.238818359375)
--(axis cs:14,715.498770141602)
--(axis cs:13,712.428389485677)
--(axis cs:12,687.91810353597)
--(axis cs:11,673.031861877441)
--(axis cs:10,674.78938293457)
--(axis cs:9,619.287009175619)
--(axis cs:8,598.350722249349)
--(axis cs:7,533.687674002648)
--(axis cs:6,528.18581237793)
--(axis cs:5,459.60489136378)
--(axis cs:4,446.465407307943)
--(axis cs:3,366.951219813029)
--(axis cs:2,294.222199424108)
--(axis cs:1,201.825272687276)
--(axis cs:0,41.1310503641764)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,50.2871203422546)
--(axis cs:0,28.3789771874746)
--(axis cs:1,172.779134207567)
--(axis cs:2,294.92866045634)
--(axis cs:3,354.837393824259)
--(axis cs:4,430.442515055339)
--(axis cs:5,466.278107706706)
--(axis cs:6,567.234029693603)
--(axis cs:7,586.176225280762)
--(axis cs:8,652.652766927083)
--(axis cs:9,668.167302449544)
--(axis cs:10,720.826411946615)
--(axis cs:11,705.60824991862)
--(axis cs:12,743.695941162109)
--(axis cs:13,755.672578938802)
--(axis cs:14,754.861865056356)
--(axis cs:15,763.212112426758)
--(axis cs:16,764.943386141459)
--(axis cs:17,781.41020032247)
--(axis cs:18,788.344863026937)
--(axis cs:19,823.847133890788)
--(axis cs:20,806.771420351664)
--(axis cs:21,799.992623901367)
--(axis cs:22,837.490372721354)
--(axis cs:23,838.401446533203)
--(axis cs:24,843.709294637044)
--(axis cs:25,858.299103800456)
--(axis cs:26,847.775602213542)
--(axis cs:27,866.769161987305)
--(axis cs:28,853.188802814484)
--(axis cs:29,880.001107788086)
--(axis cs:30,887.25544535319)
--(axis cs:31,886.139324035645)
--(axis cs:32,920.618643976847)
--(axis cs:33,905.043896636963)
--(axis cs:34,902.149105733236)
--(axis cs:35,908.725306193034)
--(axis cs:36,912.484350585938)
--(axis cs:37,913.853950017294)
--(axis cs:38,923.047544352214)
--(axis cs:39,905.935693664551)
--(axis cs:40,902.104560343425)
--(axis cs:41,912.231868489583)
--(axis cs:42,935.454113769531)
--(axis cs:43,922.770258585612)
--(axis cs:44,943.710498046875)
--(axis cs:45,946.158896891276)
--(axis cs:46,945.927901585897)
--(axis cs:47,945.994760131836)
--(axis cs:48,936.406793212891)
--(axis cs:49,940.106000773112)
--(axis cs:50,934.665416463216)
--(axis cs:50,964.40883333842)
--(axis cs:50,964.40883333842)
--(axis cs:49,965.122213745117)
--(axis cs:48,961.842385864258)
--(axis cs:47,965.182181803385)
--(axis cs:46,966.17514444987)
--(axis cs:45,963.745842488607)
--(axis cs:44,967.748083496094)
--(axis cs:43,957.322060139974)
--(axis cs:42,966.18208211263)
--(axis cs:41,956.925663655599)
--(axis cs:40,967.703306070964)
--(axis cs:39,958.138858032226)
--(axis cs:38,963.729606119792)
--(axis cs:37,964.981213582357)
--(axis cs:36,961.384242757161)
--(axis cs:35,958.29760945638)
--(axis cs:34,963.610709635417)
--(axis cs:33,964.177513631185)
--(axis cs:32,962.726700846354)
--(axis cs:31,958.94948832194)
--(axis cs:30,958.691680908203)
--(axis cs:29,961.353005981445)
--(axis cs:28,955.327817789714)
--(axis cs:27,957.787623087565)
--(axis cs:26,955.678165690104)
--(axis cs:25,952.390810139974)
--(axis cs:24,954.818816121419)
--(axis cs:23,960.220259602865)
--(axis cs:22,957.514880371094)
--(axis cs:21,955.18376159668)
--(axis cs:20,950.201873779297)
--(axis cs:19,949.7072265625)
--(axis cs:18,950.9646484375)
--(axis cs:17,945.45576578776)
--(axis cs:16,950.950187174479)
--(axis cs:15,948.045761108398)
--(axis cs:14,941.550175984701)
--(axis cs:13,932.283337402344)
--(axis cs:12,931.059608968099)
--(axis cs:11,906.368982950846)
--(axis cs:10,920.539080810547)
--(axis cs:9,865.337218221029)
--(axis cs:8,850.997884114583)
--(axis cs:7,812.507404581706)
--(axis cs:6,815.595485432943)
--(axis cs:5,777.71997273763)
--(axis cs:4,680.548041788737)
--(axis cs:3,552.624875235558)
--(axis cs:2,462.280356973012)
--(axis cs:1,276.763565190633)
--(axis cs:0,50.2871203422546)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,30.2966718991597)
--(axis cs:0,23.5982591907183)
--(axis cs:1,103.393171246847)
--(axis cs:2,129.818930371602)
--(axis cs:3,217.076660410563)
--(axis cs:4,287.584975910187)
--(axis cs:5,318.955772209167)
--(axis cs:6,420.100134277344)
--(axis cs:7,466.035558319092)
--(axis cs:8,511.832455444336)
--(axis cs:9,523.009577433268)
--(axis cs:10,552.802964433034)
--(axis cs:11,584.836085001628)
--(axis cs:12,609.075178527832)
--(axis cs:13,623.899182637533)
--(axis cs:14,633.402066548665)
--(axis cs:15,638.633503214518)
--(axis cs:16,652.714581298828)
--(axis cs:17,658.220616658529)
--(axis cs:18,657.599138387044)
--(axis cs:19,670.060997327169)
--(axis cs:20,685.430641682943)
--(axis cs:21,705.32014465332)
--(axis cs:22,691.673524983724)
--(axis cs:23,698.551987711588)
--(axis cs:24,719.463037109375)
--(axis cs:25,716.444112141927)
--(axis cs:26,720.922857666016)
--(axis cs:27,729.92973786672)
--(axis cs:28,729.904216512044)
--(axis cs:29,756.934655227661)
--(axis cs:30,752.117474365234)
--(axis cs:31,748.71398824056)
--(axis cs:32,767.038808186849)
--(axis cs:33,773.820082600912)
--(axis cs:34,773.288167317708)
--(axis cs:35,777.401490275065)
--(axis cs:36,749.870040893555)
--(axis cs:37,789.706740315755)
--(axis cs:38,789.82175394694)
--(axis cs:39,798.255624059041)
--(axis cs:40,794.204914347331)
--(axis cs:41,822.950364176432)
--(axis cs:42,830.641986083984)
--(axis cs:43,833.416946411133)
--(axis cs:44,850.436469523112)
--(axis cs:45,838.555891831716)
--(axis cs:46,856.592088826497)
--(axis cs:47,860.129690551758)
--(axis cs:48,872.196729532878)
--(axis cs:49,882.027387491862)
--(axis cs:50,876.426429672241)
--(axis cs:50,959.186291503906)
--(axis cs:50,959.186291503906)
--(axis cs:49,964.623996988932)
--(axis cs:48,958.608792114258)
--(axis cs:47,957.991087849935)
--(axis cs:46,961.424909464518)
--(axis cs:45,962.453917439779)
--(axis cs:44,962.775103759766)
--(axis cs:43,960.663977050781)
--(axis cs:42,957.893409220378)
--(axis cs:41,959.921304321289)
--(axis cs:40,956.98257039388)
--(axis cs:39,963.234387207031)
--(axis cs:38,957.608974202474)
--(axis cs:37,957.586457316081)
--(axis cs:36,961.241603597005)
--(axis cs:35,961.600637817383)
--(axis cs:34,958.371596272786)
--(axis cs:33,949.082256062826)
--(axis cs:32,958.53908589681)
--(axis cs:31,950.694329833984)
--(axis cs:30,956.899241129557)
--(axis cs:29,952.930762736003)
--(axis cs:28,950.989255777995)
--(axis cs:27,949.238844807943)
--(axis cs:26,954.321054077148)
--(axis cs:25,933.491340637207)
--(axis cs:24,949.103282674154)
--(axis cs:23,940.701921590169)
--(axis cs:22,928.236508178711)
--(axis cs:21,907.232328160604)
--(axis cs:20,896.918253580729)
--(axis cs:19,886.969718928337)
--(axis cs:18,892.688643391927)
--(axis cs:17,885.18484395345)
--(axis cs:16,897.113590494792)
--(axis cs:15,882.223769124349)
--(axis cs:14,875.580169677734)
--(axis cs:13,830.262756932577)
--(axis cs:12,815.760491943359)
--(axis cs:11,778.374487304688)
--(axis cs:10,763.4259862264)
--(axis cs:9,744.758708190918)
--(axis cs:8,714.512267049154)
--(axis cs:7,682.703311665853)
--(axis cs:6,635.1955078125)
--(axis cs:5,544.850417582194)
--(axis cs:4,495.75971883138)
--(axis cs:3,367.868648529053)
--(axis cs:2,267.591547520955)
--(axis cs:1,194.079350407918)
--(axis cs:0,30.2966718991597)
--cycle;

\addplot [ultra thick, color0]
table {%
0 37.5146844863892
1 152.188075319926
2 214.681917365392
3 289.776071548462
4 336.968643124898
5 368.528128306071
6 418.485340499878
7 416.50932337443
8 468.736293919881
9 484.279726664225
10 520.804268900553
11 524.783549372355
12 526.151536814372
13 572.645024617513
14 569.90833384196
15 595.960151163737
16 591.410137939453
17 631.171759541829
18 597.852959950765
19 648.868723281225
20 697.361973571777
21 722.872125244141
22 721.597400919596
23 726.399340820312
24 754.44882405599
25 749.414543151855
26 770.443401082357
27 779.4351385355
28 787.581048583984
29 789.607465616862
30 793.952863566081
31 824.59601949056
32 837.440745035807
33 836.670065307617
34 847.097373453776
35 868.612142944336
36 878.753137207031
37 864.565892537435
38 876.357675170898
39 881.094512939453
40 892.805356852214
41 913.905307006836
42 913.71596476237
43 912.756988525391
44 923.254557291667
45 924.080673217773
46 925.368736775716
47 920.807232666015
48 915.630170694987
49 920.272153727214
50 924.29826965332
};
\addplot [ultra thick, color1]
table {%
0 36.5753386735916
1 214.306243928273
2 366.212274169922
3 485.717518870036
4 556.384093221029
5 643.4796778361
6 725.65246480306
7 718.885729471842
8 790.486655680339
9 809.145811971029
10 860.22084757487
11 875.05253499349
12 899.979533894857
13 905.571271769206
14 920.321014404297
15 917.247991943359
16 922.65112101237
17 928.530988566081
18 931.785375976562
19 934.440161132812
20 912.06084206899
21 895.322579797109
22 943.777460734049
23 944.992911783854
24 935.73122253418
25 936.293092854818
26 933.639147949219
27 940.654830932617
28 915.484476439158
29 936.02863260905
30 940.932168579102
31 940.5827931722
32 956.074877929687
33 955.180804443359
34 956.080889892578
35 951.614965820312
36 955.251204427083
37 958.263966878255
38 957.106440226237
39 950.541498819987
40 960.846063232422
41 950.537866210938
42 959.64484354655
43 949.735251871745
44 959.643477376302
45 958.145568847656
46 958.3601755778
47 957.99392191569
48 954.370494588216
49 958.635534667969
50 957.461973063151
};
\addplot [ultra thick, color2]
table {%
0 25.9021380503972
1 146.475912602743
2 199.183536720276
3 288.406336847941
4 411.822867711385
5 455.480411593119
6 545.518213399251
7 603.861762491862
8 612.690000915527
9 625.778454081217
10 645.533543809255
11 660.101764933268
12 705.852306111654
13 734.887048339844
14 757.739055379232
15 766.189461263021
16 776.769242858887
17 777.727516682943
18 779.291104125977
19 789.404267692566
20 792.513965861003
21 809.676309204101
22 818.593948364258
23 823.785177103678
24 839.451026407878
25 827.683367411296
26 847.587844848633
27 849.799239095052
28 849.373346964518
29 873.598272705078
30 877.249082438151
31 874.375482177734
32 881.969097900391
33 877.57709757487
34 885.361440022786
35 889.619629923503
36 883.644464111328
37 890.716271972656
38 892.785661824544
39 908.565926106771
40 906.162383015951
41 919.153825887044
42 919.068058268229
43 926.871240234375
44 932.109186808268
45 920.498447640737
46 938.779236857096
47 941.544638061524
48 945.556958007813
49 956.291939290365
50 952.058932495117
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xticklabels={,,},
yticklabels={,,},
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,75.3507022094727)
--(axis cs:0,71.9541617711385)
--(axis cs:1,77.1462876637777)
--(axis cs:2,159.409308115641)
--(axis cs:3,168.314940516154)
--(axis cs:4,172.744615681966)
--(axis cs:5,157.875061035156)
--(axis cs:6,232.975189717611)
--(axis cs:7,242.074872589111)
--(axis cs:8,253.858983612061)
--(axis cs:9,274.906523386637)
--(axis cs:10,251.683319600423)
--(axis cs:11,304.073624928792)
--(axis cs:12,299.503125508626)
--(axis cs:13,307.486880493164)
--(axis cs:14,300.351512654622)
--(axis cs:15,306.264058939616)
--(axis cs:16,314.307619222005)
--(axis cs:17,321.539700317383)
--(axis cs:18,294.885073852539)
--(axis cs:19,298.271526082357)
--(axis cs:20,287.586411539714)
--(axis cs:21,316.654069010417)
--(axis cs:22,310.162947845459)
--(axis cs:23,283.069449869792)
--(axis cs:24,342.8196149381)
--(axis cs:25,309.172048441569)
--(axis cs:26,300.659798177083)
--(axis cs:27,265.591948954264)
--(axis cs:28,309.489944909414)
--(axis cs:29,279.066092681885)
--(axis cs:30,368.955989074707)
--(axis cs:31,343.998913574219)
--(axis cs:32,305.030595143636)
--(axis cs:33,329.198180135091)
--(axis cs:34,328.266530609131)
--(axis cs:35,377.121928151448)
--(axis cs:36,291.431860351563)
--(axis cs:37,313.571625169118)
--(axis cs:38,356.690044911702)
--(axis cs:39,344.804241434733)
--(axis cs:40,318.324687703451)
--(axis cs:41,324.357672119141)
--(axis cs:42,305.035324859619)
--(axis cs:43,331.80363591512)
--(axis cs:44,348.029452514648)
--(axis cs:45,356.415812683105)
--(axis cs:46,353.869695027669)
--(axis cs:47,313.94764251709)
--(axis cs:48,371.739255269368)
--(axis cs:49,373.833084615072)
--(axis cs:50,362.346605936686)
--(axis cs:50,576.767426045736)
--(axis cs:50,576.767426045736)
--(axis cs:49,505.651518249512)
--(axis cs:48,562.088462320964)
--(axis cs:47,546.617189534505)
--(axis cs:46,462.167548624674)
--(axis cs:45,491.19474029541)
--(axis cs:44,569.847896321615)
--(axis cs:43,524.243329366048)
--(axis cs:42,543.000817362467)
--(axis cs:41,553.470612589518)
--(axis cs:40,465.538754018148)
--(axis cs:39,501.272738138835)
--(axis cs:38,638.563623046875)
--(axis cs:37,573.132579549154)
--(axis cs:36,497.358812967936)
--(axis cs:35,510.874838256836)
--(axis cs:34,525.268139648438)
--(axis cs:33,534.414448547363)
--(axis cs:32,501.172436523438)
--(axis cs:31,555.897013854981)
--(axis cs:30,516.9548634847)
--(axis cs:29,489.880087534586)
--(axis cs:28,445.377818806966)
--(axis cs:27,506.314314778646)
--(axis cs:26,485.456645711263)
--(axis cs:25,388.768147277832)
--(axis cs:24,477.560203552246)
--(axis cs:23,509.29026260376)
--(axis cs:22,477.188493347168)
--(axis cs:21,487.953881327311)
--(axis cs:20,512.70440419515)
--(axis cs:19,502.364030965169)
--(axis cs:18,454.757002766927)
--(axis cs:17,404.888413492839)
--(axis cs:16,492.240636698405)
--(axis cs:15,442.650247192383)
--(axis cs:14,441.329204025269)
--(axis cs:13,474.419829813639)
--(axis cs:12,402.791055806478)
--(axis cs:11,452.008191935221)
--(axis cs:10,386.765675608317)
--(axis cs:9,416.137252044678)
--(axis cs:8,398.502898661296)
--(axis cs:7,336.674272352854)
--(axis cs:6,295.900768025716)
--(axis cs:5,284.809812672933)
--(axis cs:4,271.266347757975)
--(axis cs:3,225.61233944575)
--(axis cs:2,215.866506449382)
--(axis cs:1,128.659691238403)
--(axis cs:0,75.3507022094727)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,102.326502545675)
--(axis cs:0,74.1507130940755)
--(axis cs:1,83.2986108144124)
--(axis cs:2,118.071576054891)
--(axis cs:3,169.500840759277)
--(axis cs:4,190.01425128301)
--(axis cs:5,215.269412231445)
--(axis cs:6,225.260920785268)
--(axis cs:7,318.451113891601)
--(axis cs:8,357.694721984863)
--(axis cs:9,490.342810058594)
--(axis cs:10,448.111457824707)
--(axis cs:11,585.827821667989)
--(axis cs:12,630.027733103434)
--(axis cs:13,653.729516601563)
--(axis cs:14,649.229623031616)
--(axis cs:15,671.455647786458)
--(axis cs:16,730.526670328776)
--(axis cs:17,720.653983052572)
--(axis cs:18,714.223618570963)
--(axis cs:19,719.167229207357)
--(axis cs:20,693.646935017904)
--(axis cs:21,684.342743708293)
--(axis cs:22,776.852964274089)
--(axis cs:23,797.984588623047)
--(axis cs:24,808.431508382161)
--(axis cs:25,702.791779581706)
--(axis cs:26,787.791064961751)
--(axis cs:27,778.742064412435)
--(axis cs:28,788.51064453125)
--(axis cs:29,820.233791097005)
--(axis cs:30,814.141576665242)
--(axis cs:31,796.265815226237)
--(axis cs:32,778.775047810872)
--(axis cs:33,781.89082438151)
--(axis cs:34,789.1361521403)
--(axis cs:35,814.643651835124)
--(axis cs:36,788.768449198405)
--(axis cs:37,703.896011861165)
--(axis cs:38,800.681997680664)
--(axis cs:39,790.78053894043)
--(axis cs:40,785.823564656576)
--(axis cs:41,776.256742350261)
--(axis cs:42,789.012885538737)
--(axis cs:43,785.793344116211)
--(axis cs:44,786.387911987305)
--(axis cs:45,806.336933390299)
--(axis cs:46,804.792145792643)
--(axis cs:47,780.554970296224)
--(axis cs:48,785.108034261068)
--(axis cs:49,793.308597819011)
--(axis cs:50,813.599876912435)
--(axis cs:50,852.276337687174)
--(axis cs:50,852.276337687174)
--(axis cs:49,848.513197835287)
--(axis cs:48,847.641516113281)
--(axis cs:47,837.362844848633)
--(axis cs:46,832.29967956543)
--(axis cs:45,853.080599975586)
--(axis cs:44,852.213685099284)
--(axis cs:43,844.062707519531)
--(axis cs:42,844.18971862793)
--(axis cs:41,836.169440714518)
--(axis cs:40,843.765441894531)
--(axis cs:39,845.265274047852)
--(axis cs:38,845.78436861674)
--(axis cs:37,841.476717122396)
--(axis cs:36,835.998489379883)
--(axis cs:35,839.062811279297)
--(axis cs:34,849.130746459961)
--(axis cs:33,831.879327392578)
--(axis cs:32,850.72917175293)
--(axis cs:31,839.372958374023)
--(axis cs:30,846.860858154297)
--(axis cs:29,843.442218017578)
--(axis cs:28,833.126170857747)
--(axis cs:27,826.147542317708)
--(axis cs:26,837.400862630208)
--(axis cs:25,832.437904866536)
--(axis cs:24,843.504345703125)
--(axis cs:23,835.791138687134)
--(axis cs:22,828.725704956055)
--(axis cs:21,818.582799428304)
--(axis cs:20,819.566537475586)
--(axis cs:19,840.981316808065)
--(axis cs:18,836.632340494792)
--(axis cs:17,839.917299397786)
--(axis cs:16,832.100994873047)
--(axis cs:15,827.499761962891)
--(axis cs:14,796.617524210612)
--(axis cs:13,805.654147338867)
--(axis cs:12,815.747547403971)
--(axis cs:11,782.338766988118)
--(axis cs:10,771.308302815755)
--(axis cs:9,756.114506022135)
--(axis cs:8,684.250604248047)
--(axis cs:7,584.231886291504)
--(axis cs:6,470.262786865234)
--(axis cs:5,378.941840108236)
--(axis cs:4,357.971698760986)
--(axis cs:3,253.376311238607)
--(axis cs:2,175.546685663859)
--(axis cs:1,159.429191080729)
--(axis cs:0,102.326502545675)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,75.1675364176432)
--(axis cs:0,74.5299470265706)
--(axis cs:1,74.7219160715739)
--(axis cs:2,74.3258623758952)
--(axis cs:3,78.0415702819824)
--(axis cs:4,95.3168788909912)
--(axis cs:5,103.179250590007)
--(axis cs:6,103.328263346354)
--(axis cs:7,138.013516743978)
--(axis cs:8,183.267463175456)
--(axis cs:9,183.323833719889)
--(axis cs:10,200.277247365316)
--(axis cs:11,234.374433135986)
--(axis cs:12,224.919006856283)
--(axis cs:13,341.159066518148)
--(axis cs:14,386.842700703939)
--(axis cs:15,401.808941065471)
--(axis cs:16,411.273863474528)
--(axis cs:17,459.387417093913)
--(axis cs:18,504.778128560384)
--(axis cs:19,442.407561238607)
--(axis cs:20,568.952753702799)
--(axis cs:21,528.795827738444)
--(axis cs:22,617.261092631022)
--(axis cs:23,606.886912536621)
--(axis cs:24,644.074796549479)
--(axis cs:25,598.402892723084)
--(axis cs:26,686.655220031738)
--(axis cs:27,670.113282267253)
--(axis cs:28,740.17460530599)
--(axis cs:29,781.975423177083)
--(axis cs:30,660.502606201172)
--(axis cs:31,707.895225524902)
--(axis cs:32,664.136474609375)
--(axis cs:33,781.054754638672)
--(axis cs:34,780.405610148112)
--(axis cs:35,810.496196492513)
--(axis cs:36,805.201344807943)
--(axis cs:37,751.443534851074)
--(axis cs:38,817.628713989258)
--(axis cs:39,770.329424540202)
--(axis cs:40,820.432406616211)
--(axis cs:41,764.341062571208)
--(axis cs:42,832.602102661133)
--(axis cs:43,762.305567423503)
--(axis cs:44,847.078274536133)
--(axis cs:45,839.968918863932)
--(axis cs:46,832.703507486979)
--(axis cs:47,839.072872924805)
--(axis cs:48,828.248543294271)
--(axis cs:49,829.898751831055)
--(axis cs:50,742.662298075358)
--(axis cs:50,855.969983927409)
--(axis cs:50,855.969983927409)
--(axis cs:49,866.883043416341)
--(axis cs:48,869.918445841471)
--(axis cs:47,868.005056762695)
--(axis cs:46,861.796802978516)
--(axis cs:45,871.910983276367)
--(axis cs:44,865.235591634114)
--(axis cs:43,860.353497314453)
--(axis cs:42,865.917204793294)
--(axis cs:41,860.699165852865)
--(axis cs:40,858.274803670247)
--(axis cs:39,855.534672037761)
--(axis cs:38,866.999499511719)
--(axis cs:37,867.082340494792)
--(axis cs:36,859.537112426758)
--(axis cs:35,852.215838623047)
--(axis cs:34,862.915205891927)
--(axis cs:33,845.425197347005)
--(axis cs:32,863.29241027832)
--(axis cs:31,851.524202473958)
--(axis cs:30,849.89914855957)
--(axis cs:29,858.020912679036)
--(axis cs:28,842.318564860026)
--(axis cs:27,844.920481363932)
--(axis cs:26,839.130773366292)
--(axis cs:25,829.004827880859)
--(axis cs:24,838.236987304687)
--(axis cs:23,823.713050638835)
--(axis cs:22,826.189081827799)
--(axis cs:21,827.387235514323)
--(axis cs:20,826.904211425781)
--(axis cs:19,804.395073445638)
--(axis cs:18,769.357673136393)
--(axis cs:17,796.858166503906)
--(axis cs:16,739.164623514811)
--(axis cs:15,740.692245992025)
--(axis cs:14,643.766749572754)
--(axis cs:13,695.193159090678)
--(axis cs:12,486.079969787598)
--(axis cs:11,524.719112141927)
--(axis cs:10,455.029699707031)
--(axis cs:9,454.290162150065)
--(axis cs:8,461.808749389648)
--(axis cs:7,383.312883758545)
--(axis cs:6,291.974097951253)
--(axis cs:5,261.921981811523)
--(axis cs:4,244.322156778971)
--(axis cs:3,209.979537200928)
--(axis cs:2,198.615799894333)
--(axis cs:1,136.57446372668)
--(axis cs:0,75.1675364176432)
--cycle;

\addplot [ultra thick, color0]
table {%
0 74.4889846801758
1 98.7026266733805
2 194.086683273315
3 195.6745262146
4 216.781711578369
5 211.707894388835
6 262.055303827922
7 272.733891042074
8 305.437143707275
9 341.072294108073
10 301.005524698893
11 368.284585316976
12 354.960213979085
13 354.485562642415
14 351.97185160319
15 357.999398040771
16 382.926811726888
17 363.1175877889
18 364.024311828613
19 387.714872996012
20 383.846383666992
21 397.675936381022
22 384.668196868897
23 379.124220530192
24 412.647110493978
25 345.396990458171
26 397.006321207682
27 386.530576324463
28 364.733212534587
29 380.725307718913
30 437.545435587565
31 468.975223286947
32 393.705531819661
33 425.534503428141
34 404.042007954915
35 439.744500223796
36 379.354506429036
37 413.32865931193
38 459.495165252685
39 396.893684387207
40 374.357501475016
41 393.35927734375
42 406.411344146728
43 408.615384674072
44 479.686926778158
45 414.209450276693
46 415.040254211426
47 388.298492940267
48 421.090577697754
49 418.898007710775
50 447.079242960612
};
\addplot [ultra thick, color1]
table {%
0 81.9210348129272
1 120.973408889771
2 155.967267608643
3 211.221861012777
4 244.605230967204
5 286.549734751383
6 360.541660563151
7 452.860825856527
8 522.400143432617
9 635.001884969075
10 636.314855957031
11 711.673685709635
12 760.173990885417
13 761.338258870443
14 763.682579549154
15 777.50629679362
16 806.680713907878
17 823.785096232096
18 792.300360107422
19 801.303127034505
20 780.740392049154
21 788.785119628906
22 801.60268351237
23 820.002537027995
24 830.797626749675
25 798.214737955729
26 824.989381917318
27 807.932475789388
28 817.14049987793
29 832.78356628418
30 834.060025024414
31 816.055893961588
32 828.189316813151
33 806.37526550293
34 827.4213083903
35 832.427169799805
36 810.954606119792
37 806.212566121419
38 826.426746622721
39 828.49546101888
40 817.682454427083
41 810.181423950195
42 822.555806477865
43 829.412480672201
44 831.073357137044
45 837.813954671224
46 819.455897013346
47 809.496032714844
48 815.58449605306
49 836.846430460612
50 838.618995157878
};
\addplot [ultra thick, color2]
table {%
0 74.8878617604573
1 91.4978996912638
2 124.047060267131
3 143.152617263794
4 161.767982991536
5 181.415195210775
6 194.167414347331
7 256.972516504923
8 331.569305419922
9 286.137253316243
10 319.767991129557
11 368.554924519857
12 340.690130360921
13 510.503454589844
14 504.157490539551
15 567.957331848144
16 549.932658386231
17 640.258054097494
18 656.417664082845
19 616.58222249349
20 741.51086730957
21 699.90174407959
22 787.236822509766
23 769.324307250977
24 768.909498087565
25 748.291875203451
26 806.005392456055
27 787.496199544271
28 795.860647583008
29 826.328523254395
30 813.513610839844
31 820.068232218424
32 804.640713500977
33 821.564204915365
34 834.289555867513
35 841.176754760742
36 835.918473307292
37 846.648517862956
38 850.446024576823
39 834.219422403971
40 840.314727783203
41 837.34074605306
42 851.984161376953
43 844.044300333659
44 857.139514160156
45 858.886006673177
46 848.85260925293
47 857.377170817057
48 856.843792724609
49 857.55988260905
50 841.194799804687
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
yticklabels={,,},
xticklabels={,,},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,145.433333333333)
--(axis cs:0,5.4)
--(axis cs:1,74.2666666666667)
--(axis cs:2,34.1166666666667)
--(axis cs:3,0)
--(axis cs:4,59.5)
--(axis cs:5,46.6)
--(axis cs:6,77.35)
--(axis cs:7,32.6)
--(axis cs:8,88.7833333333333)
--(axis cs:9,97.2333333333333)
--(axis cs:10,65.4166666666667)
--(axis cs:11,79)
--(axis cs:12,102.9)
--(axis cs:13,83.8)
--(axis cs:14,89.8)
--(axis cs:15,144.166666666667)
--(axis cs:16,182.7)
--(axis cs:17,127.283333333333)
--(axis cs:18,324.366666666667)
--(axis cs:19,209.216666666667)
--(axis cs:20,282.15)
--(axis cs:21,373.666666666667)
--(axis cs:22,272.2)
--(axis cs:23,345.833333333333)
--(axis cs:24,68.5)
--(axis cs:25,313.966666666667)
--(axis cs:26,551.016666666667)
--(axis cs:27,372.216666666667)
--(axis cs:28,467.7)
--(axis cs:29,670.333333333333)
--(axis cs:30,718.6425)
--(axis cs:31,668.483333333333)
--(axis cs:32,657.816666666667)
--(axis cs:33,767.916666666667)
--(axis cs:34,762.033333333333)
--(axis cs:35,784.9)
--(axis cs:36,575.183333333333)
--(axis cs:37,708.015416666667)
--(axis cs:38,681.483333333333)
--(axis cs:39,747.783333333333)
--(axis cs:40,838.183333333333)
--(axis cs:41,782.01125)
--(axis cs:42,710.9)
--(axis cs:43,888.3)
--(axis cs:44,884.7)
--(axis cs:45,852.733333333333)
--(axis cs:46,855.165)
--(axis cs:47,920.849583333333)
--(axis cs:48,849.45)
--(axis cs:49,881.483333333333)
--(axis cs:50,878.314166666667)
--(axis cs:50,957.866666666667)
--(axis cs:50,957.866666666667)
--(axis cs:49,960.45)
--(axis cs:48,963.766666666667)
--(axis cs:47,962.45)
--(axis cs:46,964.033333333333)
--(axis cs:45,960.65)
--(axis cs:44,958.683333333333)
--(axis cs:43,957.35)
--(axis cs:42,960.2)
--(axis cs:41,943.766666666667)
--(axis cs:40,955.05)
--(axis cs:39,953.75)
--(axis cs:38,955.283333333333)
--(axis cs:37,951.05)
--(axis cs:36,955.8)
--(axis cs:35,935.7)
--(axis cs:34,947.583333333333)
--(axis cs:33,926.668333333333)
--(axis cs:32,937.016666666667)
--(axis cs:31,941.266666666667)
--(axis cs:30,930.1)
--(axis cs:29,941.733333333333)
--(axis cs:28,930.95)
--(axis cs:27,894.7)
--(axis cs:26,911.05)
--(axis cs:25,909.15)
--(axis cs:24,759.183333333333)
--(axis cs:23,897.75)
--(axis cs:22,896.7)
--(axis cs:21,856.35)
--(axis cs:20,866.2)
--(axis cs:19,742.233333333333)
--(axis cs:18,612.85)
--(axis cs:17,741.166666666667)
--(axis cs:16,715.316666666667)
--(axis cs:15,491.283333333333)
--(axis cs:14,477.15)
--(axis cs:13,379.633333333333)
--(axis cs:12,440.733333333333)
--(axis cs:11,358.584583333333)
--(axis cs:10,334.533333333333)
--(axis cs:9,442.483333333333)
--(axis cs:8,303.883333333333)
--(axis cs:7,226.483333333333)
--(axis cs:6,171.633333333333)
--(axis cs:5,334.583333333333)
--(axis cs:4,192.55)
--(axis cs:3,81.7333333333333)
--(axis cs:2,234.616666666667)
--(axis cs:1,173.483333333333)
--(axis cs:0,145.433333333333)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,146.15)
--(axis cs:0,4.05)
--(axis cs:1,49.3333333333333)
--(axis cs:2,21.55)
--(axis cs:3,49.8)
--(axis cs:4,32.9333333333333)
--(axis cs:5,206.883333333333)
--(axis cs:6,63.2166666666667)
--(axis cs:7,63.2333333333333)
--(axis cs:8,93)
--(axis cs:9,332.566666666667)
--(axis cs:10,210.65)
--(axis cs:11,201.85)
--(axis cs:12,227.483333333333)
--(axis cs:13,373.2)
--(axis cs:14,415.083333333333)
--(axis cs:15,394.392083333334)
--(axis cs:16,457.3)
--(axis cs:17,567.35)
--(axis cs:18,571.45)
--(axis cs:19,713.212916666667)
--(axis cs:20,587.133333333333)
--(axis cs:21,793.65)
--(axis cs:22,784.183333333333)
--(axis cs:23,765)
--(axis cs:24,814.2)
--(axis cs:25,654.75)
--(axis cs:26,900.165)
--(axis cs:27,895.983333333333)
--(axis cs:28,929.333333333333)
--(axis cs:29,893.183333333333)
--(axis cs:30,879.883333333333)
--(axis cs:31,706.533333333333)
--(axis cs:32,800.433333333333)
--(axis cs:33,841.25)
--(axis cs:34,794.6)
--(axis cs:35,927.283333333333)
--(axis cs:36,918.082916666667)
--(axis cs:37,894.383333333333)
--(axis cs:38,906.716666666667)
--(axis cs:39,920.824583333334)
--(axis cs:40,929.032916666667)
--(axis cs:41,943.583333333333)
--(axis cs:42,934.749583333333)
--(axis cs:43,923.183333333333)
--(axis cs:44,792.766666666667)
--(axis cs:45,920.165)
--(axis cs:46,919.6)
--(axis cs:47,932.45)
--(axis cs:48,933.083333333333)
--(axis cs:49,923.582916666667)
--(axis cs:50,930.8325)
--(axis cs:50,962.2)
--(axis cs:50,962.2)
--(axis cs:49,962.766666666667)
--(axis cs:48,962.6)
--(axis cs:47,966.266666666667)
--(axis cs:46,965.383333333333)
--(axis cs:45,961.016666666667)
--(axis cs:44,964.633333333333)
--(axis cs:43,964.733333333333)
--(axis cs:42,964.116666666666)
--(axis cs:41,960.683333333333)
--(axis cs:40,955.85)
--(axis cs:39,964.066666666667)
--(axis cs:38,961.333333333333)
--(axis cs:37,960.566666666667)
--(axis cs:36,963.183333333333)
--(axis cs:35,961.85)
--(axis cs:34,961.383333333333)
--(axis cs:33,955.783333333333)
--(axis cs:32,960.216666666667)
--(axis cs:31,959.016666666667)
--(axis cs:30,961.033333333333)
--(axis cs:29,963.583333333333)
--(axis cs:28,962.366666666667)
--(axis cs:27,952.683333333333)
--(axis cs:26,953.3)
--(axis cs:25,957.883333333333)
--(axis cs:24,960.2)
--(axis cs:23,949.15)
--(axis cs:22,932.266666666667)
--(axis cs:21,951.733333333333)
--(axis cs:20,919.066666666667)
--(axis cs:19,939.816666666667)
--(axis cs:18,917.733333333333)
--(axis cs:17,932.7)
--(axis cs:16,900)
--(axis cs:15,895.15)
--(axis cs:14,843.75)
--(axis cs:13,896.3)
--(axis cs:12,846.6)
--(axis cs:11,836)
--(axis cs:10,833.5)
--(axis cs:9,785.866666666666)
--(axis cs:8,626.707083333334)
--(axis cs:7,543.166666666667)
--(axis cs:6,472.383333333333)
--(axis cs:5,601.766666666667)
--(axis cs:4,244.566666666667)
--(axis cs:3,275.35)
--(axis cs:2,183.916666666667)
--(axis cs:1,216.916666666667)
--(axis cs:0,146.15)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,148.433333333333)
--(axis cs:0,3.03333333333333)
--(axis cs:1,1.96666666666667)
--(axis cs:2,50.7166666666667)
--(axis cs:3,14.3)
--(axis cs:4,96.95)
--(axis cs:5,154.1)
--(axis cs:6,165.883333333333)
--(axis cs:7,114.483333333333)
--(axis cs:8,215.433333333333)
--(axis cs:9,165.25)
--(axis cs:10,342.433333333333)
--(axis cs:11,482.966666666667)
--(axis cs:12,634.783333333333)
--(axis cs:13,711.666666666667)
--(axis cs:14,571.516666666667)
--(axis cs:15,893.683333333333)
--(axis cs:16,692.92375)
--(axis cs:17,797.216666666667)
--(axis cs:18,794.083333333333)
--(axis cs:19,859.583333333333)
--(axis cs:20,795.983333333333)
--(axis cs:21,901.016666666667)
--(axis cs:22,773.366666666667)
--(axis cs:23,936.066666666667)
--(axis cs:24,938.016666666667)
--(axis cs:25,926.566666666666)
--(axis cs:26,867.333333333333)
--(axis cs:27,946.083333333333)
--(axis cs:28,717.416666666667)
--(axis cs:29,956.5)
--(axis cs:30,923.866666666667)
--(axis cs:31,932.966666666667)
--(axis cs:32,954.033333333333)
--(axis cs:33,956.016666666667)
--(axis cs:34,941.133333333333)
--(axis cs:35,937.9)
--(axis cs:36,796.964166666667)
--(axis cs:37,956.066666666667)
--(axis cs:38,959.716666666667)
--(axis cs:39,957.116666666667)
--(axis cs:40,956.2)
--(axis cs:41,953.65)
--(axis cs:42,956.85)
--(axis cs:43,957.85)
--(axis cs:44,962.233333333333)
--(axis cs:45,955.416666666667)
--(axis cs:46,955.3)
--(axis cs:47,957.466666666667)
--(axis cs:48,956.433333333333)
--(axis cs:49,958.2)
--(axis cs:50,961.966666666667)
--(axis cs:50,965.45)
--(axis cs:50,965.45)
--(axis cs:49,962.98375)
--(axis cs:48,963.75)
--(axis cs:47,964.133333333333)
--(axis cs:46,967.633333333333)
--(axis cs:45,964.283333333333)
--(axis cs:44,966.516666666667)
--(axis cs:43,962.95)
--(axis cs:42,965.75)
--(axis cs:41,962.666666666667)
--(axis cs:40,963.1)
--(axis cs:39,965.716666666667)
--(axis cs:38,963.6)
--(axis cs:37,963.85)
--(axis cs:36,964.933333333333)
--(axis cs:35,961)
--(axis cs:34,963.6)
--(axis cs:33,964.783333333333)
--(axis cs:32,962.75)
--(axis cs:31,957.366666666667)
--(axis cs:30,959.4)
--(axis cs:29,962.866666666667)
--(axis cs:28,961.766666666667)
--(axis cs:27,960.266666666667)
--(axis cs:26,958.65)
--(axis cs:25,961.533333333333)
--(axis cs:24,960.283333333333)
--(axis cs:23,961)
--(axis cs:22,958.316666666667)
--(axis cs:21,960.766666666667)
--(axis cs:20,955.116666666667)
--(axis cs:19,950.4)
--(axis cs:18,951.05)
--(axis cs:17,954.833333333333)
--(axis cs:16,948.95)
--(axis cs:15,947.583333333333)
--(axis cs:14,949.516666666667)
--(axis cs:13,913.8)
--(axis cs:12,918.769583333334)
--(axis cs:11,921.366666666667)
--(axis cs:10,856.616666666667)
--(axis cs:9,719.65)
--(axis cs:8,649.483333333333)
--(axis cs:7,638.6)
--(axis cs:6,571.233333333333)
--(axis cs:5,574.866666666667)
--(axis cs:4,679.133333333333)
--(axis cs:3,171.6)
--(axis cs:2,181.766666666667)
--(axis cs:1,126.716666666667)
--(axis cs:0,148.433333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 53.8
1 106.866666666667
2 127.8
3 28.4166666666667
4 121.983333333333
5 127.083333333333
6 101.433333333333
7 127.6
8 176.116666666667
9 236.316666666667
10 139.283333333333
11 140.183333333333
12 227.933333333333
13 153.066666666667
14 201.166666666667
15 282.266666666667
16 434.616666666667
17 410.35
18 450.5
19 498.666666666667
20 616.75
21 702.45
22 663.55
23 697.966666666667
24 369.683333333333
25 658.683333333333
26 807.95
27 730.233333333333
28 763.783333333333
29 899.016666666667
30 899.716666666667
31 845.916666666667
32 838.6
33 890.733333333333
34 932.8
35 908.733333333333
36 862.55
37 931.55
38 912.066666666667
39 876.033333333333
40 942.933333333333
41 906.266666666667
42 910.033333333333
43 932.833333333333
44 941.183333333333
45 949.233333333333
46 950.2
47 950.45
48 954.8
49 952.366666666667
50 950.633333333333
};
\addplot [ultra thick, color1]
table {%
0 57.4833333333333
1 96.9333333333333
2 87.8666666666667
3 149.65
4 99.4666666666667
5 380
6 196.983333333333
7 246.45
8 304.866666666667
9 570.55
10 519.066666666667
11 519.3
12 569.583333333333
13 709.566666666667
14 633.45
15 683.466666666667
16 771.016666666667
17 888.216666666667
18 835.883333333333
19 880.65
20 838.783333333333
21 887.433333333333
22 881.6
23 893.85
24 935.833333333333
25 925.75
26 939.883333333333
27 940.966666666667
28 954.933333333333
29 951.616666666667
30 939.316666666667
31 953.166666666667
32 943.65
33 944.9
34 950.566666666667
35 955.233333333333
36 953.866666666667
37 945.833333333333
38 950.233333333333
39 952.783333333333
40 948.766666666667
41 956.066666666667
42 955.7
43 956.816666666667
44 957.25
45 951
46 958.216666666667
47 959.3
48 954.866666666667
49 956.083333333333
50 955.666666666667
};
\addplot [ultra thick, color2]
table {%
0 66.6666666666667
1 52.9833333333333
2 102.933333333333
3 79.9166666666667
4 341.483333333333
5 371.616666666667
6 328.166666666667
7 336.333333333333
8 420.333333333333
9 458.183333333333
10 637.833333333333
11 802.133333333333
12 840.533333333333
13 845.15
14 868.283333333333
15 935.566666666667
16 921.7
17 945.483333333333
18 923.9
19 926.866666666666
20 945.733333333333
21 954.65
22 949.016666666667
23 953.633333333333
24 955.116666666666
25 951.933333333333
26 955.216666666667
27 955.2
28 936.016666666667
29 960.066666666667
30 951.35
31 951.366666666667
32 958.183333333333
33 960.566666666667
34 958.3
35 954.066666666667
36 954.3
37 959.983333333333
38 961.75
39 962.116666666667
40 959.45
41 959.5
42 962.333333333333
43 960.766666666667
44 964.333333333333
45 959.816666666667
46 962.7
47 960.266666666667
48 960.166666666667
49 961.066666666667
50 963.616666666667
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Reacher Easy}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y=0.125,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,123.4)
--(axis cs:0,59.25)
--(axis cs:1,64.6320833333334)
--(axis cs:2,66.4)
--(axis cs:3,66.5833333333333)
--(axis cs:4,63.6)
--(axis cs:5,151.85)
--(axis cs:6,102.85)
--(axis cs:7,90.55)
--(axis cs:8,141.466666666667)
--(axis cs:9,81.0333333333333)
--(axis cs:10,149.766666666667)
--(axis cs:11,85.7333333333333)
--(axis cs:12,167.716666666667)
--(axis cs:13,194)
--(axis cs:14,172.85)
--(axis cs:15,111.35)
--(axis cs:16,197.483333333333)
--(axis cs:17,230.733333333333)
--(axis cs:18,163.283333333333)
--(axis cs:19,118.083333333333)
--(axis cs:20,181.9)
--(axis cs:21,187.48125)
--(axis cs:22,204.166666666667)
--(axis cs:23,250.316666666667)
--(axis cs:24,158.833333333333)
--(axis cs:25,160.716666666667)
--(axis cs:26,145.3)
--(axis cs:27,136.1)
--(axis cs:28,151.733333333333)
--(axis cs:29,206.2)
--(axis cs:30,108.740416666668)
--(axis cs:31,164.933333333333)
--(axis cs:32,221.183333333333)
--(axis cs:33,234.333333333333)
--(axis cs:34,263.866666666667)
--(axis cs:35,182.533333333333)
--(axis cs:36,269.783333333333)
--(axis cs:37,163.416666666667)
--(axis cs:38,215.716666666667)
--(axis cs:39,102.9)
--(axis cs:40,136.15)
--(axis cs:41,122.916666666667)
--(axis cs:42,176.1)
--(axis cs:43,110.216666666667)
--(axis cs:44,143.266666666667)
--(axis cs:45,123.396666666667)
--(axis cs:46,72.4666666666667)
--(axis cs:47,110.347916666667)
--(axis cs:48,130.266666666667)
--(axis cs:49,80.5833333333333)
--(axis cs:50,184.366666666667)
--(axis cs:50,510.8)
--(axis cs:50,510.8)
--(axis cs:49,447)
--(axis cs:48,410.2)
--(axis cs:47,432.4)
--(axis cs:46,450.133333333333)
--(axis cs:45,501.033333333333)
--(axis cs:44,481)
--(axis cs:43,356.6)
--(axis cs:42,475.734583333333)
--(axis cs:41,447.433333333333)
--(axis cs:40,474.75)
--(axis cs:39,512.65)
--(axis cs:38,465.666666666667)
--(axis cs:37,442.683333333333)
--(axis cs:36,509.5)
--(axis cs:35,416.95)
--(axis cs:34,469.835)
--(axis cs:33,496.921666666667)
--(axis cs:32,450.016666666667)
--(axis cs:31,512.933333333333)
--(axis cs:30,596.366666666667)
--(axis cs:29,638.733333333333)
--(axis cs:28,480.233333333333)
--(axis cs:27,508.760000000001)
--(axis cs:26,394.7525)
--(axis cs:25,478.65)
--(axis cs:24,485.483333333333)
--(axis cs:23,629.102916666667)
--(axis cs:22,565.316666666667)
--(axis cs:21,558.616666666667)
--(axis cs:20,396.566666666667)
--(axis cs:19,386.783333333333)
--(axis cs:18,523.533333333333)
--(axis cs:17,379.983333333333)
--(axis cs:16,465.55)
--(axis cs:15,429.8)
--(axis cs:14,500.433333333333)
--(axis cs:13,441.58625)
--(axis cs:12,332.904166666667)
--(axis cs:11,251.43625)
--(axis cs:10,381.133333333333)
--(axis cs:9,347.966666666667)
--(axis cs:8,358.3)
--(axis cs:7,244.233333333333)
--(axis cs:6,310.9)
--(axis cs:5,269.616666666667)
--(axis cs:4,170.100416666667)
--(axis cs:3,247.266666666667)
--(axis cs:2,122.233333333333)
--(axis cs:1,111.3)
--(axis cs:0,123.4)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,115.283333333333)
--(axis cs:0,61.4333333333333)
--(axis cs:1,42.4833333333333)
--(axis cs:2,82.45)
--(axis cs:3,105.616666666667)
--(axis cs:4,119.7825)
--(axis cs:5,209.483333333333)
--(axis cs:6,165.033333333333)
--(axis cs:7,114.1)
--(axis cs:8,315.133333333333)
--(axis cs:9,282.666666666667)
--(axis cs:10,303.516666666667)
--(axis cs:11,338.6)
--(axis cs:12,243.766666666667)
--(axis cs:13,435.116666666667)
--(axis cs:14,317.016666666667)
--(axis cs:15,332.166666666667)
--(axis cs:16,382.833333333333)
--(axis cs:17,376.9)
--(axis cs:18,383.316666666667)
--(axis cs:19,306.866666666667)
--(axis cs:20,392.883333333333)
--(axis cs:21,356.3)
--(axis cs:22,404.416666666667)
--(axis cs:23,309.127500000002)
--(axis cs:24,308.25)
--(axis cs:25,299.065833333333)
--(axis cs:26,418.082083333333)
--(axis cs:27,336.216666666667)
--(axis cs:28,295.833333333333)
--(axis cs:29,377.416666666667)
--(axis cs:30,455.266666666667)
--(axis cs:31,346.363750000001)
--(axis cs:32,422)
--(axis cs:33,345.233333333333)
--(axis cs:34,369.966666666667)
--(axis cs:35,365.866666666667)
--(axis cs:36,364.933333333333)
--(axis cs:37,294.55)
--(axis cs:38,290.25)
--(axis cs:39,242.55)
--(axis cs:40,341.866666666667)
--(axis cs:41,234.183333333333)
--(axis cs:42,326.533333333333)
--(axis cs:43,285.183333333333)
--(axis cs:44,342.783333333333)
--(axis cs:45,407.9)
--(axis cs:46,294.35)
--(axis cs:47,355.25)
--(axis cs:48,365.016666666667)
--(axis cs:49,342.3)
--(axis cs:50,419.633333333333)
--(axis cs:50,914.25)
--(axis cs:50,914.25)
--(axis cs:49,951.416666666667)
--(axis cs:48,945.416666666667)
--(axis cs:47,949.5)
--(axis cs:46,938.45)
--(axis cs:45,950.683333333333)
--(axis cs:44,948.866666666667)
--(axis cs:43,933.283333333333)
--(axis cs:42,955.45)
--(axis cs:41,922.383333333333)
--(axis cs:40,919.316666666667)
--(axis cs:39,964.083333333333)
--(axis cs:38,926.066666666667)
--(axis cs:37,952.2)
--(axis cs:36,965.8)
--(axis cs:35,937.816666666667)
--(axis cs:34,902.05)
--(axis cs:33,817.366666666667)
--(axis cs:32,966.6)
--(axis cs:31,890.666666666667)
--(axis cs:30,958.433333333333)
--(axis cs:29,892.033333333333)
--(axis cs:28,844.75)
--(axis cs:27,829.483333333333)
--(axis cs:26,965.016666666667)
--(axis cs:25,857.766666666667)
--(axis cs:24,876.766666666667)
--(axis cs:23,917.666666666667)
--(axis cs:22,788.755833333334)
--(axis cs:21,866.183333333333)
--(axis cs:20,844.933333333333)
--(axis cs:19,738.366666666667)
--(axis cs:18,776.083333333333)
--(axis cs:17,734.4)
--(axis cs:16,780.595416666668)
--(axis cs:15,732.85)
--(axis cs:14,728.154583333334)
--(axis cs:13,703.5)
--(axis cs:12,729)
--(axis cs:11,583.238333333334)
--(axis cs:10,598.07)
--(axis cs:9,545.033333333333)
--(axis cs:8,482.133333333333)
--(axis cs:7,342.533333333333)
--(axis cs:6,438.483333333333)
--(axis cs:5,368.383333333333)
--(axis cs:4,355.620416666667)
--(axis cs:3,267.4)
--(axis cs:2,299.55)
--(axis cs:1,234.75)
--(axis cs:0,115.283333333333)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,118.2)
--(axis cs:0,65.85)
--(axis cs:1,49.8666666666667)
--(axis cs:2,89.2)
--(axis cs:3,58.0833333333333)
--(axis cs:4,47.0166666666667)
--(axis cs:5,95.6166666666667)
--(axis cs:6,72.8308333333334)
--(axis cs:7,82.4166666666667)
--(axis cs:8,150.566666666667)
--(axis cs:9,88.8)
--(axis cs:10,119.85)
--(axis cs:11,117.683333333333)
--(axis cs:12,122.866666666667)
--(axis cs:13,132.8)
--(axis cs:14,166.483333333333)
--(axis cs:15,149.433333333333)
--(axis cs:16,119.95)
--(axis cs:17,176.166666666667)
--(axis cs:18,172.883333333333)
--(axis cs:19,227.4)
--(axis cs:20,166.766666666667)
--(axis cs:21,199.9)
--(axis cs:22,276.416666666667)
--(axis cs:23,272.55)
--(axis cs:24,258.9)
--(axis cs:25,197.55)
--(axis cs:26,363.233333333333)
--(axis cs:27,315.816666666667)
--(axis cs:28,290.35)
--(axis cs:29,370.866666666667)
--(axis cs:30,287.466666666667)
--(axis cs:31,263.116666666667)
--(axis cs:32,311.233333333333)
--(axis cs:33,410.8)
--(axis cs:34,327.433333333333)
--(axis cs:35,371.993333333334)
--(axis cs:36,403.166666666667)
--(axis cs:37,337.416666666667)
--(axis cs:38,268.75)
--(axis cs:39,313.5)
--(axis cs:40,298.083333333333)
--(axis cs:41,261.216666666667)
--(axis cs:42,312.183333333333)
--(axis cs:43,293.266666666667)
--(axis cs:44,394.133333333333)
--(axis cs:45,371.166666666667)
--(axis cs:46,461.166666666667)
--(axis cs:47,308.366666666667)
--(axis cs:48,349.533333333333)
--(axis cs:49,224.6)
--(axis cs:50,353.7)
--(axis cs:50,800.233333333333)
--(axis cs:50,800.233333333333)
--(axis cs:49,668.283333333333)
--(axis cs:48,809.516666666667)
--(axis cs:47,803.966666666667)
--(axis cs:46,838.883333333333)
--(axis cs:45,836.35)
--(axis cs:44,761.55)
--(axis cs:43,816.166666666667)
--(axis cs:42,845.116666666666)
--(axis cs:41,675.416666666667)
--(axis cs:40,814.766666666667)
--(axis cs:39,829.328750000001)
--(axis cs:38,774.537083333333)
--(axis cs:37,811.22)
--(axis cs:36,864.966666666667)
--(axis cs:35,773.9)
--(axis cs:34,773)
--(axis cs:33,726.366666666667)
--(axis cs:32,744.116666666667)
--(axis cs:31,673.1)
--(axis cs:30,753.5)
--(axis cs:29,672.05)
--(axis cs:28,642.916666666667)
--(axis cs:27,715.05)
--(axis cs:26,697.5)
--(axis cs:25,700.383750000001)
--(axis cs:24,644.85)
--(axis cs:23,572.833333333333)
--(axis cs:22,547.416666666667)
--(axis cs:21,560.183333333333)
--(axis cs:20,506.2)
--(axis cs:19,471.2)
--(axis cs:18,517.8)
--(axis cs:17,391.816666666667)
--(axis cs:16,449.883333333333)
--(axis cs:15,421.55)
--(axis cs:14,302.383333333333)
--(axis cs:13,416.066666666667)
--(axis cs:12,307.916666666667)
--(axis cs:11,305.833333333333)
--(axis cs:10,348.952916666667)
--(axis cs:9,246.851666666667)
--(axis cs:8,251.816666666667)
--(axis cs:7,211.833333333333)
--(axis cs:6,202.285)
--(axis cs:5,218.116666666667)
--(axis cs:4,146.966666666667)
--(axis cs:3,181.083333333333)
--(axis cs:2,187.7)
--(axis cs:1,150.566666666667)
--(axis cs:0,118.2)
--cycle;

\addplot [ultra thick, color0]
table {%
0 87.0166666666667
1 89.1666666666667
2 94.5166666666667
3 148.916666666667
4 116.116666666667
5 215.95
6 216.766666666667
7 172.616666666667
8 250.6
9 222.466666666667
10 235.15
11 165.116666666667
12 246.116666666667
13 332.283333333333
14 338.95
15 245.7
16 330.483333333333
17 309.016666666667
18 352.65
19 240.55
20 274.083333333333
21 372.616666666667
22 397.066666666667
23 431.583333333333
24 255.066666666667
25 345.266666666667
26 226.933333333333
27 284.1
28 298.216666666667
29 414.4
30 296.5
31 272.9
32 313.2
33 357.083333333333
34 353.616666666667
35 287.25
36 369.816666666667
37 280.566666666667
38 344.033333333333
39 253.766666666667
40 244.966666666667
41 214.816666666667
42 288.333333333333
43 189.933333333333
44 284.416666666667
45 242.183333333333
46 224.8
47 215.766666666667
48 205.4
49 218.25
50 299.383333333333
};
\addplot [ultra thick, color1]
table {%
0 80.35
1 122.45
2 150.283333333333
3 191.966666666667
4 228.833333333333
5 293.766666666667
6 318.933333333333
7 205.783333333333
8 399.616666666667
9 403.816666666667
10 448.55
11 488.15
12 492.3
13 592.016666666667
14 520.15
15 528.516666666667
16 601.516666666667
17 559.766666666667
18 602.45
19 553.666666666667
20 662.816666666667
21 625.783333333333
22 623.216666666667
23 665.9
24 633.7
25 631.15
26 745.15
27 607.7
28 623.75
29 677.1
30 782.816666666667
31 663.116666666667
32 762.2
33 601.583333333333
34 681.933333333333
35 720.083333333333
36 717.183333333333
37 708.15
38 671.366666666667
39 675.216666666667
40 680.65
41 647.616666666667
42 700.716666666667
43 661.35
44 703.316666666667
45 729.416666666667
46 648.183333333333
47 722.083333333333
48 702.716666666667
49 700.616666666667
50 707.4
};
\addplot [ultra thick, color2]
table {%
0 82.4833333333333
1 101.933333333333
2 140.716666666667
3 118.45
4 92.3666666666667
5 147.5
6 130.033333333333
7 127.766666666667
8 207.9
9 154.766666666667
10 225.266666666667
11 215.916666666667
12 208
13 276.7
14 250.733333333333
15 276.383333333333
16 258.016666666667
17 294.883333333333
18 345.533333333333
19 352.166666666667
20 273.4
21 359
22 397.3
23 413.316666666667
24 440.933333333333
25 461.033333333333
26 547.65
27 513.033333333333
28 472.466666666667
29 528.983333333333
30 523.616666666667
31 463.35
32 548.883333333333
33 590.766666666667
34 546.516666666667
35 566.6
36 708.533333333333
37 597.6
38 503.533333333333
39 564.983333333333
40 585.966666666667
41 506.916666666667
42 598.983333333333
43 537.133333333333
44 593.8
45 595.4
46 665.166666666667
47 606.2
48 583.95
49 431.083333333333
50 574.216666666667
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Hopper Hop}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
yticklabels={,,},
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,0.061678167987775)
--(axis cs:0,0.00103073647866646)
--(axis cs:1,0.000416749172533552)
--(axis cs:2,0)
--(axis cs:3,0.00016836216673255)
--(axis cs:4,0.00188053806001941)
--(axis cs:5,0.259225035191715)
--(axis cs:6,0.204868257294099)
--(axis cs:7,0.0602587439119816)
--(axis cs:8,0.232545103381077)
--(axis cs:9,3.42397659794854)
--(axis cs:10,0.967828122821326)
--(axis cs:11,3.41579472540567)
--(axis cs:12,3.14337553177029)
--(axis cs:13,5.65503667665883)
--(axis cs:14,11.8904768408975)
--(axis cs:15,0.508403466002396)
--(axis cs:16,1.32554157177607)
--(axis cs:17,4.06241021752358)
--(axis cs:18,29.7816533052673)
--(axis cs:19,33.0740980784719)
--(axis cs:20,44.5740664169441)
--(axis cs:21,42.8281335629833)
--(axis cs:22,45.5552231528913)
--(axis cs:23,51.7301448590724)
--(axis cs:24,43.0859400505588)
--(axis cs:25,42.1271751396183)
--(axis cs:26,44.3276690165202)
--(axis cs:27,53.7622311004748)
--(axis cs:28,53.8849363423884)
--(axis cs:29,56.7406159087395)
--(axis cs:30,40.3462693535412)
--(axis cs:31,36.6620607277844)
--(axis cs:32,47.1525046169758)
--(axis cs:33,45.846419055888)
--(axis cs:34,60.6479475321869)
--(axis cs:35,42.549046421051)
--(axis cs:36,64.8690936134973)
--(axis cs:37,70.7913323673127)
--(axis cs:38,75.1672967309132)
--(axis cs:39,69.9284822940826)
--(axis cs:40,81.2635247276118)
--(axis cs:41,66.5978586554527)
--(axis cs:42,86.8697156762126)
--(axis cs:43,77.7821347054715)
--(axis cs:44,105.054309972127)
--(axis cs:45,96.850509365617)
--(axis cs:46,101.374912389119)
--(axis cs:47,91.1561679840088)
--(axis cs:48,93.6499139149984)
--(axis cs:49,110.193578720093)
--(axis cs:50,105.002558453878)
--(axis cs:50,202.116935984294)
--(axis cs:50,202.116935984294)
--(axis cs:49,209.184939066569)
--(axis cs:48,209.664820728302)
--(axis cs:47,207.931573486328)
--(axis cs:46,202.136676025391)
--(axis cs:45,199.667160542806)
--(axis cs:44,215.17128016154)
--(axis cs:43,164.907578150431)
--(axis cs:42,203.218171691895)
--(axis cs:41,198.99028968811)
--(axis cs:40,205.761310450236)
--(axis cs:39,192.265846252441)
--(axis cs:38,191.075527445475)
--(axis cs:37,203.967940266927)
--(axis cs:36,167.969087219238)
--(axis cs:35,186.016355895996)
--(axis cs:34,174.972333145142)
--(axis cs:33,176.128440273726)
--(axis cs:32,193.420690027873)
--(axis cs:31,189.156936136882)
--(axis cs:30,193.120151011149)
--(axis cs:29,172.489938926697)
--(axis cs:28,166.014205869039)
--(axis cs:27,178.614798482259)
--(axis cs:26,161.831601498922)
--(axis cs:25,156.413076861699)
--(axis cs:24,148.689196014404)
--(axis cs:23,149.008239746094)
--(axis cs:22,150.085852241516)
--(axis cs:21,135.595001538595)
--(axis cs:20,125.581624611219)
--(axis cs:19,124.702466082573)
--(axis cs:18,130.888165601095)
--(axis cs:17,110.734950119257)
--(axis cs:16,114.537495237351)
--(axis cs:15,110.627726555616)
--(axis cs:14,94.2076745033264)
--(axis cs:13,104.078148714701)
--(axis cs:12,93.924444103241)
--(axis cs:11,93.3194347381592)
--(axis cs:10,91.7097268422445)
--(axis cs:9,78.4498210191727)
--(axis cs:8,65.1711727864296)
--(axis cs:7,60.1857873280843)
--(axis cs:6,37.5753017187118)
--(axis cs:5,19.8235708162583)
--(axis cs:4,8.07970906135937)
--(axis cs:3,2.87475585720191)
--(axis cs:2,0.61971609396666)
--(axis cs:1,1.14993663492302)
--(axis cs:0,0.061678167987775)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,0.2456694403185)
--(axis cs:0,0.000206790266868969)
--(axis cs:1,0.000158021467116972)
--(axis cs:2,0.00147711895406246)
--(axis cs:3,0.000334461925861736)
--(axis cs:4,0.00115916274953634)
--(axis cs:5,0.00743660351727158)
--(axis cs:6,0.190398811841927)
--(axis cs:7,0.414927665765087)
--(axis cs:8,0.100735749917415)
--(axis cs:9,1.0200511328876)
--(axis cs:10,1.40566140897572)
--(axis cs:11,1.41371068656445)
--(axis cs:12,9.67111082717311)
--(axis cs:13,16.729389443559)
--(axis cs:14,25.2908631064269)
--(axis cs:15,26.5480387097696)
--(axis cs:16,31.7161236539638)
--(axis cs:17,34.691250101213)
--(axis cs:18,29.0076683790423)
--(axis cs:19,45.6257723941184)
--(axis cs:20,69.4213300001807)
--(axis cs:21,84.3040466803009)
--(axis cs:22,82.2909674799535)
--(axis cs:23,87.9220448911557)
--(axis cs:24,97.0327261963394)
--(axis cs:25,99.7503505706787)
--(axis cs:26,98.6690849939982)
--(axis cs:27,108.353749974569)
--(axis cs:28,130.552456040184)
--(axis cs:29,127.299385452271)
--(axis cs:30,139.272087478638)
--(axis cs:31,138.478439331055)
--(axis cs:32,136.447906748454)
--(axis cs:33,132.544712553794)
--(axis cs:34,134.170393182811)
--(axis cs:35,140.554336675008)
--(axis cs:36,156.080525416353)
--(axis cs:37,151.651171947916)
--(axis cs:38,151.951374562581)
--(axis cs:39,166.378903071086)
--(axis cs:40,172.689753022433)
--(axis cs:41,159.812322553446)
--(axis cs:42,171.72220509847)
--(axis cs:43,169.656115062938)
--(axis cs:44,169.417654485255)
--(axis cs:45,170.352391213225)
--(axis cs:46,174.628914896647)
--(axis cs:47,181.920477803548)
--(axis cs:48,175.221941690712)
--(axis cs:49,172.438334401449)
--(axis cs:50,177.609807332357)
--(axis cs:50,354.503073628743)
--(axis cs:50,354.503073628743)
--(axis cs:49,350.212846883138)
--(axis cs:48,346.01143951416)
--(axis cs:47,356.319789524079)
--(axis cs:46,338.380672454834)
--(axis cs:45,344.649038187663)
--(axis cs:44,339.359544881185)
--(axis cs:43,333.614663441976)
--(axis cs:42,342.726903533936)
--(axis cs:41,329.765298461914)
--(axis cs:40,307.201694488525)
--(axis cs:39,323.936533610026)
--(axis cs:38,308.831313069661)
--(axis cs:37,309.031930033366)
--(axis cs:36,303.747885894775)
--(axis cs:35,295.772098032633)
--(axis cs:34,287.528224945068)
--(axis cs:33,288.031957244873)
--(axis cs:32,282.948710886637)
--(axis cs:31,275.415409596761)
--(axis cs:30,276.039527638753)
--(axis cs:29,278.342905680339)
--(axis cs:28,287.934581756592)
--(axis cs:27,275.787730153402)
--(axis cs:26,239.552517445882)
--(axis cs:25,251.449875354767)
--(axis cs:24,237.042489624023)
--(axis cs:23,217.608170572917)
--(axis cs:22,213.847557067871)
--(axis cs:21,207.816995620728)
--(axis cs:20,197.048415718079)
--(axis cs:19,193.003595987956)
--(axis cs:18,180.087984045031)
--(axis cs:17,169.519845326741)
--(axis cs:16,168.092367045085)
--(axis cs:15,154.940664800008)
--(axis cs:14,140.436304789285)
--(axis cs:13,117.904549344381)
--(axis cs:12,92.8521552745502)
--(axis cs:11,78.3491664250692)
--(axis cs:10,61.5927123830095)
--(axis cs:9,55.1928063551585)
--(axis cs:8,22.1235387098044)
--(axis cs:7,27.7065212011337)
--(axis cs:6,12.428424308416)
--(axis cs:5,5.0203734640847)
--(axis cs:4,2.66912133185309)
--(axis cs:3,0.235410331313809)
--(axis cs:2,0.289186756072255)
--(axis cs:1,0.0755166528125604)
--(axis cs:0,0.2456694403185)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0.290713142158347)
--(axis cs:0,0.00075280763740011)
--(axis cs:1,0.00390930244660315)
--(axis cs:2,2.29381112148985e-06)
--(axis cs:3,7.75176410873731e-05)
--(axis cs:4,0.00491229578231772)
--(axis cs:5,0.00168999963983273)
--(axis cs:6,0.105301539821085)
--(axis cs:7,0.002510552178137)
--(axis cs:8,0.00795780026819557)
--(axis cs:9,0.302552235840509)
--(axis cs:10,1.08634532946113)
--(axis cs:11,0.332492997248967)
--(axis cs:12,1.54108354173756)
--(axis cs:13,7.15819675346866)
--(axis cs:14,23.920841773351)
--(axis cs:15,32.1326998849399)
--(axis cs:16,55.6813574632009)
--(axis cs:17,76.4760938008626)
--(axis cs:18,80.7406645345036)
--(axis cs:19,98.6309218064913)
--(axis cs:20,99.4538189967225)
--(axis cs:21,119.956774267356)
--(axis cs:22,121.862292480469)
--(axis cs:23,131.180786641439)
--(axis cs:24,140.238986968994)
--(axis cs:25,145.87783463796)
--(axis cs:26,143.187783559163)
--(axis cs:27,149.210600026449)
--(axis cs:28,155.725495656331)
--(axis cs:29,153.263924153646)
--(axis cs:30,159.849025217692)
--(axis cs:31,158.500425084432)
--(axis cs:32,176.706294377645)
--(axis cs:33,184.732827758789)
--(axis cs:34,190.883448791504)
--(axis cs:35,193.691595458984)
--(axis cs:36,199.854032897949)
--(axis cs:37,201.422941080729)
--(axis cs:38,206.881592559814)
--(axis cs:39,209.550408172607)
--(axis cs:40,205.851487223307)
--(axis cs:41,212.208701833089)
--(axis cs:42,213.36574529012)
--(axis cs:43,212.617127482096)
--(axis cs:44,219.512722269694)
--(axis cs:45,225.022848453522)
--(axis cs:46,223.632195027669)
--(axis cs:47,217.608673095703)
--(axis cs:48,224.417655944824)
--(axis cs:49,226.223650868734)
--(axis cs:50,222.12692082723)
--(axis cs:50,313.088612658183)
--(axis cs:50,313.088612658183)
--(axis cs:49,305.954299926758)
--(axis cs:48,304.113467407227)
--(axis cs:47,311.255890401204)
--(axis cs:46,308.748766072591)
--(axis cs:45,309.231801350911)
--(axis cs:44,304.206354014079)
--(axis cs:43,302.456279500325)
--(axis cs:42,297.851532236735)
--(axis cs:41,287.90448328654)
--(axis cs:40,295.247201538086)
--(axis cs:39,293.456412760417)
--(axis cs:38,293.440516408285)
--(axis cs:37,289.782302093506)
--(axis cs:36,289.356102193197)
--(axis cs:35,290.2179590861)
--(axis cs:34,286.376105499268)
--(axis cs:33,276.35116780599)
--(axis cs:32,281.025421396891)
--(axis cs:31,279.121213531494)
--(axis cs:30,273.366347249349)
--(axis cs:29,276.199543507894)
--(axis cs:28,267.645643870036)
--(axis cs:27,267.025896962484)
--(axis cs:26,254.101202901204)
--(axis cs:25,256.704074859619)
--(axis cs:24,254.68434677124)
--(axis cs:23,245.546933492025)
--(axis cs:22,237.591581726074)
--(axis cs:21,231.918614323934)
--(axis cs:20,203.356156031291)
--(axis cs:19,199.973181152344)
--(axis cs:18,198.957558568319)
--(axis cs:17,185.914206695557)
--(axis cs:16,174.340038299561)
--(axis cs:15,162.516316986084)
--(axis cs:14,144.651063410441)
--(axis cs:13,102.440029080709)
--(axis cs:12,102.906227509181)
--(axis cs:11,83.3869260692597)
--(axis cs:10,69.6782831470172)
--(axis cs:9,50.9142687477606)
--(axis cs:8,20.2470799172297)
--(axis cs:7,19.96654515462)
--(axis cs:6,13.2866930622918)
--(axis cs:5,10.4999233495134)
--(axis cs:4,0.447210853186455)
--(axis cs:3,0.329298950795395)
--(axis cs:2,0.214659354730975)
--(axis cs:1,0.293544983017879)
--(axis cs:0,0.290713142158347)
--cycle;

\addplot [ultra thick, color0]
table {%
0 0.0102209338675796
1 0.117859206876407
2 0.101995713541207
3 0.341561279601107
4 0.296448502177373
5 7.74968551097427
6 16.3175549403764
7 23.5046798684945
8 25.7568869277835
9 27.060952510319
10 36.4438143985967
11 38.8859518082812
12 41.1603533718114
13 45.367653699778
14 47.7474078476507
15 45.9412570265432
16 47.5512506057353
17 51.222770935297
18 78.9682306130727
19 76.3129913747311
20 89.077716644605
21 91.5230225880941
22 102.303100585938
23 107.040959803263
24 102.508135604858
25 99.2338319937388
26 107.8617852211
27 118.722778129578
28 116.25701491038
29 117.511476961772
30 119.186592441238
31 116.474657303126
32 118.561627436375
33 106.529587669519
34 117.163927459717
35 110.358558432261
36 124.237648206064
37 140.529263392091
38 142.824070308606
39 136.08467798233
40 151.651365759705
41 135.146708806356
42 152.405603853861
43 122.25366973877
44 168.944667816162
45 152.592813746134
46 157.207000732422
47 162.408407084147
48 162.445701217651
49 170.298198954264
50 154.274502309163
};
\addplot [ultra thick, color1]
table {%
0 0.0140204410097795
1 0.00239078106824309
2 0.0254806803151344
3 0.0259400686637188
4 0.0198178249062039
5 0.358764514228096
6 3.98608592783373
7 8.885508399643
8 7.10239592786723
9 18.9869203048448
10 20.9978995653626
11 28.5345179758481
12 43.9215875040429
13 65.8520375700202
14 83.1468753789862
15 88.5358673413595
16 98.6394169990012
17 107.466304906209
18 101.475805788456
19 113.896558790406
20 135.332900870452
21 153.068665504456
22 156.635757064819
23 164.957351811727
24 180.634924443563
25 180.637284914652
26 174.253760910034
27 202.464128112793
28 216.134663391113
29 216.276440175374
30 217.203632100423
31 218.387371571859
32 213.843999481201
33 223.485371907552
34 220.788103644053
35 229.959876505534
36 244.233363850911
37 240.441668701172
38 246.34155069987
39 254.492253621419
40 254.476198577881
41 250.740676371257
42 263.444089508057
43 255.05396194458
44 263.272221883138
45 261.038623301188
46 263.893235524495
47 278.622966257731
48 265.782574208578
49 271.822668965658
50 274.417921447754
};
\addplot [ultra thick, color2]
table {%
0 0.0164947076806736
1 0.0263549728474269
2 0.0709373467121622
3 0.00388442085434993
4 0.0618199508470298
5 0.00861490792206799
6 1.29596051981983
7 0.313577774298998
8 0.366517850267701
9 2.01361806466011
10 10.6310648605227
11 21.3467106779416
12 39.2909541076903
13 39.2545779201702
14 83.6605441093445
15 99.9951801697413
16 119.548717021942
17 132.611536725362
18 141.29263134842
19 149.810102335612
20 161.848392105103
21 183.707284927368
22 192.927922566732
23 203.169441223145
24 206.986427307129
25 212.3889793396
26 209.802429453532
27 220.838259379069
28 220.749483998617
29 224.622697957357
30 224.399749501546
31 223.93631439209
32 234.359683736165
33 232.12250773112
34 240.531616210938
35 241.723583730062
36 243.799517313639
37 242.86287612915
38 253.081679789225
39 253.240796407064
40 254.086681111654
41 249.988357289632
42 258.108851114909
43 260.807913208008
44 266.971597290039
45 272.692340087891
46 274.09537302653
47 268.392637888591
48 270.44994913737
49 276.004512278239
50 270.744562021891
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Pendulum Swingup}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
yticklabels={,,},
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,8.73333333333333)
--(axis cs:0,0.2)
--(axis cs:1,3.03333333333333)
--(axis cs:2,3.25)
--(axis cs:3,11.95)
--(axis cs:4,8.56666666666667)
--(axis cs:5,10.4666666666667)
--(axis cs:6,9.25)
--(axis cs:7,1.38333333333333)
--(axis cs:8,12.95)
--(axis cs:9,15.4333333333333)
--(axis cs:10,28.7333333333333)
--(axis cs:11,68.25)
--(axis cs:12,20.95)
--(axis cs:13,49.2833333333333)
--(axis cs:14,42.4370833333339)
--(axis cs:15,61.8)
--(axis cs:16,108.583333333333)
--(axis cs:17,165.383333333333)
--(axis cs:18,162.066666666667)
--(axis cs:19,191.466666666667)
--(axis cs:20,201.383333333333)
--(axis cs:21,206.85)
--(axis cs:22,278.683333333333)
--(axis cs:23,275.466666666667)
--(axis cs:24,329.033333333333)
--(axis cs:25,314.8)
--(axis cs:26,321.466666666667)
--(axis cs:27,278.933333333333)
--(axis cs:28,116.579583333333)
--(axis cs:29,210.45)
--(axis cs:30,252.616666666667)
--(axis cs:31,329.816666666667)
--(axis cs:32,296.333333333333)
--(axis cs:33,308.509166666669)
--(axis cs:34,210.954583333334)
--(axis cs:35,246.766666666667)
--(axis cs:36,235.333333333333)
--(axis cs:37,312.483333333333)
--(axis cs:38,312.233333333333)
--(axis cs:39,303.683333333333)
--(axis cs:40,250.75)
--(axis cs:41,268.25)
--(axis cs:42,305.433333333333)
--(axis cs:43,213.5)
--(axis cs:44,243.866666666667)
--(axis cs:45,207.945416666667)
--(axis cs:46,322.466666666667)
--(axis cs:47,173.383333333333)
--(axis cs:48,239.7)
--(axis cs:49,191.933333333333)
--(axis cs:50,197.683333333333)
--(axis cs:50,773.3)
--(axis cs:50,773.3)
--(axis cs:49,783.8)
--(axis cs:48,805.916666666667)
--(axis cs:47,724.2)
--(axis cs:46,759.35)
--(axis cs:45,775.666666666667)
--(axis cs:44,735.866666666667)
--(axis cs:43,730.5)
--(axis cs:42,804.883333333333)
--(axis cs:41,806.733333333333)
--(axis cs:40,783.866666666667)
--(axis cs:39,803.466666666667)
--(axis cs:38,806.283333333333)
--(axis cs:37,798.55)
--(axis cs:36,795.7)
--(axis cs:35,779.566666666667)
--(axis cs:34,784.783333333333)
--(axis cs:33,771.2)
--(axis cs:32,764.75)
--(axis cs:31,802.066666666667)
--(axis cs:30,779.683333333333)
--(axis cs:29,781.283333333333)
--(axis cs:28,708.666666666667)
--(axis cs:27,811.016666666667)
--(axis cs:26,789.133333333333)
--(axis cs:25,786.983333333333)
--(axis cs:24,816)
--(axis cs:23,790.366666666667)
--(axis cs:22,823.5)
--(axis cs:21,702.8175)
--(axis cs:20,746.233333333333)
--(axis cs:19,687.3)
--(axis cs:18,674.166666666667)
--(axis cs:17,657.65)
--(axis cs:16,515.766666666667)
--(axis cs:15,479.95)
--(axis cs:14,620.35)
--(axis cs:13,603.066666666667)
--(axis cs:12,617.166666666667)
--(axis cs:11,617.416666666667)
--(axis cs:10,461.933333333333)
--(axis cs:9,372.216666666667)
--(axis cs:8,324.655416666667)
--(axis cs:7,402.666666666667)
--(axis cs:6,282.6)
--(axis cs:5,103.333333333333)
--(axis cs:4,88.5345833333334)
--(axis cs:3,56.8)
--(axis cs:2,19.2)
--(axis cs:1,18.3666666666667)
--(axis cs:0,8.73333333333333)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,11.5833333333333)
--(axis cs:0,0.583333333333333)
--(axis cs:1,3.03333333333333)
--(axis cs:2,0.75)
--(axis cs:3,5.11666666666667)
--(axis cs:4,8.78333333333333)
--(axis cs:5,16.35)
--(axis cs:6,23.8)
--(axis cs:7,35.0833333333333)
--(axis cs:8,42.3333333333333)
--(axis cs:9,110.016666666667)
--(axis cs:10,196.7)
--(axis cs:11,392.6)
--(axis cs:12,315.416666666667)
--(axis cs:13,384.483333333333)
--(axis cs:14,388.54875)
--(axis cs:15,594.483333333333)
--(axis cs:16,394.75)
--(axis cs:17,534.2)
--(axis cs:18,633.233333333333)
--(axis cs:19,584.116666666667)
--(axis cs:20,635.15)
--(axis cs:21,634.8)
--(axis cs:22,639.166666666667)
--(axis cs:23,646.733333333333)
--(axis cs:24,603.333333333333)
--(axis cs:25,465.75)
--(axis cs:26,574.7)
--(axis cs:27,648.8)
--(axis cs:28,375.007916666668)
--(axis cs:29,578.566666666667)
--(axis cs:30,441.116666666667)
--(axis cs:31,581.381666666667)
--(axis cs:32,437.8)
--(axis cs:33,495.25)
--(axis cs:34,646.45)
--(axis cs:35,603.283333333333)
--(axis cs:36,426.433333333333)
--(axis cs:37,608.8)
--(axis cs:38,490.875833333335)
--(axis cs:39,589.497083333333)
--(axis cs:40,657.05)
--(axis cs:41,594.95)
--(axis cs:42,598.35)
--(axis cs:43,452.658333333334)
--(axis cs:44,567.166666666667)
--(axis cs:45,648.816666666667)
--(axis cs:46,608.782916666667)
--(axis cs:47,601.4)
--(axis cs:48,574.366666666667)
--(axis cs:49,621.783333333333)
--(axis cs:50,635.866666666667)
--(axis cs:50,823.169166666667)
--(axis cs:50,823.169166666667)
--(axis cs:49,837.033333333333)
--(axis cs:48,832.55)
--(axis cs:47,816.616666666667)
--(axis cs:46,831.7)
--(axis cs:45,847.05)
--(axis cs:44,826.233333333333)
--(axis cs:43,839.066666666667)
--(axis cs:42,836.9)
--(axis cs:41,812.166666666667)
--(axis cs:40,827.25)
--(axis cs:39,826.233333333333)
--(axis cs:38,812.733333333333)
--(axis cs:37,825.2)
--(axis cs:36,850.2)
--(axis cs:35,794.683333333333)
--(axis cs:34,839.584166666667)
--(axis cs:33,807.616666666667)
--(axis cs:32,772.983333333333)
--(axis cs:31,817.7)
--(axis cs:30,805.983333333333)
--(axis cs:29,823.484583333333)
--(axis cs:28,817.366666666667)
--(axis cs:27,849.033333333333)
--(axis cs:26,801.583333333333)
--(axis cs:25,820.766666666667)
--(axis cs:24,812.916666666667)
--(axis cs:23,840)
--(axis cs:22,840.616666666667)
--(axis cs:21,827.85)
--(axis cs:20,819.983333333333)
--(axis cs:19,791.433333333333)
--(axis cs:18,806.733333333333)
--(axis cs:17,778.866666666667)
--(axis cs:16,827.9)
--(axis cs:15,811)
--(axis cs:14,818.066666666667)
--(axis cs:13,804.95)
--(axis cs:12,784.133333333333)
--(axis cs:11,818.783333333333)
--(axis cs:10,791.933333333333)
--(axis cs:9,765.024583333334)
--(axis cs:8,543.566666666667)
--(axis cs:7,652.066666666667)
--(axis cs:6,446.883333333333)
--(axis cs:5,473.45)
--(axis cs:4,472.333333333333)
--(axis cs:3,176.1)
--(axis cs:2,92.0166666666667)
--(axis cs:1,27.4833333333333)
--(axis cs:0,11.5833333333333)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,10.7333333333333)
--(axis cs:0,0.833333333333333)
--(axis cs:1,4.93333333333333)
--(axis cs:2,10.5166666666667)
--(axis cs:3,4.66666666666667)
--(axis cs:4,4.85)
--(axis cs:5,8.83333333333333)
--(axis cs:6,12.1833333333333)
--(axis cs:7,7.36666666666667)
--(axis cs:8,8.23166666666673)
--(axis cs:9,7.16666666666667)
--(axis cs:10,16.9)
--(axis cs:11,19.3666666666667)
--(axis cs:12,27.5333333333333)
--(axis cs:13,35.1)
--(axis cs:14,26.2333333333333)
--(axis cs:15,41.6666666666667)
--(axis cs:16,32.6333333333333)
--(axis cs:17,54.7833333333333)
--(axis cs:18,58.3)
--(axis cs:19,133.4)
--(axis cs:20,174.583333333333)
--(axis cs:21,202.733333333333)
--(axis cs:22,231.65)
--(axis cs:23,196.583333333333)
--(axis cs:24,220.316666666667)
--(axis cs:25,209.633333333333)
--(axis cs:26,321.832083333335)
--(axis cs:27,339.483333333333)
--(axis cs:28,285.2)
--(axis cs:29,432.333333333333)
--(axis cs:30,438.866666666667)
--(axis cs:31,530.433333333333)
--(axis cs:32,280.182083333333)
--(axis cs:33,425.616666666667)
--(axis cs:34,358.333333333333)
--(axis cs:35,441.133333333333)
--(axis cs:36,420.933333333333)
--(axis cs:37,610.933333333333)
--(axis cs:38,651.866666666666)
--(axis cs:39,621.616666666667)
--(axis cs:40,639.183333333333)
--(axis cs:41,607.8)
--(axis cs:42,598.766666666667)
--(axis cs:43,644.55)
--(axis cs:44,569.433333333333)
--(axis cs:45,556.41625)
--(axis cs:46,632.95)
--(axis cs:47,432.8)
--(axis cs:48,626.933333333333)
--(axis cs:49,569.45)
--(axis cs:50,631.933333333333)
--(axis cs:50,855.283333333333)
--(axis cs:50,855.283333333333)
--(axis cs:49,822.483333333333)
--(axis cs:48,802.916666666667)
--(axis cs:47,818.733333333333)
--(axis cs:46,838.333333333333)
--(axis cs:45,842.05)
--(axis cs:44,815.833333333333)
--(axis cs:43,830.75)
--(axis cs:42,826.816666666667)
--(axis cs:41,816.116666666667)
--(axis cs:40,846.1)
--(axis cs:39,811.116666666667)
--(axis cs:38,840.45)
--(axis cs:37,813.834166666667)
--(axis cs:36,833.766666666667)
--(axis cs:35,817.1)
--(axis cs:34,777)
--(axis cs:33,821.8)
--(axis cs:32,792.1)
--(axis cs:31,824.5)
--(axis cs:30,808.433333333334)
--(axis cs:29,823.766666666667)
--(axis cs:28,796.916666666667)
--(axis cs:27,821.2)
--(axis cs:26,779.966666666667)
--(axis cs:25,786.216666666667)
--(axis cs:24,772.183333333333)
--(axis cs:23,800.9)
--(axis cs:22,788.35)
--(axis cs:21,769.383333333333)
--(axis cs:20,811.183333333333)
--(axis cs:19,747.333333333333)
--(axis cs:18,574.016666666667)
--(axis cs:17,591.516666666667)
--(axis cs:16,522.766666666667)
--(axis cs:15,318.14)
--(axis cs:14,571.15)
--(axis cs:13,480.433333333333)
--(axis cs:12,406.433333333333)
--(axis cs:11,142.5)
--(axis cs:10,119.716666666667)
--(axis cs:9,49.45)
--(axis cs:8,116.966666666667)
--(axis cs:7,126.516666666667)
--(axis cs:6,72.9)
--(axis cs:5,39.65)
--(axis cs:4,33.3833333333333)
--(axis cs:3,37.1170833333334)
--(axis cs:2,35.1333333333333)
--(axis cs:1,21.9)
--(axis cs:0,10.7333333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 2.16666666666667
1 10.55
2 8.33333333333333
3 24.25
4 24.0166666666667
5 25.3166666666667
6 31.65
7 25.9666666666667
8 93.6333333333333
9 120.733333333333
10 195.866666666667
11 324.5
12 269.916666666667
13 282.85
14 305.333333333333
15 252.066666666667
16 290.333333333333
17 467.4
18 465.2
19 471.666666666667
20 555.583333333333
21 518.233333333333
22 648.316666666667
23 638.266666666667
24 680.783333333333
25 649.866666666667
26 665.3
27 621.3
28 411.733333333333
29 551.466666666667
30 624.083333333333
31 656.75
32 606.95
33 621.7
34 575.116666666667
35 586.866666666667
36 574.65
37 657.816666666667
38 666.233333333333
39 665.083333333333
40 603.883333333333
41 649.016666666667
42 647.15
43 539.366666666667
44 547.25
45 545.233333333333
46 640.833333333333
47 462.383333333333
48 577.2
49 548.216666666667
50 539.683333333333
};
\addplot [ultra thick, color1]
table {%
0 4.96666666666667
1 13.0166666666667
2 5.61666666666667
3 37.6666666666667
4 131.533333333333
5 133.25
6 144.466666666667
7 333.783333333333
8 255.266666666667
9 474.65
10 570.216666666667
11 758.283333333333
12 632.3
13 742.466666666667
14 768.133333333333
15 752.416666666667
16 704.533333333333
17 700.466666666667
18 777.666666666667
19 756.283333333333
20 784.916666666667
21 796.533333333333
22 802
23 804.516666666667
24 783.633333333333
25 786.433333333333
26 745.683333333333
27 818.8
28 693.016666666667
29 781.233333333333
30 760.616666666667
31 753.366666666667
32 716.283333333333
33 771.15
34 809.783333333333
35 751.383333333333
36 802.3
37 766.333333333333
38 762.133333333333
39 773.016666666667
40 802.3
41 768.45
42 782.316666666667
43 775.366666666667
44 768.783333333333
45 822.666666666667
46 799.666666666667
47 776.566666666667
48 761.316666666667
49 787.233333333333
50 781.9
};
\addplot [ultra thick, color2]
table {%
0 5.2
1 13.1333333333333
2 16.7666666666667
3 16.9166666666667
4 13.7
5 19.7666666666667
6 24.6166666666667
7 21.5666666666667
8 24.4333333333333
9 25.9
10 40.9166666666667
11 46.45
12 48.1333333333333
13 145.683333333333
14 174.833333333333
15 94.3
16 173.266666666667
17 264.416666666667
18 285.433333333333
19 476.216666666667
20 547.533333333333
21 531.5
22 577.916666666667
23 539.633333333333
24 535.783333333333
25 525.816666666667
26 626.516666666667
27 680.75
28 636.25
29 763.6
30 772.2
31 773.35
32 636.783333333333
33 773.683333333333
34 666.816666666667
35 763.966666666667
36 734.15
37 785.633333333333
38 809.583333333333
39 786.183333333333
40 793.283333333333
41 772.383333333333
42 770.683333333333
43 786.7
44 756.933333333333
45 797.4
46 797.783333333333
47 688.4
48 782.55
49 747.6
50 799.75
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Run}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
yticklabels={,,},
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,35.0409647623698)
--(axis cs:0,24.3604994932811)
--(axis cs:1,43.104828564326)
--(axis cs:2,54.0080176234245)
--(axis cs:3,66.6957645614942)
--(axis cs:4,73.4678969701131)
--(axis cs:5,78.2010086695353)
--(axis cs:6,83.2399156363806)
--(axis cs:7,76.296510442098)
--(axis cs:8,84.4590761820475)
--(axis cs:9,91.8616104761759)
--(axis cs:10,93.4365602493286)
--(axis cs:11,92.0176296234131)
--(axis cs:12,94.5229653040568)
--(axis cs:13,92.4785938262939)
--(axis cs:14,92.5873555501302)
--(axis cs:15,96.2627799987793)
--(axis cs:16,101.942524973551)
--(axis cs:17,98.763102722168)
--(axis cs:18,103.963489023844)
--(axis cs:19,105.455936495463)
--(axis cs:20,109.443924331665)
--(axis cs:21,112.176645024618)
--(axis cs:22,107.817348607381)
--(axis cs:23,113.780148379009)
--(axis cs:24,124.138337453206)
--(axis cs:25,126.611457061768)
--(axis cs:26,118.083398310343)
--(axis cs:27,123.939302953084)
--(axis cs:28,126.466663233439)
--(axis cs:29,128.973310470581)
--(axis cs:30,130.539273198446)
--(axis cs:31,128.37392800649)
--(axis cs:32,129.467499542236)
--(axis cs:33,134.801149495443)
--(axis cs:34,133.896237564087)
--(axis cs:35,135.689635721842)
--(axis cs:36,123.76855875651)
--(axis cs:37,135.408423614502)
--(axis cs:38,122.643764750163)
--(axis cs:39,115.959015401204)
--(axis cs:40,125.779462560018)
--(axis cs:41,126.318357721965)
--(axis cs:42,131.158003330231)
--(axis cs:43,123.71027654012)
--(axis cs:44,123.582287724813)
--(axis cs:45,114.736296971639)
--(axis cs:46,113.231311448415)
--(axis cs:47,114.711600500743)
--(axis cs:48,108.459409332275)
--(axis cs:49,115.094813537598)
--(axis cs:50,110.835094833374)
--(axis cs:50,501.880572166443)
--(axis cs:50,501.880572166443)
--(axis cs:49,516.834896850586)
--(axis cs:48,505.942780049642)
--(axis cs:47,513.250784301758)
--(axis cs:46,506.532099405924)
--(axis cs:45,504.883228047689)
--(axis cs:44,506.716997273763)
--(axis cs:43,480.808499867122)
--(axis cs:42,494.190701802572)
--(axis cs:41,476.785606892904)
--(axis cs:40,481.839730326335)
--(axis cs:39,459.660919189453)
--(axis cs:38,475.723925272624)
--(axis cs:37,469.151457214356)
--(axis cs:36,449.491348775228)
--(axis cs:35,435.331213378906)
--(axis cs:34,466.314323933919)
--(axis cs:33,433.589804077148)
--(axis cs:32,420.378791300456)
--(axis cs:31,430.582495625814)
--(axis cs:30,424.33409825325)
--(axis cs:29,399.440182908376)
--(axis cs:28,407.525133768717)
--(axis cs:27,403.640924580892)
--(axis cs:26,405.619652811686)
--(axis cs:25,357.94560953776)
--(axis cs:24,370.145782308579)
--(axis cs:23,348.740356953939)
--(axis cs:22,339.146305338542)
--(axis cs:21,319.676788330078)
--(axis cs:20,316.194848378499)
--(axis cs:19,302.540887451172)
--(axis cs:18,298.837671152751)
--(axis cs:17,271.698057556152)
--(axis cs:16,279.030243428548)
--(axis cs:15,268.925604756673)
--(axis cs:14,250.370839182536)
--(axis cs:13,223.950298055013)
--(axis cs:12,212.168321736654)
--(axis cs:11,204.426769510905)
--(axis cs:10,188.255697250366)
--(axis cs:9,177.390412394206)
--(axis cs:8,159.485133374532)
--(axis cs:7,148.683781814575)
--(axis cs:6,140.854003461202)
--(axis cs:5,139.464524714152)
--(axis cs:4,115.180609534582)
--(axis cs:3,113.327540842692)
--(axis cs:2,97.4936838849386)
--(axis cs:1,76.5348227818807)
--(axis cs:0,35.0409647623698)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.9187932809194)
--(axis cs:0,23.9040180206299)
--(axis cs:1,57.1797324498494)
--(axis cs:2,84.1161975224813)
--(axis cs:3,96.189621313413)
--(axis cs:4,133.963882954915)
--(axis cs:5,132.204093615214)
--(axis cs:6,153.628351847331)
--(axis cs:7,163.515493138631)
--(axis cs:8,184.265821075439)
--(axis cs:9,196.027279535929)
--(axis cs:10,205.173243713379)
--(axis cs:11,217.413348598481)
--(axis cs:12,228.479984792074)
--(axis cs:13,238.215392812093)
--(axis cs:14,246.866775258382)
--(axis cs:15,264.925627390544)
--(axis cs:16,279.133004760742)
--(axis cs:17,292.422575378418)
--(axis cs:18,305.600872802734)
--(axis cs:19,310.678937784831)
--(axis cs:20,327.858673095703)
--(axis cs:21,334.395487976074)
--(axis cs:22,356.004075622559)
--(axis cs:23,351.554507954915)
--(axis cs:24,343.576466878255)
--(axis cs:25,356.249826049805)
--(axis cs:26,374.825047302246)
--(axis cs:27,374.834638977051)
--(axis cs:28,399.5679494222)
--(axis cs:29,419.101795959473)
--(axis cs:30,430.539936319987)
--(axis cs:31,431.648546854655)
--(axis cs:32,434.88453318278)
--(axis cs:33,447.987725830078)
--(axis cs:34,435.414118878047)
--(axis cs:35,452.711808268229)
--(axis cs:36,456.513347371419)
--(axis cs:37,435.8533106486)
--(axis cs:38,435.322065226237)
--(axis cs:39,452.70719909668)
--(axis cs:40,464.216576639811)
--(axis cs:41,468.79320157369)
--(axis cs:42,490.157550048828)
--(axis cs:43,483.477185058594)
--(axis cs:44,492.157939147949)
--(axis cs:45,494.403389485677)
--(axis cs:46,485.667499287923)
--(axis cs:47,481.581805623373)
--(axis cs:48,508.538175964356)
--(axis cs:49,503.772718302409)
--(axis cs:50,501.407262674967)
--(axis cs:50,663.577868143717)
--(axis cs:50,663.577868143717)
--(axis cs:49,634.591233177186)
--(axis cs:48,642.205680338542)
--(axis cs:47,639.072145589193)
--(axis cs:46,632.408984375)
--(axis cs:45,646.402942911784)
--(axis cs:44,638.650569661458)
--(axis cs:43,625.453381347656)
--(axis cs:42,646.942479451498)
--(axis cs:41,610.959816741943)
--(axis cs:40,614.245658874512)
--(axis cs:39,607.601205952962)
--(axis cs:38,612.833486938477)
--(axis cs:37,599.631408691406)
--(axis cs:36,604.759792582194)
--(axis cs:35,592.363446044922)
--(axis cs:34,568.373740641276)
--(axis cs:33,579.879610188802)
--(axis cs:32,565.663768819174)
--(axis cs:31,562.801575724284)
--(axis cs:30,551.736694335938)
--(axis cs:29,532.438291346233)
--(axis cs:28,540.625330607096)
--(axis cs:27,528.771156311035)
--(axis cs:26,521.969003194173)
--(axis cs:25,507.090528361003)
--(axis cs:24,510.229293314616)
--(axis cs:23,498.447815450033)
--(axis cs:22,492.204157511393)
--(axis cs:21,462.067320111593)
--(axis cs:20,468.679257202148)
--(axis cs:19,459.58178914388)
--(axis cs:18,438.143570518494)
--(axis cs:17,449.522331746419)
--(axis cs:16,431.256568908691)
--(axis cs:15,411.672907002767)
--(axis cs:14,404.684715538025)
--(axis cs:13,369.488362439473)
--(axis cs:12,360.224466959635)
--(axis cs:11,348.240549214681)
--(axis cs:10,330.49621480306)
--(axis cs:9,324.792684427897)
--(axis cs:8,284.79399134318)
--(axis cs:7,259.817798868815)
--(axis cs:6,243.742473347982)
--(axis cs:5,207.917346700033)
--(axis cs:4,187.391868845622)
--(axis cs:3,169.952763112386)
--(axis cs:2,138.461895751953)
--(axis cs:1,102.109258154233)
--(axis cs:0,33.9187932809194)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,28.2666227114201)
--(axis cs:0,24.1259161472321)
--(axis cs:1,56.8196632385254)
--(axis cs:2,68.5748275121053)
--(axis cs:3,96.1372201283773)
--(axis cs:4,109.498066457113)
--(axis cs:5,115.354429753621)
--(axis cs:6,120.804674911499)
--(axis cs:7,138.226480356852)
--(axis cs:8,139.580409367879)
--(axis cs:9,160.509619792302)
--(axis cs:10,182.044056828817)
--(axis cs:11,190.792618560791)
--(axis cs:12,209.978379529317)
--(axis cs:13,212.600218963623)
--(axis cs:14,214.638433074951)
--(axis cs:15,244.553768920898)
--(axis cs:16,254.818172111511)
--(axis cs:17,261.71165822347)
--(axis cs:18,257.250051371257)
--(axis cs:19,271.588402996063)
--(axis cs:20,275.916643269857)
--(axis cs:21,278.689946492513)
--(axis cs:22,292.249373118083)
--(axis cs:23,299.217320251465)
--(axis cs:24,307.061441294352)
--(axis cs:25,309.400942993164)
--(axis cs:26,319.272903442383)
--(axis cs:27,327.008130645752)
--(axis cs:28,323.861090596517)
--(axis cs:29,322.50876707077)
--(axis cs:30,337.610261535645)
--(axis cs:31,341.231896718343)
--(axis cs:32,347.492906316122)
--(axis cs:33,347.323843383789)
--(axis cs:34,353.161526997884)
--(axis cs:35,347.042084503174)
--(axis cs:36,353.138203430176)
--(axis cs:37,351.834110043844)
--(axis cs:38,361.02671661377)
--(axis cs:39,360.27464243571)
--(axis cs:40,370.975058937073)
--(axis cs:41,365.310968526204)
--(axis cs:42,367.981051127116)
--(axis cs:43,367.247113800049)
--(axis cs:44,378.594186909994)
--(axis cs:45,379.664251200358)
--(axis cs:46,383.816015625)
--(axis cs:47,386.705642191569)
--(axis cs:48,390.386407979329)
--(axis cs:49,397.225482686361)
--(axis cs:50,411.580120849609)
--(axis cs:50,610.518872070313)
--(axis cs:50,610.518872070313)
--(axis cs:49,614.965004984538)
--(axis cs:48,607.724443562826)
--(axis cs:47,607.259063212077)
--(axis cs:46,604.361283874512)
--(axis cs:45,601.335649617513)
--(axis cs:44,592.649600219727)
--(axis cs:43,585.84139251709)
--(axis cs:42,587.799578857422)
--(axis cs:41,578.218894716899)
--(axis cs:40,588.576811726888)
--(axis cs:39,570.4831934611)
--(axis cs:38,566.189131164551)
--(axis cs:37,573.17817179362)
--(axis cs:36,572.036951700846)
--(axis cs:35,563.353176371257)
--(axis cs:34,559.723428853353)
--(axis cs:33,544.844720967611)
--(axis cs:32,552.18755086263)
--(axis cs:31,533.746566772461)
--(axis cs:30,529.201362609863)
--(axis cs:29,527.112082398733)
--(axis cs:28,532.643036905924)
--(axis cs:27,503.61184946696)
--(axis cs:26,518.07276763916)
--(axis cs:25,507.038176981608)
--(axis cs:24,490.435460853577)
--(axis cs:23,493.933797709147)
--(axis cs:22,470.968837292989)
--(axis cs:21,472.097494506836)
--(axis cs:20,463.535439275106)
--(axis cs:19,444.84114074707)
--(axis cs:18,421.613459777832)
--(axis cs:17,417.006172180176)
--(axis cs:16,399.808573265076)
--(axis cs:15,396.565326944987)
--(axis cs:14,356.146222635905)
--(axis cs:13,349.399275461833)
--(axis cs:12,319.881013997396)
--(axis cs:11,308.268312250773)
--(axis cs:10,284.247319539388)
--(axis cs:9,261.509458363851)
--(axis cs:8,236.482004216512)
--(axis cs:7,209.725720214844)
--(axis cs:6,194.185191987356)
--(axis cs:5,181.237059783936)
--(axis cs:4,159.06999130249)
--(axis cs:3,128.865400409698)
--(axis cs:2,109.884056733449)
--(axis cs:1,76.6360724767049)
--(axis cs:0,28.2666227114201)
--cycle;

\addplot [ultra thick, color0]
table {%
0 29.853702433904
1 63.2389804522196
2 78.4856891830762
3 91.3473817189534
4 95.3197247823079
5 108.052790387472
6 112.421822738647
7 111.782911173503
8 120.833360862732
9 135.402914492289
10 142.84578704834
11 151.004665756226
12 155.319981129964
13 159.598624293009
14 172.660480499268
15 181.411524709066
16 189.825509389242
17 186.286692825953
18 201.878021494548
19 203.748843002319
20 215.946314239502
21 221.591032028198
22 221.123452123006
23 229.722747166952
24 243.193124135335
25 235.845749775569
26 252.71717338562
27 253.55519434611
28 261.590385691325
29 262.388302866618
30 264.016961924235
31 271.445199457804
32 273.559070332845
33 279.837665685018
34 295.609309514364
35 271.941152572632
36 275.811587492625
37 293.723407236735
38 289.869211578369
39 277.788987731934
40 295.225810368856
41 295.103520584106
42 305.749305200577
43 290.913209279378
44 307.710744730632
45 299.827429580688
46 300.500984414419
47 305.69274482727
48 298.479329681396
49 311.740174484253
50 301.140162531535
};
\addplot [ultra thick, color1]
table {%
0 29.6648837486903
1 77.3491915384928
2 109.53636932373
3 133.109918340047
4 166.807067489624
5 176.294023323059
6 202.940708033244
7 212.917337544759
8 237.914004516602
9 273.047574615478
10 277.785108693441
11 293.707790374756
12 306.656877644857
13 318.577065022786
14 332.439006551107
15 342.897600046794
16 350.743044026693
17 369.171188354492
18 371.803315226237
19 381.321070861816
20 400.743099975586
21 388.603566996256
22 421.288674418132
23 415.307543945313
24 428.045438130697
25 417.97373453776
26 435.001570638021
27 441.395783996582
28 454.915582784017
29 465.127779134115
30 482.085236104329
31 489.901973978678
32 497.964701843262
33 509.685206095378
34 501.041767009099
35 523.894541422526
36 526.642538452148
37 526.674554951986
38 525.612435913086
39 526.502575683594
40 536.504857381185
41 543.239081192017
42 565.314539082845
43 550.605096944173
44 555.203391011556
45 560.490191650391
46 550.615925598144
47 562.998872375488
48 569.04061126709
49 562.896327718099
50 582.615344238281
};
\addplot [ultra thick, color2]
table {%
0 25.550944407781
1 68.4797990163167
2 88.3023500442505
3 119.190711975098
4 138.301491038005
5 155.128125890096
6 161.266703160604
7 183.679261271159
8 195.797532399495
9 224.26438369751
10 250.7232421875
11 260.864487711589
12 283.563369750977
13 297.231740570068
14 303.496856689453
15 332.706085205078
16 340.039547729492
17 346.434893798828
18 348.893521372477
19 360.998711395264
20 367.654172261556
21 380.599624888102
22 390.656798998515
23 404.946143086751
24 407.577811686198
25 416.159085083008
26 425.933360799154
27 418.582987467448
28 434.43561706543
29 424.322876230876
30 435.284248860677
31 440.978020222982
32 450.084092712402
33 448.18962504069
34 457.4783203125
35 458.813884480794
36 461.327911885579
37 456.538780212402
38 460.084885660807
39 462.951124572754
40 474.841917419434
41 467.605948893229
42 471.182473754883
43 468.875029500326
44 479.127871195475
45 484.217748514811
46 484.217999267578
47 486.775703430176
48 489.13356068929
49 499.911317443848
50 499.228922017415
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_fuse/fuse_no_noise_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}


\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0, 0.0, 0.0}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={white!69.0196078431373!black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
ylabel={Expected Return},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,604.842927398682)
--(axis cs:0.4,604.842927398682)
--(axis cs:0.4,651.194045257568)
--(axis cs:-0.4,651.194045257568)
--(axis cs:-0.4,604.842927398682)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,520.942426681519)
--(axis cs:1.4,520.942426681519)
--(axis cs:1.4,617.969840812683)
--(axis cs:0.6,617.969840812683)
--(axis cs:0.6,520.942426681519)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 604.842927398682
0 584.804259033203
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 651.194045257568
0 679.149942626953
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 584.804259033203
0.2 584.804259033203
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 679.149942626953
0.2 679.149942626953
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 520.942426681519
1 461.830207977295
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 617.969840812683
1 754.128249359131
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 461.830207977295
1.2 461.830207977295
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 754.128249359131
1.2 754.128249359131
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 629.496062011719
0.4 629.496062011719
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 628.884883056641
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 544.097664031982
1.4 544.097664031982
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 577.729616165161
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,742.55572265625)
--(axis cs:0.4,742.55572265625)
--(axis cs:0.4,870.913120117187)
--(axis cs:-0.4,870.913120117187)
--(axis cs:-0.4,742.55572265625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,647.118013916016)
--(axis cs:1.4,647.118013916016)
--(axis cs:1.4,908.215112609863)
--(axis cs:0.6,908.215112609863)
--(axis cs:0.6,647.118013916016)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 742.55572265625
0 736.527407226563
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 870.913120117187
0 893.287386474609
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 736.527407226563
0.2 736.527407226563
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 893.287386474609
0.2 893.287386474609
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 257.521136322021
0 541.322122802734
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 647.118013916016
1 539.353721313477
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 908.215112609863
1 943.176276855469
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 539.353721313477
1.2 539.353721313477
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 943.176276855469
1.2 943.176276855469
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 191.60203918457
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 832.431229553223
0.4 832.431229553223
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 746.9261849823
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 793.180578918457
1.4 793.180578918457
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 733.011129089355
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,737.759057006836)
--(axis cs:0.4,737.759057006836)
--(axis cs:0.4,777.954327392578)
--(axis cs:-0.4,777.954327392578)
--(axis cs:-0.4,737.759057006836)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,366.82172958374)
--(axis cs:1.4,366.82172958374)
--(axis cs:1.4,484.652611694336)
--(axis cs:0.6,484.652611694336)
--(axis cs:0.6,366.82172958374)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 737.759057006836
0 732.671162109375
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 777.954327392578
0 799.503225097656
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 732.671162109375
0.2 732.671162109375
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 799.503225097656
0.2 799.503225097656
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 398.926514282227
0 335.472532348633
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 366.82172958374
1 293.228567504883
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 484.652611694336
1 555.049146118164
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 293.228567504883
1.2 293.228567504883
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 555.049146118164
1.2 555.049146118164
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 690.706015625
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 770.853820800781
0.4 770.853820800781
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 690.629137817383
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 429.429769592285
1.4 429.429769592285
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 440.952467590332
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,877.205)
--(axis cs:0.4,877.205)
--(axis cs:0.4,914.315)
--(axis cs:-0.4,914.315)
--(axis cs:-0.4,877.205)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,763.685)
--(axis cs:1.4,763.685)
--(axis cs:1.4,934.99)
--(axis cs:0.6,934.99)
--(axis cs:0.6,763.685)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 877.205
0 857.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 914.315
0 939.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 857.54
0.2 857.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 939.46
0.2 939.46
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 736.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 763.685
1 669.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 934.99
1 944.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 669.26
1.2 669.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 944.6
1.2 944.6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 231.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 904.5
0.4 904.5
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 885.598
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 892.47
1.4 892.47
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 797.1
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_fuse/fuse_no_noise_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
anchor=north west,
at={(0.03, 0.97)}},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
y=0.115,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,22.9874211629232)
--(axis cs:0,13.5239452958107)
--(axis cs:1,66.6060994466146)
--(axis cs:2,84.1786115964254)
--(axis cs:3,126.691330734889)
--(axis cs:4,181.975326983134)
--(axis cs:5,180.46094195048)
--(axis cs:6,217.436022440592)
--(axis cs:7,237.229212284088)
--(axis cs:8,278.486227925618)
--(axis cs:9,323.315366872152)
--(axis cs:10,272.475265439351)
--(axis cs:11,326.4993211778)
--(axis cs:12,354.758941777547)
--(axis cs:13,358.334317011833)
--(axis cs:14,418.103093973796)
--(axis cs:15,389.899898401896)
--(axis cs:16,414.364797592163)
--(axis cs:17,468.038463846842)
--(axis cs:18,369.927939478556)
--(axis cs:19,489.719540405273)
--(axis cs:20,418.504014333089)
--(axis cs:21,379.186215082804)
--(axis cs:22,415.035543696086)
--(axis cs:23,419.13194732666)
--(axis cs:24,467.881275431315)
--(axis cs:25,464.152983347575)
--(axis cs:26,507.801957448324)
--(axis cs:27,504.789319101969)
--(axis cs:28,512.737926228841)
--(axis cs:29,537.694227930705)
--(axis cs:30,522.934056345622)
--(axis cs:31,505.774648221334)
--(axis cs:32,530.743423461914)
--(axis cs:33,551.222850545247)
--(axis cs:34,482.283572387695)
--(axis cs:35,536.38354695638)
--(axis cs:36,526.506884511312)
--(axis cs:37,456.515837351481)
--(axis cs:38,596.748615519206)
--(axis cs:39,551.176333109538)
--(axis cs:40,559.58399327596)
--(axis cs:41,569.696145884196)
--(axis cs:42,611.133069356283)
--(axis cs:43,518.4531443278)
--(axis cs:44,557.154552205404)
--(axis cs:45,557.032703399658)
--(axis cs:46,523.437120056152)
--(axis cs:47,629.333634440104)
--(axis cs:48,613.298470052083)
--(axis cs:49,619.175414530436)
--(axis cs:50,583.437356567383)
--(axis cs:50,637.165804036458)
--(axis cs:50,637.165804036458)
--(axis cs:49,679.337832641602)
--(axis cs:48,672.997970581055)
--(axis cs:47,680.347438557943)
--(axis cs:46,640.040150960286)
--(axis cs:45,673.58444519043)
--(axis cs:44,679.1195215861)
--(axis cs:43,637.968653361003)
--(axis cs:42,654.555605061849)
--(axis cs:41,643.396352564494)
--(axis cs:40,640.545858764648)
--(axis cs:39,646.115653991699)
--(axis cs:38,641.387171427409)
--(axis cs:37,598.317297871907)
--(axis cs:36,632.10420888265)
--(axis cs:35,634.307683308919)
--(axis cs:34,637.340185038249)
--(axis cs:33,598.922748311361)
--(axis cs:32,623.387174479167)
--(axis cs:31,607.706596883138)
--(axis cs:30,609.357329305013)
--(axis cs:29,623.268094889323)
--(axis cs:28,575.643588269552)
--(axis cs:27,608.705544281006)
--(axis cs:26,592.326160685221)
--(axis cs:25,585.115247090658)
--(axis cs:24,561.84174601237)
--(axis cs:23,577.886415100098)
--(axis cs:22,534.806164042155)
--(axis cs:21,539.096027374267)
--(axis cs:20,545.948626200358)
--(axis cs:19,570.373317921957)
--(axis cs:18,524.869864400228)
--(axis cs:17,550.179732608795)
--(axis cs:16,535.225806681315)
--(axis cs:15,520.145566304525)
--(axis cs:14,543.56999613444)
--(axis cs:13,511.741566721598)
--(axis cs:12,467.942822265625)
--(axis cs:11,462.972744750977)
--(axis cs:10,488.644997660319)
--(axis cs:9,442.976011403402)
--(axis cs:8,423.646401977539)
--(axis cs:7,423.521363576253)
--(axis cs:6,386.942010815938)
--(axis cs:5,357.928159205119)
--(axis cs:4,367.061731592814)
--(axis cs:3,313.952533340454)
--(axis cs:2,255.812818527222)
--(axis cs:1,171.409211158752)
--(axis cs:0,22.9874211629232)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,18.748277147611)
--(axis cs:0,5.20407755176226)
--(axis cs:1,53.606347433726)
--(axis cs:2,125.044941898982)
--(axis cs:3,124.012160174052)
--(axis cs:4,154.876736513774)
--(axis cs:5,179.636847750346)
--(axis cs:6,193.794509061178)
--(axis cs:7,152.841359038353)
--(axis cs:8,204.521524683634)
--(axis cs:9,226.434260940552)
--(axis cs:10,244.393621571859)
--(axis cs:11,222.463270060221)
--(axis cs:12,268.889116160075)
--(axis cs:13,289.104432805379)
--(axis cs:14,315.640463256836)
--(axis cs:15,284.313512929281)
--(axis cs:16,282.088799667358)
--(axis cs:17,317.204590861003)
--(axis cs:18,395.281563186646)
--(axis cs:19,348.933821983337)
--(axis cs:20,407.770885594686)
--(axis cs:21,382.126565551758)
--(axis cs:22,401.967299906413)
--(axis cs:23,313.37921999534)
--(axis cs:24,435.004204559326)
--(axis cs:25,378.955309677124)
--(axis cs:26,420.689902623494)
--(axis cs:27,425.10028889974)
--(axis cs:28,465.743105570475)
--(axis cs:29,452.967017364502)
--(axis cs:30,407.309075682958)
--(axis cs:31,438.243370908101)
--(axis cs:32,472.005532328288)
--(axis cs:33,472.076853491465)
--(axis cs:34,469.493095143636)
--(axis cs:35,477.478329620361)
--(axis cs:36,469.783952522278)
--(axis cs:37,520.33843460083)
--(axis cs:38,512.213014602661)
--(axis cs:39,488.656461588542)
--(axis cs:40,519.368693033854)
--(axis cs:41,456.880986531576)
--(axis cs:42,507.420959663391)
--(axis cs:43,514.473821004232)
--(axis cs:44,518.997739308675)
--(axis cs:45,523.992384974162)
--(axis cs:46,530.456748256684)
--(axis cs:47,551.535241444906)
--(axis cs:48,471.366861279806)
--(axis cs:49,511.39526163737)
--(axis cs:50,492.497541427612)
--(axis cs:50,655.838725789388)
--(axis cs:50,655.838725789388)
--(axis cs:49,634.557452901205)
--(axis cs:48,649.010092163086)
--(axis cs:47,643.045262145996)
--(axis cs:46,629.281044006348)
--(axis cs:45,613.454094441732)
--(axis cs:44,623.009418741862)
--(axis cs:43,619.425967915853)
--(axis cs:42,606.451886622111)
--(axis cs:41,586.345584106445)
--(axis cs:40,581.733259518941)
--(axis cs:39,590.692015075684)
--(axis cs:38,554.432116826375)
--(axis cs:37,586.883684902191)
--(axis cs:36,592.739432779948)
--(axis cs:35,571.967906188965)
--(axis cs:34,535.682897186279)
--(axis cs:33,553.497328694662)
--(axis cs:32,556.71524810791)
--(axis cs:31,517.572032588323)
--(axis cs:30,526.371159362793)
--(axis cs:29,546.112250773112)
--(axis cs:28,517.820299784342)
--(axis cs:27,519.069788614909)
--(axis cs:26,502.220331827799)
--(axis cs:25,499.035172506968)
--(axis cs:24,513.04614461263)
--(axis cs:23,487.173352559408)
--(axis cs:22,498.044043986003)
--(axis cs:21,472.766065724691)
--(axis cs:20,478.094385782878)
--(axis cs:19,470.940492998759)
--(axis cs:18,462.113467407227)
--(axis cs:17,448.808457183838)
--(axis cs:16,451.8117380778)
--(axis cs:15,436.828042348226)
--(axis cs:14,441.10471572876)
--(axis cs:13,427.531615193685)
--(axis cs:12,413.815290323893)
--(axis cs:11,383.785628255208)
--(axis cs:10,381.256595865885)
--(axis cs:9,379.746010843913)
--(axis cs:8,360.212792984645)
--(axis cs:7,323.754330062866)
--(axis cs:6,293.472062047323)
--(axis cs:5,301.631838226318)
--(axis cs:4,259.75734278361)
--(axis cs:3,234.191845194499)
--(axis cs:2,210.273495388031)
--(axis cs:1,141.728350830078)
--(axis cs:0,18.748277147611)
--cycle;

\addplot [ultra thick, color0]
table {%
0 16.8691849986712
1 115.556211821238
2 154.702060222626
3 192.432681465149
4 265.541568756104
5 275.695553461711
6 295.099820009867
7 348.354066212972
8 355.572205861409
9 407.354157511393
10 400.642448806763
11 409.395592753092
12 424.952870941162
13 458.077081553141
14 491.533783976237
15 469.335310618083
16 494.014293162028
17 511.881223805745
18 457.517035420736
19 528.440472412109
20 480.501289876302
21 464.622915395101
22 496.194793192546
23 531.472402954102
24 541.761507161458
25 527.64712677002
26 566.984306844075
27 554.136187489827
28 548.886000569662
29 572.669571431478
30 576.331035359701
31 573.281606547038
32 576.163767496745
33 582.415899658203
34 597.119969685872
35 582.857174682617
36 594.941037495931
37 541.568678283691
38 619.807085673014
39 619.543559773763
40 613.984446716309
41 595.903656768799
42 630.422806549072
43 607.120088704427
44 627.350661214193
45 646.358885701497
46 607.526327006022
47 657.977637227376
48 643.429173787435
49 652.347644551595
50 609.483553568522
};
\addlegendentry{VRKN}
\addplot [ultra thick, color1]
table {%
0 10.1950850486755
1 100.250414212545
2 161.775898234049
3 158.112520345052
4 209.276233863831
5 240.661654853821
6 240.870520019531
7 231.846470069885
8 278.574698003133
9 310.89973042806
10 318.117423629761
11 310.145671971639
12 345.020829327901
13 376.458482106527
14 376.213664182027
15 358.680075454712
16 369.65785039266
17 394.959818140666
18 437.863562520345
19 415.391100819906
20 451.330994796753
21 437.852774302165
22 454.089365386963
23 404.880782794952
24 480.304242451986
25 453.284948984782
26 461.36299718221
27 487.042089589437
28 486.623138682048
29 505.321354929606
30 466.234953053792
31 469.773479970296
32 500.02124303182
33 511.995794169108
34 498.564130147298
35 526.764421590169
36 527.753455607096
37 551.874217732747
38 523.755720774333
39 538.243230692546
40 553.226584307353
41 530.556174723307
42 559.870353317261
43 565.283536783854
44 557.519025166829
45 570.027617645264
46 571.199782816569
47 588.312456766764
48 568.599213155111
49 562.233445930481
50 581.328187815348
};
\addlegendentry{RSSM}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y=0.115,
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,59.6896836916606)
--(axis cs:0,38.1253593285878)
--(axis cs:1,68.9126782735189)
--(axis cs:2,166.042270183563)
--(axis cs:3,254.345231628418)
--(axis cs:4,267.281213378906)
--(axis cs:5,304.702522532145)
--(axis cs:6,342.80970102946)
--(axis cs:7,347.309701182048)
--(axis cs:8,395.257032775879)
--(axis cs:9,398.39043375651)
--(axis cs:10,404.799100557963)
--(axis cs:11,419.308348592122)
--(axis cs:12,432.985153198242)
--(axis cs:13,414.902886454264)
--(axis cs:14,448.310042317708)
--(axis cs:15,463.395734151204)
--(axis cs:16,467.738384501139)
--(axis cs:17,489.874355570475)
--(axis cs:18,491.772768656413)
--(axis cs:19,516.425109863281)
--(axis cs:20,518.401504007975)
--(axis cs:21,529.303329467773)
--(axis cs:22,526.290254465739)
--(axis cs:23,485.414380264282)
--(axis cs:24,512.337999471029)
--(axis cs:25,526.396835327148)
--(axis cs:26,542.343447875977)
--(axis cs:27,528.916825358073)
--(axis cs:28,535.937341562907)
--(axis cs:29,504.572836049398)
--(axis cs:30,527.098002243042)
--(axis cs:31,520.430202229818)
--(axis cs:32,554.674831568401)
--(axis cs:33,555.584962844849)
--(axis cs:34,581.615714263916)
--(axis cs:35,552.505185953776)
--(axis cs:36,574.309925587972)
--(axis cs:37,566.452814992269)
--(axis cs:38,571.371661376953)
--(axis cs:39,576.396767171224)
--(axis cs:40,592.761484629313)
--(axis cs:41,591.181448618571)
--(axis cs:42,570.753757718404)
--(axis cs:43,614.426037597656)
--(axis cs:44,630.681098175049)
--(axis cs:45,616.363119506836)
--(axis cs:46,612.989409322739)
--(axis cs:47,633.651201527914)
--(axis cs:48,651.955745741526)
--(axis cs:49,644.699638621012)
--(axis cs:50,666.217190882365)
--(axis cs:50,871.572999064128)
--(axis cs:50,871.572999064128)
--(axis cs:49,867.74477742513)
--(axis cs:48,877.865546239218)
--(axis cs:47,878.625233968099)
--(axis cs:46,859.042172241211)
--(axis cs:45,870.73576558431)
--(axis cs:44,887.995320638021)
--(axis cs:43,854.817368570963)
--(axis cs:42,863.327525049846)
--(axis cs:41,865.901416015625)
--(axis cs:40,833.108091227214)
--(axis cs:39,844.406270345052)
--(axis cs:38,853.691270955404)
--(axis cs:37,852.671396891276)
--(axis cs:36,841.832322184245)
--(axis cs:35,828.825607299805)
--(axis cs:34,836.751271565755)
--(axis cs:33,817.799986775716)
--(axis cs:32,781.486446126302)
--(axis cs:31,805.299712117513)
--(axis cs:30,766.449635823568)
--(axis cs:29,811.992787679036)
--(axis cs:28,801.208983357747)
--(axis cs:27,774.571365280152)
--(axis cs:26,799.754219563802)
--(axis cs:25,757.683486938477)
--(axis cs:24,776.915643310547)
--(axis cs:23,765.678881072998)
--(axis cs:22,771.337952677409)
--(axis cs:21,774.544551595052)
--(axis cs:20,781.080749511719)
--(axis cs:19,749.348201497396)
--(axis cs:18,721.974715169271)
--(axis cs:17,718.525709025065)
--(axis cs:16,659.278716532389)
--(axis cs:15,675.319820149739)
--(axis cs:14,631.193831380208)
--(axis cs:13,604.455072021484)
--(axis cs:12,595.487119547526)
--(axis cs:11,553.41237759908)
--(axis cs:10,521.538335673014)
--(axis cs:9,513.718179321289)
--(axis cs:8,500.044669596354)
--(axis cs:7,468.018880208333)
--(axis cs:6,447.546469116211)
--(axis cs:5,459.685882568359)
--(axis cs:4,417.180936177572)
--(axis cs:3,396.304663848877)
--(axis cs:2,311.699731953939)
--(axis cs:1,204.951571909587)
--(axis cs:0,59.6896836916606)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,38.9027028719584)
--(axis cs:0,26.9612212498983)
--(axis cs:1,46.2301973501841)
--(axis cs:2,76.9936269760132)
--(axis cs:3,81.6655364990234)
--(axis cs:4,108.803506088257)
--(axis cs:5,125.165894444784)
--(axis cs:6,160.350246683756)
--(axis cs:7,164.988226000468)
--(axis cs:8,174.556815052033)
--(axis cs:9,241.846482849121)
--(axis cs:10,236.536388015747)
--(axis cs:11,267.128369649251)
--(axis cs:12,290.625744883219)
--(axis cs:13,320.813044230143)
--(axis cs:14,333.130886205037)
--(axis cs:15,352.125504302979)
--(axis cs:16,355.027381134033)
--(axis cs:17,338.177486673991)
--(axis cs:18,378.776118214925)
--(axis cs:19,386.607514953613)
--(axis cs:20,409.203503926595)
--(axis cs:21,439.30905939738)
--(axis cs:22,418.7593653361)
--(axis cs:23,466.644844563802)
--(axis cs:24,449.569607289632)
--(axis cs:25,448.517115275065)
--(axis cs:26,449.388963826497)
--(axis cs:27,455.869069671631)
--(axis cs:28,473.641826375325)
--(axis cs:29,382.892324829102)
--(axis cs:30,423.708062235514)
--(axis cs:31,502.178665924072)
--(axis cs:32,515.380833435059)
--(axis cs:33,505.680829874675)
--(axis cs:34,520.339175415039)
--(axis cs:35,517.782291666667)
--(axis cs:36,514.91455039978)
--(axis cs:37,543.691193389893)
--(axis cs:38,559.459078063965)
--(axis cs:39,566.500268300374)
--(axis cs:40,576.291239674886)
--(axis cs:41,522.030588785807)
--(axis cs:42,491.85165608724)
--(axis cs:43,520.924509175618)
--(axis cs:44,579.661296278636)
--(axis cs:45,565.350127156575)
--(axis cs:46,580.583604685466)
--(axis cs:47,604.446112569173)
--(axis cs:48,608.376509348551)
--(axis cs:49,598.800086975098)
--(axis cs:50,616.531097888947)
--(axis cs:50,904.270625813802)
--(axis cs:50,904.270625813802)
--(axis cs:49,911.050233968099)
--(axis cs:48,902.981156056722)
--(axis cs:47,894.238755289713)
--(axis cs:46,889.245122273763)
--(axis cs:45,895.864876302083)
--(axis cs:44,893.58979309082)
--(axis cs:43,880.287390136719)
--(axis cs:42,884.085326131185)
--(axis cs:41,874.362396240234)
--(axis cs:40,882.032289632161)
--(axis cs:39,863.62434387207)
--(axis cs:38,874.308460489909)
--(axis cs:37,863.706124293011)
--(axis cs:36,861.490234375)
--(axis cs:35,877.647357177735)
--(axis cs:34,856.567006429036)
--(axis cs:33,850.154617004395)
--(axis cs:32,859.149595133464)
--(axis cs:31,831.947911580404)
--(axis cs:30,813.635543823242)
--(axis cs:29,822.473102823893)
--(axis cs:28,803.309469604492)
--(axis cs:27,783.700928243001)
--(axis cs:26,794.96684366862)
--(axis cs:25,766.486707560221)
--(axis cs:24,772.486565882365)
--(axis cs:23,780.538101196289)
--(axis cs:22,741.990400187174)
--(axis cs:21,726.439929199219)
--(axis cs:20,736.02526957194)
--(axis cs:19,702.501594034831)
--(axis cs:18,662.582605489095)
--(axis cs:17,670.821484883626)
--(axis cs:16,668.877156829834)
--(axis cs:15,616.856334940592)
--(axis cs:14,588.896025594076)
--(axis cs:13,573.014815775554)
--(axis cs:12,557.336209106445)
--(axis cs:11,542.456552124023)
--(axis cs:10,502.122370351156)
--(axis cs:9,471.989080301921)
--(axis cs:8,402.276287733714)
--(axis cs:7,377.04246708552)
--(axis cs:6,379.683780415853)
--(axis cs:5,322.671454938253)
--(axis cs:4,239.145190429688)
--(axis cs:3,220.73247847716)
--(axis cs:2,161.269378407796)
--(axis cs:1,87.4598816072941)
--(axis cs:0,38.9027028719584)
--cycle;

\addplot [ultra thick, color0]
table {%
0 48.6459255218506
1 123.4586886247
2 233.064152145386
3 340.211322275798
4 366.364950815837
5 404.209943389893
6 417.701615397135
7 421.536636861165
8 463.904975891113
9 471.434906005859
10 492.354361979167
11 513.677565002441
12 529.151448059082
13 536.61310933431
14 561.350969441732
15 603.775935872396
16 583.380321756999
17 628.270190938314
18 639.683404032389
19 655.064137776693
20 680.301855977376
21 686.532160441081
22 679.818543497721
23 657.715424601237
24 678.276330566406
25 674.031001790364
26 703.340611775716
27 683.875157674154
28 705.454128519694
29 694.353398640951
30 693.226354980469
31 693.281415303548
32 706.645391845703
33 728.723153686523
34 767.76416015625
35 708.454756164551
36 736.612237548828
37 752.475474039714
38 753.728769429525
39 750.858565266927
40 744.43992207845
41 776.472253417969
42 760.418556722005
43 781.383310953776
44 810.590873209636
45 781.937273152669
46 784.590291849772
47 800.264320882161
48 827.582667032878
49 799.437928263346
50 831.193221028646
};
\addplot [ultra thick, color1]
table {%
0 31.7443268140157
1 58.2640831788381
2 99.8292413711548
3 131.38075466156
4 153.896838188171
5 200.844251378377
6 241.321452649434
7 243.340709781647
8 257.010404459635
9 329.881947835286
10 358.175720214844
11 394.83986231486
12 414.52517267863
13 435.22592493693
14 450.366940816243
15 486.617837015788
16 495.375752258301
17 495.690231831868
18 505.556654103597
19 538.766646830241
20 560.473828379313
21 603.33262125651
22 598.423473103841
23 648.129065958659
24 640.66525217692
25 635.430658976237
26 658.276784769694
27 640.297448730469
28 678.562542724609
29 643.31852722168
30 642.086151695251
31 694.179015604655
32 723.438893636068
33 712.084243265788
34 724.75669148763
35 715.706243896484
36 720.619532267253
37 725.049670918782
38 741.543231201172
39 737.73246866862
40 747.559586588542
41 721.89854482015
42 729.048673502604
43 720.396343485514
44 760.21596476237
45 754.545070902507
46 763.279210408529
47 779.172613525391
48 792.643561808268
49 789.952029927572
50 802.354756673177
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
y=0.115,
yticklabels={,,},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,116.858072217305)
--(axis cs:0,78.2852254231771)
--(axis cs:1,122.911016000112)
--(axis cs:2,132.490126546224)
--(axis cs:3,140.861168289185)
--(axis cs:4,170.864968010585)
--(axis cs:5,154.329326436917)
--(axis cs:6,180.921135174433)
--(axis cs:7,197.613185119629)
--(axis cs:8,218.71502049764)
--(axis cs:9,229.656834920247)
--(axis cs:10,238.620387506485)
--(axis cs:11,240.422040557861)
--(axis cs:12,257.835538482666)
--(axis cs:13,278.859962209066)
--(axis cs:14,302.211986414591)
--(axis cs:15,304.905662250519)
--(axis cs:16,347.414057922363)
--(axis cs:17,360.320937474569)
--(axis cs:18,356.692411295573)
--(axis cs:19,381.525262705485)
--(axis cs:20,362.954656728109)
--(axis cs:21,388.20959815979)
--(axis cs:22,365.41864267985)
--(axis cs:23,428.19784266154)
--(axis cs:24,443.151530965169)
--(axis cs:25,415.560284423828)
--(axis cs:26,438.870732625326)
--(axis cs:27,472.410437520345)
--(axis cs:28,489.680474853516)
--(axis cs:29,472.382973988851)
--(axis cs:30,511.284657694499)
--(axis cs:31,501.385577392578)
--(axis cs:32,500.902797698975)
--(axis cs:33,517.702671813965)
--(axis cs:34,469.857419840495)
--(axis cs:35,539.622649637858)
--(axis cs:36,523.692868041992)
--(axis cs:37,514.680774434408)
--(axis cs:38,518.84479675293)
--(axis cs:39,483.332640590668)
--(axis cs:40,565.250271606445)
--(axis cs:41,522.112206013997)
--(axis cs:42,522.664968363444)
--(axis cs:43,541.45199025472)
--(axis cs:44,504.589178212484)
--(axis cs:45,531.312345212301)
--(axis cs:46,542.363012364706)
--(axis cs:47,568.79022131602)
--(axis cs:48,564.234652709961)
--(axis cs:49,595.415553283691)
--(axis cs:50,595.464761861165)
--(axis cs:50,825.979552205404)
--(axis cs:50,825.979552205404)
--(axis cs:49,799.257314046224)
--(axis cs:48,788.19072265625)
--(axis cs:47,769.835367838542)
--(axis cs:46,781.512697347005)
--(axis cs:45,811.961299641927)
--(axis cs:44,772.302942911784)
--(axis cs:43,777.156354777018)
--(axis cs:42,787.076703898112)
--(axis cs:41,730.124140421549)
--(axis cs:40,824.856640625)
--(axis cs:39,745.464788818359)
--(axis cs:38,774.621914672851)
--(axis cs:37,799.273700968425)
--(axis cs:36,773.330149332682)
--(axis cs:35,773.005116780599)
--(axis cs:34,749.887003580729)
--(axis cs:33,728.13158976237)
--(axis cs:32,772.619843546549)
--(axis cs:31,756.282480875651)
--(axis cs:30,722.541040382385)
--(axis cs:29,760.256656392415)
--(axis cs:28,739.591586303711)
--(axis cs:27,708.975456237793)
--(axis cs:26,718.043976847331)
--(axis cs:25,686.976329549154)
--(axis cs:24,719.981944783529)
--(axis cs:23,753.771169535319)
--(axis cs:22,624.358817036947)
--(axis cs:21,682.836599731445)
--(axis cs:20,685.424829101563)
--(axis cs:19,640.486055501302)
--(axis cs:18,640.810591125488)
--(axis cs:17,647.686887613932)
--(axis cs:16,633.964785766601)
--(axis cs:15,600.035427347819)
--(axis cs:14,584.933739725749)
--(axis cs:13,550.007023111979)
--(axis cs:12,510.378201293945)
--(axis cs:11,470.00455271403)
--(axis cs:10,508.280689226786)
--(axis cs:9,438.154802449544)
--(axis cs:8,404.046052042643)
--(axis cs:7,386.901043192546)
--(axis cs:6,346.204869842529)
--(axis cs:5,316.194352976481)
--(axis cs:4,250.694379679362)
--(axis cs:3,215.774197896322)
--(axis cs:2,214.82126642863)
--(axis cs:1,188.635121790568)
--(axis cs:0,116.858072217305)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,95.8402816327413)
--(axis cs:0,72.2363949584961)
--(axis cs:1,74.7954875946045)
--(axis cs:2,74.2003242492676)
--(axis cs:3,75.0404647827148)
--(axis cs:4,74.1186247062683)
--(axis cs:5,78.7728555997213)
--(axis cs:6,92.4216715494792)
--(axis cs:7,82.9976846059163)
--(axis cs:8,99.7028277079264)
--(axis cs:9,129.912764612834)
--(axis cs:10,111.726152992249)
--(axis cs:11,131.528715070089)
--(axis cs:12,159.943170022964)
--(axis cs:13,193.061153920492)
--(axis cs:14,191.91639251709)
--(axis cs:15,183.762069193522)
--(axis cs:16,200.679525756836)
--(axis cs:17,208.856612141927)
--(axis cs:18,219.31588567098)
--(axis cs:19,207.599111105601)
--(axis cs:20,207.834931691488)
--(axis cs:21,261.406583658854)
--(axis cs:22,285.607971954346)
--(axis cs:23,232.329659668605)
--(axis cs:24,271.456951465607)
--(axis cs:25,284.919708251953)
--(axis cs:26,305.25192972819)
--(axis cs:27,342.445263163249)
--(axis cs:28,286.100071120262)
--(axis cs:29,348.907104492188)
--(axis cs:30,368.811186726888)
--(axis cs:31,357.781460520426)
--(axis cs:32,347.464435831706)
--(axis cs:33,371.475092061361)
--(axis cs:34,335.55573832194)
--(axis cs:35,387.435200208028)
--(axis cs:36,310.342135111491)
--(axis cs:37,341.72083384196)
--(axis cs:38,349.365045509338)
--(axis cs:39,356.3468556722)
--(axis cs:40,355.733949279785)
--(axis cs:41,360.996563720703)
--(axis cs:42,340.04622853597)
--(axis cs:43,378.177721659342)
--(axis cs:44,378.545830790202)
--(axis cs:45,351.659975179037)
--(axis cs:46,345.114089457194)
--(axis cs:47,381.049667358398)
--(axis cs:48,358.167384300232)
--(axis cs:49,348.772817993164)
--(axis cs:50,339.963726565043)
--(axis cs:50,517.89155069987)
--(axis cs:50,517.89155069987)
--(axis cs:49,529.891080729167)
--(axis cs:48,475.568335469564)
--(axis cs:47,544.274789428711)
--(axis cs:46,513.679876708984)
--(axis cs:45,518.05628712972)
--(axis cs:44,513.907645441691)
--(axis cs:43,517.004116312663)
--(axis cs:42,529.395525105794)
--(axis cs:41,469.105103556315)
--(axis cs:40,492.829410298665)
--(axis cs:39,495.493236923218)
--(axis cs:38,465.353075154623)
--(axis cs:37,464.880316162109)
--(axis cs:36,500.365109761556)
--(axis cs:35,447.03541208903)
--(axis cs:34,466.80399017334)
--(axis cs:33,469.524275716146)
--(axis cs:32,464.032012430827)
--(axis cs:31,476.942389933268)
--(axis cs:30,455.096898066203)
--(axis cs:29,453.792991129557)
--(axis cs:28,460.70986735026)
--(axis cs:27,443.656856282552)
--(axis cs:26,402.528759765625)
--(axis cs:25,391.666774495443)
--(axis cs:24,380.497857157389)
--(axis cs:23,391.441840152741)
--(axis cs:22,385.92618560791)
--(axis cs:21,367.069719950358)
--(axis cs:20,397.847178649902)
--(axis cs:19,383.703753662109)
--(axis cs:18,349.693702443441)
--(axis cs:17,353.302937062581)
--(axis cs:16,358.806234232585)
--(axis cs:15,358.4395459493)
--(axis cs:14,322.872360738119)
--(axis cs:13,299.861665598551)
--(axis cs:12,323.145082092285)
--(axis cs:11,264.704766845703)
--(axis cs:10,263.607922108968)
--(axis cs:9,237.762387339274)
--(axis cs:8,206.267227427165)
--(axis cs:7,196.713084411621)
--(axis cs:6,166.709749746323)
--(axis cs:5,170.209305731455)
--(axis cs:4,152.187748972575)
--(axis cs:3,167.764844894409)
--(axis cs:2,86.1903848203023)
--(axis cs:1,75.130605951945)
--(axis cs:0,95.8402816327413)
--cycle;

\addplot [ultra thick, color0]
table {%
0 98.0381245295207
1 169.414791107178
2 189.068654632568
3 192.856369018555
4 203.447930908203
5 220.745626831055
6 250.372745768229
7 299.888958231608
8 312.603782653809
9 336.962307230632
10 374.834238688151
11 357.516391499837
12 387.395328776042
13 399.352424621582
14 420.633512878418
15 463.481850179036
16 479.933478800456
17 510.772690327962
18 489.785477193197
19 522.505952453613
20 523.110307312012
21 575.537284851074
22 530.921062215169
23 605.823936462402
24 601.233259073893
25 573.254420471191
26 617.593045043945
27 626.594852701823
28 662.384964497884
29 638.357853190104
30 660.776929219564
31 685.147784423828
32 685.999340311686
33 680.552523295085
34 637.241751607259
35 723.508902486165
36 729.793358357747
37 731.961531066895
38 702.095035298665
39 630.556175231934
40 793.570029703776
41 683.749679056803
42 713.065970357259
43 733.667749023438
44 676.119634501139
45 737.129571024577
46 728.181438191732
47 731.825726318359
48 746.21589050293
49 770.515870157878
50 782.323426310221
};
\addplot [ultra thick, color1]
table {%
0 76.1593757311503
1 75.0389722188314
2 75.1583483378092
3 117.279267628988
4 103.075977706909
5 113.117376804352
6 131.493225733439
7 139.126960245768
8 143.323038101196
9 184.416015625
10 183.835905075073
11 194.024807866414
12 223.536723836263
13 232.093499501546
14 242.994293212891
15 240.772099812826
16 249.155545552572
17 257.220553334554
18 256.350347646078
19 279.897816721598
20 293.900765991211
21 305.870457458496
22 331.535236612956
23 313.384387969971
24 313.377405039469
25 329.489647928874
26 343.48213297526
27 376.21515045166
28 373.473208109538
29 386.480450439453
30 418.873793029785
31 408.911650085449
32 388.256811523438
33 425.490576171875
34 391.155247497559
35 415.680630493164
36 401.67330678304
37 410.413061014811
38 409.939604695638
39 424.155969746907
40 424.906616719564
41 418.079056294759
42 416.852252705892
43 448.116813659668
44 443.211950174967
45 420.657857259115
46 424.951604207357
47 460.147696431478
48 428.081395467122
49 416.494546000163
50 414.054611206055
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
y=0.115,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,63.95)
--(axis cs:0,0)
--(axis cs:1,82.9)
--(axis cs:2,52.75)
--(axis cs:3,116.6)
--(axis cs:4,82.8833333333333)
--(axis cs:5,273.294583333334)
--(axis cs:6,187.5)
--(axis cs:7,207.333333333333)
--(axis cs:8,258.15)
--(axis cs:9,283.983333333333)
--(axis cs:10,386.742916666667)
--(axis cs:11,317.416666666667)
--(axis cs:12,523.866666666667)
--(axis cs:13,474.9)
--(axis cs:14,569.833333333333)
--(axis cs:15,642.033333333333)
--(axis cs:16,413.2)
--(axis cs:17,604.483333333333)
--(axis cs:18,607.761666666667)
--(axis cs:19,679.778750000001)
--(axis cs:20,671.333333333333)
--(axis cs:21,651.85)
--(axis cs:22,818.5)
--(axis cs:23,684.2)
--(axis cs:24,636.733333333333)
--(axis cs:25,675.35)
--(axis cs:26,812.283333333333)
--(axis cs:27,821.066666666667)
--(axis cs:28,825.883333333333)
--(axis cs:29,856.366666666667)
--(axis cs:30,836.233333333333)
--(axis cs:31,853.916666666667)
--(axis cs:32,817)
--(axis cs:33,851.116666666667)
--(axis cs:34,825.966666666667)
--(axis cs:35,857.366666666667)
--(axis cs:36,825.416666666667)
--(axis cs:37,888.366666666667)
--(axis cs:38,884.515833333333)
--(axis cs:39,901.75)
--(axis cs:40,874.033333333333)
--(axis cs:41,855.433333333333)
--(axis cs:42,861.048333333334)
--(axis cs:43,766.912083333333)
--(axis cs:44,875.383333333333)
--(axis cs:45,887.066666666667)
--(axis cs:46,847.566666666667)
--(axis cs:47,872.9)
--(axis cs:48,755.483333333333)
--(axis cs:49,906.733333333333)
--(axis cs:50,868.8)
--(axis cs:50,910.816666666667)
--(axis cs:50,910.816666666667)
--(axis cs:49,941.566666666667)
--(axis cs:48,925.25)
--(axis cs:47,944.533333333333)
--(axis cs:46,921.383333333333)
--(axis cs:45,926.7)
--(axis cs:44,923.5)
--(axis cs:43,913.45)
--(axis cs:42,928.216666666667)
--(axis cs:41,932.80125)
--(axis cs:40,931.216666666667)
--(axis cs:39,942.033333333333)
--(axis cs:38,910.5)
--(axis cs:37,926.983333333333)
--(axis cs:36,926.033333333333)
--(axis cs:35,915.833333333333)
--(axis cs:34,911.8)
--(axis cs:33,918.666666666667)
--(axis cs:32,935.766666666667)
--(axis cs:31,922.933333333333)
--(axis cs:30,921.885833333333)
--(axis cs:29,926.218333333334)
--(axis cs:28,923.816666666667)
--(axis cs:27,906.083333333333)
--(axis cs:26,912.65)
--(axis cs:25,895.716666666667)
--(axis cs:24,921.516666666667)
--(axis cs:23,915.383333333333)
--(axis cs:22,893.1)
--(axis cs:21,900.066666666667)
--(axis cs:20,881.9)
--(axis cs:19,877.466666666667)
--(axis cs:18,883.233333333333)
--(axis cs:17,856.835833333334)
--(axis cs:16,852.3)
--(axis cs:15,833.15)
--(axis cs:14,850.1)
--(axis cs:13,830.05)
--(axis cs:12,778.966666666667)
--(axis cs:11,805.966666666667)
--(axis cs:10,705.85)
--(axis cs:9,705.733333333333)
--(axis cs:8,613.164583333334)
--(axis cs:7,679.833333333333)
--(axis cs:6,618.368333333333)
--(axis cs:5,671.25)
--(axis cs:4,356.316666666667)
--(axis cs:3,416.75)
--(axis cs:2,239.95)
--(axis cs:1,167.633333333333)
--(axis cs:0,63.95)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,26.8691666666668)
--(axis cs:0,1.33333333333333)
--(axis cs:1,67.7)
--(axis cs:2,24.8166666666667)
--(axis cs:3,8.9)
--(axis cs:4,25.5)
--(axis cs:5,97.8666666666667)
--(axis cs:6,144.366666666667)
--(axis cs:7,112.1)
--(axis cs:8,125.816666666667)
--(axis cs:9,213.916666666667)
--(axis cs:10,155.183333333333)
--(axis cs:11,160.7)
--(axis cs:12,112.866666666667)
--(axis cs:13,149.462916666667)
--(axis cs:14,265.3)
--(axis cs:15,196.016666666667)
--(axis cs:16,178.383333333333)
--(axis cs:17,218.8)
--(axis cs:18,292.433333333333)
--(axis cs:19,247.45)
--(axis cs:20,254.2)
--(axis cs:21,586.883333333333)
--(axis cs:22,483.333333333333)
--(axis cs:23,408.1)
--(axis cs:24,428.166666666667)
--(axis cs:25,511.915416666667)
--(axis cs:26,294.55)
--(axis cs:27,427.733333333333)
--(axis cs:28,403.2)
--(axis cs:29,608.8)
--(axis cs:30,469.65)
--(axis cs:31,609.65)
--(axis cs:32,515.045833333333)
--(axis cs:33,693.683333333333)
--(axis cs:34,638.933333333333)
--(axis cs:35,631.65)
--(axis cs:36,642.633333333333)
--(axis cs:37,507.116666666667)
--(axis cs:38,607.816666666667)
--(axis cs:39,759.483333333333)
--(axis cs:40,541.683333333333)
--(axis cs:41,751.83)
--(axis cs:42,703.816666666667)
--(axis cs:43,777.516666666667)
--(axis cs:44,802.933333333333)
--(axis cs:45,732.516666666667)
--(axis cs:46,603.167916666667)
--(axis cs:47,560.25625)
--(axis cs:48,706.066666666667)
--(axis cs:49,728.916666666667)
--(axis cs:50,691.333333333333)
--(axis cs:50,943.633333333333)
--(axis cs:50,943.633333333333)
--(axis cs:49,949.65)
--(axis cs:48,941.683333333333)
--(axis cs:47,924.434166666667)
--(axis cs:46,934.85)
--(axis cs:45,943.233333333333)
--(axis cs:44,937.4)
--(axis cs:43,941.61875)
--(axis cs:42,941.283333333333)
--(axis cs:41,948.866666666667)
--(axis cs:40,930.633333333333)
--(axis cs:39,940.933333333333)
--(axis cs:38,936.116666666667)
--(axis cs:37,941.35)
--(axis cs:36,935.483333333333)
--(axis cs:35,921.116666666667)
--(axis cs:34,939.75)
--(axis cs:33,931.3)
--(axis cs:32,931.55)
--(axis cs:31,919.166666666667)
--(axis cs:30,894.233333333333)
--(axis cs:29,928.9)
--(axis cs:28,921.166666666667)
--(axis cs:27,904.766666666667)
--(axis cs:26,920.952083333334)
--(axis cs:25,900.968333333333)
--(axis cs:24,903.9)
--(axis cs:23,926.6)
--(axis cs:22,903.1)
--(axis cs:21,931.75)
--(axis cs:20,870.25)
--(axis cs:19,851.35)
--(axis cs:18,735.166666666667)
--(axis cs:17,797.983333333333)
--(axis cs:16,747.3)
--(axis cs:15,722.45)
--(axis cs:14,674.833333333333)
--(axis cs:13,560.970416666667)
--(axis cs:12,510.633333333333)
--(axis cs:11,577.983333333333)
--(axis cs:10,655.466666666667)
--(axis cs:9,566.016666666667)
--(axis cs:8,418.966666666667)
--(axis cs:7,448.916666666667)
--(axis cs:6,498.4)
--(axis cs:5,492.966666666667)
--(axis cs:4,443.205416666667)
--(axis cs:3,242.5)
--(axis cs:2,171.083333333333)
--(axis cs:1,242.383333333333)
--(axis cs:0,26.8691666666668)
--cycle;

\addplot [ultra thick, color0]
table {%
0 9
1 123.133333333333
2 125.683333333333
3 246.95
4 189.95
5 494.933333333333
6 429.316666666667
7 478.25
8 437.5
9 484.933333333333
10 580.283333333333
11 593.533333333333
12 643.416666666667
13 707.65
14 736.05
15 753.533333333333
16 724.383333333333
17 799.033333333333
18 754.833333333333
19 797.783333333333
20 822.35
21 834.283333333333
22 874.933333333333
23 831.216666666667
24 820.7
25 828.433333333333
26 876.833333333333
27 877.766666666667
28 901.116666666667
29 899.6
30 885.25
31 895.016666666667
32 903.333333333333
33 891.283333333333
34 882.45
35 886.633333333333
36 887.166666666667
37 908.966666666667
38 900.3
39 928.2
40 921.766666666667
41 901.3
42 901.116666666667
43 894.833333333333
44 902.916666666667
45 909.383333333333
46 892
47 917.5
48 904.183333333333
49 925.566666666667
50 888.583333333333
};
\addplot [ultra thick, color1]
table {%
0 7.43333333333333
1 132.616666666667
2 69.4666666666667
3 88.1666666666667
4 190.55
5 271.4
6 313.383333333333
7 229.066666666667
8 264
9 369.166666666667
10 405.116666666667
11 350.7
12 297.366666666667
13 350.3
14 521.983333333333
15 423.5
16 496.416666666667
17 521.883333333333
18 504.783333333333
19 578.5
20 600.7
21 830.283333333333
22 783.833333333333
23 764.216666666667
24 757.65
25 818.716666666667
26 683.866666666667
27 707.883333333333
28 726.3
29 857.966666666667
30 787.366666666667
31 828.25
32 852.083333333333
33 883.483333333333
34 866.6
35 811.833333333333
36 909.9
37 924.583333333333
38 893.483333333333
39 912.883333333333
40 901.35
41 917.833333333333
42 909.516666666667
43 917.566666666667
44 914.666666666667
45 913.216666666667
46 900.75
47 883.633333333333
48 917.016666666667
49 921.266666666667
50 914.466666666667
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_fuse/fuse_noisy_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0, 0.0, 0.0}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run $\sigma = 0.2$},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
%yticklabels={,,},
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,577.139759216309)
--(axis cs:0.4,577.139759216309)
--(axis cs:0.4,626.07570602417)
--(axis cs:-0.4,626.07570602417)
--(axis cs:-0.4,577.139759216309)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,437.988001899719)
--(axis cs:1.4,437.988001899719)
--(axis cs:1.4,523.908153686524)
--(axis cs:0.6,523.908153686524)
--(axis cs:0.6,437.988001899719)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 577.139759216309
0 514.591033325195
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 626.07570602417
0 645.548632202148
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 514.591033325195
0.2 514.591033325195
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 645.548632202148
0.2 645.548632202148
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 437.988001899719
1 379.612725524902
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 523.908153686524
1 580.563307800293
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 379.612725524902
1.2 379.612725524902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 580.563307800293
1.2 580.563307800293
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 606.99787689209
0.4 606.99787689209
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 594.548315124512
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 487.259922294617
1.4 487.259922294617
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 480.717347648621
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk $\sigma = 0.2$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,567.448943481445)
--(axis cs:0.4,567.448943481445)
--(axis cs:0.4,803.79254119873)
--(axis cs:-0.4,803.79254119873)
--(axis cs:-0.4,567.448943481445)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,535.003990631104)
--(axis cs:1.4,535.003990631104)
--(axis cs:1.4,815.861711120605)
--(axis cs:0.6,815.861711120605)
--(axis cs:0.6,535.003990631104)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 567.448943481445
0 407.314696960449
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 803.79254119873
0 856.649832763672
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 407.314696960449
0.2 407.314696960449
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 856.649832763672
0.2 856.649832763672
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 167.758218536377
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 535.003990631104
1 162.546399536133
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 815.861711120605
1 944.474774169922
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 162.546399536133
1.2 162.546399536133
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 944.474774169922
1.2 944.474774169922
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 757.912001953125
0.4 757.912001953125
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 663.476046554565
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 626.381725158691
1.4 626.381725158691
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 635.146080505371
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup $\sigma = 0.3$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=90.0},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,396.039819488525)
--(axis cs:0.4,396.039819488525)
--(axis cs:0.4,729.943287811279)
--(axis cs:-0.4,729.943287811279)
--(axis cs:-0.4,396.039819488525)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,312.872724075317)
--(axis cs:1.4,312.872724075317)
--(axis cs:1.4,462.34407913208)
--(axis cs:0.6,462.34407913208)
--(axis cs:0.6,312.872724075317)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 396.039819488525
0 161.957288818359
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 729.943287811279
0 736.048258056641
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 161.957288818359
0.2 161.957288818359
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 736.048258056641
0.2 736.048258056641
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 312.872724075317
1 310.345626525879
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 462.34407913208
1 584.564985351563
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 310.345626525879
1.2 310.345626525879
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 584.564985351563
1.2 584.564985351563
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 73.3822793579102
1 73.3822802734375
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 636.840364379883
0.4 636.840364379883
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 546.152501678467
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 381.223244018555
1.4 381.223244018555
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 354.11557232666
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch $\sigma = 0.3$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=90.0},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabels={VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,856.51)
--(axis cs:0.4,856.51)
--(axis cs:0.4,898.635)
--(axis cs:-0.4,898.635)
--(axis cs:-0.4,856.51)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,382.6)
--(axis cs:1.4,382.6)
--(axis cs:1.4,652.805)
--(axis cs:0.6,652.805)
--(axis cs:0.6,382.6)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 856.51
0 836.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 898.635
0 916.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 836.16
0.2 836.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 916.38
0.2 916.38
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 158.46
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 382.6
1 156.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 652.805
1 771.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 156.84
1.2 156.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 771.26
1.2 771.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 881.38
0.4 881.38
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 809.562
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 399.28
1.4 399.28
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 478.152
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_fuse/fuse_noisy_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
anchor=north west,
at={(0.03, 0.97)}},
tick align=outside,
tick pos=left,
y=0.115,
title={\LARGE{Cheetah Run $\sigma=0.2$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,18.2419723987579)
--(axis cs:0,7.20595134496689)
--(axis cs:1,62.3667513211568)
--(axis cs:2,98.445760345459)
--(axis cs:3,150.345718638102)
--(axis cs:4,162.071759796143)
--(axis cs:5,181.992463175456)
--(axis cs:6,257.517849095662)
--(axis cs:7,263.238138961792)
--(axis cs:8,292.775404993693)
--(axis cs:9,322.74088973999)
--(axis cs:10,348.998967997233)
--(axis cs:11,361.508106740316)
--(axis cs:12,403.892844899496)
--(axis cs:13,395.826802571615)
--(axis cs:14,398.945896148682)
--(axis cs:15,406.641067759196)
--(axis cs:16,416.807407843272)
--(axis cs:17,425.262431335449)
--(axis cs:18,403.452964274089)
--(axis cs:19,429.609884643555)
--(axis cs:20,423.542597707113)
--(axis cs:21,407.454519526164)
--(axis cs:22,437.039844512939)
--(axis cs:23,478.975020345052)
--(axis cs:24,400.24850209554)
--(axis cs:25,462.076015218099)
--(axis cs:26,408.291103312175)
--(axis cs:27,458.657354736328)
--(axis cs:28,502.482673390706)
--(axis cs:29,458.819856770833)
--(axis cs:30,470.640144856771)
--(axis cs:31,452.548081970215)
--(axis cs:32,539.599608866374)
--(axis cs:33,470.887448959351)
--(axis cs:34,526.643527730306)
--(axis cs:35,505.832399495443)
--(axis cs:36,519.096299235026)
--(axis cs:37,465.376012166341)
--(axis cs:38,542.343706258138)
--(axis cs:39,544.908483378092)
--(axis cs:40,517.90690612793)
--(axis cs:41,545.990817260742)
--(axis cs:42,573.570923360189)
--(axis cs:43,493.503834279378)
--(axis cs:44,530.62129313151)
--(axis cs:45,552.62191619873)
--(axis cs:46,550.169748433431)
--(axis cs:47,572.798967488607)
--(axis cs:48,569.501567586263)
--(axis cs:49,504.080639139811)
--(axis cs:50,574.721798706055)
--(axis cs:50,638.505781046549)
--(axis cs:50,638.505781046549)
--(axis cs:49,640.348775227865)
--(axis cs:48,646.321797688802)
--(axis cs:47,641.166168721517)
--(axis cs:46,633.92704671224)
--(axis cs:45,654.420391070048)
--(axis cs:44,627.482205708822)
--(axis cs:43,596.502580769857)
--(axis cs:42,632.331016031901)
--(axis cs:41,620.106088256836)
--(axis cs:40,605.708135986328)
--(axis cs:39,616.651588439941)
--(axis cs:38,616.829981486003)
--(axis cs:37,604.235541280111)
--(axis cs:36,615.671642049154)
--(axis cs:35,615.075352478027)
--(axis cs:34,591.457755788167)
--(axis cs:33,599.449631843567)
--(axis cs:32,590.616149902344)
--(axis cs:31,569.383318074544)
--(axis cs:30,572.846826553345)
--(axis cs:29,576.171427663167)
--(axis cs:28,562.940658569336)
--(axis cs:27,584.573862202962)
--(axis cs:26,545.190343983968)
--(axis cs:25,564.616621907552)
--(axis cs:24,544.392484283447)
--(axis cs:23,561.127031962077)
--(axis cs:22,543.143356323242)
--(axis cs:21,529.27578125)
--(axis cs:20,535.838881429036)
--(axis cs:19,505.135796356201)
--(axis cs:18,484.595187632243)
--(axis cs:17,537.079679361979)
--(axis cs:16,526.223406982422)
--(axis cs:15,544.880376180013)
--(axis cs:14,523.186070473989)
--(axis cs:13,497.054031626383)
--(axis cs:12,491.304545873006)
--(axis cs:11,438.536063639323)
--(axis cs:10,432.160289764404)
--(axis cs:9,444.352148564657)
--(axis cs:8,397.835966364543)
--(axis cs:7,398.005633544922)
--(axis cs:6,365.752338409424)
--(axis cs:5,312.341152699788)
--(axis cs:4,309.094883155823)
--(axis cs:3,218.120148468018)
--(axis cs:2,173.784104347229)
--(axis cs:1,131.789699053764)
--(axis cs:0,18.2419723987579)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,17.6909790039062)
--(axis cs:0,7.76970960299174)
--(axis cs:1,54.3248741149902)
--(axis cs:2,67.9626530571779)
--(axis cs:3,105.331020723184)
--(axis cs:4,109.743477503459)
--(axis cs:5,100.851436519623)
--(axis cs:6,103.737014770508)
--(axis cs:7,124.410244814555)
--(axis cs:8,131.120629501343)
--(axis cs:9,149.388928731283)
--(axis cs:10,165.375005658468)
--(axis cs:11,152.345671717326)
--(axis cs:12,182.615520540873)
--(axis cs:13,219.505871454875)
--(axis cs:14,225.026467514038)
--(axis cs:15,200.580539449056)
--(axis cs:16,252.151547622681)
--(axis cs:17,216.072577794393)
--(axis cs:18,242.225037829081)
--(axis cs:19,230.947334416707)
--(axis cs:20,264.203381347656)
--(axis cs:21,277.222997665405)
--(axis cs:22,300.207785415649)
--(axis cs:23,256.23573697408)
--(axis cs:24,280.092990144094)
--(axis cs:25,317.950718688965)
--(axis cs:26,337.281047058105)
--(axis cs:27,318.866038131714)
--(axis cs:28,356.560123697917)
--(axis cs:29,306.091682370504)
--(axis cs:30,337.870220565796)
--(axis cs:31,338.636784871419)
--(axis cs:32,340.176317087809)
--(axis cs:33,350.208304723104)
--(axis cs:34,381.165877151489)
--(axis cs:35,347.254629135132)
--(axis cs:36,379.784614054362)
--(axis cs:37,379.048047383626)
--(axis cs:38,370.451968892415)
--(axis cs:39,391.49174492836)
--(axis cs:40,407.761599604289)
--(axis cs:41,386.348640187581)
--(axis cs:42,401.027630869548)
--(axis cs:43,404.008964284261)
--(axis cs:44,449.436270860036)
--(axis cs:45,421.96773554484)
--(axis cs:46,423.722726376851)
--(axis cs:47,428.510522588094)
--(axis cs:48,427.608643341064)
--(axis cs:49,434.037847709656)
--(axis cs:50,439.652970123291)
--(axis cs:50,524.441778456371)
--(axis cs:50,524.441778456371)
--(axis cs:49,554.825013033549)
--(axis cs:48,520.127231343587)
--(axis cs:47,538.420683797201)
--(axis cs:46,527.149506123861)
--(axis cs:45,525.486887359619)
--(axis cs:44,526.412775675456)
--(axis cs:43,534.57059580485)
--(axis cs:42,491.386638132731)
--(axis cs:41,496.558319600423)
--(axis cs:40,489.188643461863)
--(axis cs:39,484.562449645996)
--(axis cs:38,483.389143371582)
--(axis cs:37,460.767251078288)
--(axis cs:36,493.195234680176)
--(axis cs:35,436.25944925944)
--(axis cs:34,442.237426249186)
--(axis cs:33,449.503327178955)
--(axis cs:32,449.670286814372)
--(axis cs:31,448.269620768229)
--(axis cs:30,426.651215108236)
--(axis cs:29,408.960281117757)
--(axis cs:28,424.096532185872)
--(axis cs:27,400.283162180583)
--(axis cs:26,398.902520751953)
--(axis cs:25,411.721409098307)
--(axis cs:24,384.642644023895)
--(axis cs:23,355.405334472656)
--(axis cs:22,386.988621520996)
--(axis cs:21,354.338272399903)
--(axis cs:20,346.975697962443)
--(axis cs:19,319.856539026896)
--(axis cs:18,334.647515932719)
--(axis cs:17,339.587303352356)
--(axis cs:16,318.98711420695)
--(axis cs:15,323.409723599752)
--(axis cs:14,298.282756296794)
--(axis cs:13,314.427416483561)
--(axis cs:12,274.360919888814)
--(axis cs:11,272.111303710937)
--(axis cs:10,264.720334498088)
--(axis cs:9,233.344061660767)
--(axis cs:8,224.907877306938)
--(axis cs:7,252.817495981852)
--(axis cs:6,226.967046610514)
--(axis cs:5,179.551683330536)
--(axis cs:4,171.292989222209)
--(axis cs:3,165.513089116414)
--(axis cs:2,120.632452265422)
--(axis cs:1,113.022548230489)
--(axis cs:0,17.6909790039062)
--cycle;

\addplot [ultra thick, color0]
table {%
0 12.3908765157064
1 95.6086980899175
2 131.317394510905
3 171.417438793182
4 218.669480196635
5 245.659705861409
6 289.671716753642
7 335.710172144572
8 333.083193079631
9 376.943589146932
10 391.586672973633
11 397.464362589518
12 447.960211181641
13 444.924387868245
14 464.635476430257
15 485.22978108724
16 459.980555725098
17 485.123956553141
18 451.077659606934
19 468.581058502197
20 473.085515340169
21 477.221482086182
22 496.342356618246
23 517.038898722331
24 469.838273874919
25 517.033176167806
26 491.069521840413
27 517.77299601237
28 536.927457173665
29 523.525620269775
30 530.854207738241
31 521.155114237467
32 568.007775878906
33 548.229335530599
34 565.246724192301
35 558.909784444173
36 566.422770690918
37 552.770569864909
38 595.677486165364
39 586.767906697591
40 585.581257120768
41 585.215904744466
42 613.673370869954
43 558.445639546712
44 583.920258076986
45 604.833363850911
46 594.078853861491
47 612.115490722656
48 611.05938873291
49 579.421557617188
50 621.802284749349
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color1]
table {%
0 12.5338629484177
1 81.4725973924001
2 89.5172278086344
3 130.362376976013
4 128.458934402466
5 129.285378424327
6 158.183033498128
7 185.550317064921
8 168.46191107432
9 176.692230351766
10 207.707501029968
11 204.900798416138
12 221.017934354146
13 276.193564478556
14 258.140630722046
15 248.695943260193
16 288.425432713827
17 268.569957478841
18 284.018377812703
19 279.766208775838
20 302.293213780721
21 318.24367980957
22 348.813443756104
23 297.006292724609
24 328.904379749298
25 358.152085367838
26 371.792458089193
27 358.947643915812
28 386.850042851766
29 368.973711776733
30 370.832396189372
31 390.069401550293
32 389.428363800049
33 402.71358795166
34 411.744977760315
35 392.832811101278
36 434.140792338053
37 403.657515716553
38 436.008569844564
39 433.583758862813
40 443.860296758016
41 449.624061838786
42 442.697902679443
43 471.507541910807
44 489.961201731364
45 471.805141448975
46 485.896947479248
47 492.838285954793
48 471.561439005534
49 490.454869397481
50 479.224465052287
};
\addlegendentry{\Large{RSSM}}

\nextgroupplot[
tick align=outside,
tick pos=left,
y=0.115,
title={\LARGE{Walker Walk $\sigma=0.2$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,52.1576036135356)
--(axis cs:0,38.9547345002492)
--(axis cs:1,93.3379418818156)
--(axis cs:2,132.66559232076)
--(axis cs:3,163.594275919596)
--(axis cs:4,169.981617534955)
--(axis cs:5,185.285431734721)
--(axis cs:6,207.641443125407)
--(axis cs:7,186.417687261899)
--(axis cs:8,201.081869761149)
--(axis cs:9,174.215660921733)
--(axis cs:10,194.619778823853)
--(axis cs:11,222.011885267099)
--(axis cs:12,278.879890950521)
--(axis cs:13,299.496996307373)
--(axis cs:14,289.885378774007)
--(axis cs:15,311.24076054891)
--(axis cs:16,320.031252094905)
--(axis cs:17,336.827064641317)
--(axis cs:18,326.497669474284)
--(axis cs:19,329.526926676432)
--(axis cs:20,343.595848592122)
--(axis cs:21,338.35986129125)
--(axis cs:22,363.772530873617)
--(axis cs:23,368.602608235677)
--(axis cs:24,364.721301015218)
--(axis cs:25,382.730629984538)
--(axis cs:26,359.009731547038)
--(axis cs:27,367.513947296143)
--(axis cs:28,394.20267791748)
--(axis cs:29,405.631052652995)
--(axis cs:30,436.829299163818)
--(axis cs:31,424.082890319824)
--(axis cs:32,445.132321166992)
--(axis cs:33,443.897244262695)
--(axis cs:34,438.402190942765)
--(axis cs:35,429.367946529388)
--(axis cs:36,455.903989156087)
--(axis cs:37,458.827597602208)
--(axis cs:38,498.256368764242)
--(axis cs:39,453.922872416178)
--(axis cs:40,448.08490447998)
--(axis cs:41,484.791190509796)
--(axis cs:42,497.370568421682)
--(axis cs:43,488.614508056641)
--(axis cs:44,507.281806945801)
--(axis cs:45,502.925310961406)
--(axis cs:46,527.52787882487)
--(axis cs:47,508.959754943848)
--(axis cs:48,533.635497029622)
--(axis cs:49,547.755678304036)
--(axis cs:50,517.794081115723)
--(axis cs:50,825.133378092448)
--(axis cs:50,825.133378092448)
--(axis cs:49,834.945389989217)
--(axis cs:48,785.124250208537)
--(axis cs:47,804.524997965495)
--(axis cs:46,810.051202392578)
--(axis cs:45,808.676333618164)
--(axis cs:44,800.707309977214)
--(axis cs:43,800.14612121582)
--(axis cs:42,752.525392150879)
--(axis cs:41,780.197067667643)
--(axis cs:40,793.197365315755)
--(axis cs:39,754.882970174154)
--(axis cs:38,757.894890772502)
--(axis cs:37,773.905295817057)
--(axis cs:36,745.077577718099)
--(axis cs:35,768.851546223958)
--(axis cs:34,744.607679239909)
--(axis cs:33,714.149135843913)
--(axis cs:32,736.947064717611)
--(axis cs:31,740.914793904622)
--(axis cs:30,736.058631388346)
--(axis cs:29,681.087162780762)
--(axis cs:28,718.755122375488)
--(axis cs:27,679.793724568685)
--(axis cs:26,694.947177124024)
--(axis cs:25,666.283102416992)
--(axis cs:24,661.554115804037)
--(axis cs:23,652.922742207845)
--(axis cs:22,613.545908610026)
--(axis cs:21,601.961329650879)
--(axis cs:20,601.819859313965)
--(axis cs:19,581.40781056722)
--(axis cs:18,560.309479777018)
--(axis cs:17,543.454867553711)
--(axis cs:16,535.235064277649)
--(axis cs:15,527.62381439209)
--(axis cs:14,491.693374633789)
--(axis cs:13,489.573684692383)
--(axis cs:12,483.85873819987)
--(axis cs:11,455.551159667969)
--(axis cs:10,439.896548207601)
--(axis cs:9,429.14654490153)
--(axis cs:8,429.939941914876)
--(axis cs:7,355.128050168355)
--(axis cs:6,390.514055283865)
--(axis cs:5,351.901140213013)
--(axis cs:4,324.361659240723)
--(axis cs:3,276.917395750682)
--(axis cs:2,241.310736211141)
--(axis cs:1,160.160465240478)
--(axis cs:0,52.1576036135356)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,45.8780279636383)
--(axis cs:0,30.4485662142436)
--(axis cs:1,60.7042108535767)
--(axis cs:2,93.664194226265)
--(axis cs:3,129.774645487467)
--(axis cs:4,149.598448435465)
--(axis cs:5,171.030406188965)
--(axis cs:6,175.523367436727)
--(axis cs:7,227.449426142375)
--(axis cs:8,239.780870056152)
--(axis cs:9,233.678810119629)
--(axis cs:10,258.921147410075)
--(axis cs:11,251.401273517609)
--(axis cs:12,262.341892697016)
--(axis cs:13,277.86153289477)
--(axis cs:14,297.39099299113)
--(axis cs:15,291.75066986084)
--(axis cs:16,293.983769480387)
--(axis cs:17,285.99337275823)
--(axis cs:18,308.834096285502)
--(axis cs:19,315.075142669678)
--(axis cs:20,315.312233479818)
--(axis cs:21,356.8420383962)
--(axis cs:22,337.535235850016)
--(axis cs:23,324.77138710022)
--(axis cs:24,382.860198701223)
--(axis cs:25,354.871240488688)
--(axis cs:26,356.112450408936)
--(axis cs:27,402.484335403443)
--(axis cs:28,387.215233484904)
--(axis cs:29,385.742211532593)
--(axis cs:30,417.015460713704)
--(axis cs:31,415.984995269775)
--(axis cs:32,434.651764424642)
--(axis cs:33,405.677978515625)
--(axis cs:34,434.779050064087)
--(axis cs:35,430.504541015625)
--(axis cs:36,440.770922597249)
--(axis cs:37,446.026089604696)
--(axis cs:38,458.80092493693)
--(axis cs:39,467.657463963827)
--(axis cs:40,458.816519165039)
--(axis cs:41,477.719445673625)
--(axis cs:42,467.924566650391)
--(axis cs:43,482.29606145223)
--(axis cs:44,485.059774017334)
--(axis cs:45,474.070941162109)
--(axis cs:46,493.735457865397)
--(axis cs:47,499.260117848714)
--(axis cs:48,500.153731282552)
--(axis cs:49,502.48516031901)
--(axis cs:50,508.564564005534)
--(axis cs:50,801.592146809896)
--(axis cs:50,801.592146809896)
--(axis cs:49,787.533118693034)
--(axis cs:48,799.155879720052)
--(axis cs:47,792.153379313151)
--(axis cs:46,787.927195739746)
--(axis cs:45,776.92797648112)
--(axis cs:44,785.590447998047)
--(axis cs:43,780.852429199219)
--(axis cs:42,772.942955525716)
--(axis cs:41,755.573622131348)
--(axis cs:40,757.028099568685)
--(axis cs:39,765.091873168945)
--(axis cs:38,715.811037190755)
--(axis cs:37,738.397534853618)
--(axis cs:36,720.614224243164)
--(axis cs:35,730.523516845703)
--(axis cs:34,700.738193766276)
--(axis cs:33,698.919797770182)
--(axis cs:32,707.232928975423)
--(axis cs:31,680.330579630534)
--(axis cs:30,663.98135172526)
--(axis cs:29,649.456972249349)
--(axis cs:28,638.317037963867)
--(axis cs:27,648.9650583903)
--(axis cs:26,623.788483174642)
--(axis cs:25,620.482977294922)
--(axis cs:24,594.748654174805)
--(axis cs:23,573.676153119405)
--(axis cs:22,558.901054382324)
--(axis cs:21,555.925155131022)
--(axis cs:20,537.294071451823)
--(axis cs:19,526.652127583822)
--(axis cs:18,514.743743387858)
--(axis cs:17,488.14537709554)
--(axis cs:16,475.902977498372)
--(axis cs:15,482.268840026856)
--(axis cs:14,460.01000773112)
--(axis cs:13,442.870445251465)
--(axis cs:12,437.121911621094)
--(axis cs:11,431.050310262044)
--(axis cs:10,433.434618123372)
--(axis cs:9,433.780822753906)
--(axis cs:8,390.586181640625)
--(axis cs:7,385.710416412353)
--(axis cs:6,358.166388956706)
--(axis cs:5,362.74214630127)
--(axis cs:4,344.808124923706)
--(axis cs:3,280.694064585368)
--(axis cs:2,195.0422068278)
--(axis cs:1,130.244771512349)
--(axis cs:0,45.8780279636383)
--cycle;

\addplot [ultra thick, color0]
table {%
0 46.0741733312607
1 123.281051540375
2 165.343276532491
3 208.184083048503
4 237.29946085612
5 260.871322758992
6 294.139744695028
7 269.32908598582
8 310.117958704631
9 306.614210255941
10 321.767172749837
11 341.42372080485
12 391.306806182861
13 398.428441874186
14 413.55397084554
15 428.617604064941
16 440.709016927083
17 460.97028503418
18 461.048480733236
19 466.789609781901
20 494.47223256429
21 493.752159627279
22 502.73879699707
23 533.167465209961
24 533.337511189779
25 546.473087056478
26 548.615938568115
27 548.359234110514
28 590.441582743327
29 583.902768961589
30 607.953448486328
31 611.874496459961
32 629.894022623698
33 622.833161417643
34 618.789457448324
35 646.641192452113
36 632.728918457031
37 647.18558631738
38 654.835981750488
39 654.989392089844
40 677.457787068685
41 681.702200317383
42 672.47534942627
43 680.632793680827
44 695.860155741374
45 693.034140014648
46 724.799910990397
47 715.147665405274
48 718.540757751465
49 747.356291707357
50 721.807641601562
};
\addplot [ultra thick, color1]
table {%
0 37.2581907749176
1 82.3861453692118
2 142.308187381427
3 197.619530455271
4 237.836663373311
5 259.145994822184
6 280.215056991577
7 324.614297993978
8 328.980171966553
9 347.236712137858
10 368.724696095785
11 368.367499192556
12 371.615277099609
13 381.990246121089
14 404.863633473714
15 413.029078674316
16 427.889905802409
17 404.500259049734
18 447.517665608724
19 449.531905619303
20 457.369821166992
21 471.140511067708
22 484.47096862793
23 465.829036521912
24 507.827551269531
25 499.940570068359
26 520.871215311686
27 529.908930969238
28 537.904125976562
29 542.02625986735
30 544.87476348877
31 566.128433736165
32 571.575838216146
33 567.856939697266
34 582.799967956543
35 583.527716573079
36 591.31357421875
37 596.292662556966
38 597.869169616699
39 613.30448811849
40 614.302892049154
41 617.734108479818
42 618.028749593099
43 628.500492858887
44 633.922659810384
45 615.73429107666
46 635.636364237467
47 643.714338684082
48 657.062004597982
49 649.958675638835
50 661.81959584554
};

\nextgroupplot[
tick align=outside,
tick pos=left,
y=0.115,
title={\LARGE{Cartpole Swingup $\sigma = 0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,101.279634523392)
--(axis cs:0,75.003641983668)
--(axis cs:1,67.4407633781433)
--(axis cs:2,73.4944274902344)
--(axis cs:3,73.1263769626618)
--(axis cs:4,73.2165475209554)
--(axis cs:5,78.3751227060954)
--(axis cs:6,79.9377689361572)
--(axis cs:7,118.844844055176)
--(axis cs:8,131.713802846273)
--(axis cs:9,122.654487482707)
--(axis cs:10,107.663544972738)
--(axis cs:11,148.100081761678)
--(axis cs:12,160.868839391073)
--(axis cs:13,171.687244033813)
--(axis cs:14,175.392257054647)
--(axis cs:15,173.719912719727)
--(axis cs:16,195.851635106405)
--(axis cs:17,183.152221679688)
--(axis cs:18,187.309890365601)
--(axis cs:19,191.292024739583)
--(axis cs:20,203.292556254069)
--(axis cs:21,198.390274302165)
--(axis cs:22,199.057818857829)
--(axis cs:23,207.088767728806)
--(axis cs:24,212.243900044759)
--(axis cs:25,226.840431213379)
--(axis cs:26,215.720846048991)
--(axis cs:27,237.703322092692)
--(axis cs:28,249.606567637126)
--(axis cs:29,257.538768068949)
--(axis cs:30,280.207379150391)
--(axis cs:31,289.064344476064)
--(axis cs:32,283.214926656087)
--(axis cs:33,302.987668991089)
--(axis cs:34,300.33896484375)
--(axis cs:35,320.601756032308)
--(axis cs:36,328.577403628032)
--(axis cs:37,317.870132446289)
--(axis cs:38,322.037047322591)
--(axis cs:39,328.987469991048)
--(axis cs:40,335.578957754771)
--(axis cs:41,332.40528717041)
--(axis cs:42,350.450865681966)
--(axis cs:43,374.294336700439)
--(axis cs:44,364.553009033203)
--(axis cs:45,342.006531778971)
--(axis cs:46,359.987596893311)
--(axis cs:47,383.391863689423)
--(axis cs:48,402.612721252441)
--(axis cs:49,401.967668660482)
--(axis cs:50,403.068146146139)
--(axis cs:50,690.565818277995)
--(axis cs:50,690.565818277995)
--(axis cs:49,726.452582295736)
--(axis cs:48,741.68242594401)
--(axis cs:47,696.217340087891)
--(axis cs:46,717.601745096842)
--(axis cs:45,718.855125427246)
--(axis cs:44,697.281856282552)
--(axis cs:43,681.757474772135)
--(axis cs:42,684.39704284668)
--(axis cs:41,657.091689046224)
--(axis cs:40,641.241721089681)
--(axis cs:39,644.941803487142)
--(axis cs:38,670.250792948405)
--(axis cs:37,675.327382405599)
--(axis cs:36,628.853281669617)
--(axis cs:35,641.589172871908)
--(axis cs:34,648.037785339355)
--(axis cs:33,604.931187438965)
--(axis cs:32,628.695090751648)
--(axis cs:31,609.070489768983)
--(axis cs:30,647.511502075195)
--(axis cs:29,627.625244649251)
--(axis cs:28,560.715343221029)
--(axis cs:27,551.940720113118)
--(axis cs:26,506.938124860128)
--(axis cs:25,561.054607137044)
--(axis cs:24,545.618874613444)
--(axis cs:23,550.537122599284)
--(axis cs:22,482.92999903361)
--(axis cs:21,486.713358052572)
--(axis cs:20,457.149964955648)
--(axis cs:19,452.284377288818)
--(axis cs:18,449.044806671143)
--(axis cs:17,423.949524943034)
--(axis cs:16,406.512393697103)
--(axis cs:15,377.327164204915)
--(axis cs:14,377.981047058106)
--(axis cs:13,365.849444834391)
--(axis cs:12,351.273011525472)
--(axis cs:11,302.657080879212)
--(axis cs:10,291.789235944748)
--(axis cs:9,277.015784708659)
--(axis cs:8,259.357083002726)
--(axis cs:7,252.04621887207)
--(axis cs:6,213.467399215698)
--(axis cs:5,215.241636912028)
--(axis cs:4,163.849569447835)
--(axis cs:3,170.771240886052)
--(axis cs:2,144.516781031291)
--(axis cs:1,146.485984166463)
--(axis cs:0,101.279634523392)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,74.5088364219666)
--(axis cs:0,73.1074746449788)
--(axis cs:1,73.0613862482707)
--(axis cs:2,69.0767272949219)
--(axis cs:3,56.6234544118246)
--(axis cs:4,60.7944649028778)
--(axis cs:5,72.9572850545247)
--(axis cs:6,73.4383628845215)
--(axis cs:7,57.973710523049)
--(axis cs:8,74.0045417785644)
--(axis cs:9,73.4951351165771)
--(axis cs:10,63.200111802419)
--(axis cs:11,77.3248524983724)
--(axis cs:12,82.974925104777)
--(axis cs:13,100.772853851318)
--(axis cs:14,115.848047129313)
--(axis cs:15,116.721001942952)
--(axis cs:16,102.325317891439)
--(axis cs:17,107.815261586507)
--(axis cs:18,129.051357269287)
--(axis cs:19,126.743144162496)
--(axis cs:20,132.98688844045)
--(axis cs:21,158.273765055339)
--(axis cs:22,158.10840250651)
--(axis cs:23,157.264042917887)
--(axis cs:24,160.87430267334)
--(axis cs:25,165.582320658366)
--(axis cs:26,148.408957163493)
--(axis cs:27,132.127711995443)
--(axis cs:28,157.45437189738)
--(axis cs:29,192.976384480794)
--(axis cs:30,186.886345418294)
--(axis cs:31,199.257737216949)
--(axis cs:32,186.192868804932)
--(axis cs:33,198.55481300354)
--(axis cs:34,196.259588623047)
--(axis cs:35,212.539386494954)
--(axis cs:36,196.075381978353)
--(axis cs:37,219.020286560059)
--(axis cs:38,211.185625839233)
--(axis cs:39,226.569403711955)
--(axis cs:40,236.668395360311)
--(axis cs:41,223.885834121704)
--(axis cs:42,226.488516362508)
--(axis cs:43,218.412479146322)
--(axis cs:44,227.592851511637)
--(axis cs:45,230.958381271362)
--(axis cs:46,221.087634277344)
--(axis cs:47,231.739289601644)
--(axis cs:48,227.675844573975)
--(axis cs:49,235.009967168172)
--(axis cs:50,229.36745223999)
--(axis cs:50,469.897603352865)
--(axis cs:50,469.897603352865)
--(axis cs:49,493.652140299479)
--(axis cs:48,456.91210530599)
--(axis cs:47,467.917805989583)
--(axis cs:46,462.074860636393)
--(axis cs:45,464.449411010742)
--(axis cs:44,479.313586425781)
--(axis cs:43,453.858243306478)
--(axis cs:42,455.616827392578)
--(axis cs:41,459.602336629232)
--(axis cs:40,479.330475870768)
--(axis cs:39,434.67486928304)
--(axis cs:38,452.65229695638)
--(axis cs:37,429.402557881673)
--(axis cs:36,432.666213989258)
--(axis cs:35,437.688225809733)
--(axis cs:34,424.847085571289)
--(axis cs:33,444.306646219889)
--(axis cs:32,417.024201965332)
--(axis cs:31,430.887771606445)
--(axis cs:30,404.357207743327)
--(axis cs:29,427.943819173177)
--(axis cs:28,419.227088419596)
--(axis cs:27,382.435559082031)
--(axis cs:26,396.416134134928)
--(axis cs:25,382.291101582845)
--(axis cs:24,393.101270548503)
--(axis cs:23,379.44315999349)
--(axis cs:22,363.512915039063)
--(axis cs:21,348.938047790527)
--(axis cs:20,321.951660664876)
--(axis cs:19,345.318823242188)
--(axis cs:18,317.617951456706)
--(axis cs:17,315.393394978841)
--(axis cs:16,316.703639221191)
--(axis cs:15,312.683542378744)
--(axis cs:14,304.834903971354)
--(axis cs:13,294.902207946777)
--(axis cs:12,259.285275014242)
--(axis cs:11,221.285380681356)
--(axis cs:10,194.513598124186)
--(axis cs:9,225.292578760783)
--(axis cs:8,214.292495854696)
--(axis cs:7,162.8841796875)
--(axis cs:6,196.888383461634)
--(axis cs:5,184.96363474528)
--(axis cs:4,129.902773539225)
--(axis cs:3,88.890758895874)
--(axis cs:2,73.4061093648275)
--(axis cs:1,73.6490277608236)
--(axis cs:0,74.5088364219666)
--cycle;

\addplot [ultra thick, color0]
table {%
0 86.6773036638896
1 88.5002016703288
2 81.07974802653
3 91.6134674072266
4 88.5175645192464
5 127.715319951375
6 129.895076243083
7 171.567802429199
8 191.137910715739
9 185.006539789836
10 175.236588923136
11 187.143042373657
12 211.212302144368
13 241.514497629801
14 257.018704986572
15 259.996299235026
16 275.22085723877
17 283.301767985026
18 302.706582387288
19 306.55546875
20 312.802495829264
21 324.457437896729
22 326.170848592122
23 350.979988606771
24 359.700079854329
25 382.298540496826
26 367.482492574056
27 397.424187723796
28 390.378951772054
29 450.979460144043
30 458.013434346517
31 445.786819966634
32 460.710787455241
33 457.103967793782
34 474.046958414714
35 491.824731953939
36 502.309641520182
37 503.361940002441
38 513.141715494792
39 512.921011861165
40 512.213699595133
41 511.281312561035
42 542.103042093913
43 556.036498006185
44 564.729777526856
45 538.535874938965
46 556.017958577474
47 552.612961324056
48 608.518977864583
49 602.950466410319
50 587.110539245605
};
\addplot [ultra thick, color1]
table {%
0 73.4103084564209
1 73.2653460184733
2 73.1934335072835
3 73.0992823282877
4 84.2418659210205
5 111.139385477702
6 131.604363632202
7 87.1640520731608
8 111.808210372925
9 125.269439824422
10 113.267554092407
11 139.289540608724
12 164.428424962362
13 198.723682912191
14 209.125131607056
15 218.560058339437
16 210.38866964976
17 214.289875411987
18 231.468859990438
19 243.946125539144
20 234.295099703471
21 268.75180867513
22 279.554146830241
23 279.278336334229
24 289.648000208537
25 284.58948618571
26 283.770611317953
27 272.397671381633
28 304.723426310221
29 337.224202473958
30 324.433416748047
31 345.151158905029
32 318.000569407145
33 348.967321268717
34 329.425879669189
35 355.346424102783
36 332.544980367025
37 364.084670766195
38 361.21395371755
39 379.261801656087
40 394.950628153483
41 375.20169728597
42 374.769043986003
43 369.057088470459
44 384.780246988932
45 378.841733042399
46 373.253075408936
47 386.203835805257
48 370.99190419515
49 395.704767608643
50 375.710177612305
};

\nextgroupplot[
tick align=outside,
tick pos=left,
y=0.115,
title={\LARGE{Cup Catch $\sigma=0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,109.983333333333)
--(axis cs:0,1.26666666666667)
--(axis cs:1,19.3166666666667)
--(axis cs:2,62.8)
--(axis cs:3,84.75)
--(axis cs:4,177.7)
--(axis cs:5,343.7)
--(axis cs:6,219.55)
--(axis cs:7,216.366666666667)
--(axis cs:8,229.25)
--(axis cs:9,259.633333333333)
--(axis cs:10,357.0825)
--(axis cs:11,352.5)
--(axis cs:12,384.95)
--(axis cs:13,458.7)
--(axis cs:14,476.5)
--(axis cs:15,464.374166666667)
--(axis cs:16,503.5)
--(axis cs:17,353.533333333333)
--(axis cs:18,564.65)
--(axis cs:19,313.116666666667)
--(axis cs:20,424.3)
--(axis cs:21,633.549166666667)
--(axis cs:22,631.199166666667)
--(axis cs:23,647.516666666667)
--(axis cs:24,658.633333333333)
--(axis cs:25,627.066666666667)
--(axis cs:26,647.033333333333)
--(axis cs:27,626.083333333333)
--(axis cs:28,665.633333333333)
--(axis cs:29,668.716666666667)
--(axis cs:30,670.65)
--(axis cs:31,685.55)
--(axis cs:32,642.4625)
--(axis cs:33,684.133333333333)
--(axis cs:34,677.233333333333)
--(axis cs:35,684.733333333333)
--(axis cs:36,727.5)
--(axis cs:37,642.816666666667)
--(axis cs:38,756.4)
--(axis cs:39,684.683333333333)
--(axis cs:40,669.466666666667)
--(axis cs:41,718.464166666667)
--(axis cs:42,684.266666666667)
--(axis cs:43,755.75)
--(axis cs:44,732.566666666667)
--(axis cs:45,729.666666666667)
--(axis cs:46,687.05)
--(axis cs:47,760.833333333333)
--(axis cs:48,724.716666666667)
--(axis cs:49,777.866666666667)
--(axis cs:50,723.45)
--(axis cs:50,905.85)
--(axis cs:50,905.85)
--(axis cs:49,899.433333333333)
--(axis cs:48,916.4)
--(axis cs:47,924.55)
--(axis cs:46,899.966666666667)
--(axis cs:45,922.584583333334)
--(axis cs:44,914.9)
--(axis cs:43,907.017083333333)
--(axis cs:42,885.1375)
--(axis cs:41,909.433333333333)
--(axis cs:40,896.75)
--(axis cs:39,897.266666666667)
--(axis cs:38,923.283333333333)
--(axis cs:37,883.566666666667)
--(axis cs:36,895.6)
--(axis cs:35,881.766666666667)
--(axis cs:34,873.883333333333)
--(axis cs:33,867.683333333333)
--(axis cs:32,889.233333333333)
--(axis cs:31,895.166666666667)
--(axis cs:30,858.033333333333)
--(axis cs:29,871.816666666667)
--(axis cs:28,876.633333333333)
--(axis cs:27,861.666666666667)
--(axis cs:26,864.1)
--(axis cs:25,815.85125)
--(axis cs:24,863.866666666667)
--(axis cs:23,844.05)
--(axis cs:22,873.4)
--(axis cs:21,871.533333333333)
--(axis cs:20,843.033333333333)
--(axis cs:19,773.883333333333)
--(axis cs:18,785.55)
--(axis cs:17,793.851666666667)
--(axis cs:16,838.133333333333)
--(axis cs:15,826.316666666667)
--(axis cs:14,819.583333333333)
--(axis cs:13,821.016666666667)
--(axis cs:12,834.066666666667)
--(axis cs:11,769.4)
--(axis cs:10,737.466666666667)
--(axis cs:9,695.670833333334)
--(axis cs:8,615.316666666667)
--(axis cs:7,710.860000000002)
--(axis cs:6,651.15)
--(axis cs:5,603.066666666667)
--(axis cs:4,440.583333333333)
--(axis cs:3,370.916666666667)
--(axis cs:2,366.716666666667)
--(axis cs:1,195.65)
--(axis cs:0,109.983333333333)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,51.8666666666667)
--(axis cs:0,6.45)
--(axis cs:1,9.46666666666667)
--(axis cs:2,13.0666666666667)
--(axis cs:3,9.25)
--(axis cs:4,17.5666666666667)
--(axis cs:5,55.4)
--(axis cs:6,23.4833333333333)
--(axis cs:7,33.0166666666667)
--(axis cs:8,209.666666666667)
--(axis cs:9,106.4)
--(axis cs:10,182.716666666667)
--(axis cs:11,97.35)
--(axis cs:12,145.333333333333)
--(axis cs:13,133.2)
--(axis cs:14,175.516666666667)
--(axis cs:15,312.08)
--(axis cs:16,211.133333333333)
--(axis cs:17,132.266666666667)
--(axis cs:18,156.116666666667)
--(axis cs:19,249.683333333333)
--(axis cs:20,283.316666666667)
--(axis cs:21,218.416666666667)
--(axis cs:22,313.866666666667)
--(axis cs:23,145.183333333333)
--(axis cs:24,316.182083333333)
--(axis cs:25,371.3)
--(axis cs:26,263)
--(axis cs:27,276.1)
--(axis cs:28,299.983333333333)
--(axis cs:29,386.016666666667)
--(axis cs:30,295.142916666667)
--(axis cs:31,342.85)
--(axis cs:32,371.56375)
--(axis cs:33,283.1)
--(axis cs:34,270.116666666667)
--(axis cs:35,213.783333333333)
--(axis cs:36,265.55)
--(axis cs:37,274.133333333333)
--(axis cs:38,325.116666666667)
--(axis cs:39,220.333333333333)
--(axis cs:40,246.816666666667)
--(axis cs:41,274.716666666667)
--(axis cs:42,329.5)
--(axis cs:43,229.633333333333)
--(axis cs:44,142.25)
--(axis cs:45,254.85)
--(axis cs:46,234.316666666667)
--(axis cs:47,330.35)
--(axis cs:48,363.366666666667)
--(axis cs:49,356.733333333333)
--(axis cs:50,339.45)
--(axis cs:50,614.816666666667)
--(axis cs:50,614.816666666667)
--(axis cs:49,640.316666666667)
--(axis cs:48,605.533333333333)
--(axis cs:47,687.483333333333)
--(axis cs:46,656.4)
--(axis cs:45,592.003333333334)
--(axis cs:44,599.883333333333)
--(axis cs:43,702.383333333333)
--(axis cs:42,690.9)
--(axis cs:41,660.25)
--(axis cs:40,625.466666666667)
--(axis cs:39,588.733333333333)
--(axis cs:38,617.35)
--(axis cs:37,708.066666666667)
--(axis cs:36,659.317916666667)
--(axis cs:35,677.866666666667)
--(axis cs:34,614.25)
--(axis cs:33,627.450833333333)
--(axis cs:32,534.155)
--(axis cs:31,569.116666666667)
--(axis cs:30,616.817083333333)
--(axis cs:29,623.966666666667)
--(axis cs:28,542.516666666667)
--(axis cs:27,506.866666666667)
--(axis cs:26,515.25)
--(axis cs:25,506.5)
--(axis cs:24,515.766666666667)
--(axis cs:23,522.266666666667)
--(axis cs:22,552.566666666667)
--(axis cs:21,554.033333333333)
--(axis cs:20,547.233333333333)
--(axis cs:19,505.375833333334)
--(axis cs:18,448.666666666667)
--(axis cs:17,435.8)
--(axis cs:16,522.783333333333)
--(axis cs:15,525.45)
--(axis cs:14,478.9)
--(axis cs:13,452.803333333334)
--(axis cs:12,428.666666666667)
--(axis cs:11,432.983333333333)
--(axis cs:10,498.95)
--(axis cs:9,447.1)
--(axis cs:8,471.533333333333)
--(axis cs:7,276.483333333333)
--(axis cs:6,359.016666666667)
--(axis cs:5,175.133333333333)
--(axis cs:4,126.216666666667)
--(axis cs:3,147.45)
--(axis cs:2,150.316666666667)
--(axis cs:1,95.55)
--(axis cs:0,51.8666666666667)
--cycle;

\addplot [ultra thick, color0]
table {%
0 7.18333333333333
1 80.5333333333333
2 143.85
3 179.083333333333
4 353.8
5 516.033333333333
6 446.883333333333
7 477.983333333333
8 397.9
9 506.283333333333
10 606.766666666667
11 617.133333333333
12 679.583333333333
13 721.266666666667
14 664.866666666667
15 719.433333333333
16 730.2
17 645.516666666667
18 722.4
19 584.066666666667
20 703.783333333333
21 826.1
22 802.95
23 792.366666666667
24 817.616666666667
25 778.666666666667
26 801.8
27 808.2
28 825.95
29 802.566666666667
30 812.416666666667
31 850.6
32 825.65
33 818.383333333333
34 838.15
35 839.75
36 874.766666666667
37 816.983333333333
38 892.816666666667
39 864.983333333333
40 857.95
41 870.483333333333
42 846.3
43 872.116666666667
44 888.85
45 899.533333333333
46 870.816666666667
47 905.716666666667
48 878.816666666667
49 874.316666666667
50 885.983333333333
};
\addplot [ultra thick, color1]
table {%
0 12.0833333333333
1 30.1333333333333
2 48.0833333333333
3 50.35
4 61.4833333333333
5 103.45
6 162.9
7 108.833333333333
8 338.866666666667
9 277.566666666667
10 328.416666666667
11 250.283333333333
12 275.3
13 301.45
14 318.533333333333
15 428.6
16 367.183333333333
17 263
18 277.733333333333
19 375.85
20 414.366666666667
21 393.666666666667
22 427.083333333333
23 343.3
24 413.683333333333
25 424.683333333333
26 354.683333333333
27 407.166666666667
28 413.05
29 533.666666666667
30 485.25
31 465.75
32 447.166666666667
33 464.466666666667
34 447.116666666667
35 443.983333333333
36 468.333333333333
37 566.166666666667
38 483.716666666667
39 381.25
40 426.55
41 484.7
42 563.933333333333
43 514.75
44 391.933333333333
45 428.7
46 421.483333333333
47 509.5
48 490.85
49 530.683333333333
50 467.733333333333
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_main/ablation.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
%\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

%\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
title={Aggregated \emph{PlaNet} Agents},
ylabel={Expected Return},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
xlabel={Environment Steps ($\times 10^{6}$)},
ymin=-5, ymax=1005,
ytick style={color=black},
x=3,
y=0.08,
]\path [fill=color0, fill opacity=0.35]
(axis cs:0,45.3441229214098)
--(axis cs:0,27.6436031898467)
--(axis cs:1,137.689166495074)
--(axis cs:2,216.481835062815)
--(axis cs:3,277.291594528737)
--(axis cs:4,320.802982195564)
--(axis cs:5,340.151638825043)
--(axis cs:6,373.914127343375)
--(axis cs:7,410.744514768435)
--(axis cs:8,450.698642809495)
--(axis cs:9,506.806008674787)
--(axis cs:10,489.869548786827)
--(axis cs:11,511.653893735305)
--(axis cs:12,555.101082810112)
--(axis cs:13,578.062038554316)
--(axis cs:14,559.299263285761)
--(axis cs:15,601.617201086127)
--(axis cs:16,638.124288782037)
--(axis cs:17,642.551814321435)
--(axis cs:18,605.693662721385)
--(axis cs:19,641.035900630122)
--(axis cs:20,646.616194962211)
--(axis cs:21,663.227774059461)
--(axis cs:22,666.219855869957)
--(axis cs:23,682.779141428574)
--(axis cs:24,700.997254913164)
--(axis cs:25,701.656949897435)
--(axis cs:26,671.787004056599)
--(axis cs:27,707.199832595328)
--(axis cs:28,696.499538816369)
--(axis cs:29,685.70507306638)
--(axis cs:30,707.227198605745)
--(axis cs:31,735.087132064571)
--(axis cs:32,722.397544173365)
--(axis cs:33,730.091287274568)
--(axis cs:34,717.943285726464)
--(axis cs:35,724.981315168298)
--(axis cs:36,695.978927912505)
--(axis cs:37,741.298803193465)
--(axis cs:38,758.933501041246)
--(axis cs:39,724.936950492859)
--(axis cs:40,740.798463987267)
--(axis cs:41,757.263261931046)
--(axis cs:42,748.743726101751)
--(axis cs:43,733.774840658436)
--(axis cs:44,753.65308564891)
--(axis cs:45,770.857238898899)
--(axis cs:46,773.959293091815)
--(axis cs:47,764.08686895951)
--(axis cs:48,776.729652099609)
--(axis cs:49,749.379320423292)
--(axis cs:50,795.230096138664)
--(axis cs:50,835.394660566579)
--(axis cs:50,835.394660566579)
--(axis cs:49,806.966703451406)
--(axis cs:48,821.830282271012)
--(axis cs:47,818.7747853984)
--(axis cs:46,823.957987966123)
--(axis cs:45,819.882424226844)
--(axis cs:44,808.955035785178)
--(axis cs:43,790.264725056524)
--(axis cs:42,809.836319926718)
--(axis cs:41,804.905097437319)
--(axis cs:40,797.072140031897)
--(axis cs:39,783.020393418022)
--(axis cs:38,812.083735086192)
--(axis cs:37,796.443900654005)
--(axis cs:36,769.649544491975)
--(axis cs:35,792.544659801981)
--(axis cs:34,782.004280199797)
--(axis cs:33,789.377199640689)
--(axis cs:32,774.311221298549)
--(axis cs:31,782.937031674592)
--(axis cs:30,770.537371812903)
--(axis cs:29,745.210735826907)
--(axis cs:28,758.405325639144)
--(axis cs:27,759.698808185743)
--(axis cs:26,739.679958804587)
--(axis cs:25,755.095135743514)
--(axis cs:24,753.061522646365)
--(axis cs:23,751.562390723021)
--(axis cs:22,732.369327211795)
--(axis cs:21,730.971524293319)
--(axis cs:20,713.455738313095)
--(axis cs:19,694.103345912436)
--(axis cs:18,670.237101085497)
--(axis cs:17,707.228014619247)
--(axis cs:16,701.553894235362)
--(axis cs:15,663.848545784328)
--(axis cs:14,633.053687636334)
--(axis cs:13,637.774555753625)
--(axis cs:12,615.898427945013)
--(axis cs:11,586.01827008123)
--(axis cs:10,547.354986969077)
--(axis cs:9,570.514545781509)
--(axis cs:8,500.184643980109)
--(axis cs:7,479.715736469186)
--(axis cs:6,448.481701214417)
--(axis cs:5,412.395648773857)
--(axis cs:4,386.952394966043)
--(axis cs:3,338.941739385024)
--(axis cs:2,279.108244097336)
--(axis cs:1,179.842443247256)
--(axis cs:0,45.3441229214098)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,45.7306904410279)
--(axis cs:0,27.1596044385952)
--(axis cs:1,121.652578731101)
--(axis cs:2,209.611447239544)
--(axis cs:3,275.730125062569)
--(axis cs:4,296.468907437532)
--(axis cs:5,338.451440875841)
--(axis cs:6,350.967573275359)
--(axis cs:7,380.945677347183)
--(axis cs:8,427.555623977495)
--(axis cs:9,436.327003753496)
--(axis cs:10,475.287097036113)
--(axis cs:11,499.890613133804)
--(axis cs:12,503.836261328822)
--(axis cs:13,528.419347479447)
--(axis cs:14,569.139880194457)
--(axis cs:15,541.263197368953)
--(axis cs:16,592.317172804293)
--(axis cs:17,585.611055430951)
--(axis cs:18,600.792522258344)
--(axis cs:19,634.857103974716)
--(axis cs:20,621.552483855538)
--(axis cs:21,630.491043692879)
--(axis cs:22,678.895838783098)
--(axis cs:23,656.413470623182)
--(axis cs:24,693.181501001275)
--(axis cs:25,679.284604308916)
--(axis cs:26,694.529597809833)
--(axis cs:27,691.018847949816)
--(axis cs:28,689.487943606169)
--(axis cs:29,692.622801495428)
--(axis cs:30,718.965257455577)
--(axis cs:31,703.313166510541)
--(axis cs:32,725.891600321894)
--(axis cs:33,726.51566856716)
--(axis cs:34,717.837415404942)
--(axis cs:35,706.233040190987)
--(axis cs:36,749.314825127643)
--(axis cs:37,730.922700700345)
--(axis cs:38,729.3116153999)
--(axis cs:39,745.754520147572)
--(axis cs:40,761.260562148716)
--(axis cs:41,729.453586468904)
--(axis cs:42,766.938722723256)
--(axis cs:43,751.419158986962)
--(axis cs:44,771.056330816849)
--(axis cs:45,747.389613438274)
--(axis cs:46,765.185215643178)
--(axis cs:47,780.731669918558)
--(axis cs:48,785.776714352318)
--(axis cs:49,749.279915467967)
--(axis cs:50,770.832628294903)
--(axis cs:50,820.300544889699)
--(axis cs:50,820.300544889699)
--(axis cs:49,798.954074572688)
--(axis cs:48,830.017131700101)
--(axis cs:47,818.620248469477)
--(axis cs:46,810.410282708873)
--(axis cs:45,802.950064559398)
--(axis cs:44,823.27271441584)
--(axis cs:43,805.316192262069)
--(axis cs:42,806.019784866001)
--(axis cs:41,783.782162631491)
--(axis cs:40,797.583825922427)
--(axis cs:39,793.88090265357)
--(axis cs:38,782.632235843824)
--(axis cs:37,783.399276356075)
--(axis cs:36,792.222200380408)
--(axis cs:35,758.088360884293)
--(axis cs:34,775.372130596327)
--(axis cs:33,779.916517801699)
--(axis cs:32,781.345441435109)
--(axis cs:31,757.095351787235)
--(axis cs:30,761.386846693288)
--(axis cs:29,753.70388050411)
--(axis cs:28,740.7468241335)
--(axis cs:27,748.129205055237)
--(axis cs:26,749.45156805619)
--(axis cs:25,734.417816580068)
--(axis cs:24,734.443039284582)
--(axis cs:23,714.734375101172)
--(axis cs:22,731.049944638791)
--(axis cs:21,690.671329924542)
--(axis cs:20,676.291253215127)
--(axis cs:19,684.71528557653)
--(axis cs:18,666.084470349602)
--(axis cs:17,647.157879816968)
--(axis cs:16,642.482488754936)
--(axis cs:15,599.693816296121)
--(axis cs:14,623.380336510202)
--(axis cs:13,573.007026322406)
--(axis cs:12,562.300073697878)
--(axis cs:11,553.425575094638)
--(axis cs:10,524.321215859289)
--(axis cs:9,492.959249945931)
--(axis cs:8,485.947278822609)
--(axis cs:7,428.287775518998)
--(axis cs:6,396.179312920778)
--(axis cs:5,387.536160962892)
--(axis cs:4,341.884875261058)
--(axis cs:3,320.218552987679)
--(axis cs:2,260.011732609168)
--(axis cs:1,156.688952357043)
--(axis cs:0,45.7306904410279)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,51.8396547658046)
--(axis cs:0,30.8440171361764)
--(axis cs:1,106.032117115657)
--(axis cs:2,149.063847309907)
--(axis cs:3,184.061341182709)
--(axis cs:4,215.598295318604)
--(axis cs:5,247.666191731771)
--(axis cs:6,247.777360252221)
--(axis cs:7,248.396584941228)
--(axis cs:8,296.326927808762)
--(axis cs:9,301.773226909637)
--(axis cs:10,309.170747609456)
--(axis cs:11,302.445174348831)
--(axis cs:12,358.917291557312)
--(axis cs:13,360.743410178502)
--(axis cs:14,382.781147343953)
--(axis cs:15,403.358905988057)
--(axis cs:16,399.750849772135)
--(axis cs:17,396.377912847519)
--(axis cs:18,415.386352274577)
--(axis cs:19,423.490401039759)
--(axis cs:20,429.16988793691)
--(axis cs:21,423.765792293549)
--(axis cs:22,457.480783046087)
--(axis cs:23,453.535273747126)
--(axis cs:24,462.630637416204)
--(axis cs:25,452.985877703985)
--(axis cs:26,478.813867904663)
--(axis cs:27,459.22439348348)
--(axis cs:28,481.827916893005)
--(axis cs:29,463.60929119873)
--(axis cs:30,473.267646469116)
--(axis cs:31,474.763287533442)
--(axis cs:32,515.935107030233)
--(axis cs:33,510.131508861542)
--(axis cs:34,505.173955781301)
--(axis cs:35,509.322095467885)
--(axis cs:36,551.534740220388)
--(axis cs:37,548.159481121063)
--(axis cs:38,541.886483876546)
--(axis cs:39,537.047135648092)
--(axis cs:40,526.946016606649)
--(axis cs:41,567.076709363302)
--(axis cs:42,559.062908798218)
--(axis cs:43,547.961336330414)
--(axis cs:44,572.194831809998)
--(axis cs:45,578.750711488088)
--(axis cs:46,571.142431234996)
--(axis cs:47,570.072477556865)
--(axis cs:48,566.375666941325)
--(axis cs:49,563.313856658936)
--(axis cs:50,583.310088751475)
--(axis cs:50,671.856658813476)
--(axis cs:50,671.856658813476)
--(axis cs:49,657.846817592144)
--(axis cs:48,668.059493581136)
--(axis cs:47,650.256549865723)
--(axis cs:46,647.026514101664)
--(axis cs:45,670.990751902262)
--(axis cs:44,653.295347611745)
--(axis cs:43,647.12595887502)
--(axis cs:42,635.794249801636)
--(axis cs:41,658.017064772288)
--(axis cs:40,610.456401913961)
--(axis cs:39,632.455292669932)
--(axis cs:38,624.170336494446)
--(axis cs:37,634.601602427165)
--(axis cs:36,637.373375986735)
--(axis cs:35,601.621541061401)
--(axis cs:34,605.576118784587)
--(axis cs:33,607.626769167582)
--(axis cs:32,624.348841690064)
--(axis cs:31,577.203521249135)
--(axis cs:30,574.74833887736)
--(axis cs:29,573.992869621277)
--(axis cs:28,582.039300665538)
--(axis cs:27,573.405905731837)
--(axis cs:26,571.02208513387)
--(axis cs:25,559.347167016983)
--(axis cs:24,581.303024107615)
--(axis cs:23,544.939982875824)
--(axis cs:22,561.254786721548)
--(axis cs:21,496.700151582082)
--(axis cs:20,534.272857262929)
--(axis cs:19,516.010017354965)
--(axis cs:18,508.638340515137)
--(axis cs:17,486.564489558538)
--(axis cs:16,480.888980402629)
--(axis cs:15,475.364917573293)
--(axis cs:14,464.370232769012)
--(axis cs:13,452.447429144541)
--(axis cs:12,418.118383105596)
--(axis cs:11,364.900239670436)
--(axis cs:10,386.576614246368)
--(axis cs:9,379.68763703537)
--(axis cs:8,374.774727663676)
--(axis cs:7,332.365337258657)
--(axis cs:6,323.34374173228)
--(axis cs:5,306.733609294256)
--(axis cs:4,264.358800664266)
--(axis cs:3,256.895218070348)
--(axis cs:2,199.99048948288)
--(axis cs:1,136.612637901942)
--(axis cs:0,51.8396547658046)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,42.1348370464643)
--(axis cs:0,23.2190758571625)
--(axis cs:1,101.915504251798)
--(axis cs:2,148.147927342971)
--(axis cs:3,193.61932520771)
--(axis cs:4,206.898388689359)
--(axis cs:5,253.458152778308)
--(axis cs:6,288.021810096105)
--(axis cs:7,261.872670687358)
--(axis cs:8,301.395870344162)
--(axis cs:9,327.193779586792)
--(axis cs:10,339.759904071172)
--(axis cs:11,360.294943217595)
--(axis cs:12,368.015649380048)
--(axis cs:13,385.865800055822)
--(axis cs:14,402.493558236361)
--(axis cs:15,390.949853597005)
--(axis cs:16,407.301533329646)
--(axis cs:17,397.949087997437)
--(axis cs:18,425.86054772536)
--(axis cs:19,449.075660863876)
--(axis cs:20,416.869975863775)
--(axis cs:21,432.255912231445)
--(axis cs:22,448.939357475917)
--(axis cs:23,462.344639589945)
--(axis cs:24,455.61405922699)
--(axis cs:25,458.244784078995)
--(axis cs:26,462.994066922069)
--(axis cs:27,476.103388407389)
--(axis cs:28,486.797059734344)
--(axis cs:29,485.947640452067)
--(axis cs:30,490.453506085078)
--(axis cs:31,481.749573834737)
--(axis cs:32,468.252747835795)
--(axis cs:33,500.666941018422)
--(axis cs:34,519.579545814514)
--(axis cs:35,503.516679807027)
--(axis cs:36,518.295600029628)
--(axis cs:37,530.222012775421)
--(axis cs:38,517.990839194775)
--(axis cs:39,510.763158447266)
--(axis cs:40,514.054705973307)
--(axis cs:41,507.54217310071)
--(axis cs:42,529.892409748077)
--(axis cs:43,540.03768650945)
--(axis cs:44,553.09853859361)
--(axis cs:45,544.307439028819)
--(axis cs:46,580.777339957515)
--(axis cs:47,547.062420961221)
--(axis cs:48,582.931830984752)
--(axis cs:49,564.541100396474)
--(axis cs:50,540.833918481191)
--(axis cs:50,645.37659717687)
--(axis cs:50,645.37659717687)
--(axis cs:49,649.10156405131)
--(axis cs:48,670.191117327372)
--(axis cs:47,635.778471254985)
--(axis cs:46,669.112657121301)
--(axis cs:45,635.611465864182)
--(axis cs:44,634.428833530426)
--(axis cs:43,632.867821889241)
--(axis cs:42,633.173877390544)
--(axis cs:41,603.188784566243)
--(axis cs:40,601.870346422831)
--(axis cs:39,589.807870546977)
--(axis cs:38,598.941534900347)
--(axis cs:37,605.367709248861)
--(axis cs:36,598.842004427592)
--(axis cs:35,594.86581548055)
--(axis cs:34,605.654760810852)
--(axis cs:33,573.927518625895)
--(axis cs:32,555.963492834727)
--(axis cs:31,553.1138358078)
--(axis cs:30,580.516772520701)
--(axis cs:29,570.100548381806)
--(axis cs:28,562.08074611028)
--(axis cs:27,557.088158128103)
--(axis cs:26,551.08926764679)
--(axis cs:25,532.035190296173)
--(axis cs:24,546.378089098613)
--(axis cs:23,540.22245024999)
--(axis cs:22,523.98648607254)
--(axis cs:21,515.091523919423)
--(axis cs:20,495.037811524709)
--(axis cs:19,524.070235971451)
--(axis cs:18,497.32850736777)
--(axis cs:17,466.870136112213)
--(axis cs:16,492.123777553558)
--(axis cs:15,462.525849001567)
--(axis cs:14,482.906896035512)
--(axis cs:13,453.970956865311)
--(axis cs:12,440.629251606941)
--(axis cs:11,440.84070905749)
--(axis cs:10,408.971202528636)
--(axis cs:9,391.053796557109)
--(axis cs:8,374.90836349233)
--(axis cs:7,326.245885004044)
--(axis cs:6,361.689967643102)
--(axis cs:5,313.450848211924)
--(axis cs:4,249.300054083506)
--(axis cs:3,237.678940022628)
--(axis cs:2,194.571465438207)
--(axis cs:1,138.495028094212)
--(axis cs:0,42.1348370464643)
--cycle;

\addplot [very thick, color0]
table {%
0 36.5087581727816
1 157.657528454325
2 248.001838775303
3 307.099327095695
4 352.717916870117
5 375.712643067733
6 411.334050253163
7 445.468464644059
8 475.360902570642
9 539.55488254713
10 519.00507150733
11 548.596510912024
12 586.120787877622
13 608.807397460938
14 597.187840602709
15 633.160564124066
16 670.932099815037
17 675.193964916727
18 638.374251291026
19 668.434802445121
20 681.092055279276
21 696.576058462392
22 700.028736180845
23 717.81887382839
24 727.586014225172
25 728.694712298849
26 705.715947043377
27 733.791188580057
28 727.99329721202
29 714.754798292077
30 739.121649767005
31 759.427449417114
32 748.154278199569
33 759.61961232061
34 751.331075983462
35 760.163048586638
36 733.301481893788
37 770.005478037959
38 786.593261785093
39 753.888994233505
40 770.138223730999
41 781.95900301726
42 780.638057741911
43 762.76076965332
44 782.429624739937
45 796.757590119735
46 800.256184320864
47 792.37402396824
48 800.492085199771
49 778.844194362475
50 817.229121597954
};
\addlegendentry{RSSM}
\addplot [very thick, color1]
table {%
0 36.5489451221798
1 138.731739674444
2 233.838654314953
3 298.609031536268
4 318.919735004591
5 361.984245466149
6 373.855159693179
7 405.638059052177
8 456.366982932713
9 464.652444093124
10 500.879393038542
11 524.814021666154
12 532.9300556017
13 550.149816032078
14 596.169397038999
15 570.867793771495
16 616.71761232459
17 617.143396294635
18 633.245560986063
19 661.298453886613
20 649.152834983494
21 661.296359850013
22 705.359285338029
23 685.847748001762
24 714.002869348941
25 706.92676013449
26 721.636726578422
27 719.750568622091
28 715.677226788065
29 723.143582352348
30 740.981146837317
31 729.34943220719
32 753.772979869013
33 752.635040813944
34 746.83388101329
35 732.530665123981
36 771.007211701766
37 757.360377933668
38 756.699293120011
39 770.80358555006
40 780.796360181726
41 756.433468229874
42 786.440043971849
43 779.384924648119
44 798.65794253142
45 776.228898612312
46 788.915737384299
47 801.172281812585
48 809.173502681566
49 773.998567929475
50 797.088406040357
};
\addlegendentry{MCD-RSSM}
\addplot [very thick, color2]
table {%
0 41.8199734083811
1 120.468150545756
2 172.361623274485
3 215.699267349243
4 239.410180536906
5 273.732081400553
6 285.491095123291
7 287.420301640828
8 336.608729985555
9 338.937842407227
10 344.848148193359
11 333.345405019124
12 386.027363586426
13 406.458916041056
14 420.874248962402
15 440.501897252401
16 437.506750132243
17 440.50000231425
18 461.961788686116
19 471.649928716024
20 485.110590718587
21 460.770188954671
22 512.783247070313
23 497.943377202352
24 523.380529912313
25 509.91471921285
26 525.331170857747
27 517.453041000366
28 534.103394012451
29 518.884495340983
30 521.861990331014
31 522.12020014445
32 569.946727701823
33 560.788159332275
34 553.663731333415
35 556.662438964844
36 596.602525889079
37 592.375862121582
38 585.175718332926
39 584.366317698161
40 568.807074788411
41 612.806234486898
42 600.198593648275
43 598.919544626872
44 614.390273386637
45 626.205670267741
46 610.891324615479
47 612.907085469564
48 615.934994608561
49 613.684484182994
50 631.134220631917
};
\addplot [very thick, color3]
table {%
0 31.6778680634499
1 120.230007077853
2 171.714341214498
3 216.395069802602
4 228.859488131205
5 283.025073051453
6 323.171459706624
7 290.873104578654
8 337.597201588949
9 359.930374425252
10 373.132509994507
11 400.091066792806
12 404.948078804016
13 418.507882817586
14 442.600939890544
15 425.801236419678
16 448.248793436686
17 433.828526357015
18 461.504823087056
19 486.236935602824
20 454.791896692912
21 477.349655100505
22 489.006291453044
23 501.347233937581
24 498.574661051432
25 494.457701121966
26 507.43878950278
27 517.370742594401
28 524.54577041626
29 528.970140177409
30 539.40142250061
31 516.253687184652
32 511.063033701579
33 535.845352884928
34 564.091844736735
35 548.440903065999
36 558.836194458008
37 566.603752085368
38 559.791108481089
39 549.3472899882
40 558.609257507324
41 553.537184371948
42 582.349868570964
43 586.769057820638
44 591.922172864278
45 589.1693211778
46 624.381610436439
47 592.417687479655
48 627.48540725708
49 607.412763163249
50 593.974004262288
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
title={{Aggregated \emph{Dreamer} Agents}},
%ylabel={Average Return},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black},
yticklabels={,,},
x=3,
y=0.08,
]\path [fill=color0, fill opacity=0.35]
(axis cs:0,30.1871859931461)
--(axis cs:0,18.8200012981719)
--(axis cs:1,54.5489158020616)
--(axis cs:2,85.5551219882965)
--(axis cs:3,85.5882378673703)
--(axis cs:4,109.222037221432)
--(axis cs:5,137.167581437588)
--(axis cs:6,164.179261891127)
--(axis cs:7,169.945693722248)
--(axis cs:8,224.014875478268)
--(axis cs:9,211.446276470661)
--(axis cs:10,267.104569984078)
--(axis cs:11,291.275537342548)
--(axis cs:12,326.511779601574)
--(axis cs:13,391.593859118104)
--(axis cs:14,370.827176935911)
--(axis cs:15,422.853219700813)
--(axis cs:16,410.788127400994)
--(axis cs:17,446.22816528511)
--(axis cs:18,480.438049434872)
--(axis cs:19,510.475469956398)
--(axis cs:20,521.513612624168)
--(axis cs:21,548.478252178669)
--(axis cs:22,549.487659173012)
--(axis cs:23,575.041614253044)
--(axis cs:24,584.15925798893)
--(axis cs:25,576.761413024902)
--(axis cs:26,614.697364545822)
--(axis cs:27,629.760733892441)
--(axis cs:28,612.215540439606)
--(axis cs:29,662.56313465786)
--(axis cs:30,644.287971027374)
--(axis cs:31,650.870923484802)
--(axis cs:32,646.621232723236)
--(axis cs:33,685.723299827576)
--(axis cs:34,670.833876384735)
--(axis cs:35,688.911623350143)
--(axis cs:36,686.752486867905)
--(axis cs:37,694.317503242493)
--(axis cs:38,703.376974966526)
--(axis cs:39,695.884274794698)
--(axis cs:40,712.958949261189)
--(axis cs:41,701.854059838295)
--(axis cs:42,713.984880365372)
--(axis cs:43,707.134893408775)
--(axis cs:44,724.240264078617)
--(axis cs:45,728.01970734787)
--(axis cs:46,744.28687459755)
--(axis cs:47,715.895102666616)
--(axis cs:48,736.530670461655)
--(axis cs:49,717.530905691147)
--(axis cs:50,726.804093383789)
--(axis cs:50,812.701040088653)
--(axis cs:50,812.701040088653)
--(axis cs:49,790.772982040405)
--(axis cs:48,807.256492176056)
--(axis cs:47,804.578024199724)
--(axis cs:46,809.844801605225)
--(axis cs:45,811.904160432935)
--(axis cs:44,793.187051557064)
--(axis cs:43,800.500751265049)
--(axis cs:42,799.446162384033)
--(axis cs:41,770.941708878517)
--(axis cs:40,791.789029140025)
--(axis cs:39,779.16170986551)
--(axis cs:38,780.978938566685)
--(axis cs:37,781.560558120728)
--(axis cs:36,782.795408615112)
--(axis cs:35,773.337983024597)
--(axis cs:34,759.199531858444)
--(axis cs:33,761.239078697204)
--(axis cs:32,748.39932774353)
--(axis cs:31,743.712412343979)
--(axis cs:30,746.300785386086)
--(axis cs:29,746.511348077774)
--(axis cs:28,714.761417741776)
--(axis cs:27,732.71510458374)
--(axis cs:26,713.281939596176)
--(axis cs:25,694.798956030369)
--(axis cs:24,687.758941846848)
--(axis cs:23,682.66357544136)
--(axis cs:22,666.95545963192)
--(axis cs:21,661.672157591105)
--(axis cs:20,657.436121908188)
--(axis cs:19,620.334296701431)
--(axis cs:18,591.098513435364)
--(axis cs:17,567.181332290649)
--(axis cs:16,541.657739668727)
--(axis cs:15,523.152872590065)
--(axis cs:14,491.357404180527)
--(axis cs:13,514.808263420105)
--(axis cs:12,429.917876414776)
--(axis cs:11,390.014656052589)
--(axis cs:10,363.932886127234)
--(axis cs:9,309.896244190931)
--(axis cs:8,313.492862327576)
--(axis cs:7,261.411355048656)
--(axis cs:6,234.408688411236)
--(axis cs:5,206.086673970222)
--(axis cs:4,164.814638816118)
--(axis cs:3,129.119060953021)
--(axis cs:2,113.171294372559)
--(axis cs:1,79.6141683736443)
--(axis cs:0,30.1871859931461)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,30.1078605017513)
--(axis cs:0,19.325699376218)
--(axis cs:1,52.9865232170522)
--(axis cs:2,63.2718057576418)
--(axis cs:3,80.7609557319284)
--(axis cs:4,98.6195579906106)
--(axis cs:5,139.149414100885)
--(axis cs:6,147.075374660969)
--(axis cs:7,166.12957579422)
--(axis cs:8,208.45024720335)
--(axis cs:9,224.937640484333)
--(axis cs:10,273.397341209412)
--(axis cs:11,293.18885958004)
--(axis cs:12,274.07384035778)
--(axis cs:13,343.680600428581)
--(axis cs:14,392.032906787157)
--(axis cs:15,382.742496076584)
--(axis cs:16,434.877552295208)
--(axis cs:17,462.295639657021)
--(axis cs:18,455.47119628334)
--(axis cs:19,501.397576528549)
--(axis cs:20,512.576213982582)
--(axis cs:21,526.433796134472)
--(axis cs:22,520.050109806061)
--(axis cs:23,570.484924406052)
--(axis cs:24,575.891491434097)
--(axis cs:25,587.985279281616)
--(axis cs:26,632.959321971893)
--(axis cs:27,583.032532087326)
--(axis cs:28,637.820125297546)
--(axis cs:29,618.333295110703)
--(axis cs:30,649.048511816025)
--(axis cs:31,663.93319244957)
--(axis cs:32,669.762974697113)
--(axis cs:33,648.264554437637)
--(axis cs:34,669.250338945389)
--(axis cs:35,682.160830972672)
--(axis cs:36,693.927075519562)
--(axis cs:37,664.322787334442)
--(axis cs:38,716.728519739151)
--(axis cs:39,680.428273138046)
--(axis cs:40,700.839703901291)
--(axis cs:41,681.409983344793)
--(axis cs:42,703.895487253189)
--(axis cs:43,724.221160448074)
--(axis cs:44,714.950854656458)
--(axis cs:45,727.417882231712)
--(axis cs:46,737.457098954439)
--(axis cs:47,711.964966141701)
--(axis cs:48,739.094807729721)
--(axis cs:49,737.425472564459)
--(axis cs:50,740.907776437998)
--(axis cs:50,805.306995298386)
--(axis cs:50,805.306995298386)
--(axis cs:49,808.140424138784)
--(axis cs:48,809.646777305603)
--(axis cs:47,784.742851912022)
--(axis cs:46,795.597014595747)
--(axis cs:45,801.267308616638)
--(axis cs:44,790.229735424042)
--(axis cs:43,794.618409484863)
--(axis cs:42,789.048076206207)
--(axis cs:41,783.994449808121)
--(axis cs:40,782.897813957214)
--(axis cs:39,771.741404636383)
--(axis cs:38,789.813342445373)
--(axis cs:37,769.501940881729)
--(axis cs:36,788.229730480194)
--(axis cs:35,763.463878236771)
--(axis cs:34,752.949728309631)
--(axis cs:33,743.171202344894)
--(axis cs:32,768.5377682724)
--(axis cs:31,763.968871751785)
--(axis cs:30,754.228278175354)
--(axis cs:29,734.530994039536)
--(axis cs:28,727.086007913589)
--(axis cs:27,706.586805480957)
--(axis cs:26,715.970188282013)
--(axis cs:25,684.543378421783)
--(axis cs:24,680.384322706223)
--(axis cs:23,668.751843866348)
--(axis cs:22,634.332457214355)
--(axis cs:21,638.078652757168)
--(axis cs:20,628.48971582222)
--(axis cs:19,598.927947343826)
--(axis cs:18,578.675493070602)
--(axis cs:17,570.656126989245)
--(axis cs:16,555.893288936615)
--(axis cs:15,505.335715279579)
--(axis cs:14,501.635860898495)
--(axis cs:13,464.464244970322)
--(axis cs:12,390.672415142775)
--(axis cs:11,406.503889813423)
--(axis cs:10,377.617718541145)
--(axis cs:9,332.202883108139)
--(axis cs:8,290.680671536684)
--(axis cs:7,246.520766287804)
--(axis cs:6,218.948312931061)
--(axis cs:5,196.537803474665)
--(axis cs:4,149.380966794014)
--(axis cs:3,120.489823628664)
--(axis cs:2,88.8975193065405)
--(axis cs:1,76.5332330652475)
--(axis cs:0,30.1078605017513)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,29.1160259680644)
--(axis cs:0,18.1178855377501)
--(axis cs:1,54.868891149044)
--(axis cs:2,62.5909496729374)
--(axis cs:3,78.7389142742157)
--(axis cs:4,89.8411710197926)
--(axis cs:5,115.941452686548)
--(axis cs:6,105.359684587955)
--(axis cs:7,116.632452519044)
--(axis cs:8,175.245489334583)
--(axis cs:9,162.054064472675)
--(axis cs:10,212.363648382127)
--(axis cs:11,219.421754168272)
--(axis cs:12,215.637236875773)
--(axis cs:13,237.054044983387)
--(axis cs:14,264.562253069639)
--(axis cs:15,293.970467663765)
--(axis cs:16,311.617794559956)
--(axis cs:17,298.685438310146)
--(axis cs:18,347.793587538242)
--(axis cs:19,340.164983365655)
--(axis cs:20,341.362778878689)
--(axis cs:21,385.959758543491)
--(axis cs:22,370.35592009449)
--(axis cs:23,400.925939604282)
--(axis cs:24,410.232798537254)
--(axis cs:25,416.04434798193)
--(axis cs:26,437.338651278019)
--(axis cs:27,432.243291764259)
--(axis cs:28,391.030390192986)
--(axis cs:29,446.405630716324)
--(axis cs:30,475.756986085892)
--(axis cs:31,466.435051647663)
--(axis cs:32,472.772648344159)
--(axis cs:33,487.905719807506)
--(axis cs:34,500.558906196594)
--(axis cs:35,491.237545146942)
--(axis cs:36,505.505122860909)
--(axis cs:37,503.899000663757)
--(axis cs:38,493.957766257286)
--(axis cs:39,516.382257447243)
--(axis cs:40,530.051639014244)
--(axis cs:41,521.163293517113)
--(axis cs:42,559.045308167458)
--(axis cs:43,549.661416696548)
--(axis cs:44,541.863429203987)
--(axis cs:45,548.148425856709)
--(axis cs:46,582.426259879112)
--(axis cs:47,560.442417999029)
--(axis cs:48,565.286402251244)
--(axis cs:49,561.862048137665)
--(axis cs:50,575.457503724098)
--(axis cs:50,690.058402500153)
--(axis cs:50,690.058402500153)
--(axis cs:49,678.354318395615)
--(axis cs:48,675.75503191948)
--(axis cs:47,680.424484372139)
--(axis cs:46,686.878994235992)
--(axis cs:45,666.758103131294)
--(axis cs:44,647.437630128861)
--(axis cs:43,660.215473831177)
--(axis cs:42,673.452588291168)
--(axis cs:41,633.68568198967)
--(axis cs:40,638.919535476685)
--(axis cs:39,635.738320394516)
--(axis cs:38,618.320227827072)
--(axis cs:37,619.379706460953)
--(axis cs:36,627.255107313156)
--(axis cs:35,622.486356305122)
--(axis cs:34,618.571023373604)
--(axis cs:33,604.758529534221)
--(axis cs:32,580.952084108472)
--(axis cs:31,593.686819835663)
--(axis cs:30,597.47275844574)
--(axis cs:29,550.22392092514)
--(axis cs:28,504.665100196838)
--(axis cs:27,552.148621076584)
--(axis cs:26,549.931304472685)
--(axis cs:25,518.478296416283)
--(axis cs:24,520.199185952187)
--(axis cs:23,508.03138197732)
--(axis cs:22,504.079000660896)
--(axis cs:21,501.759689037323)
--(axis cs:20,455.093187483788)
--(axis cs:19,451.005942656517)
--(axis cs:18,461.610770651817)
--(axis cs:17,411.264492983818)
--(axis cs:16,410.185108291864)
--(axis cs:15,386.06015118885)
--(axis cs:14,370.608053863287)
--(axis cs:13,334.662946105003)
--(axis cs:12,308.045124932051)
--(axis cs:11,304.923180376291)
--(axis cs:10,296.602355579615)
--(axis cs:9,240.687577984095)
--(axis cs:8,241.563954704046)
--(axis cs:7,172.971359500617)
--(axis cs:6,153.72426679635)
--(axis cs:5,160.599004382491)
--(axis cs:4,128.613543126464)
--(axis cs:3,110.149166797638)
--(axis cs:2,83.8533306658864)
--(axis cs:1,73.7242329064012)
--(axis cs:0,29.1160259680644)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,31.2941758459359)
--(axis cs:0,19.8470383046865)
--(axis cs:1,59.3383684712648)
--(axis cs:2,61.8067609724998)
--(axis cs:3,79.4173950538635)
--(axis cs:4,95.7025366637707)
--(axis cs:5,111.903956879616)
--(axis cs:6,103.275381006479)
--(axis cs:7,100.923599769473)
--(axis cs:8,140.680765179396)
--(axis cs:9,151.978844819546)
--(axis cs:10,169.756967475653)
--(axis cs:11,198.167864848614)
--(axis cs:12,196.230209460735)
--(axis cs:13,196.712648653269)
--(axis cs:14,210.918582455635)
--(axis cs:15,236.63109745419)
--(axis cs:16,256.06736166811)
--(axis cs:17,259.858675660133)
--(axis cs:18,315.141111655712)
--(axis cs:19,316.458347334385)
--(axis cs:20,336.76053715539)
--(axis cs:21,350.786210173607)
--(axis cs:22,361.780786612511)
--(axis cs:23,394.601991745234)
--(axis cs:24,410.697417767763)
--(axis cs:25,404.002524716377)
--(axis cs:26,429.032105358601)
--(axis cs:27,431.799044336319)
--(axis cs:28,406.434276409149)
--(axis cs:29,446.004512748718)
--(axis cs:30,459.992201648712)
--(axis cs:31,458.60616165781)
--(axis cs:32,493.14656965065)
--(axis cs:33,528.869103844643)
--(axis cs:34,496.399537895203)
--(axis cs:35,530.509674088955)
--(axis cs:36,556.378749289989)
--(axis cs:37,567.288762736559)
--(axis cs:38,587.394953734875)
--(axis cs:39,579.643884633064)
--(axis cs:40,592.240970509291)
--(axis cs:41,584.881081151962)
--(axis cs:42,604.263972485304)
--(axis cs:43,575.305504577637)
--(axis cs:44,605.100541614533)
--(axis cs:45,607.367657945633)
--(axis cs:46,577.97976146698)
--(axis cs:47,587.014591082573)
--(axis cs:48,614.257328431606)
--(axis cs:49,611.327858754158)
--(axis cs:50,620.213057927132)
--(axis cs:50,719.064012699127)
--(axis cs:50,719.064012699127)
--(axis cs:49,715.080876990318)
--(axis cs:48,713.674277859926)
--(axis cs:47,680.467498216152)
--(axis cs:46,693.982206848145)
--(axis cs:45,700.75053212738)
--(axis cs:44,704.518753763199)
--(axis cs:43,669.844236891747)
--(axis cs:42,691.89442834878)
--(axis cs:41,669.973013877869)
--(axis cs:40,669.753401566267)
--(axis cs:39,672.928947422028)
--(axis cs:38,677.167619952917)
--(axis cs:37,663.209246012926)
--(axis cs:36,661.887036016464)
--(axis cs:35,637.596062934399)
--(axis cs:34,605.940595062256)
--(axis cs:33,637.494798288345)
--(axis cs:32,613.311328613281)
--(axis cs:31,585.969883236885)
--(axis cs:30,574.540568479538)
--(axis cs:29,566.836708319664)
--(axis cs:28,522.592615337372)
--(axis cs:27,539.250851478577)
--(axis cs:26,535.536454805612)
--(axis cs:25,523.920796074867)
--(axis cs:24,523.585773034096)
--(axis cs:23,503.50150690937)
--(axis cs:22,483.965342314243)
--(axis cs:21,452.691717609406)
--(axis cs:20,433.081213438988)
--(axis cs:19,422.917435041905)
--(axis cs:18,412.671405436039)
--(axis cs:17,358.837397700787)
--(axis cs:16,353.683856370926)
--(axis cs:15,315.838366184115)
--(axis cs:14,283.164254149437)
--(axis cs:13,275.093278270721)
--(axis cs:12,259.741459243894)
--(axis cs:11,255.838585874081)
--(axis cs:10,225.820440909386)
--(axis cs:9,208.883285676062)
--(axis cs:8,205.089690325856)
--(axis cs:7,149.082552841067)
--(axis cs:6,138.662457067966)
--(axis cs:5,143.723711098671)
--(axis cs:4,130.752378649473)
--(axis cs:3,111.822566791296)
--(axis cs:2,85.9449860315323)
--(axis cs:1,79.3280746508837)
--(axis cs:0,31.2941758459359)
--cycle;

\addplot [very thick, color0, forget plot]
table {%
0 24.2395750632603
1 66.6790751576424
2 99.214694788456
3 107.016850957871
4 134.507641782761
5 168.254153928757
6 198.474911565781
7 211.549121189117
8 267.828142642975
9 259.637250833511
10 316.371393780708
11 341.470595283508
12 377.383484096527
13 453.551693310738
14 431.227872085571
15 472.595549278259
16 475.237512831688
17 508.275492591858
18 537.993339691162
19 566.941266136169
20 591.56946762085
21 606.041409788132
22 612.871112203598
23 631.899967575073
24 637.749279060364
25 637.918603801727
26 666.413777694702
27 684.652105712891
28 668.964688262939
29 709.743769607544
30 701.277497215271
31 702.709381179809
32 703.421569976807
33 729.618826065063
34 719.119285202026
35 737.307763214111
36 742.609987335205
37 743.51237701416
38 748.046530780792
39 742.898893682957
40 760.711082621813
41 742.996882514954
42 761.585801467896
43 758.781831111908
44 762.64838891983
45 776.091634058952
46 781.34013458252
47 766.642621622085
48 778.063788146973
49 758.366882553101
50 773.931822662353
};
%\addlegendentry{RSSM}
\addplot [very thick, color1, forget plot]
table {%
0 24.5932934468985
1 63.9618707466125
2 73.9523905611038
3 98.839549100399
4 121.749167952538
5 164.206559247971
6 180.770393896103
7 203.991944284439
8 248.561613950729
9 278.044064903259
10 322.424220294952
11 349.172427101135
12 331.915037927628
13 405.214167060852
14 446.809714002609
15 444.979042396545
16 497.667189106941
17 517.808819487095
18 517.763203277588
19 551.136428756714
20 572.266191482544
21 583.80953950882
22 580.277892570496
23 621.703443756104
24 631.545818634033
25 638.228352279663
26 675.405334167481
27 648.787554702759
28 684.285220565796
29 681.877319488525
30 707.562492904663
31 720.197936782837
32 726.187170257568
33 700.02561378479
34 715.191164169312
35 727.38885383606
36 746.811020202637
37 722.468136749268
38 760.055177993774
39 730.95479888916
40 746.900074386597
41 739.538780565262
42 752.901455612183
43 767.703304519653
44 758.39336502552
45 771.383748283386
46 771.652614469528
47 754.09930273056
48 778.469512176514
49 779.12677895546
50 777.578048048019
};
%\addlegendentry{MCD-RSSM}
\addplot [very thick, color2]
table {%
0 23.1167277700501
1 63.3557226061821
2 72.5474898028374
3 93.1595474720001
4 108.68027807951
5 135.0958425951
6 124.767180109024
7 143.971903825402
8 206.48637137413
9 199.572082242966
10 253.806809637547
11 259.049595251083
12 260.353593754768
13 285.305294208527
14 317.910877161026
15 341.699714078903
16 362.053298006058
17 357.077291851044
18 406.814759731293
19 396.777359223366
20 398.812591342926
21 443.84382144928
22 437.829145159721
23 454.379829549789
24 467.20882396698
25 469.67013961792
26 494.033858780861
27 493.163298950195
28 447.676612586975
29 499.994575214386
30 538.96937576294
31 532.868672866821
32 527.384166278839
33 547.105780453682
34 560.784775466919
35 559.290075721741
36 569.421110687256
37 563.763972377777
38 557.581865005493
39 578.246695709229
40 586.861786804199
41 578.99636100769
42 618.827870788574
43 606.536647415161
44 596.635290222168
45 612.654014801979
46 638.079969806671
47 623.87209338665
48 623.886937103272
49 623.219340057373
50 636.321873092651
};
\addlegendentry{Smooth RSSM}
\addplot [very thick, color3]
table {%
0 25.2684308083355
1 68.4988618826866
2 72.7558877468109
3 94.2182980060577
4 112.602390785217
5 126.837381649017
6 119.316198406219
7 123.002006454468
8 170.885798268318
9 178.805722615719
10 196.011741380692
11 225.019712963104
12 225.537925047874
13 232.589966917038
14 245.066709165573
15 274.713267629147
16 300.766072692871
17 308.194464969635
18 364.786387672424
19 369.013075790405
20 382.566798973084
21 399.489390830994
22 421.304873867035
23 451.626638917923
24 468.470344276428
25 464.871129550934
26 482.756295747757
27 486.494239425659
28 469.175132408142
29 508.890389442444
30 519.357816581726
31 523.006825838089
32 556.229785423279
33 585.889917402267
34 554.474205245972
35 587.620905475616
36 612.301339702606
37 617.774327630997
38 637.468257684708
39 631.955233078003
40 634.362551736832
41 632.864221038818
42 652.583084049225
43 624.971270637512
44 660.967040405273
45 655.66079668045
46 639.214114456177
47 638.072994480133
48 669.538483839035
49 668.305783424378
50 676.005197486877
};
\addlegendentry{Smooth MCD-RSSM}

\end{groupplot}
\end{tikzpicture}

==> imgs/tmlr_main/fusion.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

   %\tikzstyle{every node}=[font=\Large]
%\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Without Transition Noise},
x grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
ylabel={Expected Return},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
%yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
y=0.08,
x=3,
ymin=-5, ymax=1005,
ytick style={color=black}
]

\addlegendimage{ultra thick, color0}
\addlegendentry{VRKN}
\addlegendimage{ultra thick, color1}
\addlegendentry{RSSM}
\path [fill=color0, fill opacity=0.35]
(axis cs:0,48.7933144547939)
--(axis cs:0,32.3189178413451)
--(axis cs:1,106.937624850631)
--(axis cs:2,143.701199123621)
--(axis cs:3,185.77788298893)
--(axis cs:4,206.563817159176)
--(axis cs:5,269.443077163219)
--(axis cs:6,281.582338965893)
--(axis cs:7,316.776605373383)
--(axis cs:8,338.136425580978)
--(axis cs:9,360.491232700348)
--(axis cs:10,393.933042972565)
--(axis cs:11,373.424582799912)
--(axis cs:12,440.432242414475)
--(axis cs:13,436.228461978912)
--(axis cs:14,482.811018321991)
--(axis cs:15,506.976601956368)
--(axis cs:16,482.133353885651)
--(axis cs:17,533.728591842651)
--(axis cs:18,514.245923419952)
--(axis cs:19,557.803050525665)
--(axis cs:20,535.979388505936)
--(axis cs:21,549.302113441467)
--(axis cs:22,574.844044300079)
--(axis cs:23,563.412538362503)
--(axis cs:24,561.200331970215)
--(axis cs:25,565.529903045654)
--(axis cs:26,629.756353302002)
--(axis cs:27,620.869205274582)
--(axis cs:28,628.909930614471)
--(axis cs:29,646.368964466095)
--(axis cs:30,646.179262523651)
--(axis cs:31,652.626877952576)
--(axis cs:32,648.769891033173)
--(axis cs:33,662.731393398285)
--(axis cs:34,664.325781131744)
--(axis cs:35,673.470092784882)
--(axis cs:36,682.315852996826)
--(axis cs:37,679.267286045074)
--(axis cs:38,694.836836387634)
--(axis cs:39,675.600295246124)
--(axis cs:40,706.882584007263)
--(axis cs:41,686.293716836929)
--(axis cs:42,696.893726247787)
--(axis cs:43,679.185833122253)
--(axis cs:44,707.817252223968)
--(axis cs:45,719.470036113739)
--(axis cs:46,704.169352172852)
--(axis cs:47,724.551699451447)
--(axis cs:48,718.72310774231)
--(axis cs:49,743.671262569427)
--(axis cs:50,739.477154220581)
--(axis cs:50,818.317905986786)
--(axis cs:50,818.317905986786)
--(axis cs:49,808.370462211609)
--(axis cs:48,804.006226036072)
--(axis cs:47,792.767761611939)
--(axis cs:46,781.414231781006)
--(axis cs:45,805.811581817627)
--(axis cs:44,797.280373622894)
--(axis cs:43,776.945739212036)
--(axis cs:42,782.114036832809)
--(axis cs:41,763.736720726013)
--(axis cs:40,794.179285858154)
--(axis cs:39,766.631702533722)
--(axis cs:38,780.79888658905)
--(axis cs:37,786.120749996185)
--(axis cs:36,765.460175701141)
--(axis cs:35,766.007136245728)
--(axis cs:34,762.06644618988)
--(axis cs:33,736.207651390076)
--(axis cs:32,743.77032119751)
--(axis cs:31,748.253490768433)
--(axis cs:30,722.934430912018)
--(axis cs:29,749.940904376984)
--(axis cs:28,722.993815803528)
--(axis cs:27,715.143461223602)
--(axis cs:26,720.09156325531)
--(axis cs:25,682.299614982605)
--(axis cs:24,679.439194149017)
--(axis cs:23,694.502340492249)
--(axis cs:22,676.915590885162)
--(axis cs:21,674.388738534927)
--(axis cs:20,675.310816509247)
--(axis cs:19,655.120679084778)
--(axis cs:18,626.462467384338)
--(axis cs:17,641.360536685944)
--(axis cs:16,596.63477829361)
--(axis cs:15,606.231599899292)
--(axis cs:14,585.910944309235)
--(axis cs:13,559.415440156937)
--(axis cs:12,524.461644824982)
--(axis cs:11,492.333970088959)
--(axis cs:10,502.501016902924)
--(axis cs:9,454.502401931763)
--(axis cs:8,432.282847278595)
--(axis cs:7,417.972037926674)
--(axis cs:6,393.455666210175)
--(axis cs:5,379.500770404816)
--(axis cs:4,301.170795735359)
--(axis cs:3,282.879947850227)
--(axis cs:2,211.590784742117)
--(axis cs:1,159.516338228703)
--(axis cs:0,48.7933144547939)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,34.9089867771864)
--(axis cs:0,22.020641772151)
--(axis cs:1,69.4810571565628)
--(axis cs:2,84.1703051490784)
--(axis cs:3,105.542867753029)
--(axis cs:4,118.566219044447)
--(axis cs:5,142.682555130005)
--(axis cs:6,178.456671923161)
--(axis cs:7,163.181473949671)
--(axis cs:8,186.285930428028)
--(axis cs:9,234.403424227715)
--(axis cs:10,237.133299628258)
--(axis cs:11,239.994062072754)
--(axis cs:12,258.322270714283)
--(axis cs:13,281.337596597672)
--(axis cs:14,314.659214368343)
--(axis cs:15,287.035894127846)
--(axis cs:16,302.945653906822)
--(axis cs:17,316.345563939095)
--(axis cs:18,355.760346589088)
--(axis cs:19,341.665647661209)
--(axis cs:20,371.986880418301)
--(axis cs:21,416.325215103149)
--(axis cs:22,403.36974225235)
--(axis cs:23,383.916734443426)
--(axis cs:24,411.365882749557)
--(axis cs:25,422.765493268967)
--(axis cs:26,412.525008376122)
--(axis cs:27,439.398247694016)
--(axis cs:28,446.491382362366)
--(axis cs:29,471.967312337875)
--(axis cs:30,451.674320160866)
--(axis cs:31,484.638045230866)
--(axis cs:32,491.103939872742)
--(axis cs:33,507.65115571022)
--(axis cs:34,505.692740842819)
--(axis cs:35,504.292614078522)
--(axis cs:36,510.303793611527)
--(axis cs:37,524.5886816082)
--(axis cs:38,518.892992875099)
--(axis cs:39,552.448482715607)
--(axis cs:40,534.34028447485)
--(axis cs:41,524.241799280167)
--(axis cs:42,535.458001283169)
--(axis cs:43,555.471348262787)
--(axis cs:44,571.649594425201)
--(axis cs:45,558.207004545212)
--(axis cs:46,553.028576992035)
--(axis cs:47,576.726294488907)
--(axis cs:48,555.399999839783)
--(axis cs:49,566.237905932426)
--(axis cs:50,570.860807465553)
--(axis cs:50,726.8652162323)
--(axis cs:50,726.8652162323)
--(axis cs:49,724.667135324478)
--(axis cs:48,699.169944591522)
--(axis cs:47,714.889016469955)
--(axis cs:46,697.523478412628)
--(axis cs:45,700.907564544678)
--(axis cs:44,703.026889945984)
--(axis cs:43,695.587205558777)
--(axis cs:42,693.024084122658)
--(axis cs:41,667.897206451416)
--(axis cs:40,674.488290873528)
--(axis cs:39,681.078973770142)
--(axis cs:38,654.488754475594)
--(axis cs:37,665.934970603943)
--(axis cs:36,671.398303024292)
--(axis cs:35,627.5509653368)
--(axis cs:34,639.267571163177)
--(axis cs:33,636.359464767456)
--(axis cs:32,635.730113464355)
--(axis cs:31,611.604678791046)
--(axis cs:30,583.797556636334)
--(axis cs:29,615.248871011734)
--(axis cs:28,586.095732854843)
--(axis cs:27,562.610093715668)
--(axis cs:26,557.410758684158)
--(axis cs:25,571.435627534866)
--(axis cs:24,566.923244510651)
--(axis cs:23,550.999413173676)
--(axis cs:22,547.08810675621)
--(axis cs:21,542.02783168602)
--(axis cs:20,509.490586345673)
--(axis cs:19,490.161433105469)
--(axis cs:18,463.198325455666)
--(axis cs:17,450.146155186653)
--(axis cs:16,457.536764918327)
--(axis cs:15,432.735849962234)
--(axis cs:14,437.859660150528)
--(axis cs:13,389.891666763306)
--(axis cs:12,374.833823925495)
--(axis cs:11,342.511614257813)
--(axis cs:10,349.719362988472)
--(axis cs:9,326.416204946518)
--(axis cs:8,281.235153147697)
--(axis cs:7,250.23271489048)
--(axis cs:6,249.201388877392)
--(axis cs:5,239.757196120739)
--(axis cs:4,185.601311421871)
--(axis cs:3,163.232125826359)
--(axis cs:2,110.880286686897)
--(axis cs:1,94.9856531500816)
--(axis cs:0,34.9089867771864)
--cycle;

\addplot [ultra thick, color0]
table {%
0 40.0936930942535
1 133.469623832703
2 175.169058876038
3 230.245282936096
4 249.816702213287
5 326.416041679382
6 340.815986423492
7 370.533459205627
8 390.37757522583
9 416.704477386475
10 456.865068130493
11 440.093930740356
12 486.763253936768
13 507.098803634644
14 536.661665496826
15 560.191819458008
16 543.898669967651
17 590.304642944336
18 568.71429397583
19 606.835201416016
20 608.997861480713
21 618.255453796387
22 626.984369659424
23 632.667688446045
24 620.228212585449
25 622.321748504639
26 677.086327209473
27 669.767172317505
28 674.606822052002
29 700.186526184082
30 687.409090270996
31 703.608464202881
32 698.422128601074
33 700.170364837647
34 719.073803863525
35 724.793239440918
36 726.317096099854
37 739.604389038086
38 740.428240356445
39 724.148580474853
40 752.655860290527
41 726.359862670898
42 740.705454559326
43 735.804940490723
44 757.505520782471
45 768.572520446778
46 745.377799835205
47 759.890302734375
48 767.219037780762
49 778.718100280762
50 784.111422576904
};
\addplot [ultra thick, color1]
table {%
0 27.3198064804077
1 80.5941578292847
2 95.3984378623962
3 132.347058334351
4 147.956886663437
5 185.733673887253
6 209.483069391251
7 203.834739809036
8 230.994066581726
9 278.92435256958
10 286.946138572693
11 290.935170936585
12 313.310083389282
13 334.403040122986
14 375.563640956879
15 359.159881248474
16 379.971895866394
17 379.187304191589
18 403.104676933289
19 411.85327293396
20 439.348337688446
21 476.164009933472
22 463.553098907471
23 465.257366323471
24 488.772620773315
25 500.575811004639
26 477.007000617981
27 497.177429275513
28 510.8866040802
29 532.601463470459
30 513.881559391022
31 541.98906879425
32 560.026535682678
33 567.976257629395
34 567.010008850098
35 552.611741580963
36 593.653904800415
37 592.980847473145
38 583.59117401123
39 618.641091003418
40 604.999709262848
41 599.423556518555
42 614.610010890961
43 626.57956161499
44 638.204710845947
45 628.741461257935
46 627.496386489868
47 648.543764572143
48 629.218894577026
49 646.364641170502
50 654.673259773254
};

\nextgroupplot[
title={With Transition Noise},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Environment Steps ($\times 10^{6}$)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=11.3644391850623, ymax=588.331939112758,
ytick style={color=black},
y=0.115,
yticklabels={,,},
y=0.08,
x=3,
ymin=-5, ymax=1005
]


\path [fill=color0, fill opacity=0.35]
(axis cs:0,46.5707129644155)
--(axis cs:0,29.1926703830957)
--(axis cs:1,82.9609459314347)
--(axis cs:2,104.500081889153)
--(axis cs:3,137.86226778245)
--(axis cs:4,170.151555280209)
--(axis cs:5,208.429860800266)
--(axis cs:6,221.25551992178)
--(axis cs:7,225.773077854633)
--(axis cs:8,247.390625281334)
--(axis cs:9,264.110492176533)
--(axis cs:10,289.289001125813)
--(axis cs:11,301.242553620338)
--(axis cs:12,342.460487430573)
--(axis cs:13,356.027493692398)
--(axis cs:14,385.056192797661)
--(axis cs:15,376.651476821899)
--(axis cs:16,395.642713165283)
--(axis cs:17,397.493418327332)
--(axis cs:18,408.493834716797)
--(axis cs:19,385.247751066208)
--(axis cs:20,404.617411661148)
--(axis cs:21,429.489635479927)
--(axis cs:22,448.572334470749)
--(axis cs:23,478.051495258331)
--(axis cs:24,451.321652276993)
--(axis cs:25,483.822376777649)
--(axis cs:26,454.799053165436)
--(axis cs:27,490.595871936798)
--(axis cs:28,505.344905368805)
--(axis cs:29,510.760974370957)
--(axis cs:30,519.246020721436)
--(axis cs:31,513.101120750427)
--(axis cs:32,552.874283943176)
--(axis cs:33,530.591474327087)
--(axis cs:34,545.597613414764)
--(axis cs:35,556.94055178678)
--(axis cs:36,557.675907737732)
--(axis cs:37,543.726407658935)
--(axis cs:38,583.069693653107)
--(axis cs:39,578.725123886108)
--(axis cs:40,572.40411834526)
--(axis cs:41,587.64437922287)
--(axis cs:42,603.050857257843)
--(axis cs:43,576.688778076172)
--(axis cs:44,597.643532211304)
--(axis cs:45,605.922354312897)
--(axis cs:46,604.188983467102)
--(axis cs:47,616.174212997437)
--(axis cs:48,635.743127267838)
--(axis cs:49,621.762471443176)
--(axis cs:50,625.985208278656)
--(axis cs:50,725.990082897186)
--(axis cs:50,725.990082897186)
--(axis cs:49,748.570560504913)
--(axis cs:48,736.859898799896)
--(axis cs:47,730.413836360932)
--(axis cs:46,728.931387138367)
--(axis cs:45,734.925584369659)
--(axis cs:44,718.509786258698)
--(axis cs:43,702.318103240967)
--(axis cs:42,695.084273319245)
--(axis cs:41,698.977418556213)
--(axis cs:40,688.085135990143)
--(axis cs:39,681.440280071259)
--(axis cs:38,696.678151275635)
--(axis cs:37,690.367971725464)
--(axis cs:36,676.861979415894)
--(axis cs:35,688.520126560211)
--(axis cs:34,674.80669962883)
--(axis cs:33,655.725204620361)
--(axis cs:32,666.78212972641)
--(axis cs:31,656.620487815857)
--(axis cs:30,658.303837374687)
--(axis cs:29,637.614541820526)
--(axis cs:28,635.684709663391)
--(axis cs:27,619.32699206543)
--(axis cs:26,602.59673865509)
--(axis cs:25,620.188205020905)
--(axis cs:24,597.964899551392)
--(axis cs:23,612.399776798248)
--(axis cs:22,566.944140756607)
--(axis cs:21,560.481081892014)
--(axis cs:20,537.657367832184)
--(axis cs:19,509.319475692749)
--(axis cs:18,522.980758270264)
--(axis cs:17,512.18528036499)
--(axis cs:16,506.98638335228)
--(axis cs:15,500.894157463074)
--(axis cs:14,479.453141215324)
--(axis cs:13,478.862466228485)
--(axis cs:12,461.036690469742)
--(axis cs:11,421.94569326973)
--(axis cs:10,406.061528744698)
--(axis cs:9,393.375494296074)
--(axis cs:8,349.260206492424)
--(axis cs:7,334.238414330006)
--(axis cs:6,325.672791258335)
--(axis cs:5,309.220347313404)
--(axis cs:4,269.299754587173)
--(axis cs:3,197.992396430135)
--(axis cs:2,160.898462544441)
--(axis cs:1,120.654203858852)
--(axis cs:0,46.5707129644155)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,42.8253787392378)
--(axis cs:0,26.0336638259888)
--(axis cs:1,62.1658573899269)
--(axis cs:2,71.8819172519445)
--(axis cs:3,88.1141284549236)
--(axis cs:4,100.05578418541)
--(axis cs:5,112.867874859333)
--(axis cs:6,127.608563907146)
--(axis cs:7,129.266997535706)
--(axis cs:8,180.569675079346)
--(axis cs:9,163.085094664097)
--(axis cs:10,191.498336884975)
--(axis cs:11,171.125150137424)
--(axis cs:12,203.047042943001)
--(axis cs:13,235.494970316887)
--(axis cs:14,238.292215682983)
--(axis cs:15,266.071165019035)
--(axis cs:16,264.288511208534)
--(axis cs:17,230.87185005188)
--(axis cs:18,244.594676189899)
--(axis cs:19,271.892180068493)
--(axis cs:20,291.666418318748)
--(axis cs:21,297.680307953835)
--(axis cs:22,328.267690032005)
--(axis cs:23,289.319965266228)
--(axis cs:24,333.534938712597)
--(axis cs:25,354.894293951035)
--(axis cs:26,330.332878718376)
--(axis cs:27,341.291610237122)
--(axis cs:28,363.139269656658)
--(axis cs:29,370.080839758873)
--(axis cs:30,369.092960564613)
--(axis cs:31,386.475907221794)
--(axis cs:32,380.230266985893)
--(axis cs:33,372.165064137459)
--(axis cs:34,383.311242634296)
--(axis cs:35,374.836946692467)
--(axis cs:36,387.136849544525)
--(axis cs:37,403.978174706459)
--(axis cs:38,407.887350909233)
--(axis cs:39,391.809611059666)
--(axis cs:40,411.569729992866)
--(axis cs:41,417.790700480461)
--(axis cs:42,433.470226137161)
--(axis cs:43,425.662076353073)
--(axis cs:44,428.337992036819)
--(axis cs:45,420.268527616501)
--(axis cs:46,412.997665455341)
--(axis cs:47,440.271335407734)
--(axis cs:48,437.15952076149)
--(axis cs:49,456.027341693401)
--(axis cs:50,433.026141774178)
--(axis cs:50,533.539019324303)
--(axis cs:50,533.539019324303)
--(axis cs:49,552.454791484833)
--(axis cs:48,523.683665685654)
--(axis cs:47,538.342333621979)
--(axis cs:46,522.043987615585)
--(axis cs:45,513.255813177109)
--(axis cs:44,530.428194194794)
--(axis cs:43,536.754339834213)
--(axis cs:42,518.171642192841)
--(axis cs:41,515.770658065796)
--(axis cs:40,504.503091683388)
--(axis cs:39,476.134578039169)
--(axis cs:38,499.262631687164)
--(axis cs:37,494.444644292831)
--(axis cs:36,490.703921096802)
--(axis cs:35,475.748393040657)
--(axis cs:34,469.787240424156)
--(axis cs:33,479.167139257431)
--(axis cs:32,460.992383207321)
--(axis cs:31,465.591736318588)
--(axis cs:30,458.523950806618)
--(axis cs:29,469.16966891098)
--(axis cs:28,439.697900122643)
--(axis cs:27,426.127380716324)
--(axis cs:26,414.03008779335)
--(axis cs:25,426.042015048981)
--(axis cs:24,418.806128809691)
--(axis cs:23,392.878103571415)
--(axis cs:22,408.9953957901)
--(axis cs:21,384.714715166092)
--(axis cs:20,378.07121514225)
--(axis cs:19,363.619750611305)
--(axis cs:18,347.708140389919)
--(axis cs:17,335.707882172585)
--(axis cs:16,351.310309794426)
--(axis cs:15,363.838242100716)
--(axis cs:14,329.251258426666)
--(axis cs:13,330.172674510837)
--(axis cs:12,292.145969480515)
--(axis cs:11,275.919909408569)
--(axis cs:10,285.385600106239)
--(axis cs:9,273.791705887318)
--(axis cs:8,270.638691274166)
--(axis cs:7,222.8174897542)
--(axis cs:6,222.893806538582)
--(axis cs:5,171.741956096172)
--(axis cs:4,142.666435855865)
--(axis cs:3,124.56349106431)
--(axis cs:2,96.8781352345348)
--(axis cs:1,81.7113775389195)
--(axis cs:0,42.8253787392378)
--cycle;

\addplot [very thick, color0]
table {%
0 36.9632510876656
1 99.5351623463631
2 130.934072380066
3 162.486185312271
4 217.308532924652
5 257.781137485504
6 268.129015274048
7 276.875276756287
8 292.505119285584
9 329.900575027466
10 350.230725574493
11 360.386718826294
12 404.926157455444
13 421.884957962036
14 434.438035087586
15 443.760523300171
16 452.804579544067
17 463.405988197327
18 474.778288459778
19 450.771276473999
20 477.708651657104
21 504.608803901672
22 518.412385787964
23 558.047422637939
24 531.176515197754
25 562.089169845581
26 536.944284591675
27 561.376559448242
28 580.964794921875
29 583.582945556641
30 596.319306526184
31 591.901916809082
32 620.408943557739
33 602.21507598877
34 617.215224609375
35 630.807463684082
36 624.81152923584
37 625.064759216309
38 649.190474853516
39 639.569398345947
40 641.091338653564
41 651.565957489014
42 658.366692810059
43 649.967948303223
44 671.904275817871
45 682.118905334473
46 677.269568634033
47 683.653669128418
48 696.237865905762
49 699.522682800293
50 687.380299682617
};
\addplot [very thick, color1]
table {%
0 33.8481876564026
1 71.1094817829132
2 81.3126694750786
3 102.762951202393
4 115.579843769074
5 139.262921981812
6 171.81222858429
7 168.692166633606
8 224.274434070587
9 214.451570682526
10 237.370628910065
11 221.715293884277
12 246.198165092468
13 284.757824912071
14 282.467841949463
15 315.594890727997
16 313.154949302673
17 281.565502061844
18 295.98233039856
19 322.57476474762
20 339.882282333374
21 345.039501457214
22 373.134099826813
23 345.877369232178
24 379.248390321732
25 394.966599884033
26 377.44388256073
27 387.426649131775
28 405.087137489319
29 421.02591999054
30 415.370842590332
31 427.888283691406
32 421.095346717835
33 428.905557518005
34 429.409437389374
35 430.276884651184
36 436.238084011078
37 446.987693328857
38 456.186520233154
39 434.281888446808
40 457.956438522339
41 469.793631820679
42 475.077011947632
43 483.630854568481
44 485.629283676148
45 466.299083023071
46 469.006444530487
47 487.060604133606
48 481.829207305908
49 505.433304386139
50 483.486502380371
};

\end{groupplot}


\end{tikzpicture}

==> imgs/tmlr_main/missing_obs.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

   %\tikzstyle{every node}=[font=\Large]
%\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Without Transition Noise},
x grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
ylabel={Average Return},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
%yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
y=0.08,
x=3,
ymin=-5, ymax=1005,
ytick style={color=black}
]

\addlegendimage{ultra thick, color0}
\addlegendentry{VRKN}
\addlegendimage{ultra thick, color1}
\addlegendentry{RSSM}
\path [fill=color0, fill opacity=0.35]
(axis cs:0,50.2503051735461)
--(axis cs:0,36.5715725704432)
--(axis cs:1,63.51724208951)
--(axis cs:2,99.9492110471726)
--(axis cs:3,116.658702753544)
--(axis cs:4,116.662224710464)
--(axis cs:5,142.700290403843)
--(axis cs:6,164.151480843067)
--(axis cs:7,170.751539511204)
--(axis cs:8,181.359848561287)
--(axis cs:9,195.46534903717)
--(axis cs:10,224.642829722404)
--(axis cs:11,218.839152114391)
--(axis cs:12,212.890619719505)
--(axis cs:13,244.830802378654)
--(axis cs:14,262.212310807228)
--(axis cs:15,279.795225122452)
--(axis cs:16,286.478939850807)
--(axis cs:17,293.501576272964)
--(axis cs:18,329.787724444389)
--(axis cs:19,306.369022918701)
--(axis cs:20,330.397755498886)
--(axis cs:21,349.285287778854)
--(axis cs:22,355.549709639549)
--(axis cs:23,361.394851013184)
--(axis cs:24,383.185021190643)
--(axis cs:25,359.313931077003)
--(axis cs:26,405.896503383636)
--(axis cs:27,358.765691915512)
--(axis cs:28,380.847595966339)
--(axis cs:29,357.876544012547)
--(axis cs:30,383.476974416733)
--(axis cs:31,422.257614665031)
--(axis cs:32,407.138308351517)
--(axis cs:33,408.218730226517)
--(axis cs:34,405.807533696175)
--(axis cs:35,431.784979724884)
--(axis cs:36,428.355533195496)
--(axis cs:37,423.666163225174)
--(axis cs:38,426.268806221008)
--(axis cs:39,421.168569087982)
--(axis cs:40,426.018857149124)
--(axis cs:41,432.195562454224)
--(axis cs:42,466.053176368713)
--(axis cs:43,443.965210529327)
--(axis cs:44,481.876744972229)
--(axis cs:45,491.674003492355)
--(axis cs:46,450.179063915253)
--(axis cs:47,425.554952789307)
--(axis cs:48,414.02499952507)
--(axis cs:49,471.9295871315)
--(axis cs:50,479.163794878006)
--(axis cs:50,584.470711452484)
--(axis cs:50,584.470711452484)
--(axis cs:49,589.916792715073)
--(axis cs:48,571.690207128525)
--(axis cs:47,576.059794155121)
--(axis cs:46,588.881288570404)
--(axis cs:45,601.451208650589)
--(axis cs:44,576.03850793457)
--(axis cs:43,569.666800851822)
--(axis cs:42,585.429401035309)
--(axis cs:41,565.80184554863)
--(axis cs:40,530.783469596863)
--(axis cs:39,549.357269405365)
--(axis cs:38,543.036187831879)
--(axis cs:37,522.011612903595)
--(axis cs:36,528.802497598648)
--(axis cs:35,538.589019851684)
--(axis cs:34,522.837262733459)
--(axis cs:33,497.281979448318)
--(axis cs:32,497.622840255737)
--(axis cs:31,510.800331502914)
--(axis cs:30,486.391199007034)
--(axis cs:29,450.790416293621)
--(axis cs:28,488.556882837295)
--(axis cs:27,463.973210477829)
--(axis cs:26,465.255406476974)
--(axis cs:25,460.542866260529)
--(axis cs:24,462.297589935303)
--(axis cs:23,436.258939979553)
--(axis cs:22,432.719542565346)
--(axis cs:21,420.887513292313)
--(axis cs:20,406.966486757278)
--(axis cs:19,400.531578041077)
--(axis cs:18,383.473538089752)
--(axis cs:17,372.896020925522)
--(axis cs:16,364.980625498772)
--(axis cs:15,351.944645301819)
--(axis cs:14,328.676790006638)
--(axis cs:13,317.638385136604)
--(axis cs:12,273.304914578438)
--(axis cs:11,273.983408329964)
--(axis cs:10,283.277067389011)
--(axis cs:9,246.752089918137)
--(axis cs:8,232.789477817535)
--(axis cs:7,231.466764653206)
--(axis cs:6,207.18495711422)
--(axis cs:5,191.817740499973)
--(axis cs:4,170.803045753241)
--(axis cs:3,158.431444644451)
--(axis cs:2,136.72823684907)
--(axis cs:1,99.9599028105736)
--(axis cs:0,50.2503051735461)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.4733199600577)
--(axis cs:0,20.2696389597654)
--(axis cs:1,60.4847271747589)
--(axis cs:2,64.9712174828052)
--(axis cs:3,67.2064093135595)
--(axis cs:4,85.5781813327074)
--(axis cs:5,87.5714831049442)
--(axis cs:6,95.2718653388023)
--(axis cs:7,98.2629530596733)
--(axis cs:8,90.7355684890747)
--(axis cs:9,102.873604696274)
--(axis cs:10,117.71318919611)
--(axis cs:11,122.111387976646)
--(axis cs:12,123.434852423191)
--(axis cs:13,125.843408643723)
--(axis cs:14,153.94196218729)
--(axis cs:15,134.279910141945)
--(axis cs:16,154.289592329502)
--(axis cs:17,166.287321964502)
--(axis cs:18,164.776694552183)
--(axis cs:19,188.370143950462)
--(axis cs:20,181.644332500935)
--(axis cs:21,208.535044434547)
--(axis cs:22,224.272281732082)
--(axis cs:23,194.294221945047)
--(axis cs:24,201.786857723236)
--(axis cs:25,232.760872619152)
--(axis cs:26,200.018109547615)
--(axis cs:27,212.611725115299)
--(axis cs:28,213.22655193615)
--(axis cs:29,224.216953881264)
--(axis cs:30,235.052605748653)
--(axis cs:31,201.491096787453)
--(axis cs:32,223.928350148082)
--(axis cs:33,210.522472135544)
--(axis cs:34,218.844025449753)
--(axis cs:35,239.070593552589)
--(axis cs:36,267.463503337383)
--(axis cs:37,243.637586769581)
--(axis cs:38,271.148127212524)
--(axis cs:39,272.201660007954)
--(axis cs:40,281.567935013771)
--(axis cs:41,311.75952238369)
--(axis cs:42,290.773107897759)
--(axis cs:43,302.93883466053)
--(axis cs:44,331.121773369789)
--(axis cs:45,286.133890709877)
--(axis cs:46,306.703612366676)
--(axis cs:47,337.486867868423)
--(axis cs:48,368.762586182594)
--(axis cs:49,354.24134373951)
--(axis cs:50,359.770850026131)
--(axis cs:50,496.211072133064)
--(axis cs:50,496.211072133064)
--(axis cs:49,499.651408009529)
--(axis cs:48,508.921253627777)
--(axis cs:47,484.909702579498)
--(axis cs:46,444.798349070549)
--(axis cs:45,447.876978158951)
--(axis cs:44,458.95613602829)
--(axis cs:43,450.355137223244)
--(axis cs:42,412.717251581192)
--(axis cs:41,442.233209197521)
--(axis cs:40,417.224231428623)
--(axis cs:39,404.722558913231)
--(axis cs:38,392.192304619789)
--(axis cs:37,386.415551342964)
--(axis cs:36,402.057249768734)
--(axis cs:35,377.653433139801)
--(axis cs:34,368.621869698524)
--(axis cs:33,351.926637974739)
--(axis cs:32,352.823098130226)
--(axis cs:31,344.715641884804)
--(axis cs:30,353.990900843144)
--(axis cs:29,335.630547772884)
--(axis cs:28,343.305226246834)
--(axis cs:27,323.982473888397)
--(axis cs:26,316.818656758785)
--(axis cs:25,336.151263226509)
--(axis cs:24,315.542307854653)
--(axis cs:23,289.552651108742)
--(axis cs:22,312.138748049736)
--(axis cs:21,280.485892566681)
--(axis cs:20,270.775456122339)
--(axis cs:19,261.933094969273)
--(axis cs:18,255.406275014877)
--(axis cs:17,252.339084136009)
--(axis cs:16,234.196437683106)
--(axis cs:15,207.966144621849)
--(axis cs:14,246.563439528465)
--(axis cs:13,190.353548867226)
--(axis cs:12,200.583237613201)
--(axis cs:11,176.827549906731)
--(axis cs:10,191.647416541576)
--(axis cs:9,167.231025800705)
--(axis cs:8,152.486850399494)
--(axis cs:7,157.352138035297)
--(axis cs:6,158.376761872292)
--(axis cs:5,146.215172624111)
--(axis cs:4,128.773493101597)
--(axis cs:3,104.433987316132)
--(axis cs:2,95.7227200798988)
--(axis cs:1,78.2697171764374)
--(axis cs:0,33.4733199600577)
--cycle;


\addplot [very thick, color0]
table {%
0 42.7681452071667
1 80.1614284944534
2 118.971728105545
3 136.794077777863
4 143.175312547684
5 168.860593185425
6 187.867282466888
7 202.44213344574
8 207.532071075439
9 220.973818054199
10 250.930224666595
11 243.316637039185
12 242.678740119934
13 281.149425392151
14 296.293541526794
15 316.177524795532
16 325.043913841248
17 332.291473884583
18 357.915673332214
19 356.459034042358
20 369.357403488159
21 388.550551147461
22 398.115289993286
23 403.411666717529
24 427.518010864258
25 411.686100578308
26 438.174782943726
27 418.548852081299
28 440.376886825561
29 406.860458507538
30 434.758732757568
31 465.901874656677
32 452.704600906372
33 454.342377243042
34 463.045737037659
35 490.156240768433
36 479.055621643067
37 471.505389938355
38 488.011767578125
39 486.827329559326
40 480.330516204834
41 505.631551742554
42 528.974799118042
43 511.153067703247
44 527.353024902344
45 553.295241470337
46 520.682096176147
47 504.110843048096
48 496.392890090942
49 536.877364807129
50 534.512322921753
};
\addplot [very thick, color1]
table {%
0 25.9329614329338
1 68.6429030609131
2 79.7387220573425
3 81.3242525267601
4 106.250242385864
5 113.770491733551
6 124.066586856842
7 127.285535469055
8 116.635836315155
9 134.099266700745
10 149.266212272644
11 145.77983505249
12 157.56685005188
13 152.961668186188
14 194.790725593567
15 162.110952224731
16 186.652453842163
17 204.045777359009
18 196.851812458038
19 221.706869316101
20 220.369188063145
21 232.995711116791
22 255.678798942566
23 236.34849032402
24 247.71498632431
25 279.543756809235
26 241.572293643951
27 260.805853691101
28 267.987981567383
29 270.232444286346
30 288.500688362122
31 266.931364383698
32 286.868977336884
33 273.338921928406
34 280.584048442841
35 301.978416862488
36 325.761610374451
37 304.236401691437
38 322.48301738739
39 324.840612277985
40 345.042597064972
41 370.578737373352
42 346.46409992218
43 368.682652626038
44 394.301514892578
45 350.557060852051
46 361.414508514404
47 398.974253578186
48 429.471564407349
49 413.75386642456
50 421.231757392883
};

\nextgroupplot[
title={With Transition Noise},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Environment Steps ($\times 10^{6}$)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=11.3644391850623, ymax=588.331939112758,
ytick style={color=black},
y=0.115,
yticklabels={,,},
y=0.08,
x=3,
ymin=-5, ymax=1005
]

\path [fill=color0, fill opacity=0.35]
(axis cs:0,37.98182186234)
--(axis cs:0,31.0636763901115)
--(axis cs:1,63.7627280696034)
--(axis cs:2,83.4474466567039)
--(axis cs:3,103.931786372185)
--(axis cs:4,115.762369104385)
--(axis cs:5,143.175272418976)
--(axis cs:6,165.138911044598)
--(axis cs:7,171.539539093971)
--(axis cs:8,182.395978606224)
--(axis cs:9,203.576770550251)
--(axis cs:10,206.776200063705)
--(axis cs:11,215.381032115221)
--(axis cs:12,213.386204735279)
--(axis cs:13,236.278498633146)
--(axis cs:14,255.057821643829)
--(axis cs:15,250.803309932709)
--(axis cs:16,253.348196762085)
--(axis cs:17,274.370827694893)
--(axis cs:18,274.538160520554)
--(axis cs:19,273.723353065968)
--(axis cs:20,306.727446613312)
--(axis cs:21,301.509027177811)
--(axis cs:22,311.77906824851)
--(axis cs:23,312.600380487442)
--(axis cs:24,324.104282365799)
--(axis cs:25,320.603664354801)
--(axis cs:26,335.053814715385)
--(axis cs:27,343.113935760498)
--(axis cs:28,333.555603878379)
--(axis cs:29,355.009630491257)
--(axis cs:30,337.103907449722)
--(axis cs:31,350.970828849793)
--(axis cs:32,337.751927508354)
--(axis cs:33,358.532673482895)
--(axis cs:34,356.98796544838)
--(axis cs:35,401.923469661713)
--(axis cs:36,357.670873004913)
--(axis cs:37,383.390176433563)
--(axis cs:38,407.3506609478)
--(axis cs:39,382.912785902023)
--(axis cs:40,391.892817970276)
--(axis cs:41,358.896007548332)
--(axis cs:42,391.50333719635)
--(axis cs:43,399.005436974525)
--(axis cs:44,410.039711139679)
--(axis cs:45,422.174261928558)
--(axis cs:46,435.245514984131)
--(axis cs:47,442.386254974365)
--(axis cs:48,444.941295757294)
--(axis cs:49,448.995705202103)
--(axis cs:50,447.747312309265)
--(axis cs:50,539.805800308228)
--(axis cs:50,539.805800308228)
--(axis cs:49,539.15146275568)
--(axis cs:48,521.179846340179)
--(axis cs:47,526.161285925865)
--(axis cs:46,507.037026483536)
--(axis cs:45,487.598938808441)
--(axis cs:44,501.009932035446)
--(axis cs:43,485.727031440735)
--(axis cs:42,464.392599132538)
--(axis cs:41,453.575640356064)
--(axis cs:40,462.482417610169)
--(axis cs:39,460.472945967674)
--(axis cs:38,478.998093858719)
--(axis cs:37,441.044673032761)
--(axis cs:36,428.564442476273)
--(axis cs:35,468.919573755264)
--(axis cs:34,436.811021694183)
--(axis cs:33,434.031224117279)
--(axis cs:32,400.858457564354)
--(axis cs:31,418.267368855476)
--(axis cs:30,405.382410204887)
--(axis cs:29,417.551718137741)
--(axis cs:28,409.933332090378)
--(axis cs:27,403.955561346054)
--(axis cs:26,404.53107244873)
--(axis cs:25,395.04657191658)
--(axis cs:24,400.174806848526)
--(axis cs:23,390.724975239754)
--(axis cs:22,381.074590407372)
--(axis cs:21,375.29179624939)
--(axis cs:20,364.212406297684)
--(axis cs:19,358.365008863449)
--(axis cs:18,352.050985151291)
--(axis cs:17,350.487140176773)
--(axis cs:16,318.648100219727)
--(axis cs:15,307.65168985939)
--(axis cs:14,324.162517116547)
--(axis cs:13,308.83927838707)
--(axis cs:12,267.952350367546)
--(axis cs:11,262.237023101807)
--(axis cs:10,255.550427877426)
--(axis cs:9,245.676526359558)
--(axis cs:8,223.692769519806)
--(axis cs:7,219.950736717224)
--(axis cs:6,204.991783276558)
--(axis cs:5,192.718223846436)
--(axis cs:4,162.88983681941)
--(axis cs:3,144.796208929062)
--(axis cs:2,130.735007945538)
--(axis cs:1,85.9976585444212)
--(axis cs:0,37.98182186234)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,38.2064826173782)
--(axis cs:0,23.0203587864637)
--(axis cs:1,58.4854087762833)
--(axis cs:2,79.6418423366547)
--(axis cs:3,75.8132946634293)
--(axis cs:4,72.2207174625397)
--(axis cs:5,86.5720148054362)
--(axis cs:6,79.4135440247059)
--(axis cs:7,97.4504166516066)
--(axis cs:8,89.2267527368069)
--(axis cs:9,92.6402483389378)
--(axis cs:10,100.178514054298)
--(axis cs:11,99.2523119440079)
--(axis cs:12,111.326199432373)
--(axis cs:13,123.877338702202)
--(axis cs:14,115.422878065586)
--(axis cs:15,122.013134934664)
--(axis cs:16,133.808289256096)
--(axis cs:17,121.581600428581)
--(axis cs:18,121.133905413151)
--(axis cs:19,138.35902152729)
--(axis cs:20,131.357995818615)
--(axis cs:21,150.747806736231)
--(axis cs:22,154.958749035835)
--(axis cs:23,134.399760785818)
--(axis cs:24,149.128316714287)
--(axis cs:25,154.195572374821)
--(axis cs:26,136.703810856581)
--(axis cs:27,145.67505148983)
--(axis cs:28,140.768217294693)
--(axis cs:29,148.170576864243)
--(axis cs:30,143.912399507523)
--(axis cs:31,137.858784160614)
--(axis cs:32,165.236296049118)
--(axis cs:33,172.782296790361)
--(axis cs:34,168.881527145386)
--(axis cs:35,160.602007904768)
--(axis cs:36,140.651492088318)
--(axis cs:37,163.372447708607)
--(axis cs:38,138.973981491089)
--(axis cs:39,174.314028087139)
--(axis cs:40,161.172414821625)
--(axis cs:41,195.252430105686)
--(axis cs:42,192.021394360542)
--(axis cs:43,196.314541394949)
--(axis cs:44,189.084180078506)
--(axis cs:45,234.171346597195)
--(axis cs:46,169.618303495884)
--(axis cs:47,197.687300821781)
--(axis cs:48,222.526443929195)
--(axis cs:49,235.280200082779)
--(axis cs:50,207.353734551907)
--(axis cs:50,269.779932824612)
--(axis cs:50,269.779932824612)
--(axis cs:49,315.785576912403)
--(axis cs:48,316.666092636108)
--(axis cs:47,305.887671918631)
--(axis cs:46,262.249942976475)
--(axis cs:45,350.801328747749)
--(axis cs:44,263.190920498371)
--(axis cs:43,281.394780376434)
--(axis cs:42,299.829882226944)
--(axis cs:41,317.635675429344)
--(axis cs:40,263.509821289062)
--(axis cs:39,273.55797554493)
--(axis cs:38,239.540374931812)
--(axis cs:37,254.823477983952)
--(axis cs:36,213.276910559177)
--(axis cs:35,224.465111478806)
--(axis cs:34,246.733191897392)
--(axis cs:33,242.216156260729)
--(axis cs:32,240.557773324013)
--(axis cs:31,224.163650154591)
--(axis cs:30,204.748417842865)
--(axis cs:29,214.594651211262)
--(axis cs:28,206.786001543045)
--(axis cs:27,214.911786400318)
--(axis cs:26,198.954785441399)
--(axis cs:25,213.085590948582)
--(axis cs:24,201.433884604454)
--(axis cs:23,183.66894058466)
--(axis cs:22,208.014512495995)
--(axis cs:21,203.769335872889)
--(axis cs:20,175.865423237801)
--(axis cs:19,183.323392358303)
--(axis cs:18,179.207318564177)
--(axis cs:17,173.493900755882)
--(axis cs:16,183.228457675457)
--(axis cs:15,180.563109682083)
--(axis cs:14,167.524169131756)
--(axis cs:13,182.450934680462)
--(axis cs:12,158.653241029263)
--(axis cs:11,157.407423778534)
--(axis cs:10,146.508154963017)
--(axis cs:9,143.844332408428)
--(axis cs:8,140.861459491968)
--(axis cs:7,144.715851884365)
--(axis cs:6,132.303010470867)
--(axis cs:5,137.654448255539)
--(axis cs:4,116.225492390633)
--(axis cs:3,114.83161472702)
--(axis cs:2,105.11343609333)
--(axis cs:1,80.774641977787)
--(axis cs:0,38.2064826173782)
--cycle;

\addplot [very thick, color0]
table {%
0 34.5991449606419
1 73.4574048948288
2 105.006386022568
3 123.041498794556
4 136.457492952347
5 166.110649642944
6 181.646987953186
7 195.867103500366
8 200.845843276978
9 221.954470520019
10 228.670420455933
11 237.638880643845
12 240.079906463623
13 269.43312412262
14 289.577506217957
15 276.750955505371
16 285.091994323731
17 312.072669448853
18 311.124874420166
19 312.478857803345
20 335.293857498169
21 338.145982017517
22 344.489726371765
23 349.673187217712
24 369.035484619141
25 355.871324157715
26 366.89028717041
27 374.372029953003
28 370.518748397827
29 387.224173736572
30 372.49617061615
31 382.976015529633
32 367.76715511322
33 394.35258102417
34 396.653520126343
35 428.839678955078
36 394.382396469116
37 410.349227676392
38 444.973995513916
39 417.612983551025
40 421.722219238281
41 407.580194549561
42 419.689891357422
43 441.064109611511
44 456.151276092529
45 451.26323425293
46 473.466977386475
47 483.541397361755
48 483.434194641113
49 494.933227901459
50 494.53895401001
};
\addplot [very thick, color1]
table {%
0 29.9669970655441
1 69.8839996051788
2 90.4533130645752
3 93.9169980239868
4 92.3255849552154
5 110.77280790329
6 104.029838008881
7 119.510502734184
8 114.541924848557
9 115.660853939056
10 121.64278459549
11 127.186017494202
12 134.665570869446
13 155.496133041382
14 141.087645378113
15 149.702339582443
16 156.247430706024
17 143.400287666321
18 147.879290037155
19 158.901450548172
20 152.666655931473
21 175.847721834183
22 180.551444301605
23 157.840127334595
24 173.172592220306
25 179.701485309601
26 163.851033315659
27 177.548234872818
28 169.294260444641
29 176.017054252624
30 171.121331577301
31 175.023289146423
32 195.980555400848
33 202.385046014786
34 204.527228946686
35 188.52798874855
36 166.950451812744
37 205.034853172302
38 181.672748279572
39 213.647500181198
40 198.993295211792
41 249.406558017731
42 236.069904174805
43 235.613803062439
44 224.81061246872
45 291.5396484375
46 209.411956615448
47 246.96942987442
48 259.073222103119
49 275.757325839996
50 239.820829553604
};
\end{groupplot}


\end{tikzpicture}

==> imgs/tmlr_main/missing_obs_with_other_vrkn.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

   %\tikzstyle{every node}=[font=\Large]
%\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend columns=2,
tick align=outside,
tick pos=left,
title={Without Transition Noise},
x grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
ylabel={Expected Return},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
%yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
y=0.08,
x=3,
ymin=-5, ymax=1005,
ytick style={color=black}
]

\addlegendimage{very thick, color0}
\addlegendentry{VRKN}
\addlegendimage{very thick, color2}
\addlegendentry{VRKN (Cat)}
\addlegendimage{very thick, color1}
\addlegendentry{RSSM}


\path [fill=color2, fill opacity=0.35]
(axis cs:0,41.6834636059105)
--(axis cs:0,31.8875162900686)
--(axis cs:1,88.1136867513657)
--(axis cs:2,104.707618338585)
--(axis cs:3,126.438571317673)
--(axis cs:4,139.236619042397)
--(axis cs:5,157.310634077549)
--(axis cs:6,165.46120271349)
--(axis cs:7,173.096198846817)
--(axis cs:8,186.223826582909)
--(axis cs:9,210.087655211449)
--(axis cs:10,220.818890387297)
--(axis cs:11,227.82525285244)
--(axis cs:12,247.369919299126)
--(axis cs:13,254.365958563805)
--(axis cs:14,265.479408604622)
--(axis cs:15,276.859705636978)
--(axis cs:16,285.41908416748)
--(axis cs:17,282.701043655396)
--(axis cs:18,316.102812914848)
--(axis cs:19,314.414132070541)
--(axis cs:20,345.830373195648)
--(axis cs:21,343.525194178581)
--(axis cs:22,341.156800174713)
--(axis cs:23,376.340291009903)
--(axis cs:24,361.956729286194)
--(axis cs:25,381.154655451775)
--(axis cs:26,389.884614009857)
--(axis cs:27,385.257707906723)
--(axis cs:28,396.699383407593)
--(axis cs:29,408.972696250916)
--(axis cs:30,411.632019800186)
--(axis cs:31,431.298980037689)
--(axis cs:32,455.309912780762)
--(axis cs:33,430.5636465168)
--(axis cs:34,449.193096576691)
--(axis cs:35,459.979471717834)
--(axis cs:36,461.621263160706)
--(axis cs:37,436.219203691483)
--(axis cs:38,466.355605484009)
--(axis cs:39,477.263596155167)
--(axis cs:40,466.694728610992)
--(axis cs:41,466.925842719078)
--(axis cs:42,485.527741489411)
--(axis cs:43,527.072016330719)
--(axis cs:44,487.662912910461)
--(axis cs:45,519.383166630745)
--(axis cs:46,519.817608222961)
--(axis cs:47,492.658984102249)
--(axis cs:48,531.376364910126)
--(axis cs:49,526.187543518066)
--(axis cs:50,533.205110509872)
--(axis cs:50,647.488157489777)
--(axis cs:50,647.488157489777)
--(axis cs:49,614.745347808838)
--(axis cs:48,647.137668615341)
--(axis cs:47,621.162758546829)
--(axis cs:46,622.071024537086)
--(axis cs:45,632.621872599602)
--(axis cs:44,582.692617835999)
--(axis cs:43,619.442388134003)
--(axis cs:42,592.243705425262)
--(axis cs:41,591.261228057861)
--(axis cs:40,568.718374305725)
--(axis cs:39,580.535710306168)
--(axis cs:38,581.932926164627)
--(axis cs:37,548.011025686264)
--(axis cs:36,558.498695419312)
--(axis cs:35,545.589348571777)
--(axis cs:34,551.359776790619)
--(axis cs:33,532.816656078339)
--(axis cs:32,546.464938926697)
--(axis cs:31,519.244169128418)
--(axis cs:30,525.382602247238)
--(axis cs:29,514.932732471466)
--(axis cs:28,496.547914293289)
--(axis cs:27,480.234081737518)
--(axis cs:26,481.571853046417)
--(axis cs:25,481.688090513229)
--(axis cs:24,466.987087747574)
--(axis cs:23,454.525494037628)
--(axis cs:22,447.53818655014)
--(axis cs:21,450.622698347092)
--(axis cs:20,452.25259573555)
--(axis cs:19,418.80363633728)
--(axis cs:18,403.66568211174)
--(axis cs:17,388.953037664414)
--(axis cs:16,387.559462812424)
--(axis cs:15,366.589327095985)
--(axis cs:14,364.875898832321)
--(axis cs:13,346.815184178352)
--(axis cs:12,331.251080892563)
--(axis cs:11,316.789048229217)
--(axis cs:10,298.836935204267)
--(axis cs:9,276.763426948547)
--(axis cs:8,234.685384039879)
--(axis cs:7,224.409869153023)
--(axis cs:6,200.97294975996)
--(axis cs:5,184.316446111679)
--(axis cs:4,172.394220163345)
--(axis cs:3,158.600852122784)
--(axis cs:2,145.728707729816)
--(axis cs:1,117.465923749447)
--(axis cs:0,41.6834636059105)
--cycle;

\path [fill=color0, fill opacity=0.35]
(axis cs:0,50.2503051735461)
--(axis cs:0,36.5715725704432)
--(axis cs:1,63.51724208951)
--(axis cs:2,99.9492110471726)
--(axis cs:3,116.658702753544)
--(axis cs:4,116.662224710464)
--(axis cs:5,142.700290403843)
--(axis cs:6,164.151480843067)
--(axis cs:7,170.751539511204)
--(axis cs:8,181.359848561287)
--(axis cs:9,195.46534903717)
--(axis cs:10,224.642829722404)
--(axis cs:11,218.839152114391)
--(axis cs:12,212.890619719505)
--(axis cs:13,244.830802378654)
--(axis cs:14,262.212310807228)
--(axis cs:15,279.795225122452)
--(axis cs:16,286.478939850807)
--(axis cs:17,293.501576272964)
--(axis cs:18,329.787724444389)
--(axis cs:19,306.369022918701)
--(axis cs:20,330.397755498886)
--(axis cs:21,349.285287778854)
--(axis cs:22,355.549709639549)
--(axis cs:23,361.394851013184)
--(axis cs:24,383.185021190643)
--(axis cs:25,359.313931077003)
--(axis cs:26,405.896503383636)
--(axis cs:27,358.765691915512)
--(axis cs:28,380.847595966339)
--(axis cs:29,357.876544012547)
--(axis cs:30,383.476974416733)
--(axis cs:31,422.257614665031)
--(axis cs:32,407.138308351517)
--(axis cs:33,408.218730226517)
--(axis cs:34,405.807533696175)
--(axis cs:35,431.784979724884)
--(axis cs:36,428.355533195496)
--(axis cs:37,423.666163225174)
--(axis cs:38,426.268806221008)
--(axis cs:39,421.168569087982)
--(axis cs:40,426.018857149124)
--(axis cs:41,432.195562454224)
--(axis cs:42,466.053176368713)
--(axis cs:43,443.965210529327)
--(axis cs:44,481.876744972229)
--(axis cs:45,491.674003492355)
--(axis cs:46,450.179063915253)
--(axis cs:47,425.554952789307)
--(axis cs:48,414.02499952507)
--(axis cs:49,471.9295871315)
--(axis cs:50,479.163794878006)
--(axis cs:50,584.470711452484)
--(axis cs:50,584.470711452484)
--(axis cs:49,589.916792715073)
--(axis cs:48,571.690207128525)
--(axis cs:47,576.059794155121)
--(axis cs:46,588.881288570404)
--(axis cs:45,601.451208650589)
--(axis cs:44,576.03850793457)
--(axis cs:43,569.666800851822)
--(axis cs:42,585.429401035309)
--(axis cs:41,565.80184554863)
--(axis cs:40,530.783469596863)
--(axis cs:39,549.357269405365)
--(axis cs:38,543.036187831879)
--(axis cs:37,522.011612903595)
--(axis cs:36,528.802497598648)
--(axis cs:35,538.589019851684)
--(axis cs:34,522.837262733459)
--(axis cs:33,497.281979448318)
--(axis cs:32,497.622840255737)
--(axis cs:31,510.800331502914)
--(axis cs:30,486.391199007034)
--(axis cs:29,450.790416293621)
--(axis cs:28,488.556882837295)
--(axis cs:27,463.973210477829)
--(axis cs:26,465.255406476974)
--(axis cs:25,460.542866260529)
--(axis cs:24,462.297589935303)
--(axis cs:23,436.258939979553)
--(axis cs:22,432.719542565346)
--(axis cs:21,420.887513292313)
--(axis cs:20,406.966486757278)
--(axis cs:19,400.531578041077)
--(axis cs:18,383.473538089752)
--(axis cs:17,372.896020925522)
--(axis cs:16,364.980625498772)
--(axis cs:15,351.944645301819)
--(axis cs:14,328.676790006638)
--(axis cs:13,317.638385136604)
--(axis cs:12,273.304914578438)
--(axis cs:11,273.983408329964)
--(axis cs:10,283.277067389011)
--(axis cs:9,246.752089918137)
--(axis cs:8,232.789477817535)
--(axis cs:7,231.466764653206)
--(axis cs:6,207.18495711422)
--(axis cs:5,191.817740499973)
--(axis cs:4,170.803045753241)
--(axis cs:3,158.431444644451)
--(axis cs:2,136.72823684907)
--(axis cs:1,99.9599028105736)
--(axis cs:0,50.2503051735461)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.4733199600577)
--(axis cs:0,20.2696389597654)
--(axis cs:1,60.4847271747589)
--(axis cs:2,64.9712174828052)
--(axis cs:3,67.2064093135595)
--(axis cs:4,85.5781813327074)
--(axis cs:5,87.5714831049442)
--(axis cs:6,95.2718653388023)
--(axis cs:7,98.2629530596733)
--(axis cs:8,90.7355684890747)
--(axis cs:9,102.873604696274)
--(axis cs:10,117.71318919611)
--(axis cs:11,122.111387976646)
--(axis cs:12,123.434852423191)
--(axis cs:13,125.843408643723)
--(axis cs:14,153.94196218729)
--(axis cs:15,134.279910141945)
--(axis cs:16,154.289592329502)
--(axis cs:17,166.287321964502)
--(axis cs:18,164.776694552183)
--(axis cs:19,188.370143950462)
--(axis cs:20,181.644332500935)
--(axis cs:21,208.535044434547)
--(axis cs:22,224.272281732082)
--(axis cs:23,194.294221945047)
--(axis cs:24,201.786857723236)
--(axis cs:25,232.760872619152)
--(axis cs:26,200.018109547615)
--(axis cs:27,212.611725115299)
--(axis cs:28,213.22655193615)
--(axis cs:29,224.216953881264)
--(axis cs:30,235.052605748653)
--(axis cs:31,201.491096787453)
--(axis cs:32,223.928350148082)
--(axis cs:33,210.522472135544)
--(axis cs:34,218.844025449753)
--(axis cs:35,239.070593552589)
--(axis cs:36,267.463503337383)
--(axis cs:37,243.637586769581)
--(axis cs:38,271.148127212524)
--(axis cs:39,272.201660007954)
--(axis cs:40,281.567935013771)
--(axis cs:41,311.75952238369)
--(axis cs:42,290.773107897759)
--(axis cs:43,302.93883466053)
--(axis cs:44,331.121773369789)
--(axis cs:45,286.133890709877)
--(axis cs:46,306.703612366676)
--(axis cs:47,337.486867868423)
--(axis cs:48,368.762586182594)
--(axis cs:49,354.24134373951)
--(axis cs:50,359.770850026131)
--(axis cs:50,496.211072133064)
--(axis cs:50,496.211072133064)
--(axis cs:49,499.651408009529)
--(axis cs:48,508.921253627777)
--(axis cs:47,484.909702579498)
--(axis cs:46,444.798349070549)
--(axis cs:45,447.876978158951)
--(axis cs:44,458.95613602829)
--(axis cs:43,450.355137223244)
--(axis cs:42,412.717251581192)
--(axis cs:41,442.233209197521)
--(axis cs:40,417.224231428623)
--(axis cs:39,404.722558913231)
--(axis cs:38,392.192304619789)
--(axis cs:37,386.415551342964)
--(axis cs:36,402.057249768734)
--(axis cs:35,377.653433139801)
--(axis cs:34,368.621869698524)
--(axis cs:33,351.926637974739)
--(axis cs:32,352.823098130226)
--(axis cs:31,344.715641884804)
--(axis cs:30,353.990900843144)
--(axis cs:29,335.630547772884)
--(axis cs:28,343.305226246834)
--(axis cs:27,323.982473888397)
--(axis cs:26,316.818656758785)
--(axis cs:25,336.151263226509)
--(axis cs:24,315.542307854653)
--(axis cs:23,289.552651108742)
--(axis cs:22,312.138748049736)
--(axis cs:21,280.485892566681)
--(axis cs:20,270.775456122339)
--(axis cs:19,261.933094969273)
--(axis cs:18,255.406275014877)
--(axis cs:17,252.339084136009)
--(axis cs:16,234.196437683106)
--(axis cs:15,207.966144621849)
--(axis cs:14,246.563439528465)
--(axis cs:13,190.353548867226)
--(axis cs:12,200.583237613201)
--(axis cs:11,176.827549906731)
--(axis cs:10,191.647416541576)
--(axis cs:9,167.231025800705)
--(axis cs:8,152.486850399494)
--(axis cs:7,157.352138035297)
--(axis cs:6,158.376761872292)
--(axis cs:5,146.215172624111)
--(axis cs:4,128.773493101597)
--(axis cs:3,104.433987316132)
--(axis cs:2,95.7227200798988)
--(axis cs:1,78.2697171764374)
--(axis cs:0,33.4733199600577)
--cycle;


\addplot [very thick, color2]
table {%
0 36.91897960186
1 105.123341083527
2 124.243785686493
3 143.612152309418
4 158.867599487305
5 170.641420917511
6 181.498082370758
7 195.346743144989
8 206.566929531097
9 235.47119304657
10 256.562148294449
11 270.744415931702
12 289.928314437866
13 298.315847091675
14 315.153220596313
15 322.265166893005
16 336.769628601074
17 336.202994880676
18 360.650169258118
19 367.71780128479
20 398.174166946411
21 398.847674293518
22 395.841018180847
23 419.446179504395
24 418.90510635376
25 437.725778999329
26 437.184273910522
27 431.527766647339
28 452.912172546387
29 462.104865722656
30 464.891771850586
31 480.244656562805
32 500.963752212524
33 488.709544525146
34 497.897104949951
35 499.613052902222
36 515.625649490357
37 493.606872406006
38 526.570550689697
39 530.751461715698
40 520.896258544922
41 531.300238876343
42 542.69175819397
43 573.494603042603
44 533.637983398438
45 579.669509086609
46 577.025584220886
47 559.615199241638
48 595.516591415405
49 578.950158996582
50 595.386477508545
};
\addplot [very thick, color0]
table {%
0 42.7681452071667
1 80.1614284944534
2 118.971728105545
3 136.794077777863
4 143.175312547684
5 168.860593185425
6 187.867282466888
7 202.44213344574
8 207.532071075439
9 220.973818054199
10 250.930224666595
11 243.316637039185
12 242.678740119934
13 281.149425392151
14 296.293541526794
15 316.177524795532
16 325.043913841248
17 332.291473884583
18 357.915673332214
19 356.459034042358
20 369.357403488159
21 388.550551147461
22 398.115289993286
23 403.411666717529
24 427.518010864258
25 411.686100578308
26 438.174782943726
27 418.548852081299
28 440.376886825561
29 406.860458507538
30 434.758732757568
31 465.901874656677
32 452.704600906372
33 454.342377243042
34 463.045737037659
35 490.156240768433
36 479.055621643067
37 471.505389938355
38 488.011767578125
39 486.827329559326
40 480.330516204834
41 505.631551742554
42 528.974799118042
43 511.153067703247
44 527.353024902344
45 553.295241470337
46 520.682096176147
47 504.110843048096
48 496.392890090942
49 536.877364807129
50 534.512322921753
};
\addplot [very thick, color1]
table {%
0 25.9329614329338
1 68.6429030609131
2 79.7387220573425
3 81.3242525267601
4 106.250242385864
5 113.770491733551
6 124.066586856842
7 127.285535469055
8 116.635836315155
9 134.099266700745
10 149.266212272644
11 145.77983505249
12 157.56685005188
13 152.961668186188
14 194.790725593567
15 162.110952224731
16 186.652453842163
17 204.045777359009
18 196.851812458038
19 221.706869316101
20 220.369188063145
21 232.995711116791
22 255.678798942566
23 236.34849032402
24 247.71498632431
25 279.543756809235
26 241.572293643951
27 260.805853691101
28 267.987981567383
29 270.232444286346
30 288.500688362122
31 266.931364383698
32 286.868977336884
33 273.338921928406
34 280.584048442841
35 301.978416862488
36 325.761610374451
37 304.236401691437
38 322.48301738739
39 324.840612277985
40 345.042597064972
41 370.578737373352
42 346.46409992218
43 368.682652626038
44 394.301514892578
45 350.557060852051
46 361.414508514404
47 398.974253578186
48 429.471564407349
49 413.75386642456
50 421.231757392883
};


\nextgroupplot[
title={With Transition Noise},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Environment Steps ($\times 10^{6}$)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=11.3644391850623, ymax=588.331939112758,
ytick style={color=black},
y=0.115,
yticklabels={,,},
y=0.08,
x=3,
ymin=-5, ymax=1005
]
\path [fill=color2, fill opacity=0.35]
(axis cs:0,31.7790367004871)
--(axis cs:0,26.2211499008983)
--(axis cs:1,79.5738449988365)
--(axis cs:2,105.44776142931)
--(axis cs:3,137.420787573814)
--(axis cs:4,156.609187918663)
--(axis cs:5,168.668525454044)
--(axis cs:6,184.537935293674)
--(axis cs:7,189.975927830219)
--(axis cs:8,198.631489721775)
--(axis cs:9,218.230552488327)
--(axis cs:10,227.700119251251)
--(axis cs:11,247.774014285088)
--(axis cs:12,254.634082958221)
--(axis cs:13,256.460406290054)
--(axis cs:14,277.704005843163)
--(axis cs:15,293.198747840881)
--(axis cs:16,316.586000886917)
--(axis cs:17,333.34572552681)
--(axis cs:18,336.359544258118)
--(axis cs:19,331.093198465347)
--(axis cs:20,350.658005978584)
--(axis cs:21,354.361822814941)
--(axis cs:22,346.989026420593)
--(axis cs:23,359.060860870361)
--(axis cs:24,340.568430099487)
--(axis cs:25,376.253389876366)
--(axis cs:26,374.155730522156)
--(axis cs:27,402.242314781189)
--(axis cs:28,381.086149599075)
--(axis cs:29,411.726016971588)
--(axis cs:30,406.034555047989)
--(axis cs:31,404.557461395264)
--(axis cs:32,408.418279899597)
--(axis cs:33,437.945085838318)
--(axis cs:34,441.746451423645)
--(axis cs:35,424.226408687592)
--(axis cs:36,431.010814639092)
--(axis cs:37,437.022915872574)
--(axis cs:38,432.373547475815)
--(axis cs:39,450.700082998276)
--(axis cs:40,468.048720024109)
--(axis cs:41,465.840130489349)
--(axis cs:42,452.270019033432)
--(axis cs:43,440.007335315704)
--(axis cs:44,465.290983695984)
--(axis cs:45,483.984694296837)
--(axis cs:46,479.143116455078)
--(axis cs:47,464.432708911896)
--(axis cs:48,495.847848255157)
--(axis cs:49,500.944289276123)
--(axis cs:50,491.076393772125)
--(axis cs:50,555.921756809235)
--(axis cs:50,555.921756809235)
--(axis cs:49,563.381636745453)
--(axis cs:48,552.984312351227)
--(axis cs:47,538.932627988815)
--(axis cs:46,545.972461183548)
--(axis cs:45,546.728852720261)
--(axis cs:44,526.968520706177)
--(axis cs:43,512.465223571777)
--(axis cs:42,525.935462163925)
--(axis cs:41,534.126215299606)
--(axis cs:40,527.72988772583)
--(axis cs:39,508.884741579056)
--(axis cs:38,497.309716123581)
--(axis cs:37,510.475196008682)
--(axis cs:36,490.458387680054)
--(axis cs:35,496.539733156204)
--(axis cs:34,509.914484365463)
--(axis cs:33,499.96837074089)
--(axis cs:32,473.046610744476)
--(axis cs:31,470.479552137375)
--(axis cs:30,467.54551065731)
--(axis cs:29,472.818630420685)
--(axis cs:28,456.859762794495)
--(axis cs:27,467.798164655685)
--(axis cs:26,443.324650281906)
--(axis cs:25,441.199346763611)
--(axis cs:24,416.718226163864)
--(axis cs:23,422.414861415863)
--(axis cs:22,408.599769515991)
--(axis cs:21,412.662439578056)
--(axis cs:20,407.468575403213)
--(axis cs:19,394.527745593071)
--(axis cs:18,393.52785586834)
--(axis cs:17,401.53435342598)
--(axis cs:16,369.197661161423)
--(axis cs:15,348.548300857544)
--(axis cs:14,341.632230391979)
--(axis cs:13,328.628442680359)
--(axis cs:12,324.036342950821)
--(axis cs:11,316.286400523663)
--(axis cs:10,296.760410387039)
--(axis cs:9,291.284229297638)
--(axis cs:8,253.208296847343)
--(axis cs:7,247.504082666397)
--(axis cs:6,243.506632536888)
--(axis cs:5,219.436653961182)
--(axis cs:4,200.892592523575)
--(axis cs:3,175.525487967014)
--(axis cs:2,136.284693654776)
--(axis cs:1,115.613093701363)
--(axis cs:0,31.7790367004871)
--cycle;
\path [fill=color0, fill opacity=0.35]
(axis cs:0,37.98182186234)
--(axis cs:0,31.0636763901115)
--(axis cs:1,63.7627280696034)
--(axis cs:2,83.4474466567039)
--(axis cs:3,103.931786372185)
--(axis cs:4,115.762369104385)
--(axis cs:5,143.175272418976)
--(axis cs:6,165.138911044598)
--(axis cs:7,171.539539093971)
--(axis cs:8,182.395978606224)
--(axis cs:9,203.576770550251)
--(axis cs:10,206.776200063705)
--(axis cs:11,215.381032115221)
--(axis cs:12,213.386204735279)
--(axis cs:13,236.278498633146)
--(axis cs:14,255.057821643829)
--(axis cs:15,250.803309932709)
--(axis cs:16,253.348196762085)
--(axis cs:17,274.370827694893)
--(axis cs:18,274.538160520554)
--(axis cs:19,273.723353065968)
--(axis cs:20,306.727446613312)
--(axis cs:21,301.509027177811)
--(axis cs:22,311.77906824851)
--(axis cs:23,312.600380487442)
--(axis cs:24,324.104282365799)
--(axis cs:25,320.603664354801)
--(axis cs:26,335.053814715385)
--(axis cs:27,343.113935760498)
--(axis cs:28,333.555603878379)
--(axis cs:29,355.009630491257)
--(axis cs:30,337.103907449722)
--(axis cs:31,350.970828849793)
--(axis cs:32,337.751927508354)
--(axis cs:33,358.532673482895)
--(axis cs:34,356.98796544838)
--(axis cs:35,401.923469661713)
--(axis cs:36,357.670873004913)
--(axis cs:37,383.390176433563)
--(axis cs:38,407.3506609478)
--(axis cs:39,382.912785902023)
--(axis cs:40,391.892817970276)
--(axis cs:41,358.896007548332)
--(axis cs:42,391.50333719635)
--(axis cs:43,399.005436974525)
--(axis cs:44,410.039711139679)
--(axis cs:45,422.174261928558)
--(axis cs:46,435.245514984131)
--(axis cs:47,442.386254974365)
--(axis cs:48,444.941295757294)
--(axis cs:49,448.995705202103)
--(axis cs:50,447.747312309265)
--(axis cs:50,539.805800308228)
--(axis cs:50,539.805800308228)
--(axis cs:49,539.15146275568)
--(axis cs:48,521.179846340179)
--(axis cs:47,526.161285925865)
--(axis cs:46,507.037026483536)
--(axis cs:45,487.598938808441)
--(axis cs:44,501.009932035446)
--(axis cs:43,485.727031440735)
--(axis cs:42,464.392599132538)
--(axis cs:41,453.575640356064)
--(axis cs:40,462.482417610169)
--(axis cs:39,460.472945967674)
--(axis cs:38,478.998093858719)
--(axis cs:37,441.044673032761)
--(axis cs:36,428.564442476273)
--(axis cs:35,468.919573755264)
--(axis cs:34,436.811021694183)
--(axis cs:33,434.031224117279)
--(axis cs:32,400.858457564354)
--(axis cs:31,418.267368855476)
--(axis cs:30,405.382410204887)
--(axis cs:29,417.551718137741)
--(axis cs:28,409.933332090378)
--(axis cs:27,403.955561346054)
--(axis cs:26,404.53107244873)
--(axis cs:25,395.04657191658)
--(axis cs:24,400.174806848526)
--(axis cs:23,390.724975239754)
--(axis cs:22,381.074590407372)
--(axis cs:21,375.29179624939)
--(axis cs:20,364.212406297684)
--(axis cs:19,358.365008863449)
--(axis cs:18,352.050985151291)
--(axis cs:17,350.487140176773)
--(axis cs:16,318.648100219727)
--(axis cs:15,307.65168985939)
--(axis cs:14,324.162517116547)
--(axis cs:13,308.83927838707)
--(axis cs:12,267.952350367546)
--(axis cs:11,262.237023101807)
--(axis cs:10,255.550427877426)
--(axis cs:9,245.676526359558)
--(axis cs:8,223.692769519806)
--(axis cs:7,219.950736717224)
--(axis cs:6,204.991783276558)
--(axis cs:5,192.718223846436)
--(axis cs:4,162.88983681941)
--(axis cs:3,144.796208929062)
--(axis cs:2,130.735007945538)
--(axis cs:1,85.9976585444212)
--(axis cs:0,37.98182186234)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,38.2064826173782)
--(axis cs:0,23.0203587864637)
--(axis cs:1,58.4854087762833)
--(axis cs:2,79.6418423366547)
--(axis cs:3,75.8132946634293)
--(axis cs:4,72.2207174625397)
--(axis cs:5,86.5720148054362)
--(axis cs:6,79.4135440247059)
--(axis cs:7,97.4504166516066)
--(axis cs:8,89.2267527368069)
--(axis cs:9,92.6402483389378)
--(axis cs:10,100.178514054298)
--(axis cs:11,99.2523119440079)
--(axis cs:12,111.326199432373)
--(axis cs:13,123.877338702202)
--(axis cs:14,115.422878065586)
--(axis cs:15,122.013134934664)
--(axis cs:16,133.808289256096)
--(axis cs:17,121.581600428581)
--(axis cs:18,121.133905413151)
--(axis cs:19,138.35902152729)
--(axis cs:20,131.357995818615)
--(axis cs:21,150.747806736231)
--(axis cs:22,154.958749035835)
--(axis cs:23,134.399760785818)
--(axis cs:24,149.128316714287)
--(axis cs:25,154.195572374821)
--(axis cs:26,136.703810856581)
--(axis cs:27,145.67505148983)
--(axis cs:28,140.768217294693)
--(axis cs:29,148.170576864243)
--(axis cs:30,143.912399507523)
--(axis cs:31,137.858784160614)
--(axis cs:32,165.236296049118)
--(axis cs:33,172.782296790361)
--(axis cs:34,168.881527145386)
--(axis cs:35,160.602007904768)
--(axis cs:36,140.651492088318)
--(axis cs:37,163.372447708607)
--(axis cs:38,138.973981491089)
--(axis cs:39,174.314028087139)
--(axis cs:40,161.172414821625)
--(axis cs:41,195.252430105686)
--(axis cs:42,192.021394360542)
--(axis cs:43,196.314541394949)
--(axis cs:44,189.084180078506)
--(axis cs:45,234.171346597195)
--(axis cs:46,169.618303495884)
--(axis cs:47,197.687300821781)
--(axis cs:48,222.526443929195)
--(axis cs:49,235.280200082779)
--(axis cs:50,207.353734551907)
--(axis cs:50,269.779932824612)
--(axis cs:50,269.779932824612)
--(axis cs:49,315.785576912403)
--(axis cs:48,316.666092636108)
--(axis cs:47,305.887671918631)
--(axis cs:46,262.249942976475)
--(axis cs:45,350.801328747749)
--(axis cs:44,263.190920498371)
--(axis cs:43,281.394780376434)
--(axis cs:42,299.829882226944)
--(axis cs:41,317.635675429344)
--(axis cs:40,263.509821289062)
--(axis cs:39,273.55797554493)
--(axis cs:38,239.540374931812)
--(axis cs:37,254.823477983952)
--(axis cs:36,213.276910559177)
--(axis cs:35,224.465111478806)
--(axis cs:34,246.733191897392)
--(axis cs:33,242.216156260729)
--(axis cs:32,240.557773324013)
--(axis cs:31,224.163650154591)
--(axis cs:30,204.748417842865)
--(axis cs:29,214.594651211262)
--(axis cs:28,206.786001543045)
--(axis cs:27,214.911786400318)
--(axis cs:26,198.954785441399)
--(axis cs:25,213.085590948582)
--(axis cs:24,201.433884604454)
--(axis cs:23,183.66894058466)
--(axis cs:22,208.014512495995)
--(axis cs:21,203.769335872889)
--(axis cs:20,175.865423237801)
--(axis cs:19,183.323392358303)
--(axis cs:18,179.207318564177)
--(axis cs:17,173.493900755882)
--(axis cs:16,183.228457675457)
--(axis cs:15,180.563109682083)
--(axis cs:14,167.524169131756)
--(axis cs:13,182.450934680462)
--(axis cs:12,158.653241029263)
--(axis cs:11,157.407423778534)
--(axis cs:10,146.508154963017)
--(axis cs:9,143.844332408428)
--(axis cs:8,140.861459491968)
--(axis cs:7,144.715851884365)
--(axis cs:6,132.303010470867)
--(axis cs:5,137.654448255539)
--(axis cs:4,116.225492390633)
--(axis cs:3,114.83161472702)
--(axis cs:2,105.11343609333)
--(axis cs:1,80.774641977787)
--(axis cs:0,38.2064826173782)
--cycle;



\addplot [very thick, color2]
table {%
0 28.9875263828039
1 96.1360579681397
2 119.473941879272
3 157.202163848877
4 179.983896903992
5 195.506060962677
6 216.950311164856
7 220.948713665009
8 221.837471961975
9 257.444584503174
10 262.71350025177
11 279.511158161163
12 289.932345428467
13 292.795312919617
14 310.569544620514
15 320.651163864136
16 345.135378189087
17 368.780642127991
18 364.615383377075
19 363.590104827881
20 380.325513076782
21 382.679016685486
22 376.671388931274
23 391.882749099731
24 381.960265197754
25 413.137621078491
26 410.07733253479
27 434.454309539795
28 418.191206588745
29 444.406008300781
30 441.567384834289
31 440.504607086182
32 445.126770324707
33 471.11338218689
34 481.013432540894
35 462.623549728394
36 464.936427841186
37 477.771140441895
38 465.220145721436
39 481.14536026001
40 499.494815139771
41 500.265965957641
42 489.415039749146
43 481.598470077515
44 496.487493133545
45 515.751202049255
46 512.791594009399
47 502.590667800903
48 526.259595489502
49 536.205703125
50 526.961037445068
};
\addplot [very thick, color0]
table {%
0 34.5991449606419
1 73.4574048948288
2 105.006386022568
3 123.041498794556
4 136.457492952347
5 166.110649642944
6 181.646987953186
7 195.867103500366
8 200.845843276978
9 221.954470520019
10 228.670420455933
11 237.638880643845
12 240.079906463623
13 269.43312412262
14 289.577506217957
15 276.750955505371
16 285.091994323731
17 312.072669448853
18 311.124874420166
19 312.478857803345
20 335.293857498169
21 338.145982017517
22 344.489726371765
23 349.673187217712
24 369.035484619141
25 355.871324157715
26 366.89028717041
27 374.372029953003
28 370.518748397827
29 387.224173736572
30 372.49617061615
31 382.976015529633
32 367.76715511322
33 394.35258102417
34 396.653520126343
35 428.839678955078
36 394.382396469116
37 410.349227676392
38 444.973995513916
39 417.612983551025
40 421.722219238281
41 407.580194549561
42 419.689891357422
43 441.064109611511
44 456.151276092529
45 451.26323425293
46 473.466977386475
47 483.541397361755
48 483.434194641113
49 494.933227901459
50 494.53895401001
};
\addplot [very thick, color1]
table {%
0 29.9669970655441
1 69.8839996051788
2 90.4533130645752
3 93.9169980239868
4 92.3255849552154
5 110.77280790329
6 104.029838008881
7 119.510502734184
8 114.541924848557
9 115.660853939056
10 121.64278459549
11 127.186017494202
12 134.665570869446
13 155.496133041382
14 141.087645378113
15 149.702339582443
16 156.247430706024
17 143.400287666321
18 147.879290037155
19 158.901450548172
20 152.666655931473
21 175.847721834183
22 180.551444301605
23 157.840127334595
24 173.172592220306
25 179.701485309601
26 163.851033315659
27 177.548234872818
28 169.294260444641
29 176.017054252624
30 171.121331577301
31 175.023289146423
32 195.980555400848
33 202.385046014786
34 204.527228946686
35 188.52798874855
36 166.950451812744
37 205.034853172302
38 181.672748279572
39 213.647500181198
40 198.993295211792
41 249.406558017731
42 236.069904174805
43 235.613803062439
44 224.81061246872
45 291.5396484375
46 209.411956615448
47 246.96942987442
48 259.073222103119
49 275.757325839996
50 239.820829553604
};

\end{groupplot}


\end{tikzpicture}

==> imgs/tmlr_main/occlusions.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
   %\tikzstyle{every node}=[font=\Large]
%\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Disk Occlusions},
x grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
ylabel={Expected Return},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
%yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
y=0.08,
x=3,
ymin=-5, ymax=1005,
ytick style={color=black}
]

\addlegendimage{very thick, color1}
\addlegendentry{VRKN}
\addlegendimage{very thick, color0}
\addlegendentry{RSSM}
\addlegendimage{very thick, color2}
\addlegendentry{Reward Only}
\path [fill=color0, fill opacity=0.35]
(axis cs:0,41.1189984332621)
--(axis cs:0,26.4637213141471)
--(axis cs:1,64.2665539405346)
--(axis cs:2,77.4572858097553)
--(axis cs:3,98.1544665718079)
--(axis cs:4,121.327501972198)
--(axis cs:5,140.697731446743)
--(axis cs:6,155.410268021822)
--(axis cs:7,156.263692079425)
--(axis cs:8,169.406949323416)
--(axis cs:9,173.573400858521)
--(axis cs:10,185.236657286882)
--(axis cs:11,184.782269859552)
--(axis cs:12,212.428424270153)
--(axis cs:13,216.623451124668)
--(axis cs:14,222.849450428486)
--(axis cs:15,243.903834192276)
--(axis cs:16,269.046850905418)
--(axis cs:17,262.378958804846)
--(axis cs:18,280.961981545925)
--(axis cs:19,280.486712186813)
--(axis cs:20,298.751853414059)
--(axis cs:21,321.789694108486)
--(axis cs:22,324.39671149683)
--(axis cs:23,343.948283105135)
--(axis cs:24,346.794298440933)
--(axis cs:25,360.932649208903)
--(axis cs:26,356.496829338074)
--(axis cs:27,374.662327528119)
--(axis cs:28,373.220063669205)
--(axis cs:29,395.135553281307)
--(axis cs:30,397.943097653389)
--(axis cs:31,398.968406383991)
--(axis cs:32,415.793936887264)
--(axis cs:33,422.868927992344)
--(axis cs:34,417.854860275269)
--(axis cs:35,444.237857420921)
--(axis cs:36,453.320431096077)
--(axis cs:37,458.909058833122)
--(axis cs:38,461.882421353102)
--(axis cs:39,453.595429066181)
--(axis cs:40,468.267260946751)
--(axis cs:41,463.353538861275)
--(axis cs:42,474.024490971565)
--(axis cs:43,485.075013133049)
--(axis cs:44,487.975326946735)
--(axis cs:45,496.040386567116)
--(axis cs:46,506.206991109848)
--(axis cs:47,510.081637634277)
--(axis cs:48,511.280024265289)
--(axis cs:49,511.206919432402)
--(axis cs:50,506.353859241486)
--(axis cs:50,555.59866064167)
--(axis cs:50,555.59866064167)
--(axis cs:49,557.313470607758)
--(axis cs:48,554.986594478607)
--(axis cs:47,553.795582942963)
--(axis cs:46,547.550637371063)
--(axis cs:45,534.436417579651)
--(axis cs:44,527.860969763756)
--(axis cs:43,533.36337515831)
--(axis cs:42,525.099458786965)
--(axis cs:41,509.530427358627)
--(axis cs:40,516.307743232727)
--(axis cs:39,500.127827408314)
--(axis cs:38,505.268248980045)
--(axis cs:37,499.36483435154)
--(axis cs:36,499.475953526497)
--(axis cs:35,494.303622659922)
--(axis cs:34,480.987694386005)
--(axis cs:33,477.298643501759)
--(axis cs:32,474.153739080429)
--(axis cs:31,460.094710562944)
--(axis cs:30,455.291650837898)
--(axis cs:29,456.79646239233)
--(axis cs:28,439.488784678936)
--(axis cs:27,442.083393879771)
--(axis cs:26,424.303224843502)
--(axis cs:25,427.038958002925)
--(axis cs:24,417.753797691822)
--(axis cs:23,402.209725135803)
--(axis cs:22,394.571214779854)
--(axis cs:21,389.460613713026)
--(axis cs:20,369.004416106701)
--(axis cs:19,349.866930925846)
--(axis cs:18,350.428281394959)
--(axis cs:17,336.683650197744)
--(axis cs:16,333.256212842226)
--(axis cs:15,298.62160352087)
--(axis cs:14,277.729784459829)
--(axis cs:13,267.405037534714)
--(axis cs:12,260.240688436031)
--(axis cs:11,229.254039797068)
--(axis cs:10,226.594529315829)
--(axis cs:9,208.675819104433)
--(axis cs:8,208.70914870739)
--(axis cs:7,186.254088531137)
--(axis cs:6,183.531535626411)
--(axis cs:5,168.667359011888)
--(axis cs:4,148.61958919692)
--(axis cs:3,128.738784401894)
--(axis cs:2,103.799338669896)
--(axis cs:1,83.8880219151974)
--(axis cs:0,41.1189984332621)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,51.1213778989911)
--(axis cs:0,36.5191656364799)
--(axis cs:1,76.2805483103991)
--(axis cs:2,84.9388938236237)
--(axis cs:3,105.503952667296)
--(axis cs:4,114.898935801983)
--(axis cs:5,131.355224526405)
--(axis cs:6,147.32984515667)
--(axis cs:7,155.886817384481)
--(axis cs:8,163.477372391224)
--(axis cs:9,174.160140009284)
--(axis cs:10,204.537140967369)
--(axis cs:11,223.061188006878)
--(axis cs:12,228.24733687067)
--(axis cs:13,241.110901854992)
--(axis cs:14,259.28882628274)
--(axis cs:15,278.596458080292)
--(axis cs:16,276.230831308842)
--(axis cs:17,307.465480843544)
--(axis cs:18,327.376658538818)
--(axis cs:19,350.190304596901)
--(axis cs:20,349.632445522308)
--(axis cs:21,361.707694624901)
--(axis cs:22,387.196498188972)
--(axis cs:23,380.972636157513)
--(axis cs:24,397.338930104256)
--(axis cs:25,398.862894987106)
--(axis cs:26,416.742785007954)
--(axis cs:27,414.561066989899)
--(axis cs:28,424.600709751606)
--(axis cs:29,432.751302909851)
--(axis cs:30,451.764386800289)
--(axis cs:31,473.62988578701)
--(axis cs:32,475.136664646149)
--(axis cs:33,471.593061758041)
--(axis cs:34,489.979052976608)
--(axis cs:35,490.232620508194)
--(axis cs:36,485.389239151716)
--(axis cs:37,498.521890081406)
--(axis cs:38,499.630424663544)
--(axis cs:39,521.039110561848)
--(axis cs:40,507.368796395302)
--(axis cs:41,513.026501499176)
--(axis cs:42,518.088064109802)
--(axis cs:43,537.28496642971)
--(axis cs:44,524.582915729523)
--(axis cs:45,521.72018785572)
--(axis cs:46,544.962374965668)
--(axis cs:47,539.41809599781)
--(axis cs:48,545.443809137344)
--(axis cs:49,553.550064649582)
--(axis cs:50,555.387541944504)
--(axis cs:50,599.365216783523)
--(axis cs:50,599.365216783523)
--(axis cs:49,598.822692033768)
--(axis cs:48,592.789496574402)
--(axis cs:47,581.170230983734)
--(axis cs:46,589.150703878403)
--(axis cs:45,572.048043999672)
--(axis cs:44,568.949179895401)
--(axis cs:43,574.095290624619)
--(axis cs:42,564.472973522186)
--(axis cs:41,557.524412080765)
--(axis cs:40,547.165976275444)
--(axis cs:39,561.458423312664)
--(axis cs:38,546.369042444229)
--(axis cs:37,542.56137112236)
--(axis cs:36,530.147168275833)
--(axis cs:35,532.871927986145)
--(axis cs:34,527.086675481796)
--(axis cs:33,521.623907253265)
--(axis cs:32,516.935580702305)
--(axis cs:31,512.930704856872)
--(axis cs:30,497.590089449406)
--(axis cs:29,488.770290810585)
--(axis cs:28,475.753135396957)
--(axis cs:27,465.020433063507)
--(axis cs:26,468.253419686794)
--(axis cs:25,464.56986918354)
--(axis cs:24,452.759629023552)
--(axis cs:23,434.047341134071)
--(axis cs:22,439.18009837532)
--(axis cs:21,421.55052401495)
--(axis cs:20,406.757963512421)
--(axis cs:19,402.368353850841)
--(axis cs:18,378.349960834026)
--(axis cs:17,377.840785358906)
--(axis cs:16,344.42180142498)
--(axis cs:15,329.282404078484)
--(axis cs:14,318.27179251194)
--(axis cs:13,299.586209973335)
--(axis cs:12,279.801315218449)
--(axis cs:11,278.67720639658)
--(axis cs:10,248.210485331297)
--(axis cs:9,218.467232630849)
--(axis cs:8,209.302053563833)
--(axis cs:7,191.889308202744)
--(axis cs:6,182.439809085965)
--(axis cs:5,165.742285747766)
--(axis cs:4,143.750452503085)
--(axis cs:3,131.075126735926)
--(axis cs:2,112.851916641474)
--(axis cs:1,97.1817008657455)
--(axis cs:0,51.1213778989911)
--cycle;
\path [fill=color2, fill opacity=0.35]
(axis cs:0,45.9210066056251)
--(axis cs:0,14.9352663890421)
--(axis cs:1,55.6798803329468)
--(axis cs:2,55.3017914012075)
--(axis cs:3,60.9671456975937)
--(axis cs:4,65.1754656336308)
--(axis cs:5,67.2608456785679)
--(axis cs:6,71.8573450350761)
--(axis cs:7,71.3794425493479)
--(axis cs:8,81.4089220533371)
--(axis cs:9,75.6241774234772)
--(axis cs:10,50.3642299728394)
--(axis cs:11,65.3758991012573)
--(axis cs:12,60.8929043722153)
--(axis cs:13,48.679802233696)
--(axis cs:14,42.3106504313946)
--(axis cs:15,47.9877064874172)
--(axis cs:16,45.378708535254)
--(axis cs:17,62.8709694359898)
--(axis cs:18,60.6008748841286)
--(axis cs:19,61.4415280499458)
--(axis cs:20,81.4475927276611)
--(axis cs:21,64.2270901293755)
--(axis cs:22,49.8727603943348)
--(axis cs:23,50.1453862930536)
--(axis cs:24,34.1624494638443)
--(axis cs:25,63.4304800839424)
--(axis cs:26,90.9791108436585)
--(axis cs:27,54.9293461604118)
--(axis cs:28,56.8346196835041)
--(axis cs:29,77.4978257389069)
--(axis cs:30,72.9011369657517)
--(axis cs:31,69.2041823296547)
--(axis cs:32,48.3527531905174)
--(axis cs:33,60.4623037824631)
--(axis cs:34,68.2821807098389)
--(axis cs:35,85.3807585115433)
--(axis cs:36,66.7361398355961)
--(axis cs:37,56.9358718024492)
--(axis cs:38,38.0399011982679)
--(axis cs:39,52.3384232248068)
--(axis cs:40,41.1984197444916)
--(axis cs:41,40.8297659550309)
--(axis cs:42,65.0822509689331)
--(axis cs:43,60.8492817265391)
--(axis cs:44,42.6575456753969)
--(axis cs:45,66.8862839375734)
--(axis cs:46,64.9694066491127)
--(axis cs:47,59.5247531502247)
--(axis cs:48,64.7597757858038)
--(axis cs:49,74.1046625329256)
--(axis cs:50,64.0330686581135)
--(axis cs:50,128.235352110863)
--(axis cs:50,128.235352110863)
--(axis cs:49,121.538765992165)
--(axis cs:48,141.370255559921)
--(axis cs:47,114.591288051605)
--(axis cs:46,134.317655331612)
--(axis cs:45,132.498539264679)
--(axis cs:44,95.5713008246422)
--(axis cs:43,117.777558876991)
--(axis cs:42,133.193894358635)
--(axis cs:41,133.627656546593)
--(axis cs:40,140.861054006577)
--(axis cs:39,141.531667961121)
--(axis cs:38,116.560536862612)
--(axis cs:37,137.063008384705)
--(axis cs:36,127.603147467613)
--(axis cs:35,146.616969261169)
--(axis cs:34,117.75177259922)
--(axis cs:33,109.136532688141)
--(axis cs:32,109.522283815622)
--(axis cs:31,131.29287068367)
--(axis cs:30,137.529989648819)
--(axis cs:29,132.429175945282)
--(axis cs:28,128.644498733997)
--(axis cs:27,129.03869178772)
--(axis cs:26,150.624655380249)
--(axis cs:25,135.774095464706)
--(axis cs:24,101.738004605293)
--(axis cs:23,128.436389532089)
--(axis cs:22,105.868965406418)
--(axis cs:21,133.382050845146)
--(axis cs:20,132.037952308655)
--(axis cs:19,131.079182570934)
--(axis cs:18,130.864025590897)
--(axis cs:17,99.8747764215469)
--(axis cs:16,128.583355407715)
--(axis cs:15,111.033979266167)
--(axis cs:14,96.6869542045593)
--(axis cs:13,107.187840841293)
--(axis cs:12,118.345240600586)
--(axis cs:11,125.07635611248)
--(axis cs:10,115.090115450382)
--(axis cs:9,133.210315775871)
--(axis cs:8,109.34850315094)
--(axis cs:7,138.286487846375)
--(axis cs:6,120.844342758179)
--(axis cs:5,129.390530073166)
--(axis cs:4,114.735204684258)
--(axis cs:3,110.704734872818)
--(axis cs:2,95.8919785428047)
--(axis cs:1,84.679231151104)
--(axis cs:0,45.9210066056251)
--cycle;

\addplot [very thick, color0]
table {%
0 33.864555913806
1 73.6040655851364
2 90.2581451606751
3 112.655734319687
4 135.154520630836
5 154.766330699921
6 170.204687595367
7 171.038937268257
8 188.877510213852
9 190.875445523262
10 204.409028325081
11 208.615824174881
12 236.197189369202
13 241.041372756958
14 250.563111772537
15 270.212641935349
16 300.926652479172
17 299.793879308701
18 315.117473649979
19 315.096025867462
20 334.3491340065
21 356.036383733749
22 361.044851093292
23 373.716467580795
24 384.914528217316
25 396.152368264198
26 391.277783060074
27 410.117507176399
28 408.031228923798
29 428.857439556122
30 428.845142536163
31 431.549855489731
32 447.931152648926
33 453.167798452377
34 454.37248134613
35 471.671543874741
36 476.730666103363
37 480.096081266403
38 486.378872213364
39 478.917289524078
40 493.350986843109
41 488.419166889191
42 502.386403942108
43 512.598336620331
44 509.872708358765
45 517.934650382996
46 528.666667947769
47 535.221432342529
48 534.258789138794
49 536.333181037903
50 532.530503883362
};
\addplot [very thick, color1]
table {%
0 43.4751658892632
1 86.4385364818573
2 97.4948402547836
3 118.249338009357
4 129.115491700172
5 148.971515498161
6 165.498347582817
7 174.40268157959
8 184.976422529221
9 194.634220581055
10 224.682188835144
11 250.188620164394
12 254.162544374466
13 268.667669334412
14 288.921477613449
15 304.646809768677
16 310.375362548828
17 343.310171203613
18 355.089043703079
19 378.613540172577
20 380.451834535599
21 393.279829444885
22 416.099253387451
23 410.355595169067
24 428.507898845673
25 433.384203567505
26 444.468551273346
27 442.152813568115
28 450.52624792099
29 462.430016746521
30 476.169800891876
31 494.681619491577
32 497.440096645355
33 498.668903045654
34 509.337197113037
35 514.313486671448
36 507.474047622681
37 522.656274414063
38 523.64092830658
39 543.04174249649
40 528.761980628967
41 535.540952148437
42 541.500361022949
43 556.931188926697
44 547.309526290893
45 547.425953407288
46 568.386816520691
47 561.592848739624
48 569.881368637085
49 577.56049911499
50 578.533786087036
};
\addplot [very thick, color2]
table {%
0 29.5290270519257
1 69.5939126968384
2 79.0858826255798
3 83.0087772750854
4 91.7042700386047
5 94.9372751140595
6 90.6109285354614
7 101.010293197632
8 95.4438648986816
9 104.845893764496
10 80.7342908668518
11 96.1065030670166
12 84.6435877418518
13 78.3898114013672
14 67.8062354660034
15 73.9887570476532
16 87.9510633277893
17 81.9217330932617
18 93.2048789978027
19 96.884887008667
20 103.72838010788
21 97.613297290802
22 78.5660911846161
23 85.3932773637772
24 63.1951577472687
25 96.3897301101685
26 121.331846351624
27 90.0139534950256
28 89.1333946418762
29 106.419770698547
30 98.3833491516113
31 103.357325172424
32 74.1912282371521
33 87.6903033065796
34 91.4215720748901
35 114.311662158966
36 95.3525606918335
37 91.7413172054291
38 67.3319199895859
39 94.678390007019
40 89.6652309894562
41 83.5520636081696
42 100.412765846252
43 91.8256106567383
44 64.7397766017914
45 100.185022659302
46 98.9757990455627
47 85.2568104553223
48 102.097416729927
49 98.5777994918823
50 87.6824759292603
};
\nextgroupplot[
title={Wall Occlusions},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Environment Steps ($\times 10^{6}$)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=11.3644391850623, ymax=588.331939112758,
ytick style={color=black},
y=0.115,
yticklabels={,,},
y=0.08,
x=3,
ymin=-5, ymax=1005
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,41.439720388025)
--(axis cs:0,27.2891516108215)
--(axis cs:1,70.3111286554336)
--(axis cs:2,118.455279658318)
--(axis cs:3,139.605563157201)
--(axis cs:4,144.033551542282)
--(axis cs:5,167.374302156448)
--(axis cs:6,198.016086676121)
--(axis cs:7,222.149010828495)
--(axis cs:8,253.129983321428)
--(axis cs:9,285.707406857491)
--(axis cs:10,301.849429867268)
--(axis cs:11,332.520495378971)
--(axis cs:12,345.172531595707)
--(axis cs:13,368.124320196152)
--(axis cs:14,383.87766704464)
--(axis cs:15,382.401273248255)
--(axis cs:16,406.209684052944)
--(axis cs:17,443.16719382)
--(axis cs:18,452.215282445908)
--(axis cs:19,476.881985947609)
--(axis cs:20,486.650919883728)
--(axis cs:21,493.648033683419)
--(axis cs:22,498.060018801689)
--(axis cs:23,510.972521867275)
--(axis cs:24,521.148275137901)
--(axis cs:25,528.769870232582)
--(axis cs:26,531.399962129593)
--(axis cs:27,552.610545331478)
--(axis cs:28,553.135556806564)
--(axis cs:29,560.916650274277)
--(axis cs:30,576.048851231575)
--(axis cs:31,575.412037642479)
--(axis cs:32,596.353077428818)
--(axis cs:33,602.151866123199)
--(axis cs:34,619.932286378861)
--(axis cs:35,602.233994220734)
--(axis cs:36,624.192675523758)
--(axis cs:37,623.001134410858)
--(axis cs:38,636.267561682701)
--(axis cs:39,634.88596743679)
--(axis cs:40,645.19645170784)
--(axis cs:41,642.522565619469)
--(axis cs:42,649.693185588837)
--(axis cs:43,641.708418099165)
--(axis cs:44,656.156688878536)
--(axis cs:45,663.755208708286)
--(axis cs:46,675.120735397339)
--(axis cs:47,667.874284489393)
--(axis cs:48,671.571934377193)
--(axis cs:49,676.266768558741)
--(axis cs:50,675.91704372406)
--(axis cs:50,715.695735450745)
--(axis cs:50,715.695735450745)
--(axis cs:49,710.622875827789)
--(axis cs:48,711.054976346016)
--(axis cs:47,705.728789167404)
--(axis cs:46,708.686946678162)
--(axis cs:45,701.776888662338)
--(axis cs:44,690.286829826355)
--(axis cs:43,687.500405196428)
--(axis cs:42,689.142191781044)
--(axis cs:41,684.325789194107)
--(axis cs:40,681.827339389801)
--(axis cs:39,680.021287658692)
--(axis cs:38,676.014445949554)
--(axis cs:37,668.184206521988)
--(axis cs:36,666.328558525085)
--(axis cs:35,640.994312171936)
--(axis cs:34,662.44171974659)
--(axis cs:33,644.770210948944)
--(axis cs:32,636.69897586441)
--(axis cs:31,624.960633571625)
--(axis cs:30,623.070216224671)
--(axis cs:29,604.410684225082)
--(axis cs:28,601.184581033707)
--(axis cs:27,597.967000776291)
--(axis cs:26,583.604744598389)
--(axis cs:25,580.514823578835)
--(axis cs:24,575.123087010384)
--(axis cs:23,559.616135287762)
--(axis cs:22,557.714658961296)
--(axis cs:21,547.287415306091)
--(axis cs:20,553.811643848419)
--(axis cs:19,532.843724524498)
--(axis cs:18,511.905043508291)
--(axis cs:17,505.720983074188)
--(axis cs:16,475.202614780426)
--(axis cs:15,469.604052361011)
--(axis cs:14,450.728087193489)
--(axis cs:13,448.876718687058)
--(axis cs:12,420.268361817956)
--(axis cs:11,414.720726671219)
--(axis cs:10,371.515444886684)
--(axis cs:9,355.363549859524)
--(axis cs:8,320.08322295022)
--(axis cs:7,279.228803992748)
--(axis cs:6,246.278410865307)
--(axis cs:5,219.172537958145)
--(axis cs:4,190.766298834324)
--(axis cs:3,185.202879855037)
--(axis cs:2,152.70221663332)
--(axis cs:1,94.1611064440012)
--(axis cs:0,41.439720388025)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,46.9454211963713)
--(axis cs:0,34.4926558388472)
--(axis cs:1,91.6063864216805)
--(axis cs:2,109.768894289136)
--(axis cs:3,142.060688695073)
--(axis cs:4,180.660101432085)
--(axis cs:5,222.25856900835)
--(axis cs:6,258.683844419479)
--(axis cs:7,297.736597771406)
--(axis cs:8,328.203196451187)
--(axis cs:9,350.933304981709)
--(axis cs:10,395.569685769081)
--(axis cs:11,413.925150321007)
--(axis cs:12,440.961472959995)
--(axis cs:13,461.708107279778)
--(axis cs:14,476.63706327343)
--(axis cs:15,501.532062113762)
--(axis cs:16,514.003839521408)
--(axis cs:17,532.549434486389)
--(axis cs:18,529.409447444439)
--(axis cs:19,541.85719268322)
--(axis cs:20,555.881260929108)
--(axis cs:21,568.200000721931)
--(axis cs:22,587.687402294159)
--(axis cs:23,589.116709700108)
--(axis cs:24,612.260466341972)
--(axis cs:25,610.141751504898)
--(axis cs:26,620.486693262577)
--(axis cs:27,622.484749721527)
--(axis cs:28,630.014538879395)
--(axis cs:29,656.130900066376)
--(axis cs:30,656.571811071396)
--(axis cs:31,662.058343045235)
--(axis cs:32,667.392644627571)
--(axis cs:33,684.008831880569)
--(axis cs:34,681.106634827614)
--(axis cs:35,681.393362317085)
--(axis cs:36,701.546906744003)
--(axis cs:37,702.346707231522)
--(axis cs:38,697.731494180679)
--(axis cs:39,711.948737966538)
--(axis cs:40,701.619793245316)
--(axis cs:41,716.104675645828)
--(axis cs:42,730.031628198624)
--(axis cs:43,724.085079354286)
--(axis cs:44,732.397874034882)
--(axis cs:45,731.327934738159)
--(axis cs:46,740.715512310028)
--(axis cs:47,741.77016900444)
--(axis cs:48,734.096404838562)
--(axis cs:49,747.57355947113)
--(axis cs:50,750.83604592514)
--(axis cs:50,781.587197996139)
--(axis cs:50,781.587197996139)
--(axis cs:49,778.922673151016)
--(axis cs:48,769.461091030121)
--(axis cs:47,773.257622814178)
--(axis cs:46,774.721429096222)
--(axis cs:45,762.115691898346)
--(axis cs:44,771.735360975266)
--(axis cs:43,760.827884349823)
--(axis cs:42,762.728076610565)
--(axis cs:41,755.268750928879)
--(axis cs:40,748.30253972435)
--(axis cs:39,752.273675458908)
--(axis cs:38,741.758248680115)
--(axis cs:37,741.278150114059)
--(axis cs:36,741.377140192032)
--(axis cs:35,731.467948774338)
--(axis cs:34,734.195832626343)
--(axis cs:33,732.757562814713)
--(axis cs:32,727.181356782913)
--(axis cs:31,717.355927379608)
--(axis cs:30,710.908584737778)
--(axis cs:29,710.089394346237)
--(axis cs:28,695.629656845093)
--(axis cs:27,688.12743404007)
--(axis cs:26,681.28583741951)
--(axis cs:25,672.281177917004)
--(axis cs:24,674.282519302368)
--(axis cs:23,654.857138002396)
--(axis cs:22,651.511702775955)
--(axis cs:21,635.1634421978)
--(axis cs:20,629.874613666534)
--(axis cs:19,613.986270572662)
--(axis cs:18,601.240255636215)
--(axis cs:17,597.23479516983)
--(axis cs:16,586.653215911865)
--(axis cs:15,559.181155841827)
--(axis cs:14,543.956539325714)
--(axis cs:13,522.432193871498)
--(axis cs:12,504.100747188568)
--(axis cs:11,466.828763632774)
--(axis cs:10,460.204220818043)
--(axis cs:9,424.92065897274)
--(axis cs:8,406.089846297264)
--(axis cs:7,360.376356157064)
--(axis cs:6,315.977140645504)
--(axis cs:5,281.899456370354)
--(axis cs:4,234.769031777024)
--(axis cs:3,193.638300347328)
--(axis cs:2,148.905250079393)
--(axis cs:1,121.83686359632)
--(axis cs:0,46.9454211963713)
--cycle;
\path [fill=color2, fill opacity=0.35]
(axis cs:0,45.9210066056251)
--(axis cs:0,14.9352663890421)
--(axis cs:1,55.6798803329468)
--(axis cs:2,55.3017914012075)
--(axis cs:3,60.9671456975937)
--(axis cs:4,65.1754656336308)
--(axis cs:5,67.2608456785679)
--(axis cs:6,71.8573450350761)
--(axis cs:7,71.3794425493479)
--(axis cs:8,81.4089220533371)
--(axis cs:9,75.6241774234772)
--(axis cs:10,50.3642299728394)
--(axis cs:11,65.3758991012573)
--(axis cs:12,60.8929043722153)
--(axis cs:13,48.679802233696)
--(axis cs:14,42.3106504313946)
--(axis cs:15,47.9877064874172)
--(axis cs:16,45.378708535254)
--(axis cs:17,62.8709694359898)
--(axis cs:18,60.6008748841286)
--(axis cs:19,61.4415280499458)
--(axis cs:20,81.4475927276611)
--(axis cs:21,64.2270901293755)
--(axis cs:22,49.8727603943348)
--(axis cs:23,50.1453862930536)
--(axis cs:24,34.1624494638443)
--(axis cs:25,63.4304800839424)
--(axis cs:26,90.9791108436585)
--(axis cs:27,54.9293461604118)
--(axis cs:28,56.8346196835041)
--(axis cs:29,77.4978257389069)
--(axis cs:30,72.9011369657517)
--(axis cs:31,69.2041823296547)
--(axis cs:32,48.3527531905174)
--(axis cs:33,60.4623037824631)
--(axis cs:34,68.2821807098389)
--(axis cs:35,85.3807585115433)
--(axis cs:36,66.7361398355961)
--(axis cs:37,56.9358718024492)
--(axis cs:38,38.0399011982679)
--(axis cs:39,52.3384232248068)
--(axis cs:40,41.1984197444916)
--(axis cs:41,40.8297659550309)
--(axis cs:42,65.0822509689331)
--(axis cs:43,60.8492817265391)
--(axis cs:44,42.6575456753969)
--(axis cs:45,66.8862839375734)
--(axis cs:46,64.9694066491127)
--(axis cs:47,59.5247531502247)
--(axis cs:48,64.7597757858038)
--(axis cs:49,74.1046625329256)
--(axis cs:50,64.0330686581135)
--(axis cs:50,128.235352110863)
--(axis cs:50,128.235352110863)
--(axis cs:49,121.538765992165)
--(axis cs:48,141.370255559921)
--(axis cs:47,114.591288051605)
--(axis cs:46,134.317655331612)
--(axis cs:45,132.498539264679)
--(axis cs:44,95.5713008246422)
--(axis cs:43,117.777558876991)
--(axis cs:42,133.193894358635)
--(axis cs:41,133.627656546593)
--(axis cs:40,140.861054006577)
--(axis cs:39,141.531667961121)
--(axis cs:38,116.560536862612)
--(axis cs:37,137.063008384705)
--(axis cs:36,127.603147467613)
--(axis cs:35,146.616969261169)
--(axis cs:34,117.75177259922)
--(axis cs:33,109.136532688141)
--(axis cs:32,109.522283815622)
--(axis cs:31,131.29287068367)
--(axis cs:30,137.529989648819)
--(axis cs:29,132.429175945282)
--(axis cs:28,128.644498733997)
--(axis cs:27,129.03869178772)
--(axis cs:26,150.624655380249)
--(axis cs:25,135.774095464706)
--(axis cs:24,101.738004605293)
--(axis cs:23,128.436389532089)
--(axis cs:22,105.868965406418)
--(axis cs:21,133.382050845146)
--(axis cs:20,132.037952308655)
--(axis cs:19,131.079182570934)
--(axis cs:18,130.864025590897)
--(axis cs:17,99.8747764215469)
--(axis cs:16,128.583355407715)
--(axis cs:15,111.033979266167)
--(axis cs:14,96.6869542045593)
--(axis cs:13,107.187840841293)
--(axis cs:12,118.345240600586)
--(axis cs:11,125.07635611248)
--(axis cs:10,115.090115450382)
--(axis cs:9,133.210315775871)
--(axis cs:8,109.34850315094)
--(axis cs:7,138.286487846375)
--(axis cs:6,120.844342758179)
--(axis cs:5,129.390530073166)
--(axis cs:4,114.735204684258)
--(axis cs:3,110.704734872818)
--(axis cs:2,95.8919785428047)
--(axis cs:1,84.679231151104)
--(axis cs:0,45.9210066056251)
--cycle;
\addplot [very thick, color0]
table {%
0 34.2771293020248
1 82.3600215625763
2 135.147541065216
3 162.812929058075
4 166.353239574432
5 192.620840625763
6 221.76443605423
7 249.938282413483
8 285.619954299927
9 321.095242815018
10 336.517149868011
11 374.517184467316
12 383.862389616966
13 411.104790992737
14 419.238264503479
15 428.946731650829
16 443.376231918335
17 479.142105865479
18 484.403798723221
19 507.924495048523
20 520.896613922119
21 521.799993987083
22 529.503181152344
23 534.764707164764
24 547.818235435486
25 552.640218696594
26 555.15824098587
27 574.958700046539
28 574.192592811585
29 581.599404220581
30 598.338915634155
31 598.62553478241
32 615.981583404541
33 622.660247879028
34 641.890491447449
35 621.352779159546
36 646.006792984009
37 646.928356628418
38 657.638325119019
39 658.432077217102
40 663.987609024048
41 665.17574798584
42 669.684672050476
43 666.4303211689
44 672.556999740601
45 684.02566192627
46 692.960628051758
47 687.704161882401
48 692.334000587463
49 694.033541984558
50 697.238796005249
};
\addplot [very thick, color1]
table {%
0 40.512435426712
1 105.379432001114
2 128.808536829948
3 166.699780802727
4 207.855173883438
5 251.337888183594
6 287.634292879105
7 331.264166898727
8 369.667417602539
9 391.413137130737
10 430.76502073288
11 442.54956325531
12 473.650504722595
13 493.257667007446
14 513.55084312439
15 532.161108398437
16 552.075587730408
17 567.987329559326
18 566.970233821869
19 579.810720596314
20 593.47180015564
21 604.422027435303
22 621.514872932434
23 623.700972290039
24 644.130705604553
25 643.547822284698
26 654.023051605225
27 659.619867248535
28 667.989559326172
29 685.853224716187
30 686.576491088867
31 693.452524986267
32 698.926289634705
33 711.961639938355
34 709.6565051651
35 708.276088943481
36 724.117507362366
37 724.335157012939
38 721.934928970337
39 733.761636276245
40 727.673865394592
41 737.262989196777
42 747.14382270813
43 744.184573516846
44 754.50811630249
45 747.395031814575
46 759.94192855835
47 758.261616439819
48 752.864694824219
49 764.973554000855
50 767.001561508179
};
\addplot [very thick, color2]
table {%
0 29.5290270519257
1 69.5939126968384
2 79.0858826255798
3 83.0087772750854
4 91.7042700386047
5 94.9372751140595
6 90.6109285354614
7 101.010293197632
8 95.4438648986816
9 104.845893764496
10 80.7342908668518
11 96.1065030670166
12 84.6435877418518
13 78.3898114013672
14 67.8062354660034
15 73.9887570476532
16 87.9510633277893
17 81.9217330932617
18 93.2048789978027
19 96.884887008667
20 103.72838010788
21 97.613297290802
22 78.5660911846161
23 85.3932773637772
24 63.1951577472687
25 96.3897301101685
26 121.331846351624
27 90.0139534950256
28 89.1333946418762
29 106.419770698547
30 98.3833491516113
31 103.357325172424
32 74.1912282371521
33 87.6903033065796
34 91.4215720748901
35 114.311662158966
36 95.3525606918335
37 91.7413172054291
38 67.3319199895859
39 94.678390007019
40 89.6652309894562
41 83.5520636081696
42 100.412765846252
43 91.8256106567383
44 64.7397766017914
45 100.185022659302
46 98.9757990455627
47 85.2568104553223
48 102.097416729927
49 98.5777994918823
50 87.6824759292603
};

\end{groupplot}


\end{tikzpicture}

==> imgs/tmlr_main/vrkn_rssm_comp.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

%\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
%\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=2 by 1}]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
title={Aggregated \emph{PlaNet} Agents},
xlabel={Environment Steps ($\times 10^{6}$)},
ylabel={Expected Return},
ymin=-5, ymax=1005,
ytick style={color=black},
y=0.08,
x=3,
]


\addlegendimage{color1, very thick}
\addlegendentry{VRKN}
\addlegendimage{color0, very thick}
\addlegendentry{VRKN(no MCD)}
\addlegendimage{color2, very thick}
\addlegendentry{RSSM}

\path [fill=color0, fill opacity=0.35]
(axis cs:0,24.317712459616)
--(axis cs:0,16.0100846307044)
--(axis cs:1,116.037080911657)
--(axis cs:2,205.241997206107)
--(axis cs:3,251.079920201302)
--(axis cs:4,278.77063762105)
--(axis cs:5,318.804747570701)
--(axis cs:6,358.222920375285)
--(axis cs:7,352.227708865041)
--(axis cs:8,418.791284437594)
--(axis cs:9,393.386476758252)
--(axis cs:10,422.228354850437)
--(axis cs:11,413.762915529168)
--(axis cs:12,454.189941124294)
--(axis cs:13,477.404004566358)
--(axis cs:14,477.473748626294)
--(axis cs:15,478.983150578789)
--(axis cs:16,507.830311805891)
--(axis cs:17,511.993573676192)
--(axis cs:18,498.782095890045)
--(axis cs:19,526.06075101811)
--(axis cs:20,515.406279607856)
--(axis cs:21,558.230663645371)
--(axis cs:22,552.320996898154)
--(axis cs:23,576.175087251249)
--(axis cs:24,583.702523594732)
--(axis cs:25,591.178131027222)
--(axis cs:26,589.538605126298)
--(axis cs:27,638.6324423649)
--(axis cs:28,643.751257306804)
--(axis cs:29,644.970060258948)
--(axis cs:30,661.229738261181)
--(axis cs:31,668.006885684469)
--(axis cs:32,696.147130218174)
--(axis cs:33,677.161117114192)
--(axis cs:34,685.790697783517)
--(axis cs:35,708.975836505061)
--(axis cs:36,680.40221013857)
--(axis cs:37,672.475493389627)
--(axis cs:38,703.813576457811)
--(axis cs:39,697.163743680871)
--(axis cs:40,691.941779745351)
--(axis cs:41,703.31612195554)
--(axis cs:42,721.349120199784)
--(axis cs:43,722.057758327982)
--(axis cs:44,719.45566565638)
--(axis cs:45,729.364926828302)
--(axis cs:46,677.722796331489)
--(axis cs:47,691.82743725984)
--(axis cs:48,684.710050445225)
--(axis cs:49,716.343973969169)
--(axis cs:50,731.361353278782)
--(axis cs:50,791.057527210401)
--(axis cs:50,791.057527210401)
--(axis cs:49,771.357638155481)
--(axis cs:48,747.616259911579)
--(axis cs:47,760.923467850063)
--(axis cs:46,740.288603111765)
--(axis cs:45,777.34318066597)
--(axis cs:44,777.374564369865)
--(axis cs:43,774.56804876908)
--(axis cs:42,777.539353942871)
--(axis cs:41,748.784883822565)
--(axis cs:40,756.068433031828)
--(axis cs:39,757.096551397573)
--(axis cs:38,765.968989287666)
--(axis cs:37,737.684057239035)
--(axis cs:36,729.993316008941)
--(axis cs:35,762.614912324988)
--(axis cs:34,746.695647304862)
--(axis cs:33,721.600482008561)
--(axis cs:32,753.115955213464)
--(axis cs:31,725.526325681935)
--(axis cs:30,704.105981305164)
--(axis cs:29,702.973692577196)
--(axis cs:28,700.871021696174)
--(axis cs:27,699.174156348187)
--(axis cs:26,639.776181781603)
--(axis cs:25,649.390443896418)
--(axis cs:24,638.342941366279)
--(axis cs:23,635.934874591827)
--(axis cs:22,613.726119606184)
--(axis cs:21,617.030521228624)
--(axis cs:20,575.735349018263)
--(axis cs:19,589.22555079626)
--(axis cs:18,570.229077558517)
--(axis cs:17,593.821418616253)
--(axis cs:16,571.150333139171)
--(axis cs:15,548.845886089491)
--(axis cs:14,548.710767391454)
--(axis cs:13,529.754651728506)
--(axis cs:12,526.455260014327)
--(axis cs:11,488.78420344643)
--(axis cs:10,488.867454505589)
--(axis cs:9,463.42271865202)
--(axis cs:8,472.042871869958)
--(axis cs:7,422.504541610428)
--(axis cs:6,418.194746296924)
--(axis cs:5,371.125706093622)
--(axis cs:4,328.975755117665)
--(axis cs:3,300.639350641914)
--(axis cs:2,251.714192090656)
--(axis cs:1,151.621221863498)
--(axis cs:0,24.317712459616)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,20.5684388429186)
--(axis cs:0,13.8109466515158)
--(axis cs:1,164.688507052504)
--(axis cs:2,258.491407043208)
--(axis cs:3,298.445768270078)
--(axis cs:4,335.1704338053)
--(axis cs:5,379.94277290054)
--(axis cs:6,437.450734340834)
--(axis cs:7,475.559962050397)
--(axis cs:8,531.805956440801)
--(axis cs:9,522.231378799936)
--(axis cs:10,568.097707187196)
--(axis cs:11,605.109089275028)
--(axis cs:12,641.585313651044)
--(axis cs:13,634.432444157808)
--(axis cs:14,641.113535849115)
--(axis cs:15,637.215562174424)
--(axis cs:16,674.324466108239)
--(axis cs:17,682.360245676455)
--(axis cs:18,678.929083592788)
--(axis cs:19,688.312548289921)
--(axis cs:20,679.875889915798)
--(axis cs:21,686.289991020534)
--(axis cs:22,702.438158710314)
--(axis cs:23,723.170992110709)
--(axis cs:24,724.756312711964)
--(axis cs:25,730.579005541594)
--(axis cs:26,733.014987588965)
--(axis cs:27,741.565579220316)
--(axis cs:28,740.889280896394)
--(axis cs:29,744.744731403848)
--(axis cs:30,759.095543956394)
--(axis cs:31,739.191166824672)
--(axis cs:32,749.413610526375)
--(axis cs:33,741.328973284182)
--(axis cs:34,758.017703084531)
--(axis cs:35,749.770717547873)
--(axis cs:36,772.555921750276)
--(axis cs:37,756.047129503333)
--(axis cs:38,764.117200054501)
--(axis cs:39,751.059857617254)
--(axis cs:40,767.09391651817)
--(axis cs:41,770.440068453913)
--(axis cs:42,781.416900488812)
--(axis cs:43,745.387803117503)
--(axis cs:44,767.555077065178)
--(axis cs:45,768.004338156659)
--(axis cs:46,776.892915497656)
--(axis cs:47,789.434934470135)
--(axis cs:48,774.438024918929)
--(axis cs:49,774.440622911868)
--(axis cs:50,758.47686016912)
--(axis cs:50,796.567274790225)
--(axis cs:50,796.567274790225)
--(axis cs:49,826.595518564971)
--(axis cs:48,818.801197725379)
--(axis cs:47,828.324665918765)
--(axis cs:46,816.284592060421)
--(axis cs:45,820.288614266437)
--(axis cs:44,811.869821926615)
--(axis cs:43,795.590948078321)
--(axis cs:42,816.876066270911)
--(axis cs:41,808.087187853274)
--(axis cs:40,815.144921020839)
--(axis cs:39,802.416461719016)
--(axis cs:38,815.776355008664)
--(axis cs:37,799.897068942526)
--(axis cs:36,812.980700789742)
--(axis cs:35,805.286874962682)
--(axis cs:34,795.691500021893)
--(axis cs:33,786.872001120526)
--(axis cs:32,789.308661553756)
--(axis cs:31,794.728441570116)
--(axis cs:30,804.968426485062)
--(axis cs:29,793.246842735954)
--(axis cs:28,787.235951659161)
--(axis cs:27,789.888417088052)
--(axis cs:26,781.393500314796)
--(axis cs:25,782.863126331827)
--(axis cs:24,769.922737272511)
--(axis cs:23,769.660413078692)
--(axis cs:22,743.386886794049)
--(axis cs:21,745.121122542672)
--(axis cs:20,741.38643958382)
--(axis cs:19,748.906080775883)
--(axis cs:18,740.484030998893)
--(axis cs:17,731.143698538075)
--(axis cs:16,736.529344163977)
--(axis cs:15,692.866785076805)
--(axis cs:14,709.535693528963)
--(axis cs:13,701.920975117891)
--(axis cs:12,702.478871775088)
--(axis cs:11,671.845318958448)
--(axis cs:10,634.580991446246)
--(axis cs:9,597.786506699272)
--(axis cs:8,588.69223773666)
--(axis cs:7,531.699984454279)
--(axis cs:6,497.323473542255)
--(axis cs:5,439.163400513608)
--(axis cs:4,391.546807497688)
--(axis cs:3,348.11549636053)
--(axis cs:2,306.096436132555)
--(axis cs:1,215.597014860485)
--(axis cs:0,20.5684388429186)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,45.2495122888296)
--(axis cs:0,27.7435860581502)
--(axis cs:1,137.652963229262)
--(axis cs:2,216.68443597607)
--(axis cs:3,277.542129598286)
--(axis cs:4,321.075175599637)
--(axis cs:5,339.970288207013)
--(axis cs:6,374.285733575458)
--(axis cs:7,410.586057394691)
--(axis cs:8,450.877446229354)
--(axis cs:9,507.027736911774)
--(axis cs:10,489.90897632433)
--(axis cs:11,511.819729766846)
--(axis cs:12,554.817201285984)
--(axis cs:13,578.405970911772)
--(axis cs:14,559.485442174829)
--(axis cs:15,601.936357610951)
--(axis cs:16,638.49179824912)
--(axis cs:17,642.310500946874)
--(axis cs:18,606.042689493428)
--(axis cs:19,641.097804970119)
--(axis cs:20,646.640612912385)
--(axis cs:21,663.197132344453)
--(axis cs:22,665.817501771347)
--(axis cs:23,682.582068881159)
--(axis cs:24,700.882825156502)
--(axis cs:25,701.422027921262)
--(axis cs:26,671.734169119959)
--(axis cs:27,706.933975068797)
--(axis cs:28,696.860846904257)
--(axis cs:29,685.6893717658)
--(axis cs:30,707.060213865197)
--(axis cs:31,735.0820038074)
--(axis cs:32,722.423980415179)
--(axis cs:33,730.054767018194)
--(axis cs:34,717.93876290197)
--(axis cs:35,725.380251131472)
--(axis cs:36,695.468274439936)
--(axis cs:37,741.392612397567)
--(axis cs:38,758.804246509386)
--(axis cs:39,725.231844965064)
--(axis cs:40,740.50919225444)
--(axis cs:41,757.249419623665)
--(axis cs:42,749.245198037521)
--(axis cs:43,733.362540503792)
--(axis cs:44,753.880603130175)
--(axis cs:45,770.625176039986)
--(axis cs:46,774.011714091094)
--(axis cs:47,764.302327260556)
--(axis cs:48,776.535765473739)
--(axis cs:49,749.032732640142)
--(axis cs:50,795.475457040538)
--(axis cs:50,835.629878022567)
--(axis cs:50,835.629878022567)
--(axis cs:49,806.792332876454)
--(axis cs:48,821.520285117108)
--(axis cs:47,818.713843231201)
--(axis cs:46,823.856825702501)
--(axis cs:45,819.93424870035)
--(axis cs:44,809.2418058611)
--(axis cs:43,790.366262212007)
--(axis cs:42,809.81735608474)
--(axis cs:41,805.406415703815)
--(axis cs:40,796.646085402447)
--(axis cs:39,783.337636403623)
--(axis cs:38,812.217421659387)
--(axis cs:37,796.349939946714)
--(axis cs:36,769.366570776234)
--(axis cs:35,792.316199524921)
--(axis cs:34,782.27320124253)
--(axis cs:33,789.292608098569)
--(axis cs:32,774.272311601224)
--(axis cs:31,783.134999045497)
--(axis cs:30,770.689108971306)
--(axis cs:29,744.955601675614)
--(axis cs:28,758.594779075954)
--(axis cs:27,759.571387773597)
--(axis cs:26,739.720150504734)
--(axis cs:25,754.971911264503)
--(axis cs:24,753.481240335548)
--(axis cs:23,751.467309481579)
--(axis cs:22,733.201684591045)
--(axis cs:21,730.44254581949)
--(axis cs:20,712.788521562659)
--(axis cs:19,693.987509511865)
--(axis cs:18,670.198670936253)
--(axis cs:17,707.203629677814)
--(axis cs:16,701.455386355027)
--(axis cs:15,663.690081923112)
--(axis cs:14,633.36349523876)
--(axis cs:13,638.007811297541)
--(axis cs:12,616.023042431707)
--(axis cs:11,585.701105798638)
--(axis cs:10,547.110727366572)
--(axis cs:9,570.563989578745)
--(axis cs:8,499.917817566084)
--(axis cs:7,479.542916846068)
--(axis cs:6,448.77040084673)
--(axis cs:5,412.428950626125)
--(axis cs:4,387.239051979728)
--(axis cs:3,338.444415514573)
--(axis cs:2,279.282999053623)
--(axis cs:1,179.588080747439)
--(axis cs:0,45.2495122888296)
--cycle;

\addplot [very thick, color0]
table {%
0 19.3750348884126
1 133.147871975277
2 227.707360217882
3 275.555508024796
4 303.103719968381
5 343.547574557429
6 387.152481319593
7 385.26292941052
8 446.23658171944
9 427.028025958849
10 455.391610551917
11 449.973299971871
12 489.758691920405
13 503.543491471332
14 514.050126183551
15 514.327263044274
16 539.084861821714
17 551.711803087981
18 535.168140759675
19 557.882576967322
20 546.005560601276
21 588.663900823179
22 582.421945024573
23 607.011182901134
24 611.303503948709
25 621.706577831766
26 613.984921098792
27 670.062210016665
28 673.548258275571
29 674.396270320726
30 682.60040591696
31 697.891621266241
32 725.916125355596
33 698.638490096382
34 718.590066216303
35 737.169533472476
36 704.495022881549
37 706.287422445546
38 737.522632764733
39 728.6010661913
40 728.009780087678
41 724.68959559565
42 750.962739695673
43 750.097542605193
44 750.24390464451
45 754.377240736588
46 711.550636175404
47 729.842422286324
48 718.44099127728
49 745.024185769454
50 764.529299130647
};
\addplot [very thick, color1]
table {%
0 16.887223108955
1 189.109305821294
2 281.319545505358
3 322.694253987851
4 363.132184318874
5 409.779627824866
6 467.225990701758
7 503.632305394048
8 560.298577267191
9 559.795800482709
10 602.402879864237
11 639.330565477454
12 673.310805544646
13 669.004322284201
14 677.017838950779
15 666.875120677119
16 705.494969508959
17 706.483573648204
18 712.206575310748
19 719.478487230384
20 710.634377454675
21 716.499982949962
22 722.155945985214
23 746.53927177139
24 748.037173461914
25 757.523392320716
26 758.401378275001
27 765.471370995563
28 764.611161207116
29 770.528647845724
30 783.073106680746
31 768.731783261507
32 772.274322576108
33 765.202528049635
34 777.468054215804
35 780.607169275698
36 792.949362016761
37 777.692312887441
38 791.831203095809
39 776.972439110797
40 792.154751255201
41 789.026323534095
42 799.755601965863
43 771.067318393873
44 790.206898034137
45 795.424167135487
46 798.143390632712
47 809.943361365277
48 796.547508173403
49 802.063356946862
50 777.858427031144
};
\addplot [very thick, color2]
table {%
0 36.5087581727816
1 157.657528454325
2 248.001838775303
3 307.099327095695
4 352.717916870117
5 375.712643067733
6 411.334050253163
7 445.468464644059
8 475.360902570642
9 539.55488254713
10 519.00507150733
11 548.596510912024
12 586.120787877622
13 608.807397460938
14 597.187840602709
15 633.160564124066
16 670.932099815037
17 675.193964916727
18 638.374251291026
19 668.434802445121
20 681.092055279276
21 696.576058462392
22 700.028736180845
23 717.81887382839
24 727.586014225172
25 728.694712298849
26 705.715947043377
27 733.791188580057
28 727.99329721202
29 714.754798292077
30 739.121649767005
31 759.427449417114
32 748.154278199569
33 759.61961232061
34 751.331075983462
35 760.163048586638
36 733.301481893788
37 770.005478037959
38 786.593261785093
39 753.888994233505
40 770.138223730999
41 781.95900301726
42 780.638057741911
43 762.76076965332
44 782.429624739937
45 796.757590119735
46 800.256184320864
47 792.37402396824
48 800.492085199771
49 778.844194362475
50 817.229121597954
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-2.5, xmax=52.5,
xtick style={color=black},
title={Aggregated \emph{Dreamer} Agents},
%ylabel={Average Return},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black},
y=0.08,
x=3,
]

\path [fill=color0, fill opacity=0.35]
(axis cs:0,32.278206686601)
--(axis cs:0,22.0097138493061)
--(axis cs:1,59.4047657817006)
--(axis cs:2,70.4716081458926)
--(axis cs:3,81.679300394252)
--(axis cs:4,105.731620491862)
--(axis cs:5,128.973628570795)
--(axis cs:6,147.904918156773)
--(axis cs:7,156.322079436064)
--(axis cs:8,184.996464656115)
--(axis cs:9,197.756667369485)
--(axis cs:10,207.481501787424)
--(axis cs:11,214.761202096939)
--(axis cs:12,235.826632221699)
--(axis cs:13,236.876388152123)
--(axis cs:14,255.115733894825)
--(axis cs:15,257.55727159524)
--(axis cs:16,295.915552323043)
--(axis cs:17,296.795758846819)
--(axis cs:18,335.768631391525)
--(axis cs:19,313.177905755639)
--(axis cs:20,341.31699058938)
--(axis cs:21,371.192810610056)
--(axis cs:22,362.12014637816)
--(axis cs:23,393.422524263859)
--(axis cs:24,333.146275801182)
--(axis cs:25,360.676683961034)
--(axis cs:26,388.889976711273)
--(axis cs:27,365.830333621979)
--(axis cs:28,372.745590788841)
--(axis cs:29,412.509912901282)
--(axis cs:30,432.141630358696)
--(axis cs:31,437.465092935562)
--(axis cs:32,423.075847428322)
--(axis cs:33,449.337596172333)
--(axis cs:34,449.667038523197)
--(axis cs:35,454.043888440609)
--(axis cs:36,418.022290685773)
--(axis cs:37,443.149951799393)
--(axis cs:38,449.777843509197)
--(axis cs:39,455.425624545574)
--(axis cs:40,438.366108097683)
--(axis cs:41,432.834611307144)
--(axis cs:42,453.491753850937)
--(axis cs:43,448.339701533198)
--(axis cs:44,467.006316376209)
--(axis cs:45,451.034063290596)
--(axis cs:46,468.877895296097)
--(axis cs:47,445.85337394762)
--(axis cs:48,455.560822253466)
--(axis cs:49,472.425890674591)
--(axis cs:50,481.911158350945)
--(axis cs:50,610.714772614956)
--(axis cs:50,610.714772614956)
--(axis cs:49,607.918591156006)
--(axis cs:48,596.180809905291)
--(axis cs:47,577.439487704754)
--(axis cs:46,593.097162542343)
--(axis cs:45,587.560341094017)
--(axis cs:44,594.871756167412)
--(axis cs:43,568.622337530136)
--(axis cs:42,593.801190075397)
--(axis cs:41,575.837605463982)
--(axis cs:40,568.593801363707)
--(axis cs:39,593.660809259653)
--(axis cs:38,586.707481753469)
--(axis cs:37,581.616919052839)
--(axis cs:36,553.218981606364)
--(axis cs:35,565.960644910812)
--(axis cs:34,567.325510322094)
--(axis cs:33,561.339587055206)
--(axis cs:32,539.222901684761)
--(axis cs:31,560.864709835529)
--(axis cs:30,573.004154195785)
--(axis cs:29,550.307388186574)
--(axis cs:28,488.200295655251)
--(axis cs:27,517.208532316923)
--(axis cs:26,514.220116436958)
--(axis cs:25,480.300446211815)
--(axis cs:24,477.180046016216)
--(axis cs:23,533.109857458115)
--(axis cs:22,503.081708594799)
--(axis cs:21,498.417081039667)
--(axis cs:20,464.466824892998)
--(axis cs:19,430.984316359997)
--(axis cs:18,439.165595115662)
--(axis cs:17,399.761902135611)
--(axis cs:16,402.789573661625)
--(axis cs:15,364.815783218384)
--(axis cs:14,369.420882342339)
--(axis cs:13,341.868440916538)
--(axis cs:12,324.894381140709)
--(axis cs:11,304.345984155178)
--(axis cs:10,296.61015582943)
--(axis cs:9,289.842363845587)
--(axis cs:8,256.210364995718)
--(axis cs:7,214.401345835209)
--(axis cs:6,204.968381897092)
--(axis cs:5,185.714424513459)
--(axis cs:4,145.15387091434)
--(axis cs:3,116.66250028801)
--(axis cs:2,108.979074632823)
--(axis cs:1,79.8193495549858)
--(axis cs:0,32.278206686601)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.9570521596558)
--(axis cs:0,22.5724663475584)
--(axis cs:1,64.6884444396496)
--(axis cs:2,87.8535251635313)
--(axis cs:3,126.376089079529)
--(axis cs:4,155.488755470991)
--(axis cs:5,222.620068510056)
--(axis cs:6,223.244393341064)
--(axis cs:7,272.064111208916)
--(axis cs:8,334.926989808083)
--(axis cs:9,405.998142926216)
--(axis cs:10,422.556876130104)
--(axis cs:11,470.465592459679)
--(axis cs:12,473.541080379486)
--(axis cs:13,544.955090134621)
--(axis cs:14,526.067622584105)
--(axis cs:15,558.687639627457)
--(axis cs:16,573.463597002029)
--(axis cs:17,601.176730194092)
--(axis cs:18,623.357293954849)
--(axis cs:19,625.790903886795)
--(axis cs:20,629.566942942142)
--(axis cs:21,657.271411048889)
--(axis cs:22,681.694534915924)
--(axis cs:23,686.677644496918)
--(axis cs:24,688.425903236389)
--(axis cs:25,646.062217639446)
--(axis cs:26,697.831725757599)
--(axis cs:27,703.799456112862)
--(axis cs:28,687.725269079328)
--(axis cs:29,717.02798405838)
--(axis cs:30,720.475442224503)
--(axis cs:31,697.904962215424)
--(axis cs:32,690.001699112892)
--(axis cs:33,698.915756153107)
--(axis cs:34,718.632746325612)
--(axis cs:35,740.718182718277)
--(axis cs:36,739.338197925568)
--(axis cs:37,726.398629789352)
--(axis cs:38,736.09784923172)
--(axis cs:39,742.311195455551)
--(axis cs:40,750.922127641678)
--(axis cs:41,737.816560823441)
--(axis cs:42,758.366226816177)
--(axis cs:43,736.428715223312)
--(axis cs:44,735.473672769547)
--(axis cs:45,771.031453735352)
--(axis cs:46,752.593319421768)
--(axis cs:47,756.592476364136)
--(axis cs:48,761.62303729248)
--(axis cs:49,769.919230430603)
--(axis cs:50,779.929561265945)
--(axis cs:50,837.65158152771)
--(axis cs:50,837.65158152771)
--(axis cs:49,837.916823860168)
--(axis cs:48,830.012957607269)
--(axis cs:47,824.899190273285)
--(axis cs:46,825.173650856018)
--(axis cs:45,836.803863052368)
--(axis cs:44,823.337351543426)
--(axis cs:43,815.299148082733)
--(axis cs:42,825.430520591736)
--(axis cs:41,806.491217134952)
--(axis cs:40,819.120946853638)
--(axis cs:39,820.83413274765)
--(axis cs:38,814.16471377945)
--(axis cs:37,810.620536445618)
--(axis cs:36,820.288299354553)
--(axis cs:35,809.257152856827)
--(axis cs:34,804.257273126602)
--(axis cs:33,779.657226488113)
--(axis cs:32,783.667277164459)
--(axis cs:31,788.165810564041)
--(axis cs:30,799.676815447807)
--(axis cs:29,793.935583244324)
--(axis cs:28,779.207807122111)
--(axis cs:27,783.270399622917)
--(axis cs:26,784.243750245571)
--(axis cs:25,759.923350241184)
--(axis cs:24,773.449338132858)
--(axis cs:23,779.15379618454)
--(axis cs:22,758.768818359375)
--(axis cs:21,746.169981851578)
--(axis cs:20,732.562896502972)
--(axis cs:19,719.759568246842)
--(axis cs:18,724.50559941864)
--(axis cs:17,713.26234378624)
--(axis cs:16,697.198144367218)
--(axis cs:15,682.420073913574)
--(axis cs:14,651.143293107986)
--(axis cs:13,670.57204129982)
--(axis cs:12,621.093766872406)
--(axis cs:11,599.658953310013)
--(axis cs:10,562.030398931503)
--(axis cs:9,534.065576832771)
--(axis cs:8,443.337724192619)
--(axis cs:7,393.172050265789)
--(axis cs:6,336.212974002838)
--(axis cs:5,310.650011710644)
--(axis cs:4,235.223196243405)
--(axis cs:3,178.50608982411)
--(axis cs:2,123.553645223975)
--(axis cs:1,96.0499120982885)
--(axis cs:0,33.9570521596558)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,30.2202066479325)
--(axis cs:0,18.8035735663031)
--(axis cs:1,54.4399400347173)
--(axis cs:2,85.4548684788942)
--(axis cs:3,85.682619443059)
--(axis cs:4,109.409352540612)
--(axis cs:5,137.049610622883)
--(axis cs:6,163.848103136778)
--(axis cs:7,170.108465540077)
--(axis cs:8,223.63213951683)
--(axis cs:9,210.883329186678)
--(axis cs:10,267.083061991215)
--(axis cs:11,291.440851459503)
--(axis cs:12,326.475116285801)
--(axis cs:13,391.501447687387)
--(axis cs:14,371.170252521038)
--(axis cs:15,423.421723372459)
--(axis cs:16,410.745630503297)
--(axis cs:17,446.408771974564)
--(axis cs:18,479.838295987339)
--(axis cs:19,510.757381695747)
--(axis cs:20,521.471134872437)
--(axis cs:21,548.737397036076)
--(axis cs:22,549.922445532799)
--(axis cs:23,574.896278594971)
--(axis cs:24,583.523487691879)
--(axis cs:25,576.743423073292)
--(axis cs:26,613.800655581474)
--(axis cs:27,630.542411834717)
--(axis cs:28,612.714014371872)
--(axis cs:29,662.223776851654)
--(axis cs:30,644.043039479256)
--(axis cs:31,650.529104207993)
--(axis cs:32,647.129619199753)
--(axis cs:33,686.056385690689)
--(axis cs:34,669.865152193069)
--(axis cs:35,689.394008659363)
--(axis cs:36,686.881261888504)
--(axis cs:37,693.549806034088)
--(axis cs:38,703.460347794056)
--(axis cs:39,695.236248104632)
--(axis cs:40,713.543630438775)
--(axis cs:41,702.618614041328)
--(axis cs:42,713.555045024872)
--(axis cs:43,707.638286769867)
--(axis cs:44,724.526847833633)
--(axis cs:45,727.705064598203)
--(axis cs:46,743.894721324921)
--(axis cs:47,717.051623206854)
--(axis cs:48,736.447567562103)
--(axis cs:49,717.739629861832)
--(axis cs:50,726.086512630463)
--(axis cs:50,812.641558361054)
--(axis cs:50,812.641558361054)
--(axis cs:49,790.774598220825)
--(axis cs:48,807.345013813019)
--(axis cs:47,804.672042367935)
--(axis cs:46,810.272202617645)
--(axis cs:45,811.9423302356)
--(axis cs:44,792.609911943912)
--(axis cs:43,800.246486043453)
--(axis cs:42,799.324478084564)
--(axis cs:41,770.806498332977)
--(axis cs:40,791.532149717331)
--(axis cs:39,779.690200716555)
--(axis cs:38,781.193709384441)
--(axis cs:37,781.537970111847)
--(axis cs:36,782.486177013397)
--(axis cs:35,773.755923900604)
--(axis cs:34,759.009700138092)
--(axis cs:33,761.44230342102)
--(axis cs:32,748.896961027145)
--(axis cs:31,744.758540700912)
--(axis cs:30,746.958658134461)
--(axis cs:29,746.341785636902)
--(axis cs:28,715.198008518219)
--(axis cs:27,733.162529809952)
--(axis cs:26,713.307468267441)
--(axis cs:25,693.802110792637)
--(axis cs:24,688.352809088707)
--(axis cs:23,682.990143201828)
--(axis cs:22,667.098240195513)
--(axis cs:21,661.494613443136)
--(axis cs:20,657.150715629578)
--(axis cs:19,620.403249540329)
--(axis cs:18,590.860639368057)
--(axis cs:17,567.051613491058)
--(axis cs:16,541.177827691078)
--(axis cs:15,523.500924937248)
--(axis cs:14,491.25637081337)
--(axis cs:13,515.116231494069)
--(axis cs:12,430.395660443783)
--(axis cs:11,389.741273014069)
--(axis cs:10,363.705159918547)
--(axis cs:9,309.387841700316)
--(axis cs:8,313.899576771259)
--(axis cs:7,261.502449909687)
--(axis cs:6,234.651453698635)
--(axis cs:5,206.106400966644)
--(axis cs:4,164.681883167505)
--(axis cs:3,128.66412314713)
--(axis cs:2,113.17182608676)
--(axis cs:1,79.4467220404148)
--(axis cs:0,30.2202066479325)
--cycle;

\addplot [very thick, color0]
table {%
0 26.4139006280899
1 69.3150089269876
2 89.8810348284245
3 98.184184935689
4 124.975648398399
5 155.817257323265
6 173.295208286047
7 184.037563877106
8 218.267297906876
9 241.369651107788
10 249.25070432663
11 258.031111736298
12 277.63563390255
13 286.803562641144
14 310.90565694809
15 309.792496042252
16 349.114029643536
17 349.138282995224
18 389.201347446442
19 371.322128441334
20 403.770700416565
21 438.683695335388
22 432.716694054604
23 465.501052398682
24 405.941297454834
25 423.036511209011
26 452.48941860199
27 441.774978628159
28 431.228565740585
29 484.52098133564
30 504.742779541016
31 499.673791017532
32 481.861375236511
33 504.758476448059
34 508.556907224655
35 512.40863451004
36 486.057522883415
37 514.755891923904
38 520.468709721565
39 527.276267690659
40 504.777317495346
41 507.269430885315
42 524.707066440582
43 510.218872551918
44 533.020173053741
45 521.281215934753
46 533.293354301453
47 513.11530166626
48 526.593332204819
49 541.330243988037
50 548.093471708298
};
\addplot [very thick, color1]
table {%
0 27.9274669167399
1 80.1572707033157
2 105.488389673233
3 151.314087179899
4 190.985562672615
5 264.609416599274
6 276.835181121826
7 331.481599178314
8 387.063377304077
9 470.783108854294
10 493.279039726257
11 537.229629554748
12 549.758696632385
13 613.409316139221
14 591.401656160355
15 623.335254898071
16 640.791828231812
17 663.145306549072
18 678.130625152588
19 678.921386108398
20 685.697318096161
21 705.507951965332
22 724.065552062988
23 737.347306747437
24 736.413659210205
25 709.33155134201
26 743.97317533493
27 749.051554450989
28 739.663941040039
29 758.047923355103
30 762.998896598816
31 746.294637298584
32 740.59417388916
33 743.370644302368
34 765.902374267578
35 777.556725692749
36 784.837998886108
37 773.264563598633
38 781.35037071228
39 784.810978775024
40 788.985853881836
41 775.828349056244
42 796.691235198975
43 781.968465919495
44 785.084095458984
45 809.247928619385
46 791.893287811279
47 796.008043899536
48 798.990406112671
49 807.557110137939
50 815.13698348999
};
\addplot [very thick, color2]
table {%
0 24.2395750632603
1 66.6790751576424
2 99.214694788456
3 107.016850957871
4 134.507641782761
5 168.254153928757
6 198.474911565781
7 211.549121189117
8 267.828142642975
9 259.637250833511
10 316.371393780708
11 341.470595283508
12 377.383484096527
13 453.551693310738
14 431.227872085571
15 472.595549278259
16 475.237512831688
17 508.275492591858
18 537.993339691162
19 566.941266136169
20 591.56946762085
21 606.041409788132
22 612.871112203598
23 631.899967575073
24 637.749279060364
25 637.918603801727
26 666.413777694702
27 684.652105712891
28 668.964688262939
29 709.743769607544
30 701.277497215271
31 702.709381179809
32 703.421569976807
33 729.618826065063
34 719.119285202026
35 737.307763214111
36 742.609987335205
37 743.51237701416
38 748.046530780792
39 742.898893682957
40 760.711082621813
41 742.996882514954
42 761.585801467896
43 758.781831111908
44 762.64838891983
45 776.091634058952
46 781.34013458252
47 766.642621622085
48 778.063788146973
49 758.366882553101
50 773.931822662353
};

\end{groupplot}
\end{tikzpicture}

==> imgs/tmlr_miss/miss_no_noise_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,378.407616577148)
--(axis cs:0.4,378.407616577148)
--(axis cs:0.4,556.643818969727)
--(axis cs:-0.4,556.643818969727)
--(axis cs:-0.4,378.407616577148)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,342.864224853516)
--(axis cs:1.4,342.864224853516)
--(axis cs:1.4,428.220666809082)
--(axis cs:0.6,428.220666809082)
--(axis cs:0.6,342.864224853516)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,471.664358978271)
--(axis cs:2.4,471.664358978271)
--(axis cs:2.4,551.805968933105)
--(axis cs:1.6,551.805968933105)
--(axis cs:1.6,471.664358978271)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 378.407616577148
0 369.713821411133
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 556.643818969727
0 567.496700744629
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 369.713821411133
0.2 369.713821411133
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 567.496700744629
0.2 567.496700744629
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 342.864224853516
1 272.669100799561
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 428.220666809082
1 499.549115600586
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 272.669100799561
1.2 272.669100799561
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 499.549115600586
1.2 499.549115600586
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 471.664358978271
2 464.141015472412
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 551.805968933105
2 584.593684692383
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 464.141015472412
2.2 464.141015472412
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 584.593684692383
2.2 584.593684692383
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 525.794422302246
0.4 525.794422302246
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 479.611276000977
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 382.508304443359
1.4 382.508304443359
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 385.162282501221
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 496.003057861328
2.4 496.003057861328
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 513.6416171875
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,224.310407714844)
--(axis cs:0.4,224.310407714844)
--(axis cs:0.4,361.599131469727)
--(axis cs:-0.4,361.599131469727)
--(axis cs:-0.4,224.310407714844)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,83.1216627502441)
--(axis cs:1.4,83.1216627502441)
--(axis cs:1.4,172.92442199707)
--(axis cs:0.6,172.92442199707)
--(axis cs:0.6,83.1216627502441)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,260.118082580566)
--(axis cs:2.4,260.118082580566)
--(axis cs:2.4,399.346480102539)
--(axis cs:1.6,399.346480102539)
--(axis cs:1.6,260.118082580566)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 224.310407714844
0 189.026033782959
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 361.599131469727
0 436.787205505371
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 189.026033782959
0.2 189.026033782959
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 436.787205505371
0.2 436.787205505371
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 83.1216627502441
1 82.1089262390137
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 172.92442199707
1 205.564793395996
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 82.1089262390137
1.2 82.1089262390137
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 205.564793395996
1.2 205.564793395996
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 260.118082580566
2 227.972856750488
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 399.346480102539
2 456.045267333984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 227.972856750488
2.2 227.972856750488
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 456.045267333984
2.2 456.045267333984
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 266.238958435059
0.4 266.238958435059
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 295.592347381592
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 149.127511138916
1.4 149.127511138916
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 138.569463104248
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 332.323302154541
2.4 332.323302154541
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 335.161197784424
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,525.973491821289)
--(axis cs:0.4,525.973491821289)
--(axis cs:0.4,726.984774169922)
--(axis cs:-0.4,726.984774169922)
--(axis cs:-0.4,525.973491821289)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,374.125831604004)
--(axis cs:1.4,374.125831604004)
--(axis cs:1.4,465.667717895508)
--(axis cs:0.6,465.667717895508)
--(axis cs:0.6,374.125831604004)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,622.223312988281)
--(axis cs:2.4,622.223312988281)
--(axis cs:2.4,719.906271362305)
--(axis cs:1.6,719.906271362305)
--(axis cs:1.6,622.223312988281)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 525.973491821289
0 525.973491821289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 726.984774169922
0 768.306743164062
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 525.973491821289
0.2 525.973491821289
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 768.306743164062
0.2 768.306743164062
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 217.368239440918
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 374.125831604004
1 374.125831604004
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 465.667717895508
1 465.667717895508
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 374.125831604004
1.2 374.125831604004
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 465.667717895508
1.2 465.667717895508
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 222.820805969238
1 630.357599487305
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 622.223312988281
2 521.006649169922
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 719.906271362305
2 750.370863037109
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 521.006649169922
2.2 521.006649169922
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 750.370863037109
2.2 750.370863037109
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 708.98134765625
0.4 708.98134765625
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 589.522919250488
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 454.527198486328
1.4 454.527198486328
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 429.499830688476
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 692.314516601562
2.4 692.314516601562
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 661.164322631836
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,854.14)
--(axis cs:0.4,854.14)
--(axis cs:0.4,912.44)
--(axis cs:-0.4,912.44)
--(axis cs:-0.4,854.14)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,547.86)
--(axis cs:1.4,547.86)
--(axis cs:1.4,842.46)
--(axis cs:0.6,842.46)
--(axis cs:0.6,547.86)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,719.56)
--(axis cs:2.4,719.56)
--(axis cs:2.4,902.82)
--(axis cs:1.6,902.82)
--(axis cs:1.6,719.56)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 854.14
0 854.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 912.44
0 919.08
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 854.14
0.2 854.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 919.08
0.2 919.08
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 474.38
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 547.86
1 547.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 842.46
1 907.02
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 547.86
1.2 547.86
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 907.02
1.2 907.02
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 56.9
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 719.56
2 678.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 902.82
2 920.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 678.26
2.2 678.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 920.84
2.2 920.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 871.32
0.4 871.32
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 806.272
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 815
1.4 815
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 633.848
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 857.5
2.4 857.5
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 815.796
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_miss/miss_no_noise_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y=0.115,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,15.3721979816755)
--(axis cs:0,12.4393876294295)
--(axis cs:1,27.683029349645)
--(axis cs:2,69.4798481702804)
--(axis cs:3,91.2366292476654)
--(axis cs:4,95.7046637217204)
--(axis cs:5,102.653421974182)
--(axis cs:6,127.957123057048)
--(axis cs:7,159.80925060908)
--(axis cs:8,172.631300226847)
--(axis cs:9,213.777794710795)
--(axis cs:10,206.552329508464)
--(axis cs:11,213.602862294515)
--(axis cs:12,222.419026056926)
--(axis cs:13,234.249737421672)
--(axis cs:14,258.978825632731)
--(axis cs:15,274.53198038737)
--(axis cs:16,284.77785987854)
--(axis cs:17,252.715294011434)
--(axis cs:18,324.224880472819)
--(axis cs:19,313.999593861898)
--(axis cs:20,299.246645609538)
--(axis cs:21,321.557081349691)
--(axis cs:22,352.158638254801)
--(axis cs:23,336.596756744385)
--(axis cs:24,348.784264882406)
--(axis cs:25,324.946718470256)
--(axis cs:26,344.169043731689)
--(axis cs:27,406.09468536377)
--(axis cs:28,375.282362620036)
--(axis cs:29,356.863258361816)
--(axis cs:30,336.948205312093)
--(axis cs:31,333.351066589355)
--(axis cs:32,380.585447947184)
--(axis cs:33,360.832727559408)
--(axis cs:34,374.056579462687)
--(axis cs:35,406.106180063884)
--(axis cs:36,345.080160268148)
--(axis cs:37,382.004944610596)
--(axis cs:38,361.150745016734)
--(axis cs:39,371.387223815918)
--(axis cs:40,342.988793690999)
--(axis cs:41,334.993566385905)
--(axis cs:42,411.909105250041)
--(axis cs:43,386.313214874268)
--(axis cs:44,439.512239583333)
--(axis cs:45,404.462309265137)
--(axis cs:46,414.444798024495)
--(axis cs:47,422.366466267904)
--(axis cs:48,389.261258443197)
--(axis cs:49,378.819188944499)
--(axis cs:50,420.85460240682)
--(axis cs:50,568.703742980957)
--(axis cs:50,568.703742980957)
--(axis cs:49,523.864999135335)
--(axis cs:48,519.731725056966)
--(axis cs:47,561.239379374186)
--(axis cs:46,559.737108357747)
--(axis cs:45,530.565721893311)
--(axis cs:44,536.346060180664)
--(axis cs:43,547.729114023844)
--(axis cs:42,519.087721252441)
--(axis cs:41,513.670850016276)
--(axis cs:40,478.762673950195)
--(axis cs:39,505.244505310059)
--(axis cs:38,495.972667694092)
--(axis cs:37,473.57466100057)
--(axis cs:36,484.570323944092)
--(axis cs:35,496.773341369629)
--(axis cs:34,486.121559778849)
--(axis cs:33,488.823870340983)
--(axis cs:32,472.710470326742)
--(axis cs:31,453.008616892497)
--(axis cs:30,432.505875142415)
--(axis cs:29,432.761860478719)
--(axis cs:28,478.85959294637)
--(axis cs:27,480.875096130371)
--(axis cs:26,441.33657913208)
--(axis cs:25,430.886762282054)
--(axis cs:24,465.004829915365)
--(axis cs:23,421.255889129639)
--(axis cs:22,437.663668642044)
--(axis cs:21,410.868283081055)
--(axis cs:20,425.295086612701)
--(axis cs:19,429.545160420736)
--(axis cs:18,377.050455013911)
--(axis cs:17,333.531955464681)
--(axis cs:16,352.433397547404)
--(axis cs:15,348.894238535563)
--(axis cs:14,343.519143676758)
--(axis cs:13,317.359377288818)
--(axis cs:12,292.359263102214)
--(axis cs:11,282.138900121053)
--(axis cs:10,267.78817024231)
--(axis cs:9,276.552098592122)
--(axis cs:8,256.941106414795)
--(axis cs:7,268.790057881673)
--(axis cs:6,222.658083343506)
--(axis cs:5,211.569841766357)
--(axis cs:4,176.722270901998)
--(axis cs:3,150.403028424581)
--(axis cs:2,114.590219531854)
--(axis cs:1,66.7008326848348)
--(axis cs:0,15.3721979816755)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,7.47586985826492)
--(axis cs:0,1.47400462130706)
--(axis cs:1,40.2548180580139)
--(axis cs:2,59.7797841389974)
--(axis cs:3,66.1113528251648)
--(axis cs:4,102.95059261322)
--(axis cs:5,93.3372744878133)
--(axis cs:6,107.810231018066)
--(axis cs:7,104.961592958768)
--(axis cs:8,122.646906661987)
--(axis cs:9,121.155994288127)
--(axis cs:10,151.651742935181)
--(axis cs:11,145.206544036865)
--(axis cs:12,155.776841227214)
--(axis cs:13,152.604367764791)
--(axis cs:14,186.301966349284)
--(axis cs:15,144.668309446971)
--(axis cs:16,182.041590245565)
--(axis cs:17,186.912950865428)
--(axis cs:18,195.066480827332)
--(axis cs:19,208.613610076904)
--(axis cs:20,208.829814020793)
--(axis cs:21,218.96072883606)
--(axis cs:22,252.903968303999)
--(axis cs:23,222.350977897644)
--(axis cs:24,177.700244429906)
--(axis cs:25,221.789823532104)
--(axis cs:26,199.471005948385)
--(axis cs:27,200.031626256307)
--(axis cs:28,213.747020212809)
--(axis cs:29,237.28512395223)
--(axis cs:30,271.594296646118)
--(axis cs:31,199.318476804097)
--(axis cs:32,222.631815846761)
--(axis cs:33,206.945533625285)
--(axis cs:34,232.650406328837)
--(axis cs:35,193.190060071946)
--(axis cs:36,277.196156183879)
--(axis cs:37,201.369521204631)
--(axis cs:38,302.883820597331)
--(axis cs:39,260.239328193665)
--(axis cs:40,255.06219291687)
--(axis cs:41,297.346415201823)
--(axis cs:42,254.938521699905)
--(axis cs:43,289.716224416097)
--(axis cs:44,277.803354517619)
--(axis cs:45,261.473785527547)
--(axis cs:46,272.894469706217)
--(axis cs:47,298.326590220133)
--(axis cs:48,361.589309692383)
--(axis cs:49,323.549394480387)
--(axis cs:50,366.839965820312)
--(axis cs:50,486.05916112264)
--(axis cs:50,486.05916112264)
--(axis cs:49,482.271313222249)
--(axis cs:48,475.520122782389)
--(axis cs:47,445.319009526571)
--(axis cs:46,419.431342569987)
--(axis cs:45,443.787977981567)
--(axis cs:44,458.32865041097)
--(axis cs:43,444.272145589193)
--(axis cs:42,388.952949269613)
--(axis cs:41,445.60392036438)
--(axis cs:40,416.837436421712)
--(axis cs:39,397.344336573283)
--(axis cs:38,412.561898676554)
--(axis cs:37,389.449500528971)
--(axis cs:36,381.381257120768)
--(axis cs:35,378.471324157715)
--(axis cs:34,359.778504435221)
--(axis cs:33,351.870992660522)
--(axis cs:32,372.318739191691)
--(axis cs:31,352.458822731972)
--(axis cs:30,353.298579788208)
--(axis cs:29,338.377179590861)
--(axis cs:28,361.428206125895)
--(axis cs:27,359.382766596476)
--(axis cs:26,308.031160990397)
--(axis cs:25,354.877614212036)
--(axis cs:24,326.047108586629)
--(axis cs:23,327.42814801534)
--(axis cs:22,331.364804999034)
--(axis cs:21,321.076650555929)
--(axis cs:20,342.408867136637)
--(axis cs:19,303.633968607585)
--(axis cs:18,308.356704155604)
--(axis cs:17,299.062192662557)
--(axis cs:16,304.99999593099)
--(axis cs:15,292.787842559814)
--(axis cs:14,311.537401453654)
--(axis cs:13,284.14137802124)
--(axis cs:12,283.218247032165)
--(axis cs:11,280.828220494588)
--(axis cs:10,279.041176274618)
--(axis cs:9,215.931925201416)
--(axis cs:8,238.227025095622)
--(axis cs:7,180.303799756368)
--(axis cs:6,211.522658538818)
--(axis cs:5,192.471144040426)
--(axis cs:4,185.939160792033)
--(axis cs:3,153.411674054464)
--(axis cs:2,132.737082672119)
--(axis cs:1,95.4238585789998)
--(axis cs:0,7.47586985826492)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,18.6395553509394)
--(axis cs:0,12.3039336721102)
--(axis cs:1,54.7451754887899)
--(axis cs:2,59.0050280253093)
--(axis cs:3,78.995335706075)
--(axis cs:4,87.9511172612508)
--(axis cs:5,128.369815762838)
--(axis cs:6,155.625891621908)
--(axis cs:7,179.975922489166)
--(axis cs:8,188.184759902954)
--(axis cs:9,208.398784891764)
--(axis cs:10,232.745719146728)
--(axis cs:11,254.120379257202)
--(axis cs:12,280.767989349365)
--(axis cs:13,291.135617955526)
--(axis cs:14,300.09594953537)
--(axis cs:15,297.784268169403)
--(axis cs:16,321.600254789988)
--(axis cs:17,297.352833007177)
--(axis cs:18,355.409809875488)
--(axis cs:19,322.224073610306)
--(axis cs:20,373.405374908447)
--(axis cs:21,357.112838490804)
--(axis cs:22,335.084366607666)
--(axis cs:23,396.554315694173)
--(axis cs:24,383.072123082479)
--(axis cs:25,391.562795181275)
--(axis cs:26,374.359076182048)
--(axis cs:27,402.678209775289)
--(axis cs:28,408.874024709066)
--(axis cs:29,402.008456433614)
--(axis cs:30,421.866267649333)
--(axis cs:31,401.828879547119)
--(axis cs:32,408.446797688802)
--(axis cs:33,412.712143707275)
--(axis cs:34,430.41025797526)
--(axis cs:35,427.860243733724)
--(axis cs:36,429.380045954386)
--(axis cs:37,381.167767969767)
--(axis cs:38,430.049719492594)
--(axis cs:39,448.775122960408)
--(axis cs:40,424.340905761719)
--(axis cs:41,424.292573420207)
--(axis cs:42,461.194673550924)
--(axis cs:43,506.866402689616)
--(axis cs:44,425.647719573975)
--(axis cs:45,457.080141830444)
--(axis cs:46,476.846600723267)
--(axis cs:47,421.740640738805)
--(axis cs:48,416.940362548828)
--(axis cs:49,452.788720194499)
--(axis cs:50,425.341557566325)
--(axis cs:50,562.261115519206)
--(axis cs:50,562.261115519206)
--(axis cs:49,554.531772867839)
--(axis cs:48,603.236213677724)
--(axis cs:47,576.849389394124)
--(axis cs:46,577.746857706706)
--(axis cs:45,579.608063761393)
--(axis cs:44,529.172903951009)
--(axis cs:43,599.92133585612)
--(axis cs:42,563.281842803955)
--(axis cs:41,546.295211283366)
--(axis cs:40,574.488487752279)
--(axis cs:39,586.688359069824)
--(axis cs:38,575.538481648763)
--(axis cs:37,517.955932617188)
--(axis cs:36,514.86409072876)
--(axis cs:35,526.727313976288)
--(axis cs:34,546.847592163086)
--(axis cs:33,526.510432434082)
--(axis cs:32,521.948059082031)
--(axis cs:31,515.513316345215)
--(axis cs:30,534.468480682373)
--(axis cs:29,529.401634724935)
--(axis cs:28,528.291466267904)
--(axis cs:27,528.8745997111)
--(axis cs:26,498.653570048014)
--(axis cs:25,519.340489705404)
--(axis cs:24,496.098044586182)
--(axis cs:23,473.445943196615)
--(axis cs:22,511.968203989665)
--(axis cs:21,509.162465413411)
--(axis cs:20,469.211084238688)
--(axis cs:19,481.056982421875)
--(axis cs:18,452.340576238632)
--(axis cs:17,448.493238830566)
--(axis cs:16,434.00235824585)
--(axis cs:15,433.168492635091)
--(axis cs:14,420.156647491455)
--(axis cs:13,413.007335408529)
--(axis cs:12,377.299620819092)
--(axis cs:11,387.651794433594)
--(axis cs:10,323.245206566652)
--(axis cs:9,315.837911987305)
--(axis cs:8,262.03230044047)
--(axis cs:7,246.681206003825)
--(axis cs:6,208.272653706868)
--(axis cs:5,185.796343231201)
--(axis cs:4,158.910951814651)
--(axis cs:3,131.202731513977)
--(axis cs:2,93.9038766098023)
--(axis cs:1,110.317832183838)
--(axis cs:0,18.6395553509394)
--cycle;

\addplot [ultra thick, color0]
table {%
0 13.9118419329325
1 44.74705119133
2 92.7581275939941
3 123.195079994202
4 141.789598814646
5 150.54500134786
6 177.628901863098
7 229.004704920451
8 219.966185887655
9 253.96062113444
10 242.543932215373
11 246.207439041138
12 263.81057917277
13 275.090823745728
14 297.100050099691
15 318.946602376302
16 323.846729660034
17 288.493927892049
18 346.899082819621
19 387.233465830485
20 367.451464080811
21 367.631321461995
22 399.640904744466
23 371.687566375732
24 417.48905359904
25 383.76660639445
26 391.217119598389
27 442.832666524251
28 428.578435262044
29 397.792057228088
30 377.616128031413
31 379.137901560465
32 432.433465067546
33 422.408051808675
34 442.468144353231
35 455.902249145508
36 417.523830922445
37 427.040087890625
38 432.926950073242
39 434.645058695475
40 417.468420918783
41 435.217927042643
42 470.00173517863
43 467.57858581543
44 487.671778869629
45 475.125439707438
46 485.526985931396
47 509.528521982829
48 464.424203745524
49 460.921727498372
50 507.545757802327
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color1]
table {%
0 3.44594524502754
1 56.9779492060343
2 97.7404892603556
3 108.132229773204
4 146.270916748047
5 139.866338857015
6 171.657713953654
7 146.597909418742
8 183.476718711853
9 172.384329859416
10 216.015470250448
11 195.158605957031
12 211.797675323486
13 204.387412961324
14 246.706782595317
15 204.883334477743
16 236.692155710856
17 231.497566731771
18 240.613866742452
19 261.1517674764
20 267.686193219821
21 245.394393984477
22 280.629132207235
23 273.329628753662
24 246.128435071309
25 293.187948735555
26 246.779410807292
27 283.177899551392
28 280.865950393677
29 284.214655621846
30 320.661824162801
31 272.496170743306
32 307.823614883423
33 278.446912002563
34 299.457469240824
35 287.682034683228
36 334.67488600413
37 297.040386072795
38 370.258479181925
39 316.669404093424
40 352.671882947286
41 376.63739713033
42 328.407012557983
43 366.96494140625
44 385.997992324829
45 368.050995000203
46 359.059944788615
47 368.906441624959
48 425.4529200236
49 428.793180338542
50 433.775270589193
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color2]
table {%
0 15.2650004704793
1 89.7358332951864
2 74.9991948763529
3 102.910324796041
4 127.965388298035
5 160.88644396464
6 188.871992047628
7 219.955799929301
8 220.004243723551
9 249.366799418132
10 265.851358540853
11 326.816416549683
12 324.489272054036
13 362.88326327006
14 369.74641418457
15 375.500147501628
16 388.790044657389
17 386.141403325399
18 398.563514582316
19 414.989857737223
20 424.314613596598
21 447.343248240153
22 424.193384424845
23 428.876820627848
24 443.554554621379
25 481.052025095622
26 432.900559997559
27 458.584444173177
28 476.417372894287
29 471.506219736735
30 479.762972513835
31 473.54212697347
32 462.860821024577
33 476.99219233195
34 493.393158721924
35 486.290666453044
36 467.812061818441
37 466.436190032959
38 496.146128590902
39 521.685000610352
40 524.305711110433
41 497.422914632162
42 523.289716847738
43 551.83163579305
44 479.857078552246
45 533.026732254028
46 539.561751174927
47 510.614592870076
48 530.738643391927
49 525.083415222168
50 492.397537740072
};
\addlegendentry{\Large{VRKN (Cat)}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
yticklabels={,,},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y=0.115,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,76.3660360336304)
--(axis cs:0,54.9581823031108)
--(axis cs:1,79.5858892440796)
--(axis cs:2,77.6291380564372)
--(axis cs:3,94.4252896785736)
--(axis cs:4,112.258949680328)
--(axis cs:5,120.71254119873)
--(axis cs:6,122.834373410543)
--(axis cs:7,136.532626342773)
--(axis cs:8,126.004890060425)
--(axis cs:9,121.871880976359)
--(axis cs:10,134.203946685791)
--(axis cs:11,141.835375595093)
--(axis cs:12,149.532739003499)
--(axis cs:13,142.215690485636)
--(axis cs:14,152.677979278564)
--(axis cs:15,154.224552027384)
--(axis cs:16,156.009124755859)
--(axis cs:17,170.029071299235)
--(axis cs:18,173.344804647764)
--(axis cs:19,174.026743189494)
--(axis cs:20,181.37506535848)
--(axis cs:21,171.231063601176)
--(axis cs:22,185.726903788249)
--(axis cs:23,183.753100204468)
--(axis cs:24,194.632862091064)
--(axis cs:25,184.552055358887)
--(axis cs:26,182.861261749268)
--(axis cs:27,182.664677810669)
--(axis cs:28,177.799740600586)
--(axis cs:29,193.276281483968)
--(axis cs:30,191.334827931722)
--(axis cs:31,189.162083180745)
--(axis cs:32,198.380616505941)
--(axis cs:33,186.557963816325)
--(axis cs:34,199.594880167643)
--(axis cs:35,193.229393005371)
--(axis cs:36,204.656782658895)
--(axis cs:37,195.040951601664)
--(axis cs:38,202.033689244588)
--(axis cs:39,185.936252339681)
--(axis cs:40,193.548435338338)
--(axis cs:41,201.688013458252)
--(axis cs:42,202.636488596598)
--(axis cs:43,199.014708709717)
--(axis cs:44,197.964480717977)
--(axis cs:45,201.591681289673)
--(axis cs:46,193.490067545573)
--(axis cs:47,193.893765468598)
--(axis cs:48,201.306746164958)
--(axis cs:49,205.777877553304)
--(axis cs:50,200.073144404093)
--(axis cs:50,386.329359944661)
--(axis cs:50,386.329359944661)
--(axis cs:49,381.155015163422)
--(axis cs:48,373.63899714152)
--(axis cs:47,367.00464070638)
--(axis cs:46,370.329976908366)
--(axis cs:45,365.823441823324)
--(axis cs:44,380.480323282878)
--(axis cs:43,367.317167154948)
--(axis cs:42,353.878523254395)
--(axis cs:41,360.140800730387)
--(axis cs:40,351.723150889079)
--(axis cs:39,366.88793665568)
--(axis cs:38,358.194457880656)
--(axis cs:37,349.535219065348)
--(axis cs:36,350.819655863444)
--(axis cs:35,347.59839630127)
--(axis cs:34,332.185626983643)
--(axis cs:33,327.951818847656)
--(axis cs:32,350.084409586588)
--(axis cs:31,324.703575134277)
--(axis cs:30,315.703480529785)
--(axis cs:29,338.793368021647)
--(axis cs:28,317.871806335449)
--(axis cs:27,309.524056625366)
--(axis cs:26,312.163785044352)
--(axis cs:25,323.295071411133)
--(axis cs:24,314.950221589407)
--(axis cs:23,317.081638844808)
--(axis cs:22,293.963019561768)
--(axis cs:21,302.608034261068)
--(axis cs:20,286.377979532878)
--(axis cs:19,284.875582631429)
--(axis cs:18,286.726114400228)
--(axis cs:17,280.392325592041)
--(axis cs:16,264.80883992513)
--(axis cs:15,241.996183522542)
--(axis cs:14,227.311909739176)
--(axis cs:13,223.282740529378)
--(axis cs:12,242.776304372152)
--(axis cs:11,240.242767588298)
--(axis cs:10,234.333887481689)
--(axis cs:9,200.234748077393)
--(axis cs:8,208.963791147868)
--(axis cs:7,213.056814066569)
--(axis cs:6,182.925041834513)
--(axis cs:5,175.709727096558)
--(axis cs:4,176.159018071493)
--(axis cs:3,153.604815165202)
--(axis cs:2,143.122426160177)
--(axis cs:1,161.51703821818)
--(axis cs:0,76.3660360336304)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,38.1201065381368)
--(axis cs:0,29.4210756937663)
--(axis cs:1,45.1681660016378)
--(axis cs:2,55.5223353068034)
--(axis cs:3,60.2862861156464)
--(axis cs:4,67.6813747088114)
--(axis cs:5,78.6044785181681)
--(axis cs:6,83.5613135973612)
--(axis cs:7,76.7213797251383)
--(axis cs:8,75.477359149456)
--(axis cs:9,78.5130632082621)
--(axis cs:10,85.1282958348592)
--(axis cs:11,89.2823020299276)
--(axis cs:12,81.5193475723267)
--(axis cs:13,90.9731276512146)
--(axis cs:14,87.5564529418945)
--(axis cs:15,89.1960367838542)
--(axis cs:16,95.2090993881226)
--(axis cs:17,89.2885521570842)
--(axis cs:18,91.2188818613688)
--(axis cs:19,101.571229680379)
--(axis cs:20,82.9597426096598)
--(axis cs:21,114.73233400027)
--(axis cs:22,106.899360911051)
--(axis cs:23,108.18445277373)
--(axis cs:24,116.465124320984)
--(axis cs:25,113.712572479248)
--(axis cs:26,113.932415771484)
--(axis cs:27,117.38577003479)
--(axis cs:28,115.032942962646)
--(axis cs:29,125.513412076632)
--(axis cs:30,86.9241629918416)
--(axis cs:31,84.6726203282674)
--(axis cs:32,87.3680488904317)
--(axis cs:33,90.1272388458252)
--(axis cs:34,86.2201652526855)
--(axis cs:35,82.0607303011418)
--(axis cs:36,82.4092230161031)
--(axis cs:37,76.6189343452454)
--(axis cs:38,69.0362723668416)
--(axis cs:39,63.4355425516764)
--(axis cs:40,66.3817574501038)
--(axis cs:41,62.3647022565206)
--(axis cs:42,76.489421971639)
--(axis cs:43,67.3221312956015)
--(axis cs:44,70.365465482076)
--(axis cs:45,68.5954349517822)
--(axis cs:46,90.0306746164958)
--(axis cs:47,99.9936678568522)
--(axis cs:48,84.0185366312663)
--(axis cs:49,88.6042668978373)
--(axis cs:50,87.0556593910855)
--(axis cs:50,163.373308944702)
--(axis cs:50,163.373308944702)
--(axis cs:49,163.082065073649)
--(axis cs:48,163.070241546631)
--(axis cs:47,162.73437658151)
--(axis cs:46,162.275456682841)
--(axis cs:45,140.69454943339)
--(axis cs:44,145.683117802938)
--(axis cs:43,162.31568145752)
--(axis cs:42,172.976411628723)
--(axis cs:41,178.58829720815)
--(axis cs:40,156.296020634969)
--(axis cs:39,143.566601411502)
--(axis cs:38,151.735168121656)
--(axis cs:37,154.145630518595)
--(axis cs:36,161.39892786026)
--(axis cs:35,162.412140782674)
--(axis cs:34,140.079175836245)
--(axis cs:33,137.040144729614)
--(axis cs:32,155.044695409139)
--(axis cs:31,158.726726849874)
--(axis cs:30,140.197079340617)
--(axis cs:29,177.661768976847)
--(axis cs:28,163.616811116536)
--(axis cs:27,182.814604314168)
--(axis cs:26,169.368102773031)
--(axis cs:25,174.910284169515)
--(axis cs:24,171.488962936401)
--(axis cs:23,151.886654218038)
--(axis cs:22,168.164028676351)
--(axis cs:21,159.072957483927)
--(axis cs:20,147.756449127197)
--(axis cs:19,170.998055839539)
--(axis cs:18,148.30118077596)
--(axis cs:17,165.55860748291)
--(axis cs:16,150.635830116272)
--(axis cs:15,154.784681574504)
--(axis cs:14,163.088440704346)
--(axis cs:13,150.956980578105)
--(axis cs:12,184.907215754191)
--(axis cs:11,147.857898839315)
--(axis cs:10,136.581680425008)
--(axis cs:9,142.851411437988)
--(axis cs:8,124.799553807577)
--(axis cs:7,130.576712544759)
--(axis cs:6,131.370057487488)
--(axis cs:5,145.353535906474)
--(axis cs:4,120.155235481262)
--(axis cs:3,123.498243953387)
--(axis cs:2,115.904314486186)
--(axis cs:1,87.6240552266439)
--(axis cs:0,38.1201065381368)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,70.7408823649088)
--(axis cs:0,44.8869791666667)
--(axis cs:1,111.234324773153)
--(axis cs:2,116.770730527242)
--(axis cs:3,128.026345221202)
--(axis cs:4,113.315501149495)
--(axis cs:5,127.317557779948)
--(axis cs:6,118.667363738219)
--(axis cs:7,135.838573455811)
--(axis cs:8,131.857251612345)
--(axis cs:9,136.51083094279)
--(axis cs:10,144.412050120036)
--(axis cs:11,156.635547510783)
--(axis cs:12,158.891824150085)
--(axis cs:13,173.010906219482)
--(axis cs:14,172.245188013713)
--(axis cs:15,189.717779541016)
--(axis cs:16,187.232985687256)
--(axis cs:17,204.407247670492)
--(axis cs:18,191.152199427287)
--(axis cs:19,186.27904141744)
--(axis cs:20,193.013624827067)
--(axis cs:21,194.562549845378)
--(axis cs:22,189.211996205648)
--(axis cs:23,200.906535593669)
--(axis cs:24,204.900851694743)
--(axis cs:25,214.736391448975)
--(axis cs:26,208.959223429362)
--(axis cs:27,223.667923227946)
--(axis cs:28,232.641388956706)
--(axis cs:29,221.066262817383)
--(axis cs:30,231.453476715088)
--(axis cs:31,235.813206071854)
--(axis cs:32,239.158003489176)
--(axis cs:33,239.734853108724)
--(axis cs:34,240.997445170085)
--(axis cs:35,230.900489552816)
--(axis cs:36,245.558381907145)
--(axis cs:37,248.063418579102)
--(axis cs:38,254.341198221842)
--(axis cs:39,252.864368438721)
--(axis cs:40,267.76271425883)
--(axis cs:41,251.031886545817)
--(axis cs:42,257.412833658854)
--(axis cs:43,258.468123626709)
--(axis cs:44,264.054353841146)
--(axis cs:45,261.377865854899)
--(axis cs:46,243.482170359294)
--(axis cs:47,263.962514241536)
--(axis cs:48,257.692585519155)
--(axis cs:49,257.329701741536)
--(axis cs:50,272.487931060791)
--(axis cs:50,450.944798787435)
--(axis cs:50,450.944798787435)
--(axis cs:49,460.039436340332)
--(axis cs:48,437.643028767904)
--(axis cs:47,438.127183297475)
--(axis cs:46,430.21639570872)
--(axis cs:45,429.503210194906)
--(axis cs:44,431.298814646403)
--(axis cs:43,433.489471944173)
--(axis cs:42,426.681609026591)
--(axis cs:41,398.363964335124)
--(axis cs:40,422.921221923828)
--(axis cs:39,414.285283152262)
--(axis cs:38,424.28209584554)
--(axis cs:37,406.934239196777)
--(axis cs:36,412.163412729899)
--(axis cs:35,388.052071889242)
--(axis cs:34,391.598882039388)
--(axis cs:33,376.532944742839)
--(axis cs:32,386.7367090861)
--(axis cs:31,377.795335261027)
--(axis cs:30,357.181681264242)
--(axis cs:29,343.817643438975)
--(axis cs:28,329.552538795471)
--(axis cs:27,331.987873077393)
--(axis cs:26,346.11556040446)
--(axis cs:25,326.738946533203)
--(axis cs:24,331.710984802246)
--(axis cs:23,318.495519002279)
--(axis cs:22,314.92183787028)
--(axis cs:21,288.949680074056)
--(axis cs:20,270.688181304932)
--(axis cs:19,263.584162648519)
--(axis cs:18,242.601814524333)
--(axis cs:17,246.397779083252)
--(axis cs:16,242.768960571289)
--(axis cs:15,248.327969385783)
--(axis cs:14,236.893395868937)
--(axis cs:13,231.798516082764)
--(axis cs:12,226.665399932861)
--(axis cs:11,223.186565653483)
--(axis cs:10,217.097686513265)
--(axis cs:9,220.434837977091)
--(axis cs:8,211.102092997233)
--(axis cs:7,182.641698582967)
--(axis cs:6,183.121258926392)
--(axis cs:5,181.643590927124)
--(axis cs:4,181.92807598114)
--(axis cs:3,171.481882222493)
--(axis cs:2,163.514256858826)
--(axis cs:1,141.970170084635)
--(axis cs:0,70.7408823649088)
--cycle;

\addplot [ultra thick, color0]
table {%
0 66.5994099934896
1 126.193790022532
2 111.572436714172
3 126.406118520101
4 154.38191947937
5 159.132172902425
6 161.208111317952
7 174.792884699504
8 162.344070688883
9 166.503846931458
10 177.274353408813
11 182.926793034871
12 186.628648122152
13 177.05398012797
14 194.153072611491
15 190.22003809611
16 206.608468755086
17 208.506875610352
18 225.031988970439
19 221.216443634033
20 230.810519663493
21 222.401977284749
22 232.195099131266
23 243.393414942424
24 246.355837249756
25 243.783214823405
26 239.891355895996
27 234.870774459839
28 239.411879730225
29 250.028778584798
30 248.119454447428
31 249.441287994385
32 263.23069636027
33 251.1093653361
34 255.845361582438
35 261.7417040507
36 264.677316919963
37 266.383250427246
38 267.053724543254
39 272.554438781738
40 269.821498616536
41 265.264289855957
42 254.316818491618
43 268.492227427165
44 273.966418838501
45 273.713531684875
46 279.94855779012
47 269.115012359619
48 283.714038085937
49 285.391529591878
50 281.979044342041
};
\addplot [ultra thick, color1]
table {%
0 31.8426041523616
1 63.0450568834941
2 85.7217254638672
3 84.6812741835912
4 91.8668158213297
5 106.172374534607
6 103.692112032572
7 93.0352794011434
8 97.5076409657796
9 109.01070988973
10 109.786079470317
11 114.595273399353
12 123.176374117533
13 115.389025688171
14 118.645576604207
15 125.481850179036
16 121.731825002035
17 125.231338946025
18 112.906532001495
19 136.71946366628
20 116.427161407471
21 137.554485384623
22 131.749977493286
23 128.281442451477
24 150.392723401388
25 152.153795369466
26 145.122627258301
27 155.565605481466
28 143.289506657918
29 156.132549667358
30 111.94910291036
31 111.730147488912
32 118.17751789093
33 112.156626796722
34 121.272579956055
35 130.363255373637
36 133.203524271647
37 112.448117510478
38 113.601744333903
39 105.930315717061
40 108.885739072164
41 111.828356552124
42 109.877355194092
43 118.53427772522
44 107.561539332072
45 103.835251235962
46 122.28637193044
47 133.950203768412
48 126.267693773905
49 128.146693229675
50 120.450891685486
};
\addplot [ultra thick, color2]
table {%
0 59.6142759005229
1 126.538766988118
2 139.407437070211
3 152.898635101318
4 152.531818517049
5 154.755487060547
6 157.907395426432
7 154.744257481893
8 167.885775756836
9 171.817390187581
10 171.811094411214
11 183.251328150431
12 188.025069681803
13 196.945022074381
14 194.225137074788
15 212.339341608683
16 203.515516153971
17 219.149954223633
18 210.179354985555
19 211.551668675741
20 230.267729059855
21 237.944809341431
22 245.421095275879
23 252.31855061849
24 258.511403401693
25 264.646239725749
26 272.523357899984
27 275.860972595215
28 277.200659942627
29 265.057188415527
30 266.472022755941
31 288.343563206991
32 301.160766855876
33 302.433499399821
34 315.11416422526
35 308.428297170003
36 325.859552510579
37 325.835848490397
38 330.435664367676
39 328.510873667399
40 335.921191914876
41 318.204821141561
42 333.664288838704
43 333.632046254476
44 335.966534678141
45 334.42993367513
46 320.849552790324
47 338.566765848796
48 331.681168365479
49 336.413894144694
50 345.641559855143
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
yticklabels={,,},
y=0.115,
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,99.9901580810547)
--(axis cs:0,73.9458651224772)
--(axis cs:1,69.6534031232198)
--(axis cs:2,105.080188878377)
--(axis cs:3,127.880994415283)
--(axis cs:4,125.905887985229)
--(axis cs:5,183.703303400675)
--(axis cs:6,179.118836193085)
--(axis cs:7,163.048601449331)
--(axis cs:8,182.938019816081)
--(axis cs:9,196.188682301839)
--(axis cs:10,204.559457651774)
--(axis cs:11,213.652334976196)
--(axis cs:12,228.387436294556)
--(axis cs:13,268.734537760417)
--(axis cs:14,262.715096855164)
--(axis cs:15,288.42944539388)
--(axis cs:16,288.86349995931)
--(axis cs:17,319.578532282511)
--(axis cs:18,327.261559549967)
--(axis cs:19,349.288724997839)
--(axis cs:20,335.153773880005)
--(axis cs:21,366.44992670695)
--(axis cs:22,372.750596745809)
--(axis cs:23,393.150326983134)
--(axis cs:24,382.170965703328)
--(axis cs:25,385.587722969055)
--(axis cs:26,397.729890505473)
--(axis cs:27,427.999983851115)
--(axis cs:28,410.50695737203)
--(axis cs:29,376.013338216146)
--(axis cs:30,453.240861943563)
--(axis cs:31,471.274659169515)
--(axis cs:32,426.806850941976)
--(axis cs:33,448.596942138672)
--(axis cs:34,456.6722752889)
--(axis cs:35,438.562366498312)
--(axis cs:36,488.320347849528)
--(axis cs:37,446.287633660635)
--(axis cs:38,481.603108978272)
--(axis cs:39,482.157067871094)
--(axis cs:40,481.246021219889)
--(axis cs:41,508.477943929036)
--(axis cs:42,530.119618733724)
--(axis cs:43,516.208077748617)
--(axis cs:44,516.18106842041)
--(axis cs:45,569.036487070719)
--(axis cs:46,558.461433410645)
--(axis cs:47,559.929057127635)
--(axis cs:48,495.531944783529)
--(axis cs:49,556.419934590658)
--(axis cs:50,499.748662312826)
--(axis cs:50,703.533478800456)
--(axis cs:50,703.533478800456)
--(axis cs:49,747.517082036336)
--(axis cs:48,778.685258992513)
--(axis cs:47,743.537595113119)
--(axis cs:46,765.940428670247)
--(axis cs:45,752.892051849365)
--(axis cs:44,720.174673461914)
--(axis cs:43,687.757825215658)
--(axis cs:42,761.463464355469)
--(axis cs:41,721.524627685547)
--(axis cs:40,676.047014872233)
--(axis cs:39,665.015675354004)
--(axis cs:38,687.61018931071)
--(axis cs:37,651.501965332031)
--(axis cs:36,662.270298487345)
--(axis cs:35,658.958861796061)
--(axis cs:34,677.433332316081)
--(axis cs:33,589.918051567078)
--(axis cs:32,602.164865620931)
--(axis cs:31,631.249321009318)
--(axis cs:30,627.4492162323)
--(axis cs:29,569.650421142578)
--(axis cs:28,580.488339233399)
--(axis cs:27,581.106754557292)
--(axis cs:26,554.567514483134)
--(axis cs:25,582.354601542155)
--(axis cs:24,534.016291656494)
--(axis cs:23,529.822416687012)
--(axis cs:22,521.089154561361)
--(axis cs:21,499.152495829264)
--(axis cs:20,506.061493428548)
--(axis cs:19,518.117297363281)
--(axis cs:18,464.081767781575)
--(axis cs:17,499.448389689128)
--(axis cs:16,456.710039265951)
--(axis cs:15,424.949247741699)
--(axis cs:14,405.308662414551)
--(axis cs:13,394.308796272278)
--(axis cs:12,367.342169698079)
--(axis cs:11,353.847606404622)
--(axis cs:10,347.423725891113)
--(axis cs:9,320.72215607961)
--(axis cs:8,298.004520670573)
--(axis cs:7,280.674490356445)
--(axis cs:6,265.507303110758)
--(axis cs:5,250.474228668213)
--(axis cs:4,215.400342109998)
--(axis cs:3,204.383725738525)
--(axis cs:2,170.066693115234)
--(axis cs:1,126.361440785726)
--(axis cs:0,99.9901580810547)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,83.4618277231852)
--(axis cs:0,74.5879501342773)
--(axis cs:1,74.5544743855794)
--(axis cs:2,74.6585914611816)
--(axis cs:3,74.7210783640543)
--(axis cs:4,75.0799260457357)
--(axis cs:5,74.0846146265666)
--(axis cs:6,75.0063603719075)
--(axis cs:7,75.0237276713053)
--(axis cs:8,73.4816150347392)
--(axis cs:9,73.3434140523275)
--(axis cs:10,99.4781219482422)
--(axis cs:11,114.056858444214)
--(axis cs:12,123.111417692503)
--(axis cs:13,112.223734792074)
--(axis cs:14,114.567461776733)
--(axis cs:15,132.718488311768)
--(axis cs:16,137.544185892741)
--(axis cs:17,139.743753306071)
--(axis cs:18,137.780278778076)
--(axis cs:19,169.996630541484)
--(axis cs:20,177.409160985947)
--(axis cs:21,173.479667218526)
--(axis cs:22,195.031361897786)
--(axis cs:23,187.423401896159)
--(axis cs:24,197.841831970215)
--(axis cs:25,201.32417271932)
--(axis cs:26,196.564489237467)
--(axis cs:27,194.329280598958)
--(axis cs:28,205.625043487549)
--(axis cs:29,208.178186035156)
--(axis cs:30,220.74046758016)
--(axis cs:31,183.995801035563)
--(axis cs:32,215.928925539653)
--(axis cs:33,261.796068827311)
--(axis cs:34,264.423129526774)
--(axis cs:35,286.125856018066)
--(axis cs:36,300.532295227051)
--(axis cs:37,299.401152038574)
--(axis cs:38,295.396934000651)
--(axis cs:39,284.684668477376)
--(axis cs:40,280.714927419027)
--(axis cs:41,367.32684173584)
--(axis cs:42,369.162955729167)
--(axis cs:43,368.699173227946)
--(axis cs:44,383.951336161296)
--(axis cs:45,389.86064046224)
--(axis cs:46,363.124342854818)
--(axis cs:47,417.882440185547)
--(axis cs:48,428.872673225403)
--(axis cs:49,437.052466074626)
--(axis cs:50,433.963421630859)
--(axis cs:50,714.833548990885)
--(axis cs:50,714.833548990885)
--(axis cs:49,764.032957458496)
--(axis cs:48,757.073226420085)
--(axis cs:47,732.997801717122)
--(axis cs:46,658.762522379557)
--(axis cs:45,725.877158610026)
--(axis cs:44,595.386203511556)
--(axis cs:43,701.335165405273)
--(axis cs:42,601.751132710775)
--(axis cs:41,671.872397867838)
--(axis cs:40,618.82737932841)
--(axis cs:39,650.500790405274)
--(axis cs:38,667.83696085612)
--(axis cs:37,656.698201497396)
--(axis cs:36,632.28011118571)
--(axis cs:35,640.386454772949)
--(axis cs:34,624.156108093262)
--(axis cs:33,566.418715922038)
--(axis cs:32,556.169252268473)
--(axis cs:31,561.748785909017)
--(axis cs:30,524.900629679362)
--(axis cs:29,516.720617167155)
--(axis cs:28,518.457942670186)
--(axis cs:27,508.137842051188)
--(axis cs:26,509.604262542725)
--(axis cs:25,487.453662363688)
--(axis cs:24,496.552105204264)
--(axis cs:23,422.990416463216)
--(axis cs:22,411.199991353353)
--(axis cs:21,395.076491546631)
--(axis cs:20,381.894576517741)
--(axis cs:19,357.954744180044)
--(axis cs:18,343.174205144246)
--(axis cs:17,341.128634134928)
--(axis cs:16,293.391738382975)
--(axis cs:15,286.767685902914)
--(axis cs:14,274.528482055664)
--(axis cs:13,279.238967005412)
--(axis cs:12,282.006898498535)
--(axis cs:11,230.777733357747)
--(axis cs:10,215.081117375692)
--(axis cs:9,189.075221633911)
--(axis cs:8,202.966420491536)
--(axis cs:7,188.553604507446)
--(axis cs:6,160.276890309652)
--(axis cs:5,151.752952639262)
--(axis cs:4,146.503910064697)
--(axis cs:3,93.1802936617533)
--(axis cs:2,75.1529090881348)
--(axis cs:1,75.0514341990153)
--(axis cs:0,83.4618277231852)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,108.55472052892)
--(axis cs:0,78.0047857920329)
--(axis cs:1,131.293720086416)
--(axis cs:2,147.678428929647)
--(axis cs:3,150.439254760742)
--(axis cs:4,161.347643788656)
--(axis cs:5,169.441457748413)
--(axis cs:6,177.940762710571)
--(axis cs:7,171.006638844808)
--(axis cs:8,203.532180023193)
--(axis cs:9,212.850965881348)
--(axis cs:10,221.605675856272)
--(axis cs:11,218.312770856222)
--(axis cs:12,221.62859647433)
--(axis cs:13,234.017142232259)
--(axis cs:14,256.764260101318)
--(axis cs:15,281.078057861328)
--(axis cs:16,288.493383280436)
--(axis cs:17,286.126012674967)
--(axis cs:18,313.260111745199)
--(axis cs:19,332.028048795064)
--(axis cs:20,338.989795252482)
--(axis cs:21,322.25360912323)
--(axis cs:22,325.800811513265)
--(axis cs:23,384.113743082682)
--(axis cs:24,382.878473917643)
--(axis cs:25,382.074438985189)
--(axis cs:26,412.663145446777)
--(axis cs:27,389.905140686035)
--(axis cs:28,403.781385803223)
--(axis cs:29,416.21235555013)
--(axis cs:30,438.751702626546)
--(axis cs:31,452.25118227005)
--(axis cs:32,503.278136189779)
--(axis cs:33,472.508958943685)
--(axis cs:34,495.977566019694)
--(axis cs:35,484.280406697591)
--(axis cs:36,466.497192891439)
--(axis cs:37,479.266878255208)
--(axis cs:38,535.685611979167)
--(axis cs:39,503.718179321289)
--(axis cs:40,485.476459757487)
--(axis cs:41,532.889357503255)
--(axis cs:42,532.194290161133)
--(axis cs:43,604.875533548991)
--(axis cs:44,544.846192423503)
--(axis cs:45,583.692416381836)
--(axis cs:46,609.264171854655)
--(axis cs:47,603.982618204753)
--(axis cs:48,604.85624593099)
--(axis cs:49,596.274306233724)
--(axis cs:50,632.655453999837)
--(axis cs:50,770.858240763346)
--(axis cs:50,770.858240763346)
--(axis cs:49,715.09016011556)
--(axis cs:48,731.86528523763)
--(axis cs:47,762.32253519694)
--(axis cs:46,741.203826395671)
--(axis cs:45,748.973495483398)
--(axis cs:44,706.785600789388)
--(axis cs:43,740.609736124674)
--(axis cs:42,711.164078776042)
--(axis cs:41,733.547654215495)
--(axis cs:40,687.002731119793)
--(axis cs:39,658.489795430501)
--(axis cs:38,679.12895711263)
--(axis cs:37,642.447909037272)
--(axis cs:36,651.866400146484)
--(axis cs:35,672.668676249186)
--(axis cs:34,667.912727864583)
--(axis cs:33,613.62304280599)
--(axis cs:32,633.671514892578)
--(axis cs:31,582.024319458008)
--(axis cs:30,619.263012186686)
--(axis cs:29,583.905065917969)
--(axis cs:28,545.397000020345)
--(axis cs:27,551.063755289713)
--(axis cs:26,532.547472635905)
--(axis cs:25,513.821891784668)
--(axis cs:24,526.26719156901)
--(axis cs:23,516.147831904093)
--(axis cs:22,502.940039571126)
--(axis cs:21,498.042363484701)
--(axis cs:20,523.112056477865)
--(axis cs:19,486.229100545247)
--(axis cs:18,460.528197224935)
--(axis cs:17,453.748749287923)
--(axis cs:16,427.615244547526)
--(axis cs:15,420.186227416992)
--(axis cs:14,437.971908569336)
--(axis cs:13,384.518517812093)
--(axis cs:12,362.255432637533)
--(axis cs:11,346.074456011454)
--(axis cs:10,334.046129862467)
--(axis cs:9,315.653195699056)
--(axis cs:8,286.173461710612)
--(axis cs:7,257.119191996257)
--(axis cs:6,242.207870992025)
--(axis cs:5,225.32888361613)
--(axis cs:4,211.205469443003)
--(axis cs:3,197.510929489136)
--(axis cs:2,192.673359171549)
--(axis cs:1,181.075467173258)
--(axis cs:0,108.55472052892)
--cycle;

\addplot [ultra thick, color0]
table {%
0 74.523686726888
1 92.5207471211751
2 144.803553390503
3 174.622129948934
4 178.904324785868
5 218.297150421143
6 215.452132924398
7 215.526800537109
8 226.552655537923
9 245.578679148356
10 260.101714579264
11 266.045489501953
12 285.715325164795
13 329.520612335205
14 333.687080891927
15 375.1900293986
16 393.603543345133
17 411.131128438314
18 417.337962341309
19 451.570148722331
20 421.980831400553
21 458.340698750814
22 462.878159586589
23 480.703345235189
24 464.037668355306
25 497.114409891764
26 488.383888753255
27 518.737500508626
28 500.985006713867
29 504.478195699056
30 558.195724487305
31 563.334255981445
32 519.908244323731
33 529.932858276367
34 600.865839640299
35 575.340408833822
36 595.953190612793
37 564.896461486816
38 595.943527730306
39 599.891385396322
40 602.835266113281
41 633.065725708008
42 691.770384724935
43 623.222988382975
44 623.179658508301
45 703.126110839844
46 700.704858398437
47 691.071662902832
48 679.939404296875
49 677.843971252441
50 640.878253682454
};
\addplot [ultra thick, color1]
table {%
0 74.83974609375
1 74.8141965230306
2 74.9055567423503
3 74.9323067982992
4 101.364855321248
5 91.0437586784363
6 90.609775797526
7 128.014412816366
8 120.058210627238
9 125.672741444906
10 150.294785563151
11 168.549187469482
12 186.334029452006
13 181.390970102946
14 166.51779607137
15 177.291760508219
16 203.984088643392
17 212.663311004639
18 186.500898615519
19 216.63041267395
20 236.628149668376
21 231.367932637533
22 251.339419047038
23 262.216753641764
24 295.636251576741
25 298.330353546143
26 296.971915435791
27 297.509075927734
28 291.837022399902
29 302.186248270671
30 326.487817382813
31 321.73998819987
32 335.226614888509
33 376.504688771566
34 411.778957621257
35 427.907634226481
36 419.423513793945
37 450.517645263672
38 449.316516621908
39 430.706397247314
40 426.649953715006
41 482.591267903646
42 483.045495605469
43 509.715266927083
44 470.835084025065
45 527.223365783691
46 477.572371419271
47 556.384217834473
48 572.510785929362
49 601.974015808105
50 554.068579101562
};
\addplot [ultra thick, color2]
table {%
0 91.6173895200094
1 165.008910433451
2 173.280136744181
3 171.785442352295
4 178.302029164632
5 182.721572621663
6 196.908461634318
7 197.83181215922
8 228.557094319661
9 240.48098042806
10 264.9672899882
11 257.639665476481
12 289.603244272868
13 299.351257578532
14 342.65807723999
15 349.130916086833
16 362.713907368978
17 378.129309844971
18 380.178290557861
19 419.730718994141
20 423.98641611735
21 403.118487548828
22 415.608978780111
23 442.512682596842
24 471.71389058431
25 457.185466003418
26 470.304571024577
27 475.615117899577
28 488.486735026042
29 487.672406514486
30 518.03649037679
31 525.461488850911
32 566.937181091309
33 564.137268066406
34 563.684236653646
35 571.688471984863
36 581.149865722656
37 557.305833943685
38 618.93845316569
39 585.083647664388
40 580.944392903646
41 630.139654541016
42 627.609508768717
43 670.61281636556
44 620.589575195313
45 694.317367045085
46 697.660968526204
47 694.771644083659
48 677.776392618815
49 659.120071411133
50 725.073109436035
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
y=0.115,
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,44.4333333333333)
--(axis cs:0,3.03333333333333)
--(axis cs:1,20.7)
--(axis cs:2,99.2)
--(axis cs:3,70.8333333333333)
--(axis cs:4,10.45)
--(axis cs:5,65.5333333333333)
--(axis cs:6,98.8)
--(axis cs:7,91.4166666666667)
--(axis cs:8,118.782916666667)
--(axis cs:9,131.6325)
--(axis cs:10,309.198333333333)
--(axis cs:11,206.3275)
--(axis cs:12,158.665833333333)
--(axis cs:13,210.5)
--(axis cs:14,288.014583333333)
--(axis cs:15,339.283333333333)
--(axis cs:16,335.3325)
--(axis cs:17,384.666666666667)
--(axis cs:18,357.883333333333)
--(axis cs:19,236)
--(axis cs:20,380.216666666667)
--(axis cs:21,412.466666666667)
--(axis cs:22,372.366666666667)
--(axis cs:23,429.583333333333)
--(axis cs:24,541.116666666667)
--(axis cs:25,447.933333333333)
--(axis cs:26,576.733333333333)
--(axis cs:27,223.833333333333)
--(axis cs:28,452.2)
--(axis cs:29,387.710416666668)
--(axis cs:30,528.533333333333)
--(axis cs:31,698.333333333333)
--(axis cs:32,582.266666666667)
--(axis cs:33,571.324583333334)
--(axis cs:34,549.385833333334)
--(axis cs:35,640.45)
--(axis cs:36,603.049583333333)
--(axis cs:37,612.133333333333)
--(axis cs:38,577.883333333333)
--(axis cs:39,570.983333333333)
--(axis cs:40,622.183333333333)
--(axis cs:41,640.8)
--(axis cs:42,640.25)
--(axis cs:43,576.133333333333)
--(axis cs:44,659.566666666667)
--(axis cs:45,723.116666666667)
--(axis cs:46,513.015416666667)
--(axis cs:47,354.683333333333)
--(axis cs:48,454.133333333333)
--(axis cs:49,698.9)
--(axis cs:50,632.333333333333)
--(axis cs:50,885.066666666667)
--(axis cs:50,885.066666666667)
--(axis cs:49,927.766666666667)
--(axis cs:48,899.7)
--(axis cs:47,889.983333333333)
--(axis cs:46,895.383333333333)
--(axis cs:45,900.8)
--(axis cs:44,898.016666666667)
--(axis cs:43,898.98625)
--(axis cs:42,915.966666666667)
--(axis cs:41,874.566666666667)
--(axis cs:40,855.45)
--(axis cs:39,899.983333333333)
--(axis cs:38,893.416666666667)
--(axis cs:37,869.983333333333)
--(axis cs:36,870.133333333333)
--(axis cs:35,884.083333333333)
--(axis cs:34,901.733333333333)
--(axis cs:33,885.75)
--(axis cs:32,887.95)
--(axis cs:31,874.95)
--(axis cs:30,869.983333333333)
--(axis cs:29,876.466666666667)
--(axis cs:28,885.283333333333)
--(axis cs:27,785.7)
--(axis cs:26,794.583333333333)
--(axis cs:25,800.366666666666)
--(axis cs:24,824.7)
--(axis cs:23,810.683333333333)
--(axis cs:22,758.5)
--(axis cs:21,846.283333333333)
--(axis cs:20,764.2)
--(axis cs:19,670.916666666667)
--(axis cs:18,704.130416666668)
--(axis cs:17,704.933333333333)
--(axis cs:16,745.055416666668)
--(axis cs:15,715.25)
--(axis cs:14,687.883333333333)
--(axis cs:13,604.304166666667)
--(axis cs:12,594.804166666667)
--(axis cs:11,586.35)
--(axis cs:10,662.45)
--(axis cs:9,529.25)
--(axis cs:8,512.415416666668)
--(axis cs:7,530.75)
--(axis cs:6,407.583333333333)
--(axis cs:5,225.316666666667)
--(axis cs:4,267.183333333333)
--(axis cs:3,377.483333333333)
--(axis cs:2,422.517083333333)
--(axis cs:1,134.383333333333)
--(axis cs:0,44.4333333333333)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,27.2166666666667)
--(axis cs:0,2.25)
--(axis cs:1,28.4333333333333)
--(axis cs:2,4.5)
--(axis cs:3,0.05)
--(axis cs:4,1.85)
--(axis cs:5,20.0833333333333)
--(axis cs:6,48.9333333333333)
--(axis cs:7,40.6166666666667)
--(axis cs:8,1.9)
--(axis cs:9,22.35)
--(axis cs:10,49.3333333333333)
--(axis cs:11,56.7833333333333)
--(axis cs:12,2.98333333333333)
--(axis cs:13,15.7833333333333)
--(axis cs:14,163.816666666667)
--(axis cs:15,102.949166666667)
--(axis cs:16,126.466666666667)
--(axis cs:17,169.4)
--(axis cs:18,207.95)
--(axis cs:19,218.35)
--(axis cs:20,184.395416666667)
--(axis cs:21,312.3975)
--(axis cs:22,358.8)
--(axis cs:23,241.95)
--(axis cs:24,334)
--(axis cs:25,412.921666666667)
--(axis cs:26,287.166666666667)
--(axis cs:27,292.333333333333)
--(axis cs:28,402.083333333333)
--(axis cs:29,311.9)
--(axis cs:30,338.15)
--(axis cs:31,357.3)
--(axis cs:32,343.468333333334)
--(axis cs:33,296.4)
--(axis cs:34,251.583333333333)
--(axis cs:35,319.147916666667)
--(axis cs:36,390.3)
--(axis cs:37,343.666666666667)
--(axis cs:38,302.116666666667)
--(axis cs:39,434.066666666667)
--(axis cs:40,488.266666666667)
--(axis cs:41,396.098333333333)
--(axis cs:42,407.616666666667)
--(axis cs:43,400.6)
--(axis cs:44,568.25)
--(axis cs:45,364.05)
--(axis cs:46,517.732083333333)
--(axis cs:47,533.183333333333)
--(axis cs:48,530.633333333333)
--(axis cs:49,483.833333333333)
--(axis cs:50,468.333333333333)
--(axis cs:50,890.666666666667)
--(axis cs:50,890.666666666667)
--(axis cs:49,899.366666666666)
--(axis cs:48,892.5)
--(axis cs:47,880)
--(axis cs:46,885.9)
--(axis cs:45,869.4)
--(axis cs:44,853.35)
--(axis cs:43,862.033333333333)
--(axis cs:42,849.366666666667)
--(axis cs:41,859.533333333333)
--(axis cs:40,824.916666666667)
--(axis cs:39,881.933333333333)
--(axis cs:38,802.533333333333)
--(axis cs:37,833.616666666667)
--(axis cs:36,804.433333333333)
--(axis cs:35,803.683333333333)
--(axis cs:34,815.366666666667)
--(axis cs:33,839.116666666667)
--(axis cs:32,842.533333333333)
--(axis cs:31,787.816666666667)
--(axis cs:30,762.833333333333)
--(axis cs:29,763.316666666667)
--(axis cs:28,790.866666666667)
--(axis cs:27,750.885416666667)
--(axis cs:26,757.666666666667)
--(axis cs:25,774.283333333333)
--(axis cs:24,773.966666666667)
--(axis cs:23,692.1)
--(axis cs:22,749.85)
--(axis cs:21,704.85)
--(axis cs:20,651.833333333333)
--(axis cs:19,634.6)
--(axis cs:18,595.816666666667)
--(axis cs:17,610.4)
--(axis cs:16,624.233333333333)
--(axis cs:15,567.566666666667)
--(axis cs:14,631.25)
--(axis cs:13,305.433333333333)
--(axis cs:12,391)
--(axis cs:11,394.869166666667)
--(axis cs:10,517.35)
--(axis cs:9,390.835)
--(axis cs:8,241.183333333333)
--(axis cs:7,531.7)
--(axis cs:6,436.233333333333)
--(axis cs:5,414.516666666667)
--(axis cs:4,367.25)
--(axis cs:3,369.833333333333)
--(axis cs:2,238.15)
--(axis cs:1,96.7833333333333)
--(axis cs:0,27.2166666666667)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,9.83333333333333)
--(axis cs:0,3.06625000000002)
--(axis cs:1,3.63333333333333)
--(axis cs:2,25.2166666666667)
--(axis cs:3,43.9333333333333)
--(axis cs:4,98.8483333333334)
--(axis cs:5,117.65)
--(axis cs:6,107.866666666667)
--(axis cs:7,109.866666666667)
--(axis cs:8,85.9333333333333)
--(axis cs:9,174.05)
--(axis cs:10,194.966666666667)
--(axis cs:11,149.516666666667)
--(axis cs:12,250.420416666667)
--(axis cs:13,209.75)
--(axis cs:14,180.166666666667)
--(axis cs:15,185.333333333333)
--(axis cs:16,278.616666666667)
--(axis cs:17,210.15)
--(axis cs:18,341.75)
--(axis cs:19,251.1)
--(axis cs:20,404.63)
--(axis cs:21,385.116666666667)
--(axis cs:22,330.1)
--(axis cs:23,384.066666666667)
--(axis cs:24,292.966666666667)
--(axis cs:25,423.2)
--(axis cs:26,438.4)
--(axis cs:27,330.75)
--(axis cs:28,361.25)
--(axis cs:29,566.966666666667)
--(axis cs:30,467.833333333333)
--(axis cs:31,562.95)
--(axis cs:32,533.483333333333)
--(axis cs:33,446.283333333333)
--(axis cs:34,484.7)
--(axis cs:35,535.633333333333)
--(axis cs:36,614.716666666667)
--(axis cs:37,516.4925)
--(axis cs:38,501.116666666667)
--(axis cs:39,580.165833333333)
--(axis cs:40,502.333333333333)
--(axis cs:41,467.183333333333)
--(axis cs:42,443.45)
--(axis cs:43,526.65)
--(axis cs:44,593.983333333333)
--(axis cs:45,633.6)
--(axis cs:46,547.683333333333)
--(axis cs:47,491)
--(axis cs:48,712.016666666667)
--(axis cs:49,599.266666666667)
--(axis cs:50,660.05)
--(axis cs:50,911.666666666667)
--(axis cs:50,911.666666666667)
--(axis cs:49,897.533333333333)
--(axis cs:48,903.233333333333)
--(axis cs:47,906.1)
--(axis cs:46,878.766666666667)
--(axis cs:45,904.733333333333)
--(axis cs:44,886.166666666667)
--(axis cs:43,901.900416666667)
--(axis cs:42,896.4)
--(axis cs:41,868.683333333333)
--(axis cs:40,824.283333333333)
--(axis cs:39,876.133333333334)
--(axis cs:38,875.583333333333)
--(axis cs:37,879.083333333333)
--(axis cs:36,878.85)
--(axis cs:35,870.700416666667)
--(axis cs:34,843.433333333333)
--(axis cs:33,870.916666666667)
--(axis cs:32,827.916666666667)
--(axis cs:31,864.333333333333)
--(axis cs:30,871.316666666667)
--(axis cs:29,889.716666666667)
--(axis cs:28,810.033333333333)
--(axis cs:27,857.65)
--(axis cs:26,851)
--(axis cs:25,862.733333333333)
--(axis cs:24,815.6)
--(axis cs:23,826.383333333333)
--(axis cs:22,872.7)
--(axis cs:21,841.6)
--(axis cs:20,832.051666666667)
--(axis cs:19,796.483333333333)
--(axis cs:18,793.05)
--(axis cs:17,736.783333333333)
--(axis cs:16,763.616666666667)
--(axis cs:15,770.083333333333)
--(axis cs:14,742.4)
--(axis cs:13,761.3)
--(axis cs:12,822.633333333333)
--(axis cs:11,719.75)
--(axis cs:10,673.9)
--(axis cs:9,655.233333333333)
--(axis cs:8,557.566666666667)
--(axis cs:7,552.75)
--(axis cs:6,588.283333333333)
--(axis cs:5,494.166666666667)
--(axis cs:4,309.135416666667)
--(axis cs:3,434.2)
--(axis cs:2,249.783333333333)
--(axis cs:1,58.8666666666667)
--(axis cs:0,9.83333333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 10.2833333333333
1 68.95
2 195.966666666667
3 176.516666666667
4 87
5 142.35
6 238.583333333333
7 269.916666666667
8 277.05
9 294.166666666667
10 497.45
11 372.116666666667
12 307
13 452.05
14 479
15 512.866666666667
16 537.966666666667
17 569.8
18 502.333333333333
19 451.333333333333
20 552.8
21 640.866666666667
22 603.55
23 649.766666666667
24 691.383333333333
25 689.35
26 675.683333333334
27 514.933333333333
28 770.4
29 662.466666666667
30 753.416666666667
31 807.533333333333
32 820.183333333333
33 771.8
34 800.733333333333
35 806.216666666667
36 787.95
37 783.566666666667
38 807.7
39 855.466666666667
40 785.166666666667
41 825.433333333333
42 823.416666666667
43 824.783333333333
44 831.266666666667
45 854.45
46 756.2
47 690.666666666667
48 756.35
49 870.6
50 795.1
};
\addplot [ultra thick, color1]
table {%
0 8.11666666666667
1 68.9666666666667
2 67.3833333333333
3 98.6333333333333
4 110.05
5 180
6 241.083333333333
7 241.083333333333
8 62.7166666666667
9 177.6
10 235.766666666667
11 133.1
12 112.6
13 109.65
14 418.783333333333
15 300.5
16 346.866666666667
17 365.833333333333
18 414.966666666667
19 435.6
20 397.283333333333
21 497.683333333333
22 570.816666666667
23 470.383333333333
24 600.666666666667
25 607.916666666667
26 587.266666666667
27 559.05
28 668.983333333333
29 621.366666666667
30 600.216666666667
31 641.933333333333
32 652.9
33 632.733333333333
34 608.883333333333
35 637.266666666667
36 683.566666666667
37 638.133333333333
38 551.516666666667
39 708.966666666667
40 698.516666666667
41 685.2
42 676.316666666667
43 704.333333333333
44 758.183333333333
45 688.716666666667
46 775.783333333333
47 772.95
48 766.966666666667
49 727.283333333333
50 749.55
};
\addplot [ultra thick, color2]
table {%
0 6.4
1 18.4833333333333
2 101.016666666667
3 119.233333333333
4 155.166666666667
5 249.466666666667
6 337.816666666667
7 313.75
8 296.983333333333
9 411.466666666667
10 459.783333333333
11 441.733333333333
12 596.566666666667
13 533.866666666667
14 465.533333333333
15 487.383333333333
16 560.216666666667
17 506.216666666667
18 595.1
19 561.333333333333
20 719.766666666667
21 691.5
22 692.433333333333
23 684.133333333333
24 655.716666666667
25 754.916666666667
26 746.8
27 677.7
28 680.466666666667
29 824.1
30 739.1
31 775.35
32 720.6
33 742.666666666667
34 742
35 748.566666666667
36 800.783333333333
37 807.166666666667
38 748.183333333333
39 816.75
40 709.55
41 820.883333333333
42 789.3
43 782.35
44 813.25
45 848.283333333333
46 782.733333333333
47 789.1
48 869.8
49 804.166666666667
50 853.683333333333
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_miss/miss_noisy_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run $\sigma = 0.2$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,409.645760650635)
--(axis cs:0.4,409.645760650635)
--(axis cs:0.4,477.831216659546)
--(axis cs:-0.4,477.831216659546)
--(axis cs:-0.4,409.645760650635)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,254.514182014465)
--(axis cs:1.4,254.514182014465)
--(axis cs:1.4,326.195479927063)
--(axis cs:0.6,326.195479927063)
--(axis cs:0.6,254.514182014465)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,463.323689117432)
--(axis cs:2.4,463.323689117432)
--(axis cs:2.4,529.938339157104)
--(axis cs:1.6,529.938339157104)
--(axis cs:1.6,463.323689117432)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 409.645760650635
0 354.757620849609
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 477.831216659546
0 503.356382446289
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 354.757620849609
0.2 354.757620849609
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 503.356382446289
0.2 503.356382446289
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 298.588873901367
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 254.514182014465
1 204.326088638306
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 326.195479927063
1 359.076867179871
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 204.326088638306
1.2 204.326088638306
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 359.076867179871
1.2 359.076867179871
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 440.256505088806
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 463.323689117432
2 438.887152099609
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 529.938339157104
2 576.015141601563
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 438.887152099609
2.2 438.887152099609
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 576.015141601563
2.2 576.015141601563
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 446.717226753235
0.4 446.717226753235
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 431.19426197052
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 307.164994392395
1.4 307.164994392395
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 302.276023464203
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 510.231089630127
2.4 510.231089630127
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 502.316249938965
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk $\sigma = 0.2$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,272.453079872131)
--(axis cs:0.4,272.453079872131)
--(axis cs:0.4,399.917299957275)
--(axis cs:-0.4,399.917299957275)
--(axis cs:-0.4,272.453079872131)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,89.7004650044441)
--(axis cs:1.4,89.7004650044441)
--(axis cs:1.4,142.816848297119)
--(axis cs:0.6,142.816848297119)
--(axis cs:0.6,89.7004650044441)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,315.780855484009)
--(axis cs:2.4,315.780855484009)
--(axis cs:2.4,403.410139770508)
--(axis cs:1.6,403.410139770508)
--(axis cs:1.6,315.780855484009)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 272.453079872131
0 125.421851654053
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 399.917299957275
0 472.081428833008
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 125.421851654053
0.2 125.421851654053
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 472.081428833008
0.2 472.081428833008
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 89.7004650044441
1 53.7490330505371
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 142.816848297119
1 205.969430541992
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 53.7490330505371
1.2 53.7490330505371
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 205.969430541992
1.2 205.969430541992
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 315.780855484009
2 208.968564605713
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 403.410139770508
2 529.476998291016
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 208.968564605713
2.2 208.968564605713
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 529.476998291016
2.2 529.476998291016
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 360.207310638428
0.4 360.207310638428
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 330.74204196167
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 106.185030250549
1.4 106.185030250549
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 116.693695967674
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 359.307944335938
2.4 359.307944335938
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 360.055779586792
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup $\sigma=0.3$},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,574.77762588501)
--(axis cs:0.4,574.77762588501)
--(axis cs:0.4,629.01190826416)
--(axis cs:-0.4,629.01190826416)
--(axis cs:-0.4,574.77762588501)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,443.412315673828)
--(axis cs:1.4,443.412315673828)
--(axis cs:1.4,671.734763031006)
--(axis cs:0.6,671.734763031006)
--(axis cs:0.6,443.412315673828)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,491.408236236572)
--(axis cs:2.4,491.408236236572)
--(axis cs:2.4,579.725057525635)
--(axis cs:1.6,579.725057525635)
--(axis cs:1.6,491.408236236572)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 574.77762588501
0 526.990444946289
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 629.01190826416
0 701.472463989258
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 526.990444946289
0.2 526.990444946289
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 701.472463989258
0.2 701.472463989258
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 437.419230957031
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 443.412315673828
1 209.529412841797
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 671.734763031006
1 738.745164794922
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 209.529412841797
1.2 209.529412841797
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 738.745164794922
1.2 738.745164794922
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 491.408236236572
2 478.687061157227
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 579.725057525635
2 643.283861694336
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 478.687061157227
2.2 478.687061157227
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 643.283861694336
2.2 643.283861694336
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 301.434768981934
2 357.674215698242
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 596.053063964844
0.4 596.053063964844
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 594.651155212402
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 650.356456604004
1.4 650.356456604004
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 557.713662658691
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 536.369741210937
2.4 536.369741210937
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 514.786151885986
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch $\sigma=0.3$},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,VRKN (Cat)},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,535.465)
--(axis cs:0.4,535.465)
--(axis cs:0.4,794.96)
--(axis cs:-0.4,794.96)
--(axis cs:-0.4,535.465)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,112.69)
--(axis cs:1.4,112.69)
--(axis cs:1.4,289.085)
--(axis cs:0.6,289.085)
--(axis cs:0.6,112.69)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,733.375)
--(axis cs:2.4,733.375)
--(axis cs:2.4,817.44)
--(axis cs:1.6,817.44)
--(axis cs:1.6,733.375)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 535.465
0 206.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 794.96
0 826.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 206.84
0.2 206.84
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 826.94
0.2 826.94
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 112.69
1 77.82
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 289.085
1 388.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 77.82
1.2 77.82
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 388.62
1.2 388.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 733.375
2 622.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 817.44
2 874.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 622.34
2.2 622.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 874.64
2.2 874.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 719.42
0.4 719.42
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 632.98
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 182.14
1.4 182.14
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 203.176
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 762.71
2.4 762.71
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 767.14
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_miss/miss_noisy_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run $\sigma = 0.2$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
y=0.115,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,13.0958028140664)
--(axis cs:0,10.5713431358337)
--(axis cs:1,28.0516810894012)
--(axis cs:2,41.2528232574463)
--(axis cs:3,66.0092999140421)
--(axis cs:4,94.8478887240092)
--(axis cs:5,105.686875640551)
--(axis cs:6,131.932606601715)
--(axis cs:7,147.716669883728)
--(axis cs:8,151.773456128438)
--(axis cs:9,191.237711461385)
--(axis cs:10,206.765744272868)
--(axis cs:11,220.705706640879)
--(axis cs:12,216.883512496948)
--(axis cs:13,217.429184659322)
--(axis cs:14,266.361824925741)
--(axis cs:15,257.184260813395)
--(axis cs:16,239.256863911947)
--(axis cs:17,273.197737121582)
--(axis cs:18,247.145153808594)
--(axis cs:19,273.201560338338)
--(axis cs:20,309.800052165985)
--(axis cs:21,305.86177406311)
--(axis cs:22,288.43382136027)
--(axis cs:23,295.168176651001)
--(axis cs:24,355.924938201904)
--(axis cs:25,311.635040537516)
--(axis cs:26,336.260916900635)
--(axis cs:27,353.558846791585)
--(axis cs:28,316.496105766296)
--(axis cs:29,339.864735158284)
--(axis cs:30,340.887682215373)
--(axis cs:31,335.664331245422)
--(axis cs:32,335.502115503947)
--(axis cs:33,359.23105061849)
--(axis cs:34,338.210866800944)
--(axis cs:35,393.115935262044)
--(axis cs:36,342.708593241374)
--(axis cs:37,373.536391448975)
--(axis cs:38,351.007591311137)
--(axis cs:39,353.928138987223)
--(axis cs:40,382.125811080933)
--(axis cs:41,346.507936223348)
--(axis cs:42,375.078056589762)
--(axis cs:43,394.115026346843)
--(axis cs:44,385.832868957519)
--(axis cs:45,372.768857396444)
--(axis cs:46,385.737647902171)
--(axis cs:47,377.499821853638)
--(axis cs:48,372.699097951253)
--(axis cs:49,383.501474043528)
--(axis cs:50,391.956058247884)
--(axis cs:50,482.372977193197)
--(axis cs:50,482.372977193197)
--(axis cs:49,491.914280382792)
--(axis cs:48,485.670428466797)
--(axis cs:47,476.02565981547)
--(axis cs:46,476.032975769043)
--(axis cs:45,467.604437764486)
--(axis cs:44,450.757771301269)
--(axis cs:43,448.337670644124)
--(axis cs:42,441.103031921387)
--(axis cs:41,476.064246877034)
--(axis cs:40,432.455999247233)
--(axis cs:39,432.667567316691)
--(axis cs:38,442.13564046224)
--(axis cs:37,439.023808555603)
--(axis cs:36,408.606068674723)
--(axis cs:35,471.481001790365)
--(axis cs:34,456.722490692139)
--(axis cs:33,436.417356618245)
--(axis cs:32,419.826121794383)
--(axis cs:31,429.622081247966)
--(axis cs:30,429.450658671061)
--(axis cs:29,426.219287618001)
--(axis cs:28,438.483302307129)
--(axis cs:27,418.419397481283)
--(axis cs:26,397.453133646647)
--(axis cs:25,399.56852238973)
--(axis cs:24,411.735745493571)
--(axis cs:23,390.922091929118)
--(axis cs:22,400.358795293172)
--(axis cs:21,394.368563079834)
--(axis cs:20,373.869956207275)
--(axis cs:19,369.133050289154)
--(axis cs:18,376.543365478516)
--(axis cs:17,367.64803314209)
--(axis cs:16,327.526202392578)
--(axis cs:15,323.352555338542)
--(axis cs:14,358.031642913818)
--(axis cs:13,322.717897679011)
--(axis cs:12,293.213940429688)
--(axis cs:11,266.997952143351)
--(axis cs:10,292.513319911957)
--(axis cs:9,296.61334376653)
--(axis cs:8,241.858424072266)
--(axis cs:7,225.032748940786)
--(axis cs:6,218.198583386739)
--(axis cs:5,207.649758338928)
--(axis cs:4,174.270861361822)
--(axis cs:3,148.748423639933)
--(axis cs:2,113.436629072825)
--(axis cs:1,53.5665224075317)
--(axis cs:0,13.0958028140664)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,14.8443261782328)
--(axis cs:0,5.28145975669225)
--(axis cs:1,43.3479149500529)
--(axis cs:2,76.7746281941732)
--(axis cs:3,85.7632084846497)
--(axis cs:4,95.2139856338501)
--(axis cs:5,98.9744414011637)
--(axis cs:6,91.4948652267456)
--(axis cs:7,118.542844231923)
--(axis cs:8,111.418532943726)
--(axis cs:9,118.482662773132)
--(axis cs:10,121.354278246562)
--(axis cs:11,131.455024210612)
--(axis cs:12,114.587207571665)
--(axis cs:13,136.788139661153)
--(axis cs:14,140.879888534546)
--(axis cs:15,137.372646903992)
--(axis cs:16,143.155127334595)
--(axis cs:17,154.206519254049)
--(axis cs:18,131.535047721863)
--(axis cs:19,150.934321699937)
--(axis cs:20,152.547545909882)
--(axis cs:21,167.981543731689)
--(axis cs:22,145.024212646484)
--(axis cs:23,143.617612998486)
--(axis cs:24,140.118564160665)
--(axis cs:25,139.821679178874)
--(axis cs:26,153.358716837565)
--(axis cs:27,178.210510063171)
--(axis cs:28,160.829424349467)
--(axis cs:29,165.845968818665)
--(axis cs:30,158.319356155396)
--(axis cs:31,131.198407046)
--(axis cs:32,192.905384699504)
--(axis cs:33,190.096733411153)
--(axis cs:34,176.800726127625)
--(axis cs:35,171.902821159363)
--(axis cs:36,169.713076845805)
--(axis cs:37,188.886573346456)
--(axis cs:38,163.185625012716)
--(axis cs:39,179.875580543677)
--(axis cs:40,188.719743092855)
--(axis cs:41,206.150107652346)
--(axis cs:42,208.864055252075)
--(axis cs:43,238.328126271566)
--(axis cs:44,245.454282251994)
--(axis cs:45,244.642694091797)
--(axis cs:46,193.289609146118)
--(axis cs:47,234.082551225026)
--(axis cs:48,257.393806966146)
--(axis cs:49,267.413467788696)
--(axis cs:50,265.93063659668)
--(axis cs:50,369.950756295522)
--(axis cs:50,369.950756295522)
--(axis cs:49,361.033508936564)
--(axis cs:48,369.320204035441)
--(axis cs:47,341.147619279226)
--(axis cs:46,343.493916130066)
--(axis cs:45,330.865775299072)
--(axis cs:44,349.625569407145)
--(axis cs:43,322.304391860962)
--(axis cs:42,320.692069180806)
--(axis cs:41,337.146399943034)
--(axis cs:40,291.691261418661)
--(axis cs:39,286.210308329264)
--(axis cs:38,280.537538274129)
--(axis cs:37,294.706456756592)
--(axis cs:36,282.325133005778)
--(axis cs:35,272.952165446282)
--(axis cs:34,292.541824658712)
--(axis cs:33,270.292328008016)
--(axis cs:32,268.800905736287)
--(axis cs:31,248.712598546346)
--(axis cs:30,277.822099049886)
--(axis cs:29,267.133039601644)
--(axis cs:28,313.831205215454)
--(axis cs:27,252.50549475352)
--(axis cs:26,262.886540857951)
--(axis cs:25,215.12231648763)
--(axis cs:24,243.398879623413)
--(axis cs:23,227.666894022624)
--(axis cs:22,259.863572184245)
--(axis cs:21,250.608759848277)
--(axis cs:20,229.609645582835)
--(axis cs:19,239.090266418457)
--(axis cs:18,235.11059068044)
--(axis cs:17,235.047023455302)
--(axis cs:16,248.982610766093)
--(axis cs:15,251.187433242798)
--(axis cs:14,235.950443140666)
--(axis cs:13,221.071346155802)
--(axis cs:12,205.988148244222)
--(axis cs:11,215.215321922302)
--(axis cs:10,192.453544743856)
--(axis cs:9,207.951358731588)
--(axis cs:8,188.23491376241)
--(axis cs:7,204.426913706462)
--(axis cs:6,189.265115483602)
--(axis cs:5,189.78930644989)
--(axis cs:4,197.116768709819)
--(axis cs:3,196.229210154215)
--(axis cs:2,151.144314527512)
--(axis cs:1,76.8188696861267)
--(axis cs:0,14.8443261782328)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,15.9732670148214)
--(axis cs:0,10.0579054097335)
--(axis cs:1,73.7993112564087)
--(axis cs:2,100.32455218633)
--(axis cs:3,130.286609522502)
--(axis cs:4,151.949612681071)
--(axis cs:5,176.621364974976)
--(axis cs:6,223.532360839844)
--(axis cs:7,204.089925193787)
--(axis cs:8,236.382435862223)
--(axis cs:9,311.498543294271)
--(axis cs:10,287.753845214844)
--(axis cs:11,285.837431233724)
--(axis cs:12,313.967170035044)
--(axis cs:13,331.702139663696)
--(axis cs:14,329.3135181427)
--(axis cs:15,353.860405476888)
--(axis cs:16,356.713623301188)
--(axis cs:17,369.435955429077)
--(axis cs:18,346.919386291504)
--(axis cs:19,333.493516286214)
--(axis cs:20,385.123468017578)
--(axis cs:21,358.137392934163)
--(axis cs:22,350.444131978353)
--(axis cs:23,391.343927256266)
--(axis cs:24,338.398009999593)
--(axis cs:25,361.531581242879)
--(axis cs:26,393.892756398519)
--(axis cs:27,418.622757720947)
--(axis cs:28,399.338368225098)
--(axis cs:29,399.249572060903)
--(axis cs:30,392.276560719808)
--(axis cs:31,392.511972300212)
--(axis cs:32,408.793818664551)
--(axis cs:33,456.070231628418)
--(axis cs:34,437.172951126099)
--(axis cs:35,423.132053375244)
--(axis cs:36,427.118165715535)
--(axis cs:37,417.637431844075)
--(axis cs:38,437.863423665365)
--(axis cs:39,438.993002319336)
--(axis cs:40,459.033447265625)
--(axis cs:41,458.913231150309)
--(axis cs:42,406.27370174408)
--(axis cs:43,455.41629969279)
--(axis cs:44,467.072440541585)
--(axis cs:45,472.576251983643)
--(axis cs:46,458.404054005941)
--(axis cs:47,439.156485748291)
--(axis cs:48,478.125160471598)
--(axis cs:49,499.800587514242)
--(axis cs:50,451.459029134115)
--(axis cs:50,551.029233551025)
--(axis cs:50,551.029233551025)
--(axis cs:49,526.068231709798)
--(axis cs:48,544.242735290527)
--(axis cs:47,537.040757751465)
--(axis cs:46,547.005544535319)
--(axis cs:45,530.11426188151)
--(axis cs:44,548.324541219075)
--(axis cs:43,541.796009686788)
--(axis cs:42,534.100672912598)
--(axis cs:41,536.40365447998)
--(axis cs:40,518.752774556478)
--(axis cs:39,518.82405166626)
--(axis cs:38,488.995423380534)
--(axis cs:37,517.191199239095)
--(axis cs:36,500.612916564941)
--(axis cs:35,523.610281880697)
--(axis cs:34,535.715165710449)
--(axis cs:33,526.46589457194)
--(axis cs:32,480.563586425781)
--(axis cs:31,494.141158040365)
--(axis cs:30,462.990638198852)
--(axis cs:29,501.140663909912)
--(axis cs:28,522.985171254476)
--(axis cs:27,509.268293507894)
--(axis cs:26,465.88116200765)
--(axis cs:25,475.727764873505)
--(axis cs:24,429.197639719645)
--(axis cs:23,485.482506306966)
--(axis cs:22,445.804437001546)
--(axis cs:21,455.283747355143)
--(axis cs:20,471.118969599406)
--(axis cs:19,435.967277018229)
--(axis cs:18,426.576518885295)
--(axis cs:17,452.720782725016)
--(axis cs:16,407.387571061452)
--(axis cs:15,405.424800109863)
--(axis cs:14,409.824053192139)
--(axis cs:13,410.1521484375)
--(axis cs:12,414.670368703206)
--(axis cs:11,407.64310353597)
--(axis cs:10,383.326856104533)
--(axis cs:9,392.65894317627)
--(axis cs:8,360.503056335449)
--(axis cs:7,312.477565511068)
--(axis cs:6,298.747360356649)
--(axis cs:5,256.424719498952)
--(axis cs:4,239.310885620117)
--(axis cs:3,198.139127667745)
--(axis cs:2,170.497471809387)
--(axis cs:1,133.282312224706)
--(axis cs:0,15.9732670148214)
--cycle;

\addplot [ultra thick, color0]
table {%
0 11.847604739666
1 39.2473034381866
2 67.1822852452596
3 95.5543905258179
4 116.899013805389
5 135.86196269989
6 166.669008731842
7 186.950914637248
8 194.687847646077
9 249.958001581828
10 248.867934926351
11 250.547285588582
12 259.21973063151
13 264.636108271281
14 315.845249938965
15 296.263442738851
16 285.443944803874
17 319.525352478027
18 313.127986399333
19 320.934624481201
20 337.375216420492
21 343.003202819824
22 354.403708267212
23 340.114993794759
24 372.997097015381
25 349.305204264323
26 361.488003158569
27 389.478444163005
28 379.061906687419
29 397.248961385091
30 386.133752695719
31 385.097085825602
32 373.992357381185
33 404.127229817708
34 403.282903544108
35 422.698470306396
36 381.441146087646
37 400.572646331787
38 407.798691050212
39 396.849342091878
40 416.405386861165
41 422.209989674886
42 404.472272237142
43 414.923143895467
44 424.386695098877
45 412.218072509766
46 445.387881978353
47 413.259114964803
48 439.640202585856
49 442.949423662821
50 436.8140721639
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color1]
table {%
0 9.13540813525518
1 60.2073992093404
2 117.8265944163
3 138.176674588521
4 141.68868821462
5 151.152329826355
6 141.268143208822
7 159.750614643097
8 144.734066708883
9 157.213045120239
10 154.429198201497
11 180.274624315898
12 150.849984169006
13 182.082040468852
14 194.270615704854
15 201.1331463178
16 194.842364438375
17 187.945778656006
18 177.399962933858
19 195.096030871073
20 189.92413371404
21 218.529258187612
22 203.95332253774
23 189.233648045858
24 180.753499857585
25 169.884257062276
26 192.88682568868
27 219.716126219432
28 236.061464500427
29 211.236869049072
30 224.884783681234
31 176.377970314026
32 221.303818448385
33 224.777225367228
34 226.406642087301
35 213.159327411652
36 208.272713534037
37 231.362431081136
38 205.738318634033
39 226.17774515152
40 226.719482040405
41 276.487256495158
42 256.790131632487
43 266.794166692098
44 299.927437718709
45 272.965925598145
46 261.004362932841
47 304.813110478719
48 306.033941332499
49 311.699418830872
50 314.143814500173
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color2]
table {%
0 12.5977500100931
1 94.8075914382935
2 123.896914323171
3 165.582837994893
4 186.773801167806
5 217.738940048218
6 266.622798156738
7 264.432179069519
8 295.941969998678
9 353.027299753825
10 334.82624575297
11 342.893093172709
12 369.579326375326
13 372.617751693726
14 376.05547097524
15 382.374675496419
16 377.504273986816
17 416.469086456299
18 378.015260060628
19 389.417544682821
20 426.793939463298
21 399.309741083781
22 393.78137029012
23 438.000855763753
24 391.691523996989
25 426.356816101074
26 432.470264434814
27 463.325094095866
28 463.913432566325
29 447.74000193278
30 441.744594828288
31 457.129356129964
32 442.211608378092
33 494.659293874105
34 499.899047597249
35 457.561236826579
36 458.010010528564
37 466.03594156901
38 464.560880533854
39 484.879071044922
40 491.995311482747
41 505.160869598389
42 467.988500722249
43 507.423282368978
44 508.002698262533
45 493.199677276611
46 504.978014373779
47 486.488600158691
48 517.944893137614
49 512.038005065918
50 499.840593973796
};
\addlegendentry{\Large{VRKN (Cat)}}

\nextgroupplot[
tick align=outside,
y=0.115,
tick pos=left,
title={\LARGE{Walker Walk $\sigma = 0.2$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
yticklabels={,,},
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,66.267099571228)
--(axis cs:0,48.0026438872019)
--(axis cs:1,65.7158611694972)
--(axis cs:2,76.294895362854)
--(axis cs:3,101.460777282715)
--(axis cs:4,116.347856389682)
--(axis cs:5,110.588222630819)
--(axis cs:6,130.045983505249)
--(axis cs:7,125.40832417806)
--(axis cs:8,151.077969487508)
--(axis cs:9,154.595861879985)
--(axis cs:10,166.513182067871)
--(axis cs:11,148.11921564738)
--(axis cs:12,163.234492874146)
--(axis cs:13,179.148931248983)
--(axis cs:14,163.284657096863)
--(axis cs:15,169.700917498271)
--(axis cs:16,172.617087809245)
--(axis cs:17,179.427883880933)
--(axis cs:18,167.837547578812)
--(axis cs:19,163.173906707764)
--(axis cs:20,188.336270078023)
--(axis cs:21,175.509131113688)
--(axis cs:22,175.596258163452)
--(axis cs:23,190.662502543131)
--(axis cs:24,171.972261810303)
--(axis cs:25,206.972279548645)
--(axis cs:26,203.567924499512)
--(axis cs:27,215.92053120931)
--(axis cs:28,206.9964351813)
--(axis cs:29,228.967937978109)
--(axis cs:30,219.368046824137)
--(axis cs:31,232.434537760417)
--(axis cs:32,222.996189753215)
--(axis cs:33,221.946360270182)
--(axis cs:34,237.230261103312)
--(axis cs:35,241.344826761881)
--(axis cs:36,243.059857177734)
--(axis cs:37,240.403961181641)
--(axis cs:38,246.101951599121)
--(axis cs:39,246.624319839478)
--(axis cs:40,247.375778325399)
--(axis cs:41,242.075152842204)
--(axis cs:42,268.817406717936)
--(axis cs:43,247.804681015015)
--(axis cs:44,249.597138163249)
--(axis cs:45,258.701489486694)
--(axis cs:46,261.263772074382)
--(axis cs:47,247.812470626831)
--(axis cs:48,277.599247614543)
--(axis cs:49,269.384720611572)
--(axis cs:50,274.186094411214)
--(axis cs:50,384.033843994141)
--(axis cs:50,384.033843994141)
--(axis cs:49,405.889472961426)
--(axis cs:48,401.276082865397)
--(axis cs:47,406.458998616537)
--(axis cs:46,401.159597269694)
--(axis cs:45,394.354223378499)
--(axis cs:44,407.101118469238)
--(axis cs:43,371.408835283915)
--(axis cs:42,375.006444803874)
--(axis cs:41,369.930770212809)
--(axis cs:40,368.125772603353)
--(axis cs:39,363.634187825521)
--(axis cs:38,367.665661621094)
--(axis cs:37,371.296651713053)
--(axis cs:36,359.971272786458)
--(axis cs:35,355.555829238892)
--(axis cs:34,341.690730539958)
--(axis cs:33,334.166046142578)
--(axis cs:32,340.522517903646)
--(axis cs:31,338.483053080241)
--(axis cs:30,348.536075496674)
--(axis cs:29,339.493672943115)
--(axis cs:28,333.085920461019)
--(axis cs:27,335.217189025879)
--(axis cs:26,319.238473765055)
--(axis cs:25,318.334875488281)
--(axis cs:24,312.248238881429)
--(axis cs:23,306.264114888509)
--(axis cs:22,297.564586385091)
--(axis cs:21,284.787715148926)
--(axis cs:20,288.617289301554)
--(axis cs:19,285.807123819987)
--(axis cs:18,301.591094207764)
--(axis cs:17,268.227095031738)
--(axis cs:16,272.159300486247)
--(axis cs:15,274.514841715495)
--(axis cs:14,255.981301116943)
--(axis cs:13,268.989881388346)
--(axis cs:12,239.544468943278)
--(axis cs:11,235.110055287679)
--(axis cs:10,228.454481252035)
--(axis cs:9,211.622161738078)
--(axis cs:8,211.591516329447)
--(axis cs:7,202.486866760254)
--(axis cs:6,201.930964660645)
--(axis cs:5,177.38887717247)
--(axis cs:4,186.117030080159)
--(axis cs:3,174.221969159444)
--(axis cs:2,163.293165969849)
--(axis cs:1,137.005183919271)
--(axis cs:0,66.267099571228)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.0076367219289)
--(axis cs:0,28.4303415632248)
--(axis cs:1,38.6707473357518)
--(axis cs:2,55.7311149915059)
--(axis cs:3,62.4574369589488)
--(axis cs:4,57.120752260685)
--(axis cs:5,59.0840914885203)
--(axis cs:6,52.6565247217814)
--(axis cs:7,63.7751304626465)
--(axis cs:8,52.5190026919047)
--(axis cs:9,60.8716430664062)
--(axis cs:10,60.2049469629924)
--(axis cs:11,69.142187945048)
--(axis cs:12,65.9600914319356)
--(axis cs:13,66.4963658531507)
--(axis cs:14,79.2668418248495)
--(axis cs:15,70.5285708745321)
--(axis cs:16,71.4919775644938)
--(axis cs:17,75.2633524576823)
--(axis cs:18,59.7898278236389)
--(axis cs:19,72.4833231608073)
--(axis cs:20,61.60593400081)
--(axis cs:21,51.3882934808731)
--(axis cs:22,69.8779847462972)
--(axis cs:23,74.8276288032532)
--(axis cs:24,69.1204113642375)
--(axis cs:25,53.5099352518718)
--(axis cs:26,61.0454209804535)
--(axis cs:27,63.7439972480138)
--(axis cs:28,72.7892070134481)
--(axis cs:29,87.041555595398)
--(axis cs:30,70.8728364944458)
--(axis cs:31,80.2470921198527)
--(axis cs:32,79.5061346371969)
--(axis cs:33,75.1872440338135)
--(axis cs:34,68.5824708938599)
--(axis cs:35,65.7351616541545)
--(axis cs:36,71.192457707723)
--(axis cs:37,68.1509992599487)
--(axis cs:38,70.4876627604167)
--(axis cs:39,74.0319692929586)
--(axis cs:40,62.6101805528005)
--(axis cs:41,76.7801464080811)
--(axis cs:42,79.9296499888102)
--(axis cs:43,65.2948138237)
--(axis cs:44,84.1037986119588)
--(axis cs:45,75.6502183039983)
--(axis cs:46,80.6280940055847)
--(axis cs:47,86.5918385136127)
--(axis cs:48,85.3268676757812)
--(axis cs:49,89.596683049202)
--(axis cs:50,80.4786386855444)
--(axis cs:50,136.088795089722)
--(axis cs:50,136.088795089722)
--(axis cs:49,157.546366755168)
--(axis cs:48,143.898845481873)
--(axis cs:47,139.138533528646)
--(axis cs:46,163.127114670674)
--(axis cs:45,149.263264656067)
--(axis cs:44,145.749705759684)
--(axis cs:43,139.238619232178)
--(axis cs:42,152.577811813355)
--(axis cs:41,151.977289454142)
--(axis cs:40,136.819754155477)
--(axis cs:39,139.576282119751)
--(axis cs:38,127.603372128805)
--(axis cs:37,132.233684075673)
--(axis cs:36,124.862754203479)
--(axis cs:35,127.935235977173)
--(axis cs:34,142.703776868184)
--(axis cs:33,136.542741203308)
--(axis cs:32,130.948478380839)
--(axis cs:31,137.973129310608)
--(axis cs:30,131.620738601685)
--(axis cs:29,162.506686019897)
--(axis cs:28,143.871262613932)
--(axis cs:27,137.760595194499)
--(axis cs:26,128.535947291056)
--(axis cs:25,135.642028427124)
--(axis cs:24,120.590881919861)
--(axis cs:23,120.043908119202)
--(axis cs:22,127.509921455383)
--(axis cs:21,103.081429545085)
--(axis cs:20,114.166904033025)
--(axis cs:19,121.114573771159)
--(axis cs:18,119.637775739034)
--(axis cs:17,121.26806602478)
--(axis cs:16,126.949436251322)
--(axis cs:15,134.718900934855)
--(axis cs:14,137.476721700033)
--(axis cs:13,153.696600532532)
--(axis cs:12,139.542914644877)
--(axis cs:11,136.521258544922)
--(axis cs:10,140.086609621048)
--(axis cs:9,135.567046737671)
--(axis cs:8,133.342887083689)
--(axis cs:7,137.774414253235)
--(axis cs:6,145.308019065857)
--(axis cs:5,141.615483093262)
--(axis cs:4,140.201589552561)
--(axis cs:3,131.354353713989)
--(axis cs:2,138.470608647664)
--(axis cs:1,120.994405326247)
--(axis cs:0,33.0076367219289)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,45.942570845286)
--(axis cs:0,37.541225194931)
--(axis cs:1,73.5482625961304)
--(axis cs:2,106.137923590342)
--(axis cs:3,112.350143559774)
--(axis cs:4,120.965774536133)
--(axis cs:5,123.81478026708)
--(axis cs:6,134.109306844076)
--(axis cs:7,136.427645874023)
--(axis cs:8,132.072040430705)
--(axis cs:9,139.734744326274)
--(axis cs:10,152.871479288737)
--(axis cs:11,168.186549377441)
--(axis cs:12,169.162229410807)
--(axis cs:13,177.605970509847)
--(axis cs:14,196.153992589315)
--(axis cs:15,208.828867340088)
--(axis cs:16,208.571519343058)
--(axis cs:17,203.89301961263)
--(axis cs:18,222.526898701986)
--(axis cs:19,216.515142949422)
--(axis cs:20,229.053643798828)
--(axis cs:21,230.345172119141)
--(axis cs:22,234.966068267822)
--(axis cs:23,228.787126541138)
--(axis cs:24,236.491106230418)
--(axis cs:25,237.172796122233)
--(axis cs:26,233.892240397135)
--(axis cs:27,227.805023193359)
--(axis cs:28,239.523275502523)
--(axis cs:29,243.87508799235)
--(axis cs:30,244.020998128255)
--(axis cs:31,252.086392466227)
--(axis cs:32,254.566018931071)
--(axis cs:33,270.330072784424)
--(axis cs:34,273.158058166504)
--(axis cs:35,257.018176015218)
--(axis cs:36,269.292927252452)
--(axis cs:37,276.924298095703)
--(axis cs:38,266.033011118571)
--(axis cs:39,271.405334218343)
--(axis cs:40,279.74366601944)
--(axis cs:41,285.72658106486)
--(axis cs:42,279.345145161947)
--(axis cs:43,278.718696085612)
--(axis cs:44,289.954693603516)
--(axis cs:45,302.891701761882)
--(axis cs:46,305.454948870341)
--(axis cs:47,299.007219441732)
--(axis cs:48,294.950779088338)
--(axis cs:49,300.662330373128)
--(axis cs:50,324.054706827799)
--(axis cs:50,422.672803243001)
--(axis cs:50,422.672803243001)
--(axis cs:49,405.303927357992)
--(axis cs:48,413.381164042155)
--(axis cs:47,416.055192057292)
--(axis cs:46,408.46476465861)
--(axis cs:45,407.796696472168)
--(axis cs:44,392.230803426107)
--(axis cs:43,395.818785457611)
--(axis cs:42,393.517297617594)
--(axis cs:41,392.54129892985)
--(axis cs:40,388.205674235026)
--(axis cs:39,385.421655782064)
--(axis cs:38,379.843222045898)
--(axis cs:37,374.767947387695)
--(axis cs:36,390.122977167765)
--(axis cs:35,375.438432820638)
--(axis cs:34,381.99313659668)
--(axis cs:33,365.666233062744)
--(axis cs:32,360.729939778646)
--(axis cs:31,352.752615585327)
--(axis cs:30,343.23942972819)
--(axis cs:29,353.811474100749)
--(axis cs:28,333.895815022787)
--(axis cs:27,340.890680948893)
--(axis cs:26,332.805153910319)
--(axis cs:25,316.037782033285)
--(axis cs:24,328.051333363851)
--(axis cs:23,325.771219126383)
--(axis cs:22,313.949951426188)
--(axis cs:21,320.143930308024)
--(axis cs:20,325.974831644694)
--(axis cs:19,315.997755177816)
--(axis cs:18,313.639090983073)
--(axis cs:17,302.509810638428)
--(axis cs:16,293.018894195557)
--(axis cs:15,295.193571217855)
--(axis cs:14,274.332102457682)
--(axis cs:13,260.687804921468)
--(axis cs:12,250.522787729899)
--(axis cs:11,252.30150680542)
--(axis cs:10,243.492542266846)
--(axis cs:9,235.758771260579)
--(axis cs:8,218.337413349152)
--(axis cs:7,219.545440673828)
--(axis cs:6,215.721598561605)
--(axis cs:5,199.789656956991)
--(axis cs:4,189.490499242147)
--(axis cs:3,182.663232549032)
--(axis cs:2,164.812413914998)
--(axis cs:1,130.40240023454)
--(axis cs:0,45.942570845286)
--cycle;

\addplot [ultra thick, color0]
table {%
0 58.0529732386271
1 99.8029200871786
2 120.32517191569
3 137.91946328481
4 152.432710138957
5 138.095522753398
6 154.713561693827
7 152.96452293396
8 175.346227264404
9 178.711326408386
10 190.304128011068
11 196.027929655711
12 204.401633834839
13 219.232914479574
14 215.199942906698
15 234.966965993245
16 232.340918223063
17 231.189798100789
18 244.231864929199
19 242.787424723307
20 252.696936289469
21 240.365808232625
22 253.884941864014
23 257.216518847148
24 248.22117245992
25 270.308412488302
26 272.952199522654
27 285.068630218506
28 278.428841161728
29 298.936193084717
30 289.093188476562
31 285.335838826497
32 289.735904184977
33 280.876623280843
34 299.865685272217
35 303.02946211497
36 310.736162312826
37 310.621969350179
38 319.39702351888
39 318.187726084391
40 313.175397745768
41 309.071585845947
42 332.255637868245
43 310.507351938883
44 336.268876902262
45 337.368859354655
46 345.842981465658
47 332.831531397502
48 347.213493347168
49 351.657159423828
50 338.953234608968
};
\addplot [ultra thick, color1]
table {%
0 30.3672809759776
1 69.0491912206014
2 102.123780695597
3 95.3536628087362
4 87.1828816095988
5 98.4588657855987
6 93.0456768035888
7 96.3951830069224
8 81.4350175539653
9 87.6235918362935
10 88.9327432632446
11 94.3031129837036
12 92.6554606119792
13 104.519407526652
14 103.156584993998
15 99.2981269836426
16 96.2954514185587
17 93.8655467987061
18 84.4057914098104
19 92.4187341690064
20 81.2269907633464
21 75.3058787345886
22 91.6308453241984
23 89.1961097717285
24 91.5539699554443
25 90.184027671814
26 88.1886096636454
27 86.3726942698161
28 104.699538103739
29 124.506592686971
30 107.912248039246
31 106.765813159943
32 104.920548025767
33 103.112830289205
34 103.839773495992
35 95.1727491378784
36 100.311065355937
37 101.803472391764
38 97.2532553990682
39 97.2097088972728
40 92.1987666606903
41 111.662216504415
42 113.793198267619
43 99.0603189786275
44 111.704166762034
45 112.260839247704
46 118.089166196187
47 106.559906991323
48 109.483074124654
49 119.162481745084
50 97.3923480033875
};
\addplot [ultra thick, color2]
table {%
0 42.7836252212524
1 100.737412071228
2 132.222489420573
3 147.596338335673
4 158.128555679321
5 162.962279637655
6 177.383938090006
7 178.248324712118
8 170.640071614583
9 180.448464457194
10 191.205474472046
11 203.919136047363
12 211.552797698975
13 219.217855326335
14 231.365175374349
15 250.11163482666
16 252.344324239095
17 258.062902323405
18 270.244648996989
19 265.168000920614
20 287.282788848877
21 270.864403025309
22 269.48278503418
23 277.462864557902
24 278.698845672607
25 278.297744750977
26 280.579438527425
27 281.477330271403
28 284.898028055827
29 299.15697962443
30 284.392385355632
31 299.625982666016
32 291.922046661377
33 311.257588450114
34 327.689777882894
35 312.900306447347
36 323.508539072673
37 312.189982859294
38 315.385272725423
39 319.48361752828
40 330.447416941325
41 337.660624186198
42 328.979150644938
43 334.360999298096
44 342.229979705811
45 354.659819030762
46 356.287524668376
47 351.440607961019
48 362.535126749674
49 353.853720855713
50 368.324118296305
};

\nextgroupplot[
tick align=outside,
y=0.115,
tick pos=left,
title={\LARGE{Cartpole Swingup $\sigma = 0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
yticklabels={,,},
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,99.7415510813395)
--(axis cs:0,73.3435623168945)
--(axis cs:1,72.7872753143311)
--(axis cs:2,91.281995458603)
--(axis cs:3,109.291499265035)
--(axis cs:4,123.722846221924)
--(axis cs:5,173.405974324544)
--(axis cs:6,169.481185150147)
--(axis cs:7,189.604365539551)
--(axis cs:8,192.576947530111)
--(axis cs:9,204.976719875336)
--(axis cs:10,203.373193868001)
--(axis cs:11,216.799596913656)
--(axis cs:12,223.092236582438)
--(axis cs:13,233.316092681885)
--(axis cs:14,253.724868774414)
--(axis cs:15,244.988094584147)
--(axis cs:16,270.411487579346)
--(axis cs:17,271.888825988769)
--(axis cs:18,285.931033833822)
--(axis cs:19,282.134353383382)
--(axis cs:20,319.74519270579)
--(axis cs:21,319.669278462728)
--(axis cs:22,332.547235361735)
--(axis cs:23,369.907414754232)
--(axis cs:24,362.411578051249)
--(axis cs:25,372.680080668131)
--(axis cs:26,386.048405456543)
--(axis cs:27,367.068047065735)
--(axis cs:28,388.700594075521)
--(axis cs:29,417.739391072591)
--(axis cs:30,376.733471171061)
--(axis cs:31,409.552769978841)
--(axis cs:32,409.08530069987)
--(axis cs:33,421.30883026123)
--(axis cs:34,432.971496073405)
--(axis cs:35,464.345947799683)
--(axis cs:36,438.200165303548)
--(axis cs:37,435.722113545736)
--(axis cs:38,454.931775690715)
--(axis cs:39,429.241290372213)
--(axis cs:40,443.102802022298)
--(axis cs:41,447.401131299337)
--(axis cs:42,459.128045654297)
--(axis cs:43,504.404525756836)
--(axis cs:44,525.577448527018)
--(axis cs:45,496.332776896159)
--(axis cs:46,523.539385986328)
--(axis cs:47,543.378686014811)
--(axis cs:48,485.597505187988)
--(axis cs:49,557.274407437642)
--(axis cs:50,574.767860921224)
--(axis cs:50,703.310770670573)
--(axis cs:50,703.310770670573)
--(axis cs:49,662.596042378744)
--(axis cs:48,650.736513201396)
--(axis cs:47,645.187163289388)
--(axis cs:46,628.202286783854)
--(axis cs:45,640.723239644368)
--(axis cs:44,659.838195800781)
--(axis cs:43,653.684885152181)
--(axis cs:42,620.906583150228)
--(axis cs:41,628.902714335124)
--(axis cs:40,604.738339742025)
--(axis cs:39,598.590427144368)
--(axis cs:38,586.049857076009)
--(axis cs:37,569.678834533691)
--(axis cs:36,556.55025177002)
--(axis cs:35,609.941650390625)
--(axis cs:34,567.881475486756)
--(axis cs:33,547.969251505534)
--(axis cs:32,569.556324768066)
--(axis cs:31,563.829140955607)
--(axis cs:30,477.953517659505)
--(axis cs:29,537.67845509847)
--(axis cs:28,499.21694132487)
--(axis cs:27,507.430528259277)
--(axis cs:26,528.845731608073)
--(axis cs:25,497.628949991862)
--(axis cs:24,456.622970581055)
--(axis cs:23,486.888518778483)
--(axis cs:22,488.125967915853)
--(axis cs:21,464.768067932129)
--(axis cs:20,445.364424641927)
--(axis cs:19,454.9493947347)
--(axis cs:18,443.36727142334)
--(axis cs:17,407.349601236979)
--(axis cs:16,414.263929748535)
--(axis cs:15,381.434153238932)
--(axis cs:14,381.25731455485)
--(axis cs:13,371.816873931885)
--(axis cs:12,332.422733561198)
--(axis cs:11,318.979418690999)
--(axis cs:10,273.897299194336)
--(axis cs:9,255.579138183594)
--(axis cs:8,240.093758138021)
--(axis cs:7,239.562222544352)
--(axis cs:6,208.810697682699)
--(axis cs:5,207.751303100586)
--(axis cs:4,193.09101079305)
--(axis cs:3,176.291843922933)
--(axis cs:2,171.190790685018)
--(axis cs:1,121.654651037852)
--(axis cs:0,99.7415510813395)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,93.0925336201985)
--(axis cs:0,73.5978091875712)
--(axis cs:1,72.5879463195801)
--(axis cs:2,72.7235200246175)
--(axis cs:3,67.5857228597005)
--(axis cs:4,72.850918451945)
--(axis cs:5,73.550164159139)
--(axis cs:6,72.7634401957194)
--(axis cs:7,78.5178417841593)
--(axis cs:8,88.006692759196)
--(axis cs:9,74.9737424214681)
--(axis cs:10,93.5874404907227)
--(axis cs:11,99.48137550354)
--(axis cs:12,126.663107935588)
--(axis cs:13,138.039510409037)
--(axis cs:14,119.775495020548)
--(axis cs:15,129.918189112345)
--(axis cs:16,174.3376207606)
--(axis cs:17,145.07875773112)
--(axis cs:18,164.637325032552)
--(axis cs:19,190.967447662353)
--(axis cs:20,188.852946980794)
--(axis cs:21,203.039826965332)
--(axis cs:22,207.716185251872)
--(axis cs:23,196.17601132075)
--(axis cs:24,201.632714398702)
--(axis cs:25,216.255044809977)
--(axis cs:26,236.998066711426)
--(axis cs:27,245.154135640462)
--(axis cs:28,244.629145558675)
--(axis cs:29,238.213845570882)
--(axis cs:30,252.350703684489)
--(axis cs:31,250.689656575521)
--(axis cs:32,260.30515721639)
--(axis cs:33,277.200295511882)
--(axis cs:34,305.158697255453)
--(axis cs:35,292.995398712158)
--(axis cs:36,305.10612004598)
--(axis cs:37,281.169295247396)
--(axis cs:38,301.491915893555)
--(axis cs:39,334.764521535238)
--(axis cs:40,332.944734700521)
--(axis cs:41,368.896565246582)
--(axis cs:42,350.857731119792)
--(axis cs:43,353.857097880046)
--(axis cs:44,401.23680674235)
--(axis cs:45,397.455453745524)
--(axis cs:46,363.357490030925)
--(axis cs:47,407.485453796387)
--(axis cs:48,428.617059071859)
--(axis cs:49,426.881647745768)
--(axis cs:50,466.564760335286)
--(axis cs:50,717.888243611654)
--(axis cs:50,717.888243611654)
--(axis cs:49,694.142950909932)
--(axis cs:48,702.852881368001)
--(axis cs:47,686.064307657878)
--(axis cs:46,663.268592834473)
--(axis cs:45,680.628756713867)
--(axis cs:44,680.838465372721)
--(axis cs:43,631.068015034993)
--(axis cs:42,605.099208068848)
--(axis cs:41,634.700350952148)
--(axis cs:40,611.003270975749)
--(axis cs:39,579.319812520345)
--(axis cs:38,575.252146402995)
--(axis cs:37,536.929288228353)
--(axis cs:36,564.374425252279)
--(axis cs:35,521.132056681315)
--(axis cs:34,479.308248901367)
--(axis cs:33,483.05824432373)
--(axis cs:32,477.684268188477)
--(axis cs:31,470.464977518717)
--(axis cs:30,447.716758219401)
--(axis cs:29,420.781363881429)
--(axis cs:28,390.29104868571)
--(axis cs:27,355.740816752116)
--(axis cs:26,351.089468383789)
--(axis cs:25,328.097469622294)
--(axis cs:24,292.623657989502)
--(axis cs:23,284.993841552734)
--(axis cs:22,285.111338806152)
--(axis cs:21,263.737036132812)
--(axis cs:20,250.51317392985)
--(axis cs:19,246.934268614451)
--(axis cs:18,235.66546579361)
--(axis cs:17,232.467342249552)
--(axis cs:16,219.684859466553)
--(axis cs:15,197.560522715251)
--(axis cs:14,206.331840260824)
--(axis cs:13,209.500726699829)
--(axis cs:12,198.332130686442)
--(axis cs:11,209.217523193359)
--(axis cs:10,173.449471664429)
--(axis cs:9,182.62995300293)
--(axis cs:8,189.192033958435)
--(axis cs:7,161.483627065023)
--(axis cs:6,142.005694198608)
--(axis cs:5,132.623617426554)
--(axis cs:4,107.156166203817)
--(axis cs:3,82.4599865404765)
--(axis cs:2,73.3578985850016)
--(axis cs:1,73.2263968149821)
--(axis cs:0,93.0925336201985)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,103.410419845581)
--(axis cs:0,73.9225234985352)
--(axis cs:1,74.0452386220296)
--(axis cs:2,111.172318998973)
--(axis cs:3,137.649426651001)
--(axis cs:4,146.647516196569)
--(axis cs:5,149.511056518555)
--(axis cs:6,151.432361539205)
--(axis cs:7,149.048467254639)
--(axis cs:8,166.985102717082)
--(axis cs:9,171.237869517008)
--(axis cs:10,176.272120666504)
--(axis cs:11,181.038006210327)
--(axis cs:12,197.101560211182)
--(axis cs:13,215.905092875163)
--(axis cs:14,222.825797780355)
--(axis cs:15,225.533871968587)
--(axis cs:16,240.542358779907)
--(axis cs:17,256.990098317464)
--(axis cs:18,276.134453837077)
--(axis cs:19,273.388043721517)
--(axis cs:20,284.645455042521)
--(axis cs:21,295.479808044434)
--(axis cs:22,287.173296101888)
--(axis cs:23,297.003874969482)
--(axis cs:24,311.778905741374)
--(axis cs:25,299.91254119873)
--(axis cs:26,306.549597422282)
--(axis cs:27,312.683172861735)
--(axis cs:28,329.085964539846)
--(axis cs:29,325.697092183431)
--(axis cs:30,343.891329447428)
--(axis cs:31,326.792692057292)
--(axis cs:32,322.168214670817)
--(axis cs:33,337.811663449605)
--(axis cs:34,349.142044576009)
--(axis cs:35,349.198238881429)
--(axis cs:36,359.636621602376)
--(axis cs:37,353.686620585124)
--(axis cs:38,344.36277885437)
--(axis cs:39,402.810507965088)
--(axis cs:40,412.179996744792)
--(axis cs:41,415.344779485067)
--(axis cs:42,427.708429463704)
--(axis cs:43,402.662803649902)
--(axis cs:44,402.182868448893)
--(axis cs:45,428.617747383118)
--(axis cs:46,428.235216948191)
--(axis cs:47,414.125196838379)
--(axis cs:48,446.904160563151)
--(axis cs:49,450.75187886556)
--(axis cs:50,446.828309631348)
--(axis cs:50,593.993587239583)
--(axis cs:50,593.993587239583)
--(axis cs:49,609.009969584147)
--(axis cs:48,578.561917114258)
--(axis cs:47,584.69607035319)
--(axis cs:46,599.877857462565)
--(axis cs:45,605.146797142029)
--(axis cs:44,534.71394551595)
--(axis cs:43,517.86835530599)
--(axis cs:42,564.056133015951)
--(axis cs:41,576.139765421549)
--(axis cs:40,565.617112223307)
--(axis cs:39,512.816280619303)
--(axis cs:38,523.446185302734)
--(axis cs:37,523.105995686849)
--(axis cs:36,499.477175394694)
--(axis cs:35,526.00710550944)
--(axis cs:34,500.512403361003)
--(axis cs:33,499.044476318359)
--(axis cs:32,491.616837056478)
--(axis cs:31,489.256405677795)
--(axis cs:30,487.608836364746)
--(axis cs:29,476.798032633464)
--(axis cs:28,463.059494018555)
--(axis cs:27,462.296565246582)
--(axis cs:26,462.81812151591)
--(axis cs:25,451.969517529806)
--(axis cs:24,450.656419499715)
--(axis cs:23,409.76400197347)
--(axis cs:22,404.81106561025)
--(axis cs:21,415.222831217448)
--(axis cs:20,403.86760152181)
--(axis cs:19,405.239013163249)
--(axis cs:18,403.645116678874)
--(axis cs:17,403.192259216309)
--(axis cs:16,380.074004109701)
--(axis cs:15,316.117868550619)
--(axis cs:14,326.852391560872)
--(axis cs:13,318.953781890869)
--(axis cs:12,297.377186075846)
--(axis cs:11,284.465231068929)
--(axis cs:10,251.237303161621)
--(axis cs:9,250.270787811279)
--(axis cs:8,229.816290791829)
--(axis cs:7,232.435175832113)
--(axis cs:6,220.453139241536)
--(axis cs:5,223.400306447347)
--(axis cs:4,203.340920511881)
--(axis cs:3,184.380687204997)
--(axis cs:2,169.018244043986)
--(axis cs:1,132.232781473796)
--(axis cs:0,103.410419845581)
--cycle;

\addplot [ultra thick, color0]
table {%
0 80.3305359840393
1 82.9176608085632
2 132.490632724762
3 150.986290168762
4 166.589447784424
5 191.839709218343
6 188.671670659383
7 213.898198699951
8 214.180244954427
9 230.498147074382
10 226.812093353271
11 255.37677230835
12 270.789435068766
13 293.126585642497
14 310.692771148682
15 313.2892384847
16 339.621130625407
17 342.33988494873
18 365.957549794515
19 366.377683766683
20 371.934194946289
21 391.926820373535
22 419.4879737854
23 421.745905049642
24 421.89946085612
25 443.979665120443
26 462.732742818197
27 422.409310913086
28 434.185139465332
29 471.945949808756
30 425.497712198893
31 473.820364888509
32 479.566409301758
33 493.339142354329
34 505.293266296387
35 539.53805287679
36 514.698682149251
37 494.754227193197
38 521.613637288411
39 516.142636617025
40 512.077447001139
41 525.089284769694
42 531.691813659668
43 576.932025655111
44 596.516038513184
45 563.259367879232
46 578.83762512207
47 600.740800476074
48 562.649845377604
49 616.687454223633
50 642.871350097656
};
\addplot [ultra thick, color1]
table {%
0 77.8701459566752
1 72.9060475667318
2 73.0867268880208
3 72.7448848724365
4 73.7032953898112
5 92.9660906473795
6 94.4606674194336
7 113.528224436442
8 135.748927497864
9 121.773175175985
10 131.071345392863
11 158.194689305623
12 172.516632207235
13 190.865710067749
14 174.056006940206
15 170.515875053406
16 192.341284561157
17 186.885337702433
18 204.630837122599
19 213.822948582967
20 220.523500569661
21 229.400255076091
22 245.721131134033
23 237.364763005575
24 249.908044687907
25 269.742900085449
26 302.154546864828
27 306.740008290609
28 327.922113037109
29 340.239869944255
30 366.455528259277
31 391.124297587077
32 383.057494354248
33 403.467195129395
34 416.650567118327
35 430.371018981934
36 454.745822652181
37 432.088711293538
38 465.31948038737
39 502.835773213704
40 503.377560933431
41 547.414802551269
42 525.995779927572
43 518.054036458333
44 587.100572713216
45 587.367679341634
46 547.57749786377
47 600.877314758301
48 620.45470123291
49 616.137132263184
50 633.183467102051
};
\addplot [ultra thick, color2]
table {%
0 86.5993698120117
1 97.0249839782715
2 143.611465295156
3 162.41453742981
4 189.573932011922
5 198.793599446615
6 200.344028981527
7 206.726997629801
8 209.127101898193
9 223.565444437663
10 224.506376393636
11 242.587868245443
12 255.223728179932
13 262.62261505127
14 272.193628692627
15 285.111775716146
16 320.377877553304
17 336.160675303141
18 351.678588867188
19 342.48121287028
20 358.238205973307
21 370.492846425374
22 346.015881347656
23 367.575382486979
24 406.040777587891
25 392.496395874023
26 396.835770161947
27 392.31977742513
28 412.691732788086
29 414.024529520671
30 430.652482096354
31 421.942865753174
32 430.200182851156
33 429.702024332682
34 433.464261372884
35 453.716198730469
36 436.621395874023
37 454.06518758138
38 439.201127115885
39 469.137862141927
40 495.102921040853
41 504.99495900472
42 511.346006774902
43 478.184435017904
44 470.032563781738
45 530.507025146484
46 522.363185628255
47 509.553407287598
48 532.379071553548
49 553.203564961751
50 550.365961710612
};

\nextgroupplot[
tick align=outside,
tick pos=left,
yticklabels={,,},
title={\LARGE{Cup Catch $\sigma=0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y=0.115,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,6.91666666666667)
--(axis cs:0,1.93333333333333)
--(axis cs:1,47.1150000000001)
--(axis cs:2,41.75)
--(axis cs:3,64.1333333333333)
--(axis cs:4,64.2666666666667)
--(axis cs:5,127.383333333333)
--(axis cs:6,178.866666666667)
--(axis cs:7,139.933333333333)
--(axis cs:8,153.997916666667)
--(axis cs:9,199.9)
--(axis cs:10,147.2)
--(axis cs:11,134.616666666667)
--(axis cs:12,116.283333333333)
--(axis cs:13,118.483333333333)
--(axis cs:14,122.633333333333)
--(axis cs:15,183.966666666667)
--(axis cs:16,142.75)
--(axis cs:17,214.5)
--(axis cs:18,236.316666666667)
--(axis cs:19,185.566666666667)
--(axis cs:20,205.266666666667)
--(axis cs:21,254.7)
--(axis cs:22,220.816666666667)
--(axis cs:23,246.433333333333)
--(axis cs:24,191.433333333333)
--(axis cs:25,211.2)
--(axis cs:26,303.274583333334)
--(axis cs:27,202.983333333333)
--(axis cs:28,164)
--(axis cs:29,227.75)
--(axis cs:30,199.016666666667)
--(axis cs:31,291.35)
--(axis cs:32,216)
--(axis cs:33,261.233333333333)
--(axis cs:34,170.575)
--(axis cs:35,340.716666666667)
--(axis cs:36,226.433333333333)
--(axis cs:37,270.6)
--(axis cs:38,482.816666666667)
--(axis cs:39,402.2)
--(axis cs:40,349.866666666667)
--(axis cs:41,222.183333333333)
--(axis cs:42,350.183333333333)
--(axis cs:43,332.933333333333)
--(axis cs:44,341.139583333334)
--(axis cs:45,442.816666666667)
--(axis cs:46,439.6)
--(axis cs:47,501.666666666667)
--(axis cs:48,534.527916666667)
--(axis cs:49,494.45)
--(axis cs:50,441.166666666667)
--(axis cs:50,812.833333333333)
--(axis cs:50,812.833333333333)
--(axis cs:49,802.25)
--(axis cs:48,776.866666666667)
--(axis cs:47,779.066666666667)
--(axis cs:46,785.883333333333)
--(axis cs:45,742.05)
--(axis cs:44,723.883333333333)
--(axis cs:43,694.416666666667)
--(axis cs:42,699.433333333333)
--(axis cs:41,624.85)
--(axis cs:40,691.683333333333)
--(axis cs:39,700.15)
--(axis cs:38,674.85)
--(axis cs:37,618.65)
--(axis cs:36,633.3)
--(axis cs:35,642.733333333333)
--(axis cs:34,586.8)
--(axis cs:33,645.316666666667)
--(axis cs:32,528.116666666667)
--(axis cs:31,660.033333333333)
--(axis cs:30,559.2)
--(axis cs:29,616.1)
--(axis cs:28,666.433333333333)
--(axis cs:27,665.916666666667)
--(axis cs:26,621.6)
--(axis cs:25,640.873333333334)
--(axis cs:24,665.95)
--(axis cs:23,682.5175)
--(axis cs:22,652.166666666667)
--(axis cs:21,609.483333333333)
--(axis cs:20,640.566666666667)
--(axis cs:19,612.383333333333)
--(axis cs:18,535.028333333334)
--(axis cs:17,657.543333333335)
--(axis cs:16,547.016666666667)
--(axis cs:15,593.55)
--(axis cs:14,597.840833333334)
--(axis cs:13,491.633333333333)
--(axis cs:12,565.6)
--(axis cs:11,559.883333333333)
--(axis cs:10,540.633333333333)
--(axis cs:9,546.2)
--(axis cs:8,553.066666666667)
--(axis cs:7,504.116666666667)
--(axis cs:6,463.033333333333)
--(axis cs:5,457.7)
--(axis cs:4,324.951666666667)
--(axis cs:3,347.333333333333)
--(axis cs:2,232.216666666667)
--(axis cs:1,117.4)
--(axis cs:0,6.91666666666667)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,56.45)
--(axis cs:0,5.03333333333333)
--(axis cs:1,23.2333333333333)
--(axis cs:2,71.7666666666667)
--(axis cs:3,15.9)
--(axis cs:4,0)
--(axis cs:5,15.6666666666667)
--(axis cs:6,15.7333333333333)
--(axis cs:7,33.2)
--(axis cs:8,3.08333333333333)
--(axis cs:9,30.7166666666667)
--(axis cs:10,61.2666666666667)
--(axis cs:11,19.0166666666667)
--(axis cs:12,81.05)
--(axis cs:13,0.0833333333333333)
--(axis cs:14,53.3333333333333)
--(axis cs:15,57.35)
--(axis cs:16,31.9333333333333)
--(axis cs:17,26.1)
--(axis cs:18,30.2)
--(axis cs:19,61.8833333333333)
--(axis cs:20,27.1833333333333)
--(axis cs:21,98.3333333333333)
--(axis cs:22,103.916666666667)
--(axis cs:23,31.9)
--(axis cs:24,126.066666666667)
--(axis cs:25,123.4)
--(axis cs:26,0.15)
--(axis cs:27,0)
--(axis cs:28,13.4333333333333)
--(axis cs:29,31)
--(axis cs:30,81.6)
--(axis cs:31,87.9166666666667)
--(axis cs:32,97.2333333333333)
--(axis cs:33,48.85)
--(axis cs:34,65.2333333333333)
--(axis cs:35,47.8833333333333)
--(axis cs:36,79.4333333333333)
--(axis cs:37,97.9333333333333)
--(axis cs:38,10.05)
--(axis cs:39,80.0666666666667)
--(axis cs:40,23.3)
--(axis cs:41,112)
--(axis cs:42,49.05)
--(axis cs:43,64.6833333333333)
--(axis cs:44,64.35)
--(axis cs:45,186.766666666667)
--(axis cs:46,94.5666666666667)
--(axis cs:47,92.4833333333333)
--(axis cs:48,146.633333333333)
--(axis cs:49,121.55)
--(axis cs:50,48.55)
--(axis cs:50,211.716666666667)
--(axis cs:50,211.716666666667)
--(axis cs:49,344.533333333333)
--(axis cs:48,358.633333333333)
--(axis cs:47,369.266666666667)
--(axis cs:46,225.616666666667)
--(axis cs:45,480.583333333333)
--(axis cs:44,217.733333333333)
--(axis cs:43,312.4)
--(axis cs:42,388.533333333333)
--(axis cs:41,437.816666666667)
--(axis cs:40,309.983333333333)
--(axis cs:39,359.65)
--(axis cs:38,277.266666666667)
--(axis cs:37,313.166666666667)
--(axis cs:36,197.0025)
--(axis cs:35,296.516666666667)
--(axis cs:34,281.916666666667)
--(axis cs:33,275.033333333333)
--(axis cs:32,320.900416666667)
--(axis cs:31,308.483333333333)
--(axis cs:30,178.15)
--(axis cs:29,212.916666666667)
--(axis cs:28,130.483333333333)
--(axis cs:27,201.916666666667)
--(axis cs:26,165.533333333333)
--(axis cs:25,335.75)
--(axis cs:24,247.136666666667)
--(axis cs:23,222.033333333333)
--(axis cs:22,209.583333333333)
--(axis cs:21,255.233333333333)
--(axis cs:20,154)
--(axis cs:19,220.22375)
--(axis cs:18,272.883333333333)
--(axis cs:17,258.992500000001)
--(axis cs:16,229.783333333333)
--(axis cs:15,257.9)
--(axis cs:14,341.1)
--(axis cs:13,244.463750000002)
--(axis cs:12,213.522916666667)
--(axis cs:11,203.65)
--(axis cs:10,208.217083333333)
--(axis cs:9,206.283333333333)
--(axis cs:8,206.13875)
--(axis cs:7,169.616666666667)
--(axis cs:6,230.033333333333)
--(axis cs:5,260.333333333333)
--(axis cs:4,149.233333333333)
--(axis cs:3,311.25)
--(axis cs:2,157.4)
--(axis cs:1,124.85)
--(axis cs:0,56.45)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,12.5833333333333)
--(axis cs:0,1.38333333333333)
--(axis cs:1,26.9333333333333)
--(axis cs:2,14.8333333333333)
--(axis cs:3,43.9166666666667)
--(axis cs:4,83.1833333333333)
--(axis cs:5,106.9)
--(axis cs:6,134.266666666667)
--(axis cs:7,142.433333333333)
--(axis cs:8,136.283333333333)
--(axis cs:9,149.966666666667)
--(axis cs:10,200.95)
--(axis cs:11,283.989583333334)
--(axis cs:12,260.05)
--(axis cs:13,196.483333333333)
--(axis cs:14,297.816666666667)
--(axis cs:15,362.366666666667)
--(axis cs:16,391.860416666667)
--(axis cs:17,436.4)
--(axis cs:18,467.516666666667)
--(axis cs:19,473.025833333334)
--(axis cs:20,405.9)
--(axis cs:21,485.216666666667)
--(axis cs:22,477.9)
--(axis cs:23,429.833333333333)
--(axis cs:24,396.75)
--(axis cs:25,565.033333333333)
--(axis cs:26,491.5)
--(axis cs:27,560.533333333333)
--(axis cs:28,476.466666666667)
--(axis cs:29,663.85)
--(axis cs:30,681.566666666667)
--(axis cs:31,561.216666666667)
--(axis cs:32,561.699166666667)
--(axis cs:33,636.515)
--(axis cs:34,688.54625)
--(axis cs:35,588.833333333333)
--(axis cs:36,668.983333333333)
--(axis cs:37,708.483333333333)
--(axis cs:38,667.365833333333)
--(axis cs:39,694.416666666667)
--(axis cs:40,688.016666666667)
--(axis cs:41,617.65)
--(axis cs:42,641.183333333333)
--(axis cs:43,583.179583333333)
--(axis cs:44,700.683333333333)
--(axis cs:45,687.333333333333)
--(axis cs:46,644.983333333333)
--(axis cs:47,668.211250000001)
--(axis cs:48,730.65)
--(axis cs:49,756.216666666667)
--(axis cs:50,727.2)
--(axis cs:50,805.766666666667)
--(axis cs:50,805.766666666667)
--(axis cs:49,852.55)
--(axis cs:48,822.5)
--(axis cs:47,818.933333333333)
--(axis cs:46,837.416666666667)
--(axis cs:45,864.7)
--(axis cs:44,820.233333333333)
--(axis cs:43,782.65)
--(axis cs:42,780.516666666667)
--(axis cs:41,761.102916666667)
--(axis cs:40,786.483333333333)
--(axis cs:39,805.45)
--(axis cs:38,808.25)
--(axis cs:37,800.3)
--(axis cs:36,800.2)
--(axis cs:35,793.333333333333)
--(axis cs:34,785.733333333333)
--(axis cs:33,783.566666666667)
--(axis cs:32,713.066666666667)
--(axis cs:31,728.966666666667)
--(axis cs:30,792.883333333333)
--(axis cs:29,718.833333333333)
--(axis cs:28,773.766666666667)
--(axis cs:27,667.567083333333)
--(axis cs:26,737.083333333333)
--(axis cs:25,719.233333333333)
--(axis cs:24,679.316666666667)
--(axis cs:23,674.85)
--(axis cs:22,645.133333333333)
--(axis cs:21,676.25)
--(axis cs:20,651.716666666667)
--(axis cs:19,692.3)
--(axis cs:18,737.166666666667)
--(axis cs:17,676.666666666667)
--(axis cs:16,759.216666666667)
--(axis cs:15,697.8)
--(axis cs:14,589.116666666667)
--(axis cs:13,578.833333333333)
--(axis cs:12,610.366666666667)
--(axis cs:11,494.533333333333)
--(axis cs:10,503.95)
--(axis cs:9,471.9)
--(axis cs:8,419.05)
--(axis cs:7,409.65)
--(axis cs:6,431.583333333333)
--(axis cs:5,320.25)
--(axis cs:4,321.416666666667)
--(axis cs:3,299.2)
--(axis cs:2,94.3833333333333)
--(axis cs:1,314.733333333333)
--(axis cs:0,12.5833333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 4.15
1 83.7166666666667
2 106.283333333333
3 129.266666666667
4 133.733333333333
5 279.416666666667
6 309.116666666667
7 325.066666666667
8 335.083333333333
9 362.466666666667
10 322.616666666667
11 309.6
12 285.233333333333
13 326.983333333333
14 353.083333333333
15 352.683333333333
16 346.283333333333
17 453.1
18 383.966666666667
19 401.916666666667
20 413.183333333333
21 436.45
22 444.666666666667
23 501.966666666667
24 461.65
25 425.866666666667
26 439.8
27 454.883333333333
28 434.233333333333
29 424.933333333333
30 379.766666666667
31 453.033333333333
32 339.1
33 453.783333333333
34 399.233333333333
35 497.4
36 447.883333333333
37 468.633333333333
38 611.133333333333
39 590.3
40 560.6
41 385.916666666667
42 531.316666666667
43 535.6
44 557.816666666667
45 583.6
46 648.683333333333
47 675.1
48 677.216666666667
49 725.183333333333
50 697.133333333333
};
\addplot [ultra thick, color1]
table {%
0 14.1666666666667
1 69.4333333333333
2 97.8666666666667
3 122.433333333333
4 45.25
5 94.5
6 79.1
7 105.733333333333
8 61.4833333333333
9 94.9166666666667
10 108.85
11 62
12 126.166666666667
13 97.2333333333333
14 108.583333333333
15 157.383333333333
16 120.766666666667
17 101.483333333333
18 120.966666666667
19 121.25
20 87.4666666666667
21 167.783333333333
22 176.7
23 106.716666666667
24 185.883333333333
25 213.966666666667
26 64.3666666666667
27 59.95
28 61.4
29 84.5166666666667
30 115.916666666667
31 172.333333333333
32 170.316666666667
33 164.233333333333
34 177.033333333333
35 137.883333333333
36 104.233333333333
37 183.816666666667
38 93.4833333333333
39 202.8
40 115.85
41 256.333333333333
42 196.783333333333
43 184.616666666667
44 137.4
45 366.583333333333
46 120.65
47 201.483333333333
48 216.916666666667
49 238.533333333333
50 145.416666666667
};
\addplot [ultra thick, color2]
table {%
0 4.56666666666667
1 118.15
2 45.25
3 128.666666666667
4 199.983333333333
5 214.516666666667
6 296.15
7 290.55
8 283.016666666667
9 313.716666666667
10 381.683333333333
11 434.583333333333
12 452.616666666667
13 374.8
14 436.25
15 575.166666666667
16 602.533333333333
17 608.866666666667
18 630.716666666667
19 595.983333333333
20 548.45
21 585.066666666667
22 567.983333333333
23 565.883333333333
24 566.533333333333
25 654.633333333333
26 621.333333333333
27 646.283333333333
28 641.133333333333
29 686.866666666667
30 747.583333333333
31 639.333333333333
32 648.883333333333
33 712.866666666667
34 745.183333333333
35 717.95
36 741.883333333333
37 739.55
38 750.433333333333
39 745.85
40 742.4
41 700.55
42 715.316666666667
43 727.266666666667
44 771.933333333333
45 790.366666666667
46 751.283333333333
47 743.966666666667
48 784.966666666667
49 809.683333333333
50 775.816666666667
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_occ/occ_discs_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

   \tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run $\sigma=0.2$},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,572.570428771973)
--(axis cs:0.4,572.570428771973)
--(axis cs:0.4,609.824330291748)
--(axis cs:-0.4,609.824330291748)
--(axis cs:-0.4,572.570428771973)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,504.492610797882)
--(axis cs:1.4,504.492610797882)
--(axis cs:1.4,601.712910919189)
--(axis cs:0.6,601.712910919189)
--(axis cs:0.6,504.492610797882)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,26.3373104953766)
--(axis cs:2.4,26.3373104953766)
--(axis cs:2.4,75.6049708557129)
--(axis cs:1.6,75.6049708557129)
--(axis cs:1.6,26.3373104953766)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 572.570428771973
0 546.081939697266
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 609.824330291748
0 630.687015380859
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 546.081939697266
0.2 546.081939697266
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 630.687015380859
0.2 630.687015380859
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 462.571190795898
0 506.209275207519
0 511.171896972656
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 504.492610797882
1 468.153341369629
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 601.712910919189
1 646.169569091797
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 468.153341369629
1.2 468.153341369629
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 646.169569091797
1.2 646.169569091797
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 65.0123189401627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 26.3373104953766
2 3.55155665874481
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 75.6049708557129
2 75.6049708557129
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3.55155665874481
2.2 3.55155665874481
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 75.6049708557129
2.2 75.6049708557129
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 251.973720245361
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 585.468884887695
0.4 585.468884887695
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 578.708975906372
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 553.854495849609
1.4 553.854495849609
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 532.29485760808
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 41.429693672657
2.4 41.429693672657
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 79.7794503855705
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk $\sigma=0.2$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,509.283580169678)
--(axis cs:0.4,509.283580169678)
--(axis cs:0.4,639.501328887939)
--(axis cs:-0.4,639.501328887939)
--(axis cs:-0.4,509.283580169678)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,530.192215118408)
--(axis cs:1.4,530.192215118408)
--(axis cs:1.4,592.355186004639)
--(axis cs:0.6,592.355186004639)
--(axis cs:0.6,530.192215118408)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,47.4036720752716)
--(axis cs:2.4,47.4036720752716)
--(axis cs:2.4,136.89075088501)
--(axis cs:1.6,136.89075088501)
--(axis cs:1.6,47.4036720752716)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 509.283580169678
0 433.195333862305
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 639.501328887939
0 713.720234375
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 433.195333862305
0.2 433.195333862305
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 713.720234375
0.2 713.720234375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 153.56318145752
0 300.756783485413
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 530.192215118408
1 488.233953857422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 592.355186004639
1 632.847913818359
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 488.233953857422
1.2 488.233953857422
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 632.847913818359
1.2 632.847913818359
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 188.012860107422
1 359.429510803223
1 838.690319824219
1 768.336860351563
1 807.814185791016
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 47.4036720752716
2 30.9114764690399
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 136.89075088501
2 145.496055145264
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 30.9114764690399
2.2 30.9114764690399
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 145.496055145264
2.2 145.496055145264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 558.203430786133
0.4 558.203430786133
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 539.595832078934
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 557.22618560791
1.4 557.22618560791
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 564.866891860962
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 119.117107315063
2.4 119.117107315063
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 95.9638123779297
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup $\sigma=0.3$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,477.588077087402)
--(axis cs:0.4,477.588077087402)
--(axis cs:0.4,585.569982452393)
--(axis cs:-0.4,585.569982452393)
--(axis cs:-0.4,477.588077087402)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,409.456727752686)
--(axis cs:1.4,409.456727752686)
--(axis cs:1.4,513.010968475342)
--(axis cs:0.6,513.010968475342)
--(axis cs:0.6,409.456727752686)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,78.1785687255859)
--(axis cs:2.4,78.1785687255859)
--(axis cs:2.4,106.151390762329)
--(axis cs:1.6,106.151390762329)
--(axis cs:1.6,78.1785687255859)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 477.588077087402
0 384.247702636719
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 585.569982452393
0 628.401772460938
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 384.247702636719
0.2 384.247702636719
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 628.401772460938
0.2 628.401772460938
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 181.000488586426
0 166.062978668213
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 409.456727752686
1 270.771630554199
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 513.010968475342
1 578.157428588867
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 270.771630554199
1.2 270.771630554199
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 578.157428588867
1.2 578.157428588867
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 71.6235374450684
1 167.526268005371
1 168.133133850098
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 78.1785687255859
2 73.5565815734863
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 106.151390762329
2 106.151390762329
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 73.5565815734863
2.2 73.5565815734863
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 106.151390762329
2.2 106.151390762329
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 160.930693511963
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 546.621019592285
0.4 546.621019592285
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 503.767598686218
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 478.572670898438
1.4 478.572670898438
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 429.848306526184
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 91.977321395874
2.4 91.977321395874
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 102.158911193848
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch $\sigma=0.3$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,529.385)
--(axis cs:0.4,529.385)
--(axis cs:0.4,743.31)
--(axis cs:-0.4,743.31)
--(axis cs:-0.4,529.385)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,373.99)
--(axis cs:1.4,373.99)
--(axis cs:1.4,668.815)
--(axis cs:0.6,668.815)
--(axis cs:0.6,373.99)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,116.4)
--(axis cs:2.4,116.4)
--(axis cs:2.4,139.14)
--(axis cs:1.6,139.14)
--(axis cs:1.6,116.4)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 529.385
0 225.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 743.31
0 844.82
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 225.16
0.2 225.16
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 844.82
0.2 844.82
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 150.76
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 373.99
1 38.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 668.815
1 857.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 38.72
1.2 38.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 857.5
1.2 857.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 116.4
2 86.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 139.14
2 139.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 86.68
2.2 86.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 139.14
2.2 139.14
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 373.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 614.7
0.4 614.7
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 607.337
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 584.77
1.4 584.77
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 512.609
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 117.78
2.4 117.78
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 166.644
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_occ/occ_discs_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
anchor=north west,
 at={(0.03,0.97)}},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run, $\sigma = 0.2$}},
y=0.115,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
xlabel={Environment Steps ($\times 10^{6}$)},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,4.31997414129972)
--(axis cs:0,3.64437383550405)
--(axis cs:1,20.8125957870483)
--(axis cs:2,52.7070922749042)
--(axis cs:3,73.7789369077683)
--(axis cs:4,95.6919388628006)
--(axis cs:5,109.06567729187)
--(axis cs:6,138.114894160271)
--(axis cs:7,146.50090325594)
--(axis cs:8,153.326881498337)
--(axis cs:9,156.35663990593)
--(axis cs:10,190.08805459404)
--(axis cs:11,215.102594228744)
--(axis cs:12,227.53997936821)
--(axis cs:13,234.387966655731)
--(axis cs:14,282.918129218102)
--(axis cs:15,321.1094077034)
--(axis cs:16,307.212730054855)
--(axis cs:17,321.645403272629)
--(axis cs:18,348.507544498444)
--(axis cs:19,373.453890333176)
--(axis cs:20,394.600093449593)
--(axis cs:21,399.929458110809)
--(axis cs:22,390.920809448242)
--(axis cs:23,405.137499403)
--(axis cs:24,434.248822200775)
--(axis cs:25,412.977123260498)
--(axis cs:26,424.321994335175)
--(axis cs:27,418.220398456574)
--(axis cs:28,436.764103696823)
--(axis cs:29,428.387018995285)
--(axis cs:30,425.952728141785)
--(axis cs:31,455.794272186279)
--(axis cs:32,465.717583312988)
--(axis cs:33,455.229309616089)
--(axis cs:34,465.910370223999)
--(axis cs:35,483.467797283173)
--(axis cs:36,487.080396728516)
--(axis cs:37,482.266945690155)
--(axis cs:38,496.814319704056)
--(axis cs:39,491.756145507812)
--(axis cs:40,492.133809261322)
--(axis cs:41,523.334485404968)
--(axis cs:42,538.905515296936)
--(axis cs:43,537.613688564301)
--(axis cs:44,534.047423267364)
--(axis cs:45,535.792395393371)
--(axis cs:46,554.042211582184)
--(axis cs:47,547.028303718567)
--(axis cs:48,555.839024757385)
--(axis cs:49,546.908112831116)
--(axis cs:50,556.087816619873)
--(axis cs:50,608.533103927612)
--(axis cs:50,608.533103927612)
--(axis cs:49,599.708807998657)
--(axis cs:48,620.47784651947)
--(axis cs:47,584.637838363648)
--(axis cs:46,599.071989509583)
--(axis cs:45,580.03609148407)
--(axis cs:44,600.342599380493)
--(axis cs:43,592.710109138489)
--(axis cs:42,590.231830635071)
--(axis cs:41,577.660134315491)
--(axis cs:40,557.748311553955)
--(axis cs:39,581.2133465271)
--(axis cs:38,570.821729757309)
--(axis cs:37,545.059636825562)
--(axis cs:36,556.706149185181)
--(axis cs:35,526.743885482788)
--(axis cs:34,539.494271858215)
--(axis cs:33,550.71895602417)
--(axis cs:32,525.683610713959)
--(axis cs:31,502.665267116547)
--(axis cs:30,508.440598751068)
--(axis cs:29,499.908537902832)
--(axis cs:28,522.211392494202)
--(axis cs:27,496.156129291534)
--(axis cs:26,492.095500656128)
--(axis cs:25,495.393131816864)
--(axis cs:24,489.492430114746)
--(axis cs:23,439.733306947708)
--(axis cs:22,437.018615087509)
--(axis cs:21,461.652630525589)
--(axis cs:20,438.168742927551)
--(axis cs:19,424.171690887451)
--(axis cs:18,400.35674322319)
--(axis cs:17,383.883845457077)
--(axis cs:16,374.09341347599)
--(axis cs:15,360.95971046257)
--(axis cs:14,353.767727572441)
--(axis cs:13,324.81544154644)
--(axis cs:12,278.378027629852)
--(axis cs:11,305.251046772957)
--(axis cs:10,289.569359424591)
--(axis cs:9,279.055400531769)
--(axis cs:8,257.11430698967)
--(axis cs:7,227.996423922539)
--(axis cs:6,206.298924674988)
--(axis cs:5,161.495122232437)
--(axis cs:4,146.010643516541)
--(axis cs:3,139.807026344299)
--(axis cs:2,84.5838571429253)
--(axis cs:1,55.0460998821259)
--(axis cs:0,4.31997414129972)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,3.92747706776857)
--(axis cs:0,3.06802337622643)
--(axis cs:1,35.5495971858501)
--(axis cs:2,58.0487817254066)
--(axis cs:3,84.1676850643158)
--(axis cs:4,117.219716840744)
--(axis cs:5,137.882352739334)
--(axis cs:6,169.445946523666)
--(axis cs:7,170.882915254593)
--(axis cs:8,185.730956932068)
--(axis cs:9,230.728162479877)
--(axis cs:10,229.247672337055)
--(axis cs:11,261.374676802635)
--(axis cs:12,261.541115821838)
--(axis cs:13,277.994355113983)
--(axis cs:14,303.27685419178)
--(axis cs:15,319.669188839912)
--(axis cs:16,350.094452971458)
--(axis cs:17,328.600246504784)
--(axis cs:18,348.750752575874)
--(axis cs:19,350.980326185226)
--(axis cs:20,369.06591787529)
--(axis cs:21,375.480407320976)
--(axis cs:22,384.940058875084)
--(axis cs:23,399.821097842216)
--(axis cs:24,408.346772674561)
--(axis cs:25,419.433275333881)
--(axis cs:26,424.396910110474)
--(axis cs:27,405.834215498924)
--(axis cs:28,416.337910690308)
--(axis cs:29,439.626847846985)
--(axis cs:30,447.390165233612)
--(axis cs:31,441.617260267258)
--(axis cs:32,445.808164871216)
--(axis cs:33,440.100771389008)
--(axis cs:34,450.98950500679)
--(axis cs:35,470.431865009308)
--(axis cs:36,482.983835033417)
--(axis cs:37,471.153664759636)
--(axis cs:38,485.453975616455)
--(axis cs:39,460.881358335495)
--(axis cs:40,488.584369398117)
--(axis cs:41,492.721372680664)
--(axis cs:42,488.64816494751)
--(axis cs:43,503.210389715195)
--(axis cs:44,507.828797544479)
--(axis cs:45,521.371221931458)
--(axis cs:46,521.288287337303)
--(axis cs:47,524.232156173706)
--(axis cs:48,528.172443870544)
--(axis cs:49,520.088768554687)
--(axis cs:50,527.712584228516)
--(axis cs:50,600.297042991638)
--(axis cs:50,600.297042991638)
--(axis cs:49,586.464894126892)
--(axis cs:48,592.702214355469)
--(axis cs:47,583.684203598022)
--(axis cs:46,573.635343513489)
--(axis cs:45,560.92324710083)
--(axis cs:44,556.10031121254)
--(axis cs:43,563.965761108399)
--(axis cs:42,555.799407043457)
--(axis cs:41,545.452083740234)
--(axis cs:40,541.285639892578)
--(axis cs:39,520.828305660248)
--(axis cs:38,522.754502477646)
--(axis cs:37,520.973652584076)
--(axis cs:36,522.611475967407)
--(axis cs:35,516.385714606285)
--(axis cs:34,507.749574081421)
--(axis cs:33,519.622529922485)
--(axis cs:32,509.369711917877)
--(axis cs:31,495.417506198883)
--(axis cs:30,496.678901435852)
--(axis cs:29,496.677931694031)
--(axis cs:28,485.067507129669)
--(axis cs:27,481.735330429077)
--(axis cs:26,475.527786387444)
--(axis cs:25,466.881271312714)
--(axis cs:24,472.773595100403)
--(axis cs:23,454.226850481033)
--(axis cs:22,445.346844392776)
--(axis cs:21,445.305354860306)
--(axis cs:20,443.517743801117)
--(axis cs:19,419.946307033539)
--(axis cs:18,406.183226434708)
--(axis cs:17,390.074594871521)
--(axis cs:16,402.483812120438)
--(axis cs:15,386.943434192657)
--(axis cs:14,377.78143078804)
--(axis cs:13,352.628753026962)
--(axis cs:12,326.968263525009)
--(axis cs:11,327.379175905228)
--(axis cs:10,316.441526460648)
--(axis cs:9,296.234486476898)
--(axis cs:8,260.165013875961)
--(axis cs:7,222.901068267822)
--(axis cs:6,221.196319154739)
--(axis cs:5,188.136570232391)
--(axis cs:4,169.203979757309)
--(axis cs:3,140.452042268753)
--(axis cs:2,94.5827406291962)
--(axis cs:1,60.0102226996422)
--(axis cs:0,3.92747706776857)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,3.7282039086024)
--(axis cs:0,2.13028446833293)
--(axis cs:1,10.8937235275904)
--(axis cs:2,55.5640544255575)
--(axis cs:3,29.95947265625)
--(axis cs:4,36.8454831441244)
--(axis cs:5,19.9790176709493)
--(axis cs:6,29.8777079900106)
--(axis cs:7,21.2149837652842)
--(axis cs:8,30.1616487503052)
--(axis cs:9,18.5271936734517)
--(axis cs:10,13.7037032445272)
--(axis cs:11,10.4286492824554)
--(axis cs:12,11.5690402666728)
--(axis cs:13,4.23166014431045)
--(axis cs:14,2.98381371498108)
--(axis cs:15,12.0153944651286)
--(axis cs:16,6.72014395395915)
--(axis cs:17,28.7283258120219)
--(axis cs:18,26.5783412297567)
--(axis cs:19,10.568708674113)
--(axis cs:20,9.02883412043254)
--(axis cs:21,24.0278737068176)
--(axis cs:22,7.97846384048462)
--(axis cs:23,24.8544784069061)
--(axis cs:24,8.04122947057088)
--(axis cs:25,25.587414932251)
--(axis cs:26,26.1220901807149)
--(axis cs:27,24.2058430989583)
--(axis cs:28,25.2606355667114)
--(axis cs:29,34.9063650131226)
--(axis cs:30,10.8837850729624)
--(axis cs:31,11.1550510883331)
--(axis cs:32,35.637287012736)
--(axis cs:33,7.04313666820526)
--(axis cs:34,16.9480082829793)
--(axis cs:35,15.4324860890706)
--(axis cs:36,20.5989711761475)
--(axis cs:37,20.1229807217916)
--(axis cs:38,10.2671318689982)
--(axis cs:39,5.51825219790141)
--(axis cs:40,5.71363640626272)
--(axis cs:41,6.21045717398326)
--(axis cs:42,8.76064507166545)
--(axis cs:43,4.24469899336497)
--(axis cs:44,7.36936307748159)
--(axis cs:45,11.0984774271647)
--(axis cs:46,10.771516307195)
--(axis cs:47,10.6396396795909)
--(axis cs:48,5.83480696678162)
--(axis cs:49,7.37565268278122)
--(axis cs:50,11.4990491867065)
--(axis cs:50,200.587742233276)
--(axis cs:50,200.587742233276)
--(axis cs:49,112.568842569987)
--(axis cs:48,233.171003977458)
--(axis cs:47,218.701921590169)
--(axis cs:46,205.872783279419)
--(axis cs:45,213.233591334025)
--(axis cs:44,37.0551740646362)
--(axis cs:43,80.0842153231303)
--(axis cs:42,207.667334238688)
--(axis cs:41,204.222506841024)
--(axis cs:40,207.707920201619)
--(axis cs:39,211.278347555796)
--(axis cs:38,247.861717494329)
--(axis cs:37,249.125078137716)
--(axis cs:36,254.644650554657)
--(axis cs:35,241.634069252014)
--(axis cs:34,269.041788355509)
--(axis cs:33,271.630606778463)
--(axis cs:32,260.849798838297)
--(axis cs:31,256.475918833415)
--(axis cs:30,216.469590695699)
--(axis cs:29,291.306450907389)
--(axis cs:28,263.613947550456)
--(axis cs:27,309.820243835449)
--(axis cs:26,240.237854766846)
--(axis cs:25,267.192428588867)
--(axis cs:24,283.432505544027)
--(axis cs:23,244.487850952148)
--(axis cs:22,250.578865178426)
--(axis cs:21,260.073751322428)
--(axis cs:20,230.312633005778)
--(axis cs:19,235.815793228149)
--(axis cs:18,152.095956293742)
--(axis cs:17,73.8110622406006)
--(axis cs:16,260.45972328186)
--(axis cs:15,257.475673294067)
--(axis cs:14,80.9535026550293)
--(axis cs:13,213.665647761027)
--(axis cs:12,200.644470469157)
--(axis cs:11,179.537932840983)
--(axis cs:10,157.765688959758)
--(axis cs:9,230.271102460225)
--(axis cs:8,107.736485799154)
--(axis cs:7,231.446574910482)
--(axis cs:6,234.919777170817)
--(axis cs:5,165.00039583842)
--(axis cs:4,246.796873601278)
--(axis cs:3,181.124582290649)
--(axis cs:2,175.675896708171)
--(axis cs:1,77.3387795766195)
--(axis cs:0,3.7282039086024)
--cycle;

\addplot [ultra thick, color0]
table {%
0 4.01578074932098
1 39.682794008255
2 69.951784286499
3 103.146783332825
4 115.600183830261
5 132.08240398407
6 167.205772724152
7 179.886257324219
8 198.107441215515
9 211.247780799866
10 230.3275440979
11 261.151371498108
12 252.564042015076
13 272.621569786072
14 320.514049758911
15 339.49628944397
16 348.81275226593
17 354.164850463867
18 375.058146743774
19 396.661932525635
20 415.042945976257
21 427.750938186646
22 415.936819229126
23 420.476481246948
24 462.132702026367
25 452.685551147461
26 460.634032745361
27 459.566430969238
28 480.41412185669
29 462.009015960693
30 467.998739013672
31 476.989915008545
32 493.243807067871
33 502.735773582458
34 499.27073059082
35 506.303053703308
36 518.779722290039
37 504.424937896729
38 530.955748939514
39 543.937318725586
40 524.963299789429
41 546.527875671387
42 563.794901733398
43 565.229081420898
44 563.153877868652
45 553.940563812256
46 573.809234771729
47 562.988203735352
48 588.714385986328
49 577.332795410156
50 583.853002624512
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color1]
table {%
0 3.51726367950439
1 50.2092551612854
2 76.7784958648682
3 104.315843505859
4 141.203062019348
5 161.741501808167
6 192.773909111023
7 193.075912742615
8 224.957209663391
9 266.98157245636
10 272.169792633057
11 292.420022583008
12 295.586147613525
13 324.454630432129
14 345.660323257446
15 352.703196716309
16 378.35901473999
17 361.535206642151
18 374.09678817749
19 384.905682754517
20 412.780321044922
21 418.961674690247
22 425.246137924194
23 427.075044784546
24 450.124638214111
25 443.244705963135
26 449.958905677795
27 452.350782794952
28 460.496312713623
29 473.630086669922
30 469.673978118897
31 470.844482421875
32 478.370691986084
33 482.907412376404
34 481.527194671631
35 494.992805747986
36 501.602551574707
37 489.697180023193
38 504.750015983582
39 491.091405258179
40 513.96518486023
41 519.034817199707
42 523.164497833252
43 532.947189025879
44 531.473644332886
45 537.341302490234
46 552.855755004883
47 550.56056427002
48 562.076826477051
49 554.907033081055
50 567.810244445801
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color2]
table {%
0 2.88631377220154
1 45.1593921025594
2 69.7062716801961
3 66.7517007191976
4 70.3864041646322
5 72.2332400004069
6 59.3996592839559
7 59.8585129578908
8 60.4477779388428
9 54.7260941187541
10 33.9987456639608
11 50.5794734954834
12 46.6130455970764
13 32.3266224868906
14 17.7140506267548
15 35.1047433217367
16 29.3275610605876
17 51.5827696800232
18 43.5920257568359
19 31.8841616948446
20 37.4950647672017
21 50.4981985092163
22 37.0114350954692
23 40.8398914496104
24 51.5866885185242
25 62.657982635498
26 76.3635292371114
27 79.4148108164469
28 56.7883306503296
29 68.2488438288371
30 29.4096087296804
31 39.6854299227397
32 38.8890467325846
33 21.0021354675293
34 39.2382200241089
35 36.6179414113363
36 32.5272788683573
37 29.0184723854065
38 18.0218262195587
39 18.9079372723897
40 17.1446605761846
41 20.6289157629013
42 29.1029258410136
43 12.6462159236272
44 27.0284181276957
45 60.2421008427938
46 58.4094009717305
47 56.2524364153544
48 40.3996535936991
49 36.9309533794721
50 46.960847345988
};
\addlegendentry{\Large{Reward Only}}

\nextgroupplot[
tick align=outside,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
yticklabels={,,},
xlabel={Environment Steps ($\times 10^{6}$)},
tick pos=left,
title={\LARGE{Walker Walk, $\sigma = 0.2$}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
y=0.115,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,26.6946491019726)
--(axis cs:0,23.1530690379739)
--(axis cs:1,80.9843374786377)
--(axis cs:2,128.232012352943)
--(axis cs:3,132.572080573082)
--(axis cs:4,134.301226507187)
--(axis cs:5,140.820907957077)
--(axis cs:6,154.831093976975)
--(axis cs:7,160.626855812073)
--(axis cs:8,177.661688253403)
--(axis cs:9,183.158497958183)
--(axis cs:10,197.391941129684)
--(axis cs:11,211.366696128845)
--(axis cs:12,228.726115991592)
--(axis cs:13,230.88568032074)
--(axis cs:14,225.101189617157)
--(axis cs:15,251.637585168839)
--(axis cs:16,268.475289722443)
--(axis cs:17,265.189450761795)
--(axis cs:18,287.673399780273)
--(axis cs:19,300.206329061508)
--(axis cs:20,324.737906822205)
--(axis cs:21,331.082521860123)
--(axis cs:22,352.437885658264)
--(axis cs:23,364.36064573288)
--(axis cs:24,367.04451133728)
--(axis cs:25,381.028213104248)
--(axis cs:26,398.978789813995)
--(axis cs:27,403.224074424744)
--(axis cs:28,398.352070495605)
--(axis cs:29,408.147236030579)
--(axis cs:30,419.173787712097)
--(axis cs:31,435.337949539185)
--(axis cs:32,445.413046424866)
--(axis cs:33,437.468554542542)
--(axis cs:34,441.572464260101)
--(axis cs:35,457.277036960602)
--(axis cs:36,476.124979324341)
--(axis cs:37,471.730567672729)
--(axis cs:38,478.717424026489)
--(axis cs:39,484.732969581604)
--(axis cs:40,498.413805107117)
--(axis cs:41,478.673159255981)
--(axis cs:42,502.093023628235)
--(axis cs:43,507.390142189026)
--(axis cs:44,487.620206455231)
--(axis cs:45,520.65383770752)
--(axis cs:46,518.35587688446)
--(axis cs:47,525.136045852661)
--(axis cs:48,508.311960418701)
--(axis cs:49,527.510443824768)
--(axis cs:50,530.859569091797)
--(axis cs:50,645.190207817078)
--(axis cs:50,645.190207817078)
--(axis cs:49,621.328873786926)
--(axis cs:48,616.168679725647)
--(axis cs:47,624.565229728699)
--(axis cs:46,614.186168502808)
--(axis cs:45,612.405918891907)
--(axis cs:44,612.320354530334)
--(axis cs:43,600.949749328613)
--(axis cs:42,603.453499549866)
--(axis cs:41,580.80086643219)
--(axis cs:40,588.905912063599)
--(axis cs:39,582.096795600891)
--(axis cs:38,579.736336044312)
--(axis cs:37,566.207164260864)
--(axis cs:36,564.901512023926)
--(axis cs:35,569.01213772583)
--(axis cs:34,554.531987998962)
--(axis cs:33,552.222781387329)
--(axis cs:32,552.22068863678)
--(axis cs:31,542.321739219665)
--(axis cs:30,532.32978302002)
--(axis cs:29,518.337270500183)
--(axis cs:28,517.933494239807)
--(axis cs:27,507.01418523407)
--(axis cs:26,504.950078735352)
--(axis cs:25,500.293235694885)
--(axis cs:24,479.817461723328)
--(axis cs:23,464.512586257935)
--(axis cs:22,472.386923614502)
--(axis cs:21,458.529520675659)
--(axis cs:20,439.682641944885)
--(axis cs:19,420.301710021973)
--(axis cs:18,425.469511039734)
--(axis cs:17,424.717904266357)
--(axis cs:16,416.287846443176)
--(axis cs:15,386.10879070282)
--(axis cs:14,372.846945854187)
--(axis cs:13,358.151041946411)
--(axis cs:12,347.818810319901)
--(axis cs:11,326.537802967072)
--(axis cs:10,316.789227832794)
--(axis cs:9,291.990284345627)
--(axis cs:8,260.894113254547)
--(axis cs:7,247.094870985031)
--(axis cs:6,220.57340549469)
--(axis cs:5,190.887694517136)
--(axis cs:4,184.408813615799)
--(axis cs:3,167.353609525681)
--(axis cs:2,170.928600143433)
--(axis cs:1,134.16725039196)
--(axis cs:0,26.6946491019726)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,26.7296954599619)
--(axis cs:0,23.6895956652761)
--(axis cs:1,85.2237085752487)
--(axis cs:2,128.832473095894)
--(axis cs:3,129.37749518013)
--(axis cs:4,133.961867212296)
--(axis cs:5,139.653372785568)
--(axis cs:6,160.231777690887)
--(axis cs:7,155.894591263771)
--(axis cs:8,167.448002581596)
--(axis cs:9,170.771593272209)
--(axis cs:10,175.712350072861)
--(axis cs:11,180.270693459511)
--(axis cs:12,189.939528682709)
--(axis cs:13,194.76070659256)
--(axis cs:14,201.664792524338)
--(axis cs:15,213.602280704498)
--(axis cs:16,238.742208377838)
--(axis cs:17,235.491715139389)
--(axis cs:18,248.380668834686)
--(axis cs:19,262.441128408432)
--(axis cs:20,269.261090715408)
--(axis cs:21,284.323489088058)
--(axis cs:22,301.941122714996)
--(axis cs:23,326.488023700714)
--(axis cs:24,335.050037406921)
--(axis cs:25,333.581097156525)
--(axis cs:26,353.389533161163)
--(axis cs:27,364.970194477081)
--(axis cs:28,362.821492843628)
--(axis cs:29,379.94401643753)
--(axis cs:30,392.167185905457)
--(axis cs:31,396.795551582336)
--(axis cs:32,426.180287399292)
--(axis cs:33,417.878237499237)
--(axis cs:34,430.646692417145)
--(axis cs:35,433.138811882019)
--(axis cs:36,442.914293411255)
--(axis cs:37,453.612971687317)
--(axis cs:38,467.222545227051)
--(axis cs:39,486.066662452698)
--(axis cs:40,477.063925415039)
--(axis cs:41,482.321802341461)
--(axis cs:42,511.176160354614)
--(axis cs:43,516.372300043106)
--(axis cs:44,514.341024848938)
--(axis cs:45,529.028682723999)
--(axis cs:46,526.668821922302)
--(axis cs:47,531.054713134766)
--(axis cs:48,523.331795410156)
--(axis cs:49,534.262433242798)
--(axis cs:50,523.908368041992)
--(axis cs:50,619.930249862671)
--(axis cs:50,619.930249862671)
--(axis cs:49,607.955485961914)
--(axis cs:48,605.825231910706)
--(axis cs:47,603.656327682495)
--(axis cs:46,592.762738952637)
--(axis cs:45,599.49447177887)
--(axis cs:44,591.740331047058)
--(axis cs:43,583.310863899231)
--(axis cs:42,584.216870948792)
--(axis cs:41,565.477073577881)
--(axis cs:40,566.013460388184)
--(axis cs:39,566.042918769836)
--(axis cs:38,556.185469024658)
--(axis cs:37,550.649920822144)
--(axis cs:36,545.289670974731)
--(axis cs:35,551.007992599487)
--(axis cs:34,544.947288787842)
--(axis cs:33,528.506876678467)
--(axis cs:32,532.174773345947)
--(axis cs:31,516.237395362854)
--(axis cs:30,515.772759422302)
--(axis cs:29,502.771096984863)
--(axis cs:28,489.276199926376)
--(axis cs:27,497.237456932068)
--(axis cs:26,490.454153564453)
--(axis cs:25,474.767464389801)
--(axis cs:24,484.057791824341)
--(axis cs:23,458.303184288025)
--(axis cs:22,450.828556083679)
--(axis cs:21,443.595339056015)
--(axis cs:20,429.459201152801)
--(axis cs:19,403.485441440582)
--(axis cs:18,391.67862260437)
--(axis cs:17,376.614340192795)
--(axis cs:16,378.337387577057)
--(axis cs:15,335.327821054459)
--(axis cs:14,314.530459941864)
--(axis cs:13,292.64156060791)
--(axis cs:12,286.217033988953)
--(axis cs:11,267.517576683044)
--(axis cs:10,256.091330581665)
--(axis cs:9,237.373909339905)
--(axis cs:8,216.040397381783)
--(axis cs:7,213.096649285317)
--(axis cs:6,199.967662971497)
--(axis cs:5,183.818850473404)
--(axis cs:4,177.581857717514)
--(axis cs:3,165.161037029266)
--(axis cs:2,168.809389603615)
--(axis cs:1,141.438257087708)
--(axis cs:0,26.7296954599619)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,30.7928030649821)
--(axis cs:0,24.8802944819132)
--(axis cs:1,31.1528695424398)
--(axis cs:2,47.1205937703451)
--(axis cs:3,41.0570864359538)
--(axis cs:4,28.7300113677978)
--(axis cs:5,34.2307428995768)
--(axis cs:6,34.7970097859701)
--(axis cs:7,77.5044891357422)
--(axis cs:8,96.0760392506917)
--(axis cs:9,84.3594317118327)
--(axis cs:10,52.1645100911458)
--(axis cs:11,50.1177472432454)
--(axis cs:12,57.3549844106038)
--(axis cs:13,46.6784445444743)
--(axis cs:14,37.6444531758626)
--(axis cs:15,47.3424870808919)
--(axis cs:16,45.1650905609131)
--(axis cs:17,60.3568646748861)
--(axis cs:18,49.4656896591187)
--(axis cs:19,42.9300340652466)
--(axis cs:20,53.6089307467143)
--(axis cs:21,63.4598611195882)
--(axis cs:22,44.9156709671021)
--(axis cs:23,41.9039175987244)
--(axis cs:24,30.3068388621012)
--(axis cs:25,33.3716991424561)
--(axis cs:26,34.9970206260681)
--(axis cs:27,35.0767190297445)
--(axis cs:28,38.5273756027222)
--(axis cs:29,42.953249613444)
--(axis cs:30,58.166038386027)
--(axis cs:31,65.4082356770833)
--(axis cs:32,36.7041090011597)
--(axis cs:33,57.236470413208)
--(axis cs:34,77.619621404012)
--(axis cs:35,71.477747853597)
--(axis cs:36,47.4867993036906)
--(axis cs:37,30.4149499575297)
--(axis cs:38,36.3383447964986)
--(axis cs:39,29.125962861379)
--(axis cs:40,25.0495004018148)
--(axis cs:41,31.9926963806152)
--(axis cs:42,32.1032635052999)
--(axis cs:43,48.6778199513753)
--(axis cs:44,29.9765741666158)
--(axis cs:45,18.192166407903)
--(axis cs:46,30.8820155461629)
--(axis cs:47,32.2229572931925)
--(axis cs:48,33.0922259489695)
--(axis cs:49,31.7370629310608)
--(axis cs:50,52.6338242212931)
--(axis cs:50,154.902726745605)
--(axis cs:50,154.902726745605)
--(axis cs:49,143.671102142334)
--(axis cs:48,151.491366068522)
--(axis cs:47,147.126902516683)
--(axis cs:46,151.768404897054)
--(axis cs:45,145.689921824137)
--(axis cs:44,157.828338368734)
--(axis cs:43,135.985411198934)
--(axis cs:42,146.071450042725)
--(axis cs:41,153.644424184163)
--(axis cs:40,152.887832641602)
--(axis cs:39,147.530878194173)
--(axis cs:38,159.99249903361)
--(axis cs:37,149.449889882406)
--(axis cs:36,137.097722880046)
--(axis cs:35,163.817302958171)
--(axis cs:34,145.365027872721)
--(axis cs:33,134.044787851969)
--(axis cs:32,126.6708984375)
--(axis cs:31,140.826429494222)
--(axis cs:30,108.167237218221)
--(axis cs:29,123.09807472229)
--(axis cs:28,125.468282826742)
--(axis cs:27,133.332432301839)
--(axis cs:26,128.560594431559)
--(axis cs:25,139.364472961426)
--(axis cs:24,143.246004358927)
--(axis cs:23,140.089832560221)
--(axis cs:22,130.280714670817)
--(axis cs:21,153.986069742839)
--(axis cs:20,148.073941548665)
--(axis cs:19,135.354274495443)
--(axis cs:18,124.607951863607)
--(axis cs:17,124.756759134928)
--(axis cs:16,110.897341028849)
--(axis cs:15,108.665711593628)
--(axis cs:14,107.383636347453)
--(axis cs:13,127.64061050415)
--(axis cs:12,128.300611877441)
--(axis cs:11,138.380765024821)
--(axis cs:10,110.250915527344)
--(axis cs:9,127.779703013102)
--(axis cs:8,123.11419245402)
--(axis cs:7,114.01886622111)
--(axis cs:6,109.559464263916)
--(axis cs:5,114.335674667358)
--(axis cs:4,125.222044118245)
--(axis cs:3,140.473030090332)
--(axis cs:2,142.996407063802)
--(axis cs:1,73.2950934092204)
--(axis cs:0,30.7928030649821)
--cycle;

\addplot [ultra thick, color0]
table {%
0 24.8235230970383
1 105.149962234497
2 149.56822013855
3 150.515407676697
4 159.957507629395
5 167.047816162109
6 187.792079086304
7 197.409238357544
8 218.908228759766
9 234.094306297302
10 245.919178848267
11 268.905510101318
12 287.974680099487
13 292.872261505127
14 298.10824508667
15 325.302171630859
16 348.291113128662
17 352.9741771698
18 369.179043045044
19 372.134380340576
20 399.273893890381
21 416.346982040405
22 434.472847595215
23 441.179940795898
24 445.045770874024
25 462.903922424316
26 479.471080627441
27 479.201168212891
28 477.171951293945
29 483.570628356934
30 489.277192382812
31 506.820638122559
32 515.142940063477
33 507.54349822998
34 507.95749786377
35 523.726031799317
36 524.948737792969
37 525.333426208496
38 532.487049865723
39 527.53577331543
40 546.595524597168
41 530.652927551269
42 551.441436157227
43 554.700711669922
44 548.531340026855
45 561.880271301269
46 560.449053039551
47 568.050336608887
48 560.534854125977
49 572.850965576172
50 585.696365356445
};
\addplot [ultra thick, color1]
table {%
0 24.8761961245537
1 115.707619628906
2 155.631699523926
3 150.368509941101
4 156.315537223816
5 161.832630310059
6 177.895242233276
7 175.586880302429
8 188.079282112122
9 188.91170917511
10 200.177499160767
11 210.451592025757
12 225.556261444092
13 224.522802047729
14 242.668039169311
15 262.644124679565
16 302.714058074951
17 302.092007369995
18 320.596103134155
19 338.842313079834
20 353.345705566406
21 369.271444320679
22 380.434951324463
23 398.09921875
24 416.30669631958
25 410.633925476074
26 432.400001678467
27 443.823903656006
28 436.702807312012
29 454.61619934082
30 460.956454696655
31 462.89349609375
32 492.144226379395
33 486.550412139893
34 496.914372253418
35 499.264587097168
36 497.35078918457
37 504.353846740723
38 511.67361907959
39 525.742139892578
40 520.403156433106
41 522.503525695801
42 537.961193847656
43 546.711040649414
44 552.303531494141
45 559.482295837402
46 550.635447692871
47 556.30288269043
48 554.631074523926
49 566.837448120117
50 564.208196411133
};
\addplot [ultra thick, color2]
table {%
0 27.3233035405477
1 60.3614293416341
2 97.3568567911784
3 82.6990926106771
4 80.3495761235555
5 62.3379898071289
6 74.4196230570475
7 94.5892037709554
8 110.085204188029
9 105.832002894084
10 68.8985661188761
11 100.938530604045
12 80.6536201477051
13 83.7634892781576
14 55.6925238291423
15 76.1825261433919
16 86.0944188435872
17 98.5402025858561
18 101.681122716268
19 110.785761578878
20 109.289670944214
21 131.636657206217
22 108.377153396606
23 96.5259343465169
24 72.596002070109
25 82.5671871185303
26 93.1995128631592
27 87.8735551198324
28 82.7210269927979
29 86.7828514099121
30 83.6111587524414
31 112.295197423299
32 82.3899512608846
33 101.446556218465
34 111.197199122111
35 117.775250752767
36 86.9534622828166
37 88.3692380269368
38 85.3939801851908
39 94.5049127260844
40 100.374160385132
41 86.9555414835612
42 105.964191691081
43 95.1321243286133
44 73.5143356005351
45 72.745393705368
46 106.438450813293
47 94.8071865081787
48 96.6536019802094
49 84.295872592926
50 104.837136205037
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup, $\sigma = 0.3$}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
yticklabels={,,},
xmin=0, xmax=50,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
xlabel={Environment Steps ($\times 10^{6}$)},
y=0.115,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,78.0289200954437)
--(axis cs:0,73.1761393737793)
--(axis cs:1,73.1216734623909)
--(axis cs:2,73.2029754400253)
--(axis cs:3,81.084091067791)
--(axis cs:4,104.126458925247)
--(axis cs:5,120.071143172741)
--(axis cs:6,133.472890939713)
--(axis cs:7,143.242739626408)
--(axis cs:8,148.175286614418)
--(axis cs:9,160.238790079117)
--(axis cs:10,156.52030096817)
--(axis cs:11,157.944545331955)
--(axis cs:12,170.787361261368)
--(axis cs:13,177.211704244614)
--(axis cs:14,174.269722623825)
--(axis cs:15,179.588337347031)
--(axis cs:16,186.99626227951)
--(axis cs:17,199.007170547485)
--(axis cs:18,208.562634572983)
--(axis cs:19,221.646154389381)
--(axis cs:20,221.63871383667)
--(axis cs:21,228.919416690826)
--(axis cs:22,238.808228115082)
--(axis cs:23,238.696645965576)
--(axis cs:24,251.45761623764)
--(axis cs:25,274.032350702286)
--(axis cs:26,281.084370563507)
--(axis cs:27,294.001761529922)
--(axis cs:28,306.729015834808)
--(axis cs:29,311.45194424057)
--(axis cs:30,321.691070960999)
--(axis cs:31,313.984435516357)
--(axis cs:32,317.771361549378)
--(axis cs:33,348.610804466248)
--(axis cs:34,344.404323467255)
--(axis cs:35,356.486815801621)
--(axis cs:36,362.279671134949)
--(axis cs:37,368.33128143692)
--(axis cs:38,372.203389375687)
--(axis cs:39,382.668527503967)
--(axis cs:40,382.358602363586)
--(axis cs:41,375.965630842209)
--(axis cs:42,387.109014253616)
--(axis cs:43,402.429543830872)
--(axis cs:44,384.422440605164)
--(axis cs:45,398.612528274536)
--(axis cs:46,395.62270905304)
--(axis cs:47,411.761983573914)
--(axis cs:48,416.547848213196)
--(axis cs:49,416.038722919464)
--(axis cs:50,426.172770454407)
--(axis cs:50,534.741980361938)
--(axis cs:50,534.741980361938)
--(axis cs:49,518.402068367004)
--(axis cs:48,510.192331871033)
--(axis cs:47,515.633466827393)
--(axis cs:46,501.07856300354)
--(axis cs:45,502.036793823242)
--(axis cs:44,490.479192337036)
--(axis cs:43,515.640343322754)
--(axis cs:42,488.916234741211)
--(axis cs:41,463.548129508972)
--(axis cs:40,481.245602638245)
--(axis cs:39,475.432588134766)
--(axis cs:38,470.828749412537)
--(axis cs:37,455.794938941956)
--(axis cs:36,444.896155097961)
--(axis cs:35,455.591887649536)
--(axis cs:34,450.776881141663)
--(axis cs:33,436.401377563477)
--(axis cs:32,430.424947151184)
--(axis cs:31,423.64317073822)
--(axis cs:30,423.897532913208)
--(axis cs:29,418.883273254395)
--(axis cs:28,401.084648311615)
--(axis cs:27,400.642990905762)
--(axis cs:26,380.612787857056)
--(axis cs:25,372.848786140442)
--(axis cs:24,349.25366104126)
--(axis cs:23,337.110126914978)
--(axis cs:22,344.306289867401)
--(axis cs:21,320.209791797638)
--(axis cs:20,310.010032787323)
--(axis cs:19,296.136008296967)
--(axis cs:18,278.272811260223)
--(axis cs:17,258.541079708099)
--(axis cs:16,249.268387424469)
--(axis cs:15,238.159243110657)
--(axis cs:14,236.948590679884)
--(axis cs:13,232.821206485748)
--(axis cs:12,223.939499830246)
--(axis cs:11,208.103849605083)
--(axis cs:10,207.251961078644)
--(axis cs:9,209.697837566376)
--(axis cs:8,197.538214027405)
--(axis cs:7,194.422041103363)
--(axis cs:6,185.246849710465)
--(axis cs:5,170.458674440384)
--(axis cs:4,156.063863022804)
--(axis cs:3,141.118428606987)
--(axis cs:2,125.011552156448)
--(axis cs:1,85.7564356479645)
--(axis cs:0,78.0289200954437)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,73.8567734470367)
--(axis cs:0,73.2296398696899)
--(axis cs:1,71.0863588528633)
--(axis cs:2,73.1053120956421)
--(axis cs:3,76.9014853696823)
--(axis cs:4,91.0653871803284)
--(axis cs:5,106.181482156754)
--(axis cs:6,113.229103240967)
--(axis cs:7,116.083438315392)
--(axis cs:8,123.936362200737)
--(axis cs:9,127.944793748856)
--(axis cs:10,128.287685085297)
--(axis cs:11,134.203752367973)
--(axis cs:12,157.069097631454)
--(axis cs:13,159.876311431885)
--(axis cs:14,154.839810470581)
--(axis cs:15,167.691807422638)
--(axis cs:16,178.822461032867)
--(axis cs:17,170.330178030014)
--(axis cs:18,194.897145614624)
--(axis cs:19,202.839700269699)
--(axis cs:20,199.501748150826)
--(axis cs:21,217.405620727539)
--(axis cs:22,215.136997730255)
--(axis cs:23,239.554510742188)
--(axis cs:24,239.255493801117)
--(axis cs:25,251.977639080048)
--(axis cs:26,264.238233726501)
--(axis cs:27,271.232092102051)
--(axis cs:28,283.136173271179)
--(axis cs:29,289.963653911591)
--(axis cs:30,302.545160736084)
--(axis cs:31,309.704033245087)
--(axis cs:32,314.381197891235)
--(axis cs:33,330.388923752785)
--(axis cs:34,338.412140804291)
--(axis cs:35,339.953317062378)
--(axis cs:36,339.527979545593)
--(axis cs:37,356.502535076141)
--(axis cs:38,354.496326602936)
--(axis cs:39,364.990242918015)
--(axis cs:40,366.010177963257)
--(axis cs:41,364.353051254272)
--(axis cs:42,372.167846012115)
--(axis cs:43,379.442964813232)
--(axis cs:44,375.378519481659)
--(axis cs:45,377.341620079041)
--(axis cs:46,385.991548748016)
--(axis cs:47,391.737188278198)
--(axis cs:48,399.566774269104)
--(axis cs:49,399.667766841888)
--(axis cs:50,411.036715591431)
--(axis cs:50,526.431481933594)
--(axis cs:50,526.431481933594)
--(axis cs:49,509.626572761536)
--(axis cs:48,510.312128601074)
--(axis cs:47,501.682557853699)
--(axis cs:46,496.095479408264)
--(axis cs:45,487.522513427734)
--(axis cs:44,488.005119300842)
--(axis cs:43,504.602239151001)
--(axis cs:42,476.247077857971)
--(axis cs:41,469.446888374329)
--(axis cs:40,467.555008964539)
--(axis cs:39,470.18913419342)
--(axis cs:38,462.908264099121)
--(axis cs:37,456.443500694275)
--(axis cs:36,435.645963249207)
--(axis cs:35,450.790796073914)
--(axis cs:34,437.177050117493)
--(axis cs:33,434.070232704163)
--(axis cs:32,418.350612915039)
--(axis cs:31,425.074562988281)
--(axis cs:30,410.692076148987)
--(axis cs:29,402.495467231751)
--(axis cs:28,395.678163299561)
--(axis cs:27,387.320855957031)
--(axis cs:26,376.664063232422)
--(axis cs:25,376.847957458496)
--(axis cs:24,361.733407493591)
--(axis cs:23,338.852750572205)
--(axis cs:22,332.466177825928)
--(axis cs:21,320.756244525909)
--(axis cs:20,303.902815185547)
--(axis cs:19,283.884514686585)
--(axis cs:18,263.506555091858)
--(axis cs:17,252.737147171021)
--(axis cs:16,243.777235939026)
--(axis cs:15,228.376605129242)
--(axis cs:14,231.309146526337)
--(axis cs:13,227.548400428772)
--(axis cs:12,213.4125974617)
--(axis cs:11,205.440366470337)
--(axis cs:10,195.633439842224)
--(axis cs:9,195.67664563942)
--(axis cs:8,189.25824123764)
--(axis cs:7,181.748974533081)
--(axis cs:6,176.636785586357)
--(axis cs:5,169.036436974525)
--(axis cs:4,155.513880136967)
--(axis cs:3,136.989130693436)
--(axis cs:2,107.112408334732)
--(axis cs:1,73.5716568431854)
--(axis cs:0,73.8567734470367)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,90.9409245808919)
--(axis cs:0,73.5190676371257)
--(axis cs:1,73.2339159647624)
--(axis cs:2,38.1881738503774)
--(axis cs:3,73.4429494222005)
--(axis cs:4,87.9643468221029)
--(axis cs:5,67.5439109166463)
--(axis cs:6,93.3849863688151)
--(axis cs:7,118.197266133626)
--(axis cs:8,90.4617619832357)
--(axis cs:9,128.742064412435)
--(axis cs:10,110.472292073568)
--(axis cs:11,93.4238632202148)
--(axis cs:12,74.0317469278971)
--(axis cs:13,90.2468627929687)
--(axis cs:14,73.0887519836426)
--(axis cs:15,47.574805132548)
--(axis cs:16,53.5116588354111)
--(axis cs:17,42.70678302447)
--(axis cs:18,45.0360488255819)
--(axis cs:19,87.5950564066569)
--(axis cs:20,69.6859869639079)
--(axis cs:21,73.0523839314779)
--(axis cs:22,79.9333366394043)
--(axis cs:23,35.7535177866618)
--(axis cs:24,36.2830833435059)
--(axis cs:25,87.2486707051595)
--(axis cs:26,115.240806325277)
--(axis cs:27,34.43283812205)
--(axis cs:28,72.0496182759603)
--(axis cs:29,52.3342466990153)
--(axis cs:30,54.3507144927979)
--(axis cs:31,56.8640764872233)
--(axis cs:32,73.1807627360026)
--(axis cs:33,93.9321867624919)
--(axis cs:34,65.4371556599935)
--(axis cs:35,57.197931989034)
--(axis cs:36,90.8912180582682)
--(axis cs:37,54.8954123814901)
--(axis cs:38,78.2478541056315)
--(axis cs:39,42.4019815762838)
--(axis cs:40,51.9936604181925)
--(axis cs:41,48.1812548875809)
--(axis cs:42,58.9358706156413)
--(axis cs:43,66.5154891967774)
--(axis cs:44,84.9873284657796)
--(axis cs:45,90.5915888468425)
--(axis cs:46,75.3095830281575)
--(axis cs:47,75.2101361592611)
--(axis cs:48,74.7081075032552)
--(axis cs:49,74.8301124572754)
--(axis cs:50,62.9083473205566)
--(axis cs:50,152.583237965902)
--(axis cs:50,152.583237965902)
--(axis cs:49,125.395442199707)
--(axis cs:48,152.867931365967)
--(axis cs:47,132.902871958415)
--(axis cs:46,159.317600250244)
--(axis cs:45,163.650671895345)
--(axis cs:44,157.09299621582)
--(axis cs:43,142.702149200439)
--(axis cs:42,171.12341003418)
--(axis cs:41,166.291096496582)
--(axis cs:40,169.060791269938)
--(axis cs:39,167.129179636637)
--(axis cs:38,172.640467071533)
--(axis cs:37,177.066343180339)
--(axis cs:36,167.422567240397)
--(axis cs:35,160.742310714722)
--(axis cs:34,141.013119061788)
--(axis cs:33,155.709286753337)
--(axis cs:32,147.442361704508)
--(axis cs:31,166.177607727051)
--(axis cs:30,182.295304870605)
--(axis cs:29,145.937291971842)
--(axis cs:28,164.369453938802)
--(axis cs:27,139.489079030355)
--(axis cs:26,188.200685119629)
--(axis cs:25,171.115362548828)
--(axis cs:24,129.388642628988)
--(axis cs:23,131.621364593506)
--(axis cs:22,150.15938949585)
--(axis cs:21,145.370318603516)
--(axis cs:20,150.933386739095)
--(axis cs:19,144.671961720785)
--(axis cs:18,151.363149515788)
--(axis cs:17,143.860690307617)
--(axis cs:16,158.444979349772)
--(axis cs:15,171.525245920817)
--(axis cs:14,159.092852783203)
--(axis cs:13,150.984780883789)
--(axis cs:12,173.659378051758)
--(axis cs:11,159.024111048381)
--(axis cs:10,171.266257476807)
--(axis cs:9,147.774976348877)
--(axis cs:8,151.228378041585)
--(axis cs:7,151.55138168335)
--(axis cs:6,157.668114980062)
--(axis cs:5,151.291993713379)
--(axis cs:4,146.951068623861)
--(axis cs:3,141.169351196289)
--(axis cs:2,121.777505238851)
--(axis cs:1,116.115564982096)
--(axis cs:0,90.9409245808919)
--cycle;

\addplot [ultra thick, color0]
table {%
0 73.6592232513428
1 73.7521658325195
2 93.000277633667
3 104.921296634674
4 132.839776039124
5 149.038997688293
6 167.209476242065
7 177.665322990417
8 179.858043823242
9 188.593331604004
10 188.696399230957
11 191.200903844833
12 204.365956954956
13 208.172834472656
14 212.036252136231
15 211.090120849609
16 217.371443634033
17 228.501282043457
18 243.943704223633
19 263.819301452637
20 269.187877502441
21 273.569493713379
22 294.613041229248
23 293.30506942749
24 306.533397674561
25 330.597043914795
26 338.785691375732
27 353.594917449951
28 359.244459381104
29 369.955807800293
30 380.648827514648
31 378.603753509521
32 381.574558868408
33 403.633233947754
34 409.045085906982
35 411.559800720215
36 411.77889251709
37 417.5141015625
38 426.269390563965
39 442.13590423584
40 437.155297241211
41 428.198219299316
42 443.159368896484
43 469.554648742676
44 448.927995300293
45 455.037716064453
46 461.938853759766
47 471.835963745117
48 474.55731628418
49 481.677850952148
50 491.792017822266
};
\addplot [ultra thick, color1]
table {%
0 73.5032210540771
1 73.2187857818604
2 78.5801670455933
3 100.056626243591
4 120.236788921356
5 140.105362129211
6 148.890529518127
7 153.297717609406
8 161.757042350769
9 169.275982589722
10 168.732516403198
11 178.390551948547
12 193.180311584473
13 206.762630615234
14 206.318511276245
15 201.609154129028
16 213.259638061523
17 213.557188796997
18 229.371869735718
19 242.345575714111
20 250.533625793457
21 267.132320251465
22 265.273507843018
23 290.388259124756
24 299.489952087402
25 320.99856918335
26 327.819635314941
27 336.105816802978
28 345.527511901856
29 355.393485870361
30 372.450902404785
31 386.834229125977
32 390.880022583008
33 408.110889587402
34 410.237992858887
35 412.195842590332
36 412.199817504883
37 430.721588745117
38 428.664702453613
39 442.341965942383
40 436.398682556152
41 436.727603759766
42 444.407532958984
43 461.624824523926
44 454.164094238281
45 457.780496520996
46 467.236732177734
47 470.717226867676
48 476.570058898926
49 479.031744689941
50 491.507498474121
};
\addplot [ultra thick, color2]
table {%
0 73.9167961120605
1 73.6173706054688
2 83.7367385864258
3 97.5730046590169
4 122.87917582194
5 114.14222462972
6 117.304975891113
7 140.876570129395
8 126.696075948079
9 139.891166432699
10 149.181796518962
11 147.414796066284
12 126.06762008667
13 139.221264648437
14 119.713930257161
15 125.324067179362
16 147.02969640096
17 96.5701304117839
18 98.2332410176595
19 128.811342112223
20 111.146143086751
21 99.9548847834269
22 114.570817565918
23 102.451340611776
24 87.2250396728516
25 129.068975830078
26 160.195985921224
27 85.6190805435181
28 140.767924753825
29 117.350828170776
30 122.34367052714
31 143.717937978109
32 116.217521444956
33 114.755638186137
34 109.798512776693
35 127.279777654012
36 137.22737642924
37 128.148890558879
38 124.90616162618
39 118.676702626546
40 145.122934977214
41 131.095581944784
42 139.801676305135
43 119.312990824382
44 104.605327733358
45 125.834958902995
46 93.9194501241048
47 97.9058095296224
48 107.620569356283
49 86.4760962168376
50 79.6984703063965
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch, $\sigma = 0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={Environment Steps ($\times 10^{6}$)},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y=0.115,
y grid style={white!69.0196078431373!black},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,148.65)
--(axis cs:0,59.02)
--(axis cs:1,63.65975)
--(axis cs:2,6.34)
--(axis cs:3,9.59)
--(axis cs:4,21.18)
--(axis cs:5,78.47)
--(axis cs:6,64.61975)
--(axis cs:7,68.55)
--(axis cs:8,78.0295)
--(axis cs:9,84.05975)
--(axis cs:10,97.5)
--(axis cs:11,69.5295)
--(axis cs:12,126.57975)
--(axis cs:13,120.6895)
--(axis cs:14,105.16)
--(axis cs:15,161.27975)
--(axis cs:16,125.63925)
--(axis cs:17,164.62975)
--(axis cs:18,157.229)
--(axis cs:19,198.31975)
--(axis cs:20,201.12)
--(axis cs:21,316.709)
--(axis cs:22,273.28975)
--(axis cs:23,246.3895)
--(axis cs:24,307.9395)
--(axis cs:25,263.99975)
--(axis cs:26,275.49975)
--(axis cs:27,253.09925)
--(axis cs:28,254.48975)
--(axis cs:29,329.07975)
--(axis cs:30,358.45925)
--(axis cs:31,369.4)
--(axis cs:32,376.8695)
--(axis cs:33,412.86)
--(axis cs:34,385.26975)
--(axis cs:35,433.21875)
--(axis cs:36,367.53)
--(axis cs:37,394.51975)
--(axis cs:38,400.96925)
--(axis cs:39,391.81)
--(axis cs:40,398.5895)
--(axis cs:41,415.39975)
--(axis cs:42,421.91925)
--(axis cs:43,440.22975)
--(axis cs:44,484.04975)
--(axis cs:45,487.76)
--(axis cs:46,516.48975)
--(axis cs:47,451.07)
--(axis cs:48,501.01975)
--(axis cs:49,527.17975)
--(axis cs:50,511.8195)
--(axis cs:50,720.78)
--(axis cs:50,720.78)
--(axis cs:49,739.92)
--(axis cs:48,714.48)
--(axis cs:47,690.15)
--(axis cs:46,699.11025)
--(axis cs:45,638.35025)
--(axis cs:44,662.7405)
--(axis cs:43,638.94)
--(axis cs:42,676.36025)
--(axis cs:41,664.56025)
--(axis cs:40,637.73)
--(axis cs:39,635.0615)
--(axis cs:38,712.5105)
--(axis cs:37,586.7405)
--(axis cs:36,644.51075)
--(axis cs:35,629.52025)
--(axis cs:34,621.90025)
--(axis cs:33,577.35025)
--(axis cs:32,584.92)
--(axis cs:31,588.3905)
--(axis cs:30,585.62)
--(axis cs:29,545.30075)
--(axis cs:28,546.4805)
--(axis cs:27,490.88)
--(axis cs:26,516.78025)
--(axis cs:25,504.26)
--(axis cs:24,539.46)
--(axis cs:23,482.73)
--(axis cs:22,494.88025)
--(axis cs:21,532.5705)
--(axis cs:20,423.891)
--(axis cs:19,421.07075)
--(axis cs:18,429.00025)
--(axis cs:17,423.46325)
--(axis cs:16,356.37025)
--(axis cs:15,317.28)
--(axis cs:14,352.98025)
--(axis cs:13,397.91025)
--(axis cs:12,320.22025)
--(axis cs:11,237.78)
--(axis cs:10,248.37025)
--(axis cs:9,185.83025)
--(axis cs:8,206.52)
--(axis cs:7,168.2205)
--(axis cs:6,158.86)
--(axis cs:5,196.801)
--(axis cs:4,127.94025)
--(axis cs:3,104.2215)
--(axis cs:2,82.76025)
--(axis cs:1,135.78025)
--(axis cs:0,148.65)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,99.1)
--(axis cs:0,19.64)
--(axis cs:1,32.12)
--(axis cs:2,4.47)
--(axis cs:3,21.72)
--(axis cs:4,61.909)
--(axis cs:5,88.5695)
--(axis cs:6,68.5)
--(axis cs:7,61.8)
--(axis cs:8,87.01925)
--(axis cs:9,88.14975)
--(axis cs:10,136.4)
--(axis cs:11,67.97)
--(axis cs:12,148.57)
--(axis cs:13,126.33)
--(axis cs:14,108.759)
--(axis cs:15,197.18975)
--(axis cs:16,180.98975)
--(axis cs:17,172.49)
--(axis cs:18,218.89975)
--(axis cs:19,150.93)
--(axis cs:20,225.16925)
--(axis cs:21,275.98975)
--(axis cs:22,229.62975)
--(axis cs:23,293.49975)
--(axis cs:24,234.99)
--(axis cs:25,251.68775)
--(axis cs:26,186.8)
--(axis cs:27,229.6895)
--(axis cs:28,223.2475)
--(axis cs:29,280.15925)
--(axis cs:30,280.2295)
--(axis cs:31,238.229)
--(axis cs:32,265.14975)
--(axis cs:33,295.6285)
--(axis cs:34,219.84975)
--(axis cs:35,310.31975)
--(axis cs:36,355.23925)
--(axis cs:37,419.10975)
--(axis cs:38,336.29)
--(axis cs:39,329.46)
--(axis cs:40,382.959)
--(axis cs:41,320.909)
--(axis cs:42,300.63975)
--(axis cs:43,324.6995)
--(axis cs:44,346.49)
--(axis cs:45,334.26975)
--(axis cs:46,436.99)
--(axis cs:47,362.0175)
--(axis cs:48,432.878)
--(axis cs:49,413.5195)
--(axis cs:50,395.13)
--(axis cs:50,635.37025)
--(axis cs:50,635.37025)
--(axis cs:49,678.14125)
--(axis cs:48,638.24075)
--(axis cs:47,673.4405)
--(axis cs:46,630.14025)
--(axis cs:45,556.8205)
--(axis cs:44,620.38025)
--(axis cs:43,588.65025)
--(axis cs:42,619.64)
--(axis cs:41,578.68075)
--(axis cs:40,641.45025)
--(axis cs:39,582.2205)
--(axis cs:38,658.4115)
--(axis cs:37,617.92)
--(axis cs:36,660.81)
--(axis cs:35,597.71)
--(axis cs:34,576.024)
--(axis cs:33,589.22025)
--(axis cs:32,569.03025)
--(axis cs:31,541.77025)
--(axis cs:30,551.6805)
--(axis cs:29,562.41025)
--(axis cs:28,537.7815)
--(axis cs:27,541.35025)
--(axis cs:26,478.7005)
--(axis cs:25,534.8405)
--(axis cs:24,478.961)
--(axis cs:23,497.961)
--(axis cs:22,505.36)
--(axis cs:21,494.08)
--(axis cs:20,427.3)
--(axis cs:19,442.79)
--(axis cs:18,479.2)
--(axis cs:17,475.15075)
--(axis cs:16,406.55)
--(axis cs:15,364.65)
--(axis cs:14,312.00025)
--(axis cs:13,337.3505)
--(axis cs:12,370.0105)
--(axis cs:11,210.19025)
--(axis cs:10,295.21075)
--(axis cs:9,190.46025)
--(axis cs:8,285.86)
--(axis cs:7,238.0905)
--(axis cs:6,228.82025)
--(axis cs:5,197.0505)
--(axis cs:4,140.96)
--(axis cs:3,116.97)
--(axis cs:2,73.92025)
--(axis cs:1,139.07)
--(axis cs:0,99.1)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,162.9)
--(axis cs:0,0)
--(axis cs:1,33.3333333333333)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,34.1333333333333)
--(axis cs:6,30.7)
--(axis cs:7,0)
--(axis cs:8,7.36666666666667)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,2.33333333333333)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,33.1333333333333)
--(axis cs:18,33.1333333333333)
--(axis cs:19,1.8)
--(axis cs:20,98.5)
--(axis cs:21,4.1)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,98.2333333333333)
--(axis cs:27,31.7)
--(axis cs:28,0)
--(axis cs:29,98.6)
--(axis cs:30,98.0666666666667)
--(axis cs:31,33.1)
--(axis cs:32,0)
--(axis cs:33,2.83333333333333)
--(axis cs:34,14.9)
--(axis cs:35,99.6)
--(axis cs:36,25)
--(axis cs:37,32.8666666666667)
--(axis cs:38,0)
--(axis cs:39,33.1333333333333)
--(axis cs:40,1.16666666666667)
--(axis cs:41,0)
--(axis cs:42,83.6)
--(axis cs:43,33.1)
--(axis cs:44,0)
--(axis cs:45,33)
--(axis cs:46,32.9666666666667)
--(axis cs:47,13.6)
--(axis cs:48,33.0666666666667)
--(axis cs:49,131.966666666667)
--(axis cs:50,28.9)
--(axis cs:50,227.366666666667)
--(axis cs:50,227.366666666667)
--(axis cs:49,336.633333333333)
--(axis cs:48,435.066666666667)
--(axis cs:47,299.133333333333)
--(axis cs:46,275.433333333333)
--(axis cs:45,331.466666666667)
--(axis cs:44,162.533333333333)
--(axis cs:43,295.7)
--(axis cs:42,230.733333333333)
--(axis cs:41,195.966666666667)
--(axis cs:40,195.966666666667)
--(axis cs:39,331.633333333333)
--(axis cs:38,211.033333333333)
--(axis cs:37,208.2)
--(axis cs:36,176.233333333333)
--(axis cs:35,244.966666666667)
--(axis cs:34,185.166666666667)
--(axis cs:33,99.1333333333333)
--(axis cs:32,297.133333333333)
--(axis cs:31,164.8)
--(axis cs:30,336.1)
--(axis cs:29,192.4)
--(axis cs:28,216.9)
--(axis cs:27,319.4)
--(axis cs:26,335.466666666667)
--(axis cs:25,327.9)
--(axis cs:24,164.033333333333)
--(axis cs:23,197.5)
--(axis cs:22,99.0666666666667)
--(axis cs:21,262.433333333333)
--(axis cs:20,194.2)
--(axis cs:19,220.533333333333)
--(axis cs:18,278.2)
--(axis cs:17,117.666666666667)
--(axis cs:16,218.6)
--(axis cs:15,165.4)
--(axis cs:14,166.233333333333)
--(axis cs:13,99.4666666666667)
--(axis cs:12,158.233333333333)
--(axis cs:11,161.6)
--(axis cs:10,175)
--(axis cs:9,195.833333333333)
--(axis cs:8,98.7666666666667)
--(axis cs:7,384.566666666667)
--(axis cs:6,263.166666666667)
--(axis cs:5,299.566666666667)
--(axis cs:4,165.8)
--(axis cs:3,164.633333333333)
--(axis cs:2,99.5666666666667)
--(axis cs:1,263.333333333333)
--(axis cs:0,162.9)
--cycle;

\addplot [ultra thick, color0]
table {%
0 108.26
1 93.12
2 40.42
3 50.57
4 70.27
5 146.04
6 118.33
7 106.46
8 124.49
9 125
10 165.85
11 146.81
12 215.54
13 228
14 213.28
15 237.64
16 223.35
17 297.51
18 299.17
19 296.15
20 318.47
21 421.13
22 392.79
23 371.46
24 428.67
25 386.84
26 383.72
27 377.75
28 394.45
29 427.38
30 463.32
31 499.55
32 491.21
33 500.01
34 511.33
35 543.28
36 536.57
37 496.75
38 581.06
39 505.35
40 523.32
41 536.81
42 567.57
43 554.5
44 575.17
45 560.41
46 620.39
47 576.16
48 605.89
49 653.27
50 630.7
};
\addplot [ultra thick, color1]
table {%
0 59.19
1 71.63
2 32.09
3 62.29
4 108.41
5 144.61
6 137.86
7 134.3
8 183.01
9 139.6
10 200.82
11 126.92
12 249.92
13 221.58
14 205.42
15 276.13
16 300.67
17 342.88
18 354.69
19 286.09
20 322.61
21 380.86
22 376.74
23 388.94
24 341.46
25 408.9
26 320.11
27 414.33
28 385.4
29 431.79
30 407.66
31 386.61
32 430.7
33 452.85
34 402.99
35 473.41
36 538.57
37 528.74
38 512.89
39 453.11
40 526.34
41 437.19
42 468.68
43 461.02
44 496.68
45 456.14
46 553.17
47 539.01
48 537.65
49 566.36
50 501.03
};
\addplot [ultra thick, color2]
table {%
0 32.8333333333333
1 161.266666666667
2 32.9
3 66.0333333333333
4 65
5 198.266666666667
6 130.233333333333
7 99.7666666666667
8 68.8333333333333
9 64.6333333333333
10 36.2
11 62.1666666666667
12 65.5
13 32.8666666666667
14 64.6666666666667
15 64.9333333333333
16 98.0666666666667
17 99.5333333333333
18 180.366666666667
19 100.466666666667
20 132.2
21 102.8
22 32.7333333333333
23 128.4
24 31.9666666666667
25 97.2
26 132.5
27 129.966666666667
28 88.6
29 152.966666666667
30 165.166666666667
31 99.6666666666667
32 32.5333333333333
33 68.5
34 81.2666666666667
35 151.466666666667
36 101.966666666667
37 131.9
38 12.9
39 154.566666666667
40 97.8666666666667
41 96.9333333333333
42 100.6
43 132.266666666667
44 65.0333333333333
45 131.966666666667
46 131
47 79.5333333333333
48 164.4
49 230.233333333333
50 128.2
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_occ/occ_walls_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

   \tikzstyle{every node}=[font=\Large]
\pgfplotsset{every tick label/.append style={font=\Large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run $\sigma=0.2$},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,643.068877716064)
--(axis cs:0.4,643.068877716064)
--(axis cs:0.4,719.788164825439)
--(axis cs:-0.4,719.788164825439)
--(axis cs:-0.4,643.068877716064)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,618.040330619812)
--(axis cs:1.4,618.040330619812)
--(axis cs:1.4,671.542388057709)
--(axis cs:0.6,671.542388057709)
--(axis cs:0.6,618.040330619812)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,26.3373104953766)
--(axis cs:2.4,26.3373104953766)
--(axis cs:2.4,75.6049708557129)
--(axis cs:1.6,75.6049708557129)
--(axis cs:1.6,26.3373104953766)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 643.068877716064
0 571.875485229492
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 719.788164825439
0 774.408459472656
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 571.875485229492
0.2 571.875485229492
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 774.408459472656
0.2 774.408459472656
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 618.040330619812
1 573.138354492188
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 671.542388057709
1 708.618737792969
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 573.138354492188
1.2 573.138354492188
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 708.618737792969
1.2 708.618737792969
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 498.473986091614
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 26.3373104953766
2 3.55155665874481
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 75.6049708557129
2 75.6049708557129
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 3.55155665874481
2.2 3.55155665874481
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 75.6049708557129
2.2 75.6049708557129
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 251.973720245361
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 683.582043762207
0.4 683.582043762207
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 677.895047897339
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 647.60680557251
1.4 647.60680557251
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 639.305803415298
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 41.429693672657
2.4 41.429693672657
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 79.7794503855705
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk $\sigma=0.2$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,602.744694976807)
--(axis cs:0.4,602.744694976807)
--(axis cs:0.4,793.989614868164)
--(axis cs:-0.4,793.989614868164)
--(axis cs:-0.4,602.744694976807)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,597.271610565186)
--(axis cs:1.4,597.271610565186)
--(axis cs:1.4,640.476034698486)
--(axis cs:0.6,640.476034698486)
--(axis cs:0.6,597.271610565186)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,47.4036720752716)
--(axis cs:2.4,47.4036720752716)
--(axis cs:2.4,136.89075088501)
--(axis cs:1.6,136.89075088501)
--(axis cs:1.6,47.4036720752716)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 602.744694976807
0 463.437490386963
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 793.989614868164
0 860.270673828125
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 463.437490386963
0.2 463.437490386963
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 860.270673828125
0.2 860.270673828125
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 597.271610565186
1 546.995357666016
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 640.476034698486
1 692.568568115234
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 546.995357666016
1.2 546.995357666016
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 692.568568115234
1.2 692.568568115234
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 110.89921585083
1 730.532886962891
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 47.4036720752716
2 30.9114764690399
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 136.89075088501
2 145.496055145264
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 30.9114764690399
2.2 30.9114764690399
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 145.496055145264
2.2 145.496055145264
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 756.124668579102
0.4 756.124668579102
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 703.841789039612
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 627.549508056641
1.4 627.549508056641
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 601.726708106995
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 119.117107315063
2.4 119.117107315063
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 95.9638123779297
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup $\sigma=0.3$},
x grid style={white!69.0196078431373!black},
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,762.344497070313)
--(axis cs:0.4,762.344497070313)
--(axis cs:0.4,783.680484924316)
--(axis cs:-0.4,783.680484924316)
--(axis cs:-0.4,762.344497070313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,729.564418334961)
--(axis cs:1.4,729.564418334961)
--(axis cs:1.4,773.992333068848)
--(axis cs:0.6,773.992333068848)
--(axis cs:0.6,729.564418334961)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,78.1785687255859)
--(axis cs:2.4,78.1785687255859)
--(axis cs:2.4,106.151390762329)
--(axis cs:1.6,106.151390762329)
--(axis cs:1.6,78.1785687255859)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 762.344497070313
0 742.304504394531
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 783.680484924316
0 802.000261230469
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 742.304504394531
0.2 742.304504394531
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 802.000261230469
0.2 802.000261230469
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 728.360773925781
0 676.290140380859
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 729.564418334961
1 725.454779663086
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 773.992333068848
1 793.247902832031
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 725.454779663086
1.2 725.454779663086
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 793.247902832031
1.2 793.247902832031
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 632.507047729492
1 464.056444702148
1 179.094304962158
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 78.1785687255859
2 73.5565815734863
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 106.151390762329
2 106.151390762329
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 73.5565815734863
2.2 73.5565815734863
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 106.151390762329
2.2 106.151390762329
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 160.930693511963
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 765.335390014649
0.4 765.335390014649
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 764.761534332275
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 762.359656982422
1.4 762.359656982422
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 710.691138221741
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 91.977321395874
2.4 91.977321395874
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 102.158911193848
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch $\sigma=0.3$},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
ytick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
yticklabels={,,},
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN,RSSM,Reward Only},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,834.2)
--(axis cs:0.4,834.2)
--(axis cs:0.4,902.275)
--(axis cs:-0.4,902.275)
--(axis cs:-0.4,834.2)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,788.56)
--(axis cs:1.4,788.56)
--(axis cs:1.4,876.16)
--(axis cs:0.6,876.16)
--(axis cs:0.6,788.56)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,116.4)
--(axis cs:2.4,116.4)
--(axis cs:2.4,139.14)
--(axis cs:1.6,139.14)
--(axis cs:1.6,116.4)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 834.2
0 823.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 902.275
0 929.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 823.72
0.2 823.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 929.72
0.2 929.72
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 677.4
0 709.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 788.56
1 767.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 876.16
1 903.58
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 767.5
1.2 767.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 903.58
1.2 903.58
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 616.48
1 608.26
1 406.14
1 647.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 116.4
2 86.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 139.14
2 139.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 86.68
2.2 86.68
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 139.14
2.2 139.14
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 373.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 882.52
0.4 882.52
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 861.776
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 831.78
1.4 831.78
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 789.659
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 117.78
2.4 117.78
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 166.644
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_occ/occ_walls_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\large}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Large}}}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
legend columns=2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
anchor=north west,
 at={(0.03,0.97)}},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run, $\sigma = 0.2$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
y=0.115,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,13.4566636821032)
--(axis cs:0,11.0105420875549)
--(axis cs:1,64.6066134967804)
--(axis cs:2,80.0673383593559)
--(axis cs:3,109.434690718174)
--(axis cs:4,149.863655600548)
--(axis cs:5,199.889917762756)
--(axis cs:6,233.46271665287)
--(axis cs:7,282.092653024673)
--(axis cs:8,344.249465021134)
--(axis cs:9,322.298893943787)
--(axis cs:10,377.830736030579)
--(axis cs:11,404.948220977783)
--(axis cs:12,438.630570373535)
--(axis cs:13,459.864577217102)
--(axis cs:14,470.945337337494)
--(axis cs:15,490.655962219238)
--(axis cs:16,519.787037204742)
--(axis cs:17,515.793991901398)
--(axis cs:18,485.832372947693)
--(axis cs:19,542.080923202515)
--(axis cs:20,546.300822807312)
--(axis cs:21,538.300126941681)
--(axis cs:22,558.871458240509)
--(axis cs:23,563.833195220947)
--(axis cs:24,569.021563816071)
--(axis cs:25,573.186198410034)
--(axis cs:26,569.415043424606)
--(axis cs:27,547.81515372467)
--(axis cs:28,569.783844055176)
--(axis cs:29,587.663390450478)
--(axis cs:30,594.550519176483)
--(axis cs:31,575.470043834686)
--(axis cs:32,590.985256626129)
--(axis cs:33,608.108863616943)
--(axis cs:34,593.765502174377)
--(axis cs:35,609.340610462189)
--(axis cs:36,636.701240234375)
--(axis cs:37,637.08921900177)
--(axis cs:38,619.550124263763)
--(axis cs:39,636.978504722595)
--(axis cs:40,626.125377418518)
--(axis cs:41,626.010604438782)
--(axis cs:42,659.538884735107)
--(axis cs:43,645.070741786957)
--(axis cs:44,640.120221214294)
--(axis cs:45,655.8141746521)
--(axis cs:46,627.319424079895)
--(axis cs:47,657.068634460449)
--(axis cs:48,640.682029724121)
--(axis cs:49,646.526099399567)
--(axis cs:50,661.464934532166)
--(axis cs:50,733.269776283264)
--(axis cs:50,733.269776283264)
--(axis cs:49,715.970913795471)
--(axis cs:48,697.050283004761)
--(axis cs:47,731.769877449036)
--(axis cs:46,703.177910919189)
--(axis cs:45,703.971870277405)
--(axis cs:44,708.898486167908)
--(axis cs:43,707.759496231079)
--(axis cs:42,717.347023445129)
--(axis cs:41,690.59325857544)
--(axis cs:40,694.447034088135)
--(axis cs:39,697.651268409729)
--(axis cs:38,670.309300102234)
--(axis cs:37,702.20485458374)
--(axis cs:36,684.934974269867)
--(axis cs:35,696.114978851318)
--(axis cs:34,679.342602870941)
--(axis cs:33,682.977655227661)
--(axis cs:32,670.007429840088)
--(axis cs:31,674.543529903412)
--(axis cs:30,658.448647155762)
--(axis cs:29,669.919521430969)
--(axis cs:28,638.374309337616)
--(axis cs:27,632.157296821594)
--(axis cs:26,639.287292785645)
--(axis cs:25,636.320002895355)
--(axis cs:24,642.244259407043)
--(axis cs:23,624.024908294678)
--(axis cs:22,620.671488273621)
--(axis cs:21,604.105835266113)
--(axis cs:20,602.001225387573)
--(axis cs:19,602.935188011169)
--(axis cs:18,570.633820268631)
--(axis cs:17,578.647036422729)
--(axis cs:16,579.347205566406)
--(axis cs:15,558.163192718506)
--(axis cs:14,544.998303096771)
--(axis cs:13,518.528309234619)
--(axis cs:12,527.817808143616)
--(axis cs:11,456.59569216156)
--(axis cs:10,460.030371297836)
--(axis cs:9,417.544628948212)
--(axis cs:8,408.046124765396)
--(axis cs:7,355.494360525131)
--(axis cs:6,325.289599149704)
--(axis cs:5,299.565085250855)
--(axis cs:4,239.69221671629)
--(axis cs:3,198.126891559601)
--(axis cs:2,121.755143432617)
--(axis cs:1,104.113630628586)
--(axis cs:0,13.4566636821032)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,9.28595281863213)
--(axis cs:0,5.28164866995812)
--(axis cs:1,54.56881671381)
--(axis cs:2,134.190249857903)
--(axis cs:3,161.0476702528)
--(axis cs:4,186.180903867245)
--(axis cs:5,233.171591974258)
--(axis cs:6,268.964861867905)
--(axis cs:7,324.888054002762)
--(axis cs:8,382.172583185196)
--(axis cs:9,389.045397302628)
--(axis cs:10,405.847954502106)
--(axis cs:11,453.346902399063)
--(axis cs:12,456.228675247192)
--(axis cs:13,449.2801365242)
--(axis cs:14,473.835529937744)
--(axis cs:15,483.743255435944)
--(axis cs:16,502.548659690857)
--(axis cs:17,508.1269817276)
--(axis cs:18,504.178040337563)
--(axis cs:19,508.982987670898)
--(axis cs:20,535.556658180237)
--(axis cs:21,519.883765972137)
--(axis cs:22,514.201196083069)
--(axis cs:23,536.857537078857)
--(axis cs:24,537.616811576843)
--(axis cs:25,531.347992523194)
--(axis cs:26,551.090382833481)
--(axis cs:27,568.625026359558)
--(axis cs:28,568.579672153473)
--(axis cs:29,550.684996509552)
--(axis cs:30,573.922254806519)
--(axis cs:31,567.97704649353)
--(axis cs:32,582.251948799133)
--(axis cs:33,587.424606611252)
--(axis cs:34,592.39951227951)
--(axis cs:35,589.605063690185)
--(axis cs:36,597.81219115448)
--(axis cs:37,601.02192155838)
--(axis cs:38,606.499431465149)
--(axis cs:39,582.61159601593)
--(axis cs:40,615.689568397522)
--(axis cs:41,616.201448833466)
--(axis cs:42,616.529025859833)
--(axis cs:43,611.539111498833)
--(axis cs:44,622.057799435616)
--(axis cs:45,617.232392467499)
--(axis cs:46,628.414862323761)
--(axis cs:47,593.401645983696)
--(axis cs:48,628.438916837692)
--(axis cs:49,611.130722109795)
--(axis cs:50,642.811221626282)
--(axis cs:50,682.153571136475)
--(axis cs:50,682.153571136475)
--(axis cs:49,663.62075151825)
--(axis cs:48,676.847212738037)
--(axis cs:47,662.426870574951)
--(axis cs:46,677.802473419189)
--(axis cs:45,670.917015693665)
--(axis cs:44,674.650716140747)
--(axis cs:43,657.839856948853)
--(axis cs:42,667.881575241089)
--(axis cs:41,658.026658447266)
--(axis cs:40,659.92886088562)
--(axis cs:39,656.517521694183)
--(axis cs:38,660.480008163452)
--(axis cs:37,648.98859324646)
--(axis cs:36,645.283565673828)
--(axis cs:35,642.658623092651)
--(axis cs:34,646.801310302734)
--(axis cs:33,632.866438659668)
--(axis cs:32,632.928600753784)
--(axis cs:31,629.562468261719)
--(axis cs:30,622.151277511597)
--(axis cs:29,608.99423387146)
--(axis cs:28,608.635615081787)
--(axis cs:27,604.892606895447)
--(axis cs:26,590.056637119293)
--(axis cs:25,587.913506141662)
--(axis cs:24,587.527799945831)
--(axis cs:23,583.580830543518)
--(axis cs:22,564.763090744019)
--(axis cs:21,574.928747879028)
--(axis cs:20,582.52988028717)
--(axis cs:19,566.750071205139)
--(axis cs:18,560.931741951942)
--(axis cs:17,548.640788925171)
--(axis cs:16,555.230576599121)
--(axis cs:15,531.270194602966)
--(axis cs:14,518.928700801849)
--(axis cs:13,519.07892219162)
--(axis cs:12,512.521611221313)
--(axis cs:11,499.295968688965)
--(axis cs:10,475.168703655243)
--(axis cs:9,456.806178937912)
--(axis cs:8,439.708066177368)
--(axis cs:7,395.027307308674)
--(axis cs:6,341.174370601654)
--(axis cs:5,332.195062839508)
--(axis cs:4,280.383798166752)
--(axis cs:3,253.267029982567)
--(axis cs:2,183.363454878807)
--(axis cs:1,105.40073267746)
--(axis cs:0,9.28595281863213)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,3.7282039086024)
--(axis cs:0,2.13028446833293)
--(axis cs:1,10.8937235275904)
--(axis cs:2,55.5640544255575)
--(axis cs:3,29.95947265625)
--(axis cs:4,36.8454831441244)
--(axis cs:5,19.9790176709493)
--(axis cs:6,29.8777079900106)
--(axis cs:7,21.2149837652842)
--(axis cs:8,30.1616487503052)
--(axis cs:9,18.5271936734517)
--(axis cs:10,13.7037032445272)
--(axis cs:11,10.4286492824554)
--(axis cs:12,11.5690402666728)
--(axis cs:13,4.23166014431045)
--(axis cs:14,2.98381371498108)
--(axis cs:15,12.0153944651286)
--(axis cs:16,6.72014395395915)
--(axis cs:17,28.7283258120219)
--(axis cs:18,26.5783412297567)
--(axis cs:19,10.568708674113)
--(axis cs:20,9.02883412043254)
--(axis cs:21,24.0278737068176)
--(axis cs:22,7.97846384048462)
--(axis cs:23,24.8544784069061)
--(axis cs:24,8.04122947057088)
--(axis cs:25,25.587414932251)
--(axis cs:26,26.1220901807149)
--(axis cs:27,24.2058430989583)
--(axis cs:28,25.2606355667114)
--(axis cs:29,34.9063650131226)
--(axis cs:30,10.8837850729624)
--(axis cs:31,11.1550510883331)
--(axis cs:32,35.637287012736)
--(axis cs:33,7.04313666820526)
--(axis cs:34,16.9480082829793)
--(axis cs:35,15.4324860890706)
--(axis cs:36,20.5989711761475)
--(axis cs:37,20.1229807217916)
--(axis cs:38,10.2671318689982)
--(axis cs:39,5.51825219790141)
--(axis cs:40,5.71363640626272)
--(axis cs:41,6.21045717398326)
--(axis cs:42,8.76064507166545)
--(axis cs:43,4.24469899336497)
--(axis cs:44,7.36936307748159)
--(axis cs:45,11.0984774271647)
--(axis cs:46,10.771516307195)
--(axis cs:47,10.6396396795909)
--(axis cs:48,5.83480696678162)
--(axis cs:49,7.37565268278122)
--(axis cs:50,11.4990491867065)
--(axis cs:50,200.587742233276)
--(axis cs:50,200.587742233276)
--(axis cs:49,112.568842569987)
--(axis cs:48,233.171003977458)
--(axis cs:47,218.701921590169)
--(axis cs:46,205.872783279419)
--(axis cs:45,213.233591334025)
--(axis cs:44,37.0551740646362)
--(axis cs:43,80.0842153231303)
--(axis cs:42,207.667334238688)
--(axis cs:41,204.222506841024)
--(axis cs:40,207.707920201619)
--(axis cs:39,211.278347555796)
--(axis cs:38,247.861717494329)
--(axis cs:37,249.125078137716)
--(axis cs:36,254.644650554657)
--(axis cs:35,241.634069252014)
--(axis cs:34,269.041788355509)
--(axis cs:33,271.630606778463)
--(axis cs:32,260.849798838297)
--(axis cs:31,256.475918833415)
--(axis cs:30,216.469590695699)
--(axis cs:29,291.306450907389)
--(axis cs:28,263.613947550456)
--(axis cs:27,309.820243835449)
--(axis cs:26,240.237854766846)
--(axis cs:25,267.192428588867)
--(axis cs:24,283.432505544027)
--(axis cs:23,244.487850952148)
--(axis cs:22,250.578865178426)
--(axis cs:21,260.073751322428)
--(axis cs:20,230.312633005778)
--(axis cs:19,235.815793228149)
--(axis cs:18,152.095956293742)
--(axis cs:17,73.8110622406006)
--(axis cs:16,260.45972328186)
--(axis cs:15,257.475673294067)
--(axis cs:14,80.9535026550293)
--(axis cs:13,213.665647761027)
--(axis cs:12,200.644470469157)
--(axis cs:11,179.537932840983)
--(axis cs:10,157.765688959758)
--(axis cs:9,230.271102460225)
--(axis cs:8,107.736485799154)
--(axis cs:7,231.446574910482)
--(axis cs:6,234.919777170817)
--(axis cs:5,165.00039583842)
--(axis cs:4,246.796873601278)
--(axis cs:3,181.124582290649)
--(axis cs:2,175.675896708171)
--(axis cs:1,77.3387795766195)
--(axis cs:0,3.7282039086024)
--cycle;

\addplot [ultra thick, color0]
table {%
0 12.0742183017731
1 85.5739550971985
2 97.8531867408753
3 148.748534183502
4 192.983356151581
5 253.137136535645
6 285.629632148743
7 316.989619102478
8 380.956936035156
9 372.260751800537
10 413.000960006714
11 423.14259262085
12 490.725808563232
13 488.197881469726
14 510.068291931152
15 526.018079833984
16 556.15318359375
17 550.358360595703
18 533.379642105102
19 580.422723083496
20 577.982397003174
21 573.573625488281
22 590.335058288574
23 598.590726013184
24 605.944142608643
25 606.070107727051
26 616.441042175293
27 594.968125915527
28 608.729196166992
29 629.974222717285
30 632.069995422363
31 630.082118835449
32 632.386906585693
33 663.171939086914
34 639.790300598145
35 650.213986206055
36 658.388885650635
37 675.262825012207
38 643.806256713867
39 667.119276733398
40 658.624929656982
41 661.691775817871
42 690.913747253418
43 669.436344146729
44 674.463887329102
45 684.39375579834
46 664.975625
47 704.059295349121
48 672.945423583984
49 683.924471740723
50 701.233687438965
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color1]
table {%
0 7.23904438018799
1 80.8533782768249
2 161.005950088501
3 208.203797664642
4 233.956705303192
5 285.224005851746
6 302.478276138306
7 365.054394702911
8 413.05557132721
9 427.86451133728
10 447.1430909729
11 477.29683807373
12 485.148211803436
13 487.593459472656
14 498.281222839355
15 503.999124755859
16 531.643480834961
17 527.485860595703
18 531.285028648377
19 536.035907592773
20 558.978224487305
21 550.382840118408
22 536.182912597656
23 564.596252136231
24 563.496985015869
25 562.352190856934
26 571.554547271729
27 589.556404724121
28 591.81839630127
29 586.558890991211
30 601.167444152832
31 603.051499633789
32 608.099450073242
33 616.492692565918
34 623.364682159424
35 626.532653808594
36 623.799594726562
37 628.625178833008
38 638.909130249024
39 624.345153656006
40 635.030741577148
41 644.221036071777
42 647.985199737549
43 638.408651123047
44 648.939964294434
45 646.798735046387
46 653.92216217041
47 634.117354011536
48 657.34188949585
49 638.155895881653
50 666.831204528808
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color2]
table {%
0 2.88631377220154
1 45.1593921025594
2 69.7062716801961
3 66.7517007191976
4 70.3864041646322
5 72.2332400004069
6 59.3996592839559
7 59.8585129578908
8 60.4477779388428
9 54.7260941187541
10 33.9987456639608
11 50.5794734954834
12 46.6130455970764
13 32.3266224868906
14 17.7140506267548
15 35.1047433217367
16 29.3275610605876
17 51.5827696800232
18 43.5920257568359
19 31.8841616948446
20 37.4950647672017
21 50.4981985092163
22 37.0114350954692
23 40.8398914496104
24 51.5866885185242
25 62.657982635498
26 76.3635292371114
27 79.4148108164469
28 56.7883306503296
29 68.2488438288371
30 29.4096087296804
31 39.6854299227397
32 38.8890467325846
33 21.0021354675293
34 39.2382200241089
35 36.6179414113363
36 32.5272788683573
37 29.0184723854065
38 18.0218262195587
39 18.9079372723897
40 17.1446605761846
41 20.6289157629013
42 29.1029258410136
43 12.6462159236272
44 27.0284181276957
45 60.2421008427938
46 58.4094009717305
47 56.2524364153544
48 40.3996535936991
49 36.9309533794721
50 46.960847345988
};
\addlegendentry{\Large{Reward Only}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk, $\sigma = 0.2$}},
x grid style={white!69.0196078431373!black},
y=0.115,
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
yticklabels={,,},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,55.4539710235596)
--(axis cs:0,38.7210094242096)
--(axis cs:1,111.649690267563)
--(axis cs:2,119.671410811663)
--(axis cs:3,147.100207767487)
--(axis cs:4,173.676404472828)
--(axis cs:5,198.877752573013)
--(axis cs:6,231.193622026443)
--(axis cs:7,258.860555047989)
--(axis cs:8,268.353292167664)
--(axis cs:9,295.858603700638)
--(axis cs:10,328.869624574661)
--(axis cs:11,355.431931568146)
--(axis cs:12,364.979145160675)
--(axis cs:13,376.464185112)
--(axis cs:14,377.765649810791)
--(axis cs:15,397.525637878418)
--(axis cs:16,395.990872032165)
--(axis cs:17,411.211219894409)
--(axis cs:18,415.456282905579)
--(axis cs:19,421.018393373489)
--(axis cs:20,425.934215446472)
--(axis cs:21,430.964538295746)
--(axis cs:22,453.348363128662)
--(axis cs:23,445.336656414032)
--(axis cs:24,455.110161132812)
--(axis cs:25,464.015005989075)
--(axis cs:26,474.491372642517)
--(axis cs:27,471.943393180847)
--(axis cs:28,475.859697645187)
--(axis cs:29,507.042831970215)
--(axis cs:30,511.583876602173)
--(axis cs:31,508.842342529297)
--(axis cs:32,527.972768066406)
--(axis cs:33,529.596581718445)
--(axis cs:34,554.114575920105)
--(axis cs:35,550.217907669067)
--(axis cs:36,560.843483444214)
--(axis cs:37,570.423968170166)
--(axis cs:38,579.356780960083)
--(axis cs:39,602.065878692627)
--(axis cs:40,592.846266662598)
--(axis cs:41,607.695815872192)
--(axis cs:42,616.17233720398)
--(axis cs:43,632.244034591675)
--(axis cs:44,617.377060531616)
--(axis cs:45,621.036846214295)
--(axis cs:46,643.08647164917)
--(axis cs:47,636.107739532471)
--(axis cs:48,646.020357681275)
--(axis cs:49,664.079445884705)
--(axis cs:50,661.652529129028)
--(axis cs:50,804.535862991333)
--(axis cs:50,804.535862991333)
--(axis cs:49,789.830973648071)
--(axis cs:48,780.670040878296)
--(axis cs:47,765.070516838074)
--(axis cs:46,786.461352478027)
--(axis cs:45,755.583754257202)
--(axis cs:44,761.444773544311)
--(axis cs:43,753.986796432495)
--(axis cs:42,752.69264213562)
--(axis cs:41,738.424319763184)
--(axis cs:40,726.853408538818)
--(axis cs:39,728.20845388794)
--(axis cs:38,728.694318695068)
--(axis cs:37,712.083591064453)
--(axis cs:36,710.355712028503)
--(axis cs:35,700.06010168457)
--(axis cs:34,696.130844894409)
--(axis cs:33,688.042948303222)
--(axis cs:32,672.08469720459)
--(axis cs:31,665.164649528503)
--(axis cs:30,668.623310958862)
--(axis cs:29,660.876857910156)
--(axis cs:28,652.712391494751)
--(axis cs:27,630.545904205322)
--(axis cs:26,620.236816139221)
--(axis cs:25,601.297741325378)
--(axis cs:24,587.750128196716)
--(axis cs:23,573.891243812561)
--(axis cs:22,580.819539222717)
--(axis cs:21,561.77085030365)
--(axis cs:20,538.461620399475)
--(axis cs:19,525.028450836182)
--(axis cs:18,522.311272285461)
--(axis cs:17,531.294990615845)
--(axis cs:16,510.646983695984)
--(axis cs:15,504.507385360718)
--(axis cs:14,487.19303894043)
--(axis cs:13,465.795067420959)
--(axis cs:12,456.006129020691)
--(axis cs:11,453.254716094971)
--(axis cs:10,427.390153106689)
--(axis cs:9,405.159505950928)
--(axis cs:8,401.577530570984)
--(axis cs:7,363.608316345215)
--(axis cs:6,336.64408821106)
--(axis cs:5,297.997613735199)
--(axis cs:4,278.976123873711)
--(axis cs:3,241.602374874115)
--(axis cs:2,186.207363231659)
--(axis cs:1,156.102313580513)
--(axis cs:0,55.4539710235596)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,34.7642873458862)
--(axis cs:0,28.923624058485)
--(axis cs:1,93.8943313388825)
--(axis cs:2,134.049741308212)
--(axis cs:3,132.682152348518)
--(axis cs:4,135.152452720642)
--(axis cs:5,146.749214903832)
--(axis cs:6,172.215808576584)
--(axis cs:7,187.834871292114)
--(axis cs:8,204.733683229446)
--(axis cs:9,218.667202466965)
--(axis cs:10,216.958802362442)
--(axis cs:11,228.105896621704)
--(axis cs:12,252.597434536934)
--(axis cs:13,278.527220180511)
--(axis cs:14,277.990207077026)
--(axis cs:15,304.863679511786)
--(axis cs:16,297.046483146667)
--(axis cs:17,338.47632339859)
--(axis cs:18,341.845539081573)
--(axis cs:19,360.26184901619)
--(axis cs:20,378.024502742767)
--(axis cs:21,388.35915861702)
--(axis cs:22,405.348790790558)
--(axis cs:23,420.425422866821)
--(axis cs:24,435.350603248596)
--(axis cs:25,443.26916488266)
--(axis cs:26,454.5692837677)
--(axis cs:27,465.467171985626)
--(axis cs:28,492.156931900024)
--(axis cs:29,489.078098350525)
--(axis cs:30,505.57016394043)
--(axis cs:31,498.948190055847)
--(axis cs:32,509.607649963379)
--(axis cs:33,522.907831748962)
--(axis cs:34,533.063111091614)
--(axis cs:35,533.586703224182)
--(axis cs:36,520.070253417969)
--(axis cs:37,536.43587462616)
--(axis cs:38,530.398006103516)
--(axis cs:39,555.787087020874)
--(axis cs:40,568.05366759491)
--(axis cs:41,567.775412651062)
--(axis cs:42,578.711000259399)
--(axis cs:43,585.990697761536)
--(axis cs:44,586.70968914032)
--(axis cs:45,585.134540626526)
--(axis cs:46,590.551573486328)
--(axis cs:47,595.772759765625)
--(axis cs:48,603.356876243591)
--(axis cs:49,610.26847618103)
--(axis cs:50,606.975337097168)
--(axis cs:50,651.260153549194)
--(axis cs:50,651.260153549194)
--(axis cs:49,645.772245201111)
--(axis cs:48,646.631665924072)
--(axis cs:47,636.13179876709)
--(axis cs:46,636.799890045166)
--(axis cs:45,633.202371871948)
--(axis cs:44,625.202514808655)
--(axis cs:43,624.368094223022)
--(axis cs:42,627.223428634644)
--(axis cs:41,615.507382637024)
--(axis cs:40,621.02364743042)
--(axis cs:39,607.017879554749)
--(axis cs:38,617.433461898804)
--(axis cs:37,590.912872962952)
--(axis cs:36,601.089714012146)
--(axis cs:35,598.297146003723)
--(axis cs:34,603.924100776672)
--(axis cs:33,600.211732833862)
--(axis cs:32,584.503421546936)
--(axis cs:31,583.354093933105)
--(axis cs:30,579.541101387024)
--(axis cs:29,577.611107048035)
--(axis cs:28,567.241934463501)
--(axis cs:27,566.938492767334)
--(axis cs:26,555.62032964325)
--(axis cs:25,550.577877571106)
--(axis cs:24,546.089924247742)
--(axis cs:23,540.131855979919)
--(axis cs:22,542.300297988892)
--(axis cs:21,537.018516456604)
--(axis cs:20,531.239951019287)
--(axis cs:19,516.657284046173)
--(axis cs:18,498.925499298096)
--(axis cs:17,483.717154361725)
--(axis cs:16,472.063850402832)
--(axis cs:15,474.98214981842)
--(axis cs:14,433.076199069977)
--(axis cs:13,430.784409553528)
--(axis cs:12,415.346665010452)
--(axis cs:11,380.915667064667)
--(axis cs:10,347.38911120224)
--(axis cs:9,330.855683873177)
--(axis cs:8,317.663228663445)
--(axis cs:7,273.903145612717)
--(axis cs:6,254.505571517944)
--(axis cs:5,245.462795913696)
--(axis cs:4,186.335655662537)
--(axis cs:3,194.504894563675)
--(axis cs:2,181.036913572311)
--(axis cs:1,151.170025335312)
--(axis cs:0,34.7642873458862)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,30.7928030649821)
--(axis cs:0,24.8802944819132)
--(axis cs:1,31.1528695424398)
--(axis cs:2,47.1205937703451)
--(axis cs:3,41.0570864359538)
--(axis cs:4,28.7300113677978)
--(axis cs:5,34.2307428995768)
--(axis cs:6,34.7970097859701)
--(axis cs:7,77.5044891357422)
--(axis cs:8,96.0760392506917)
--(axis cs:9,84.3594317118327)
--(axis cs:10,52.1645100911458)
--(axis cs:11,50.1177472432454)
--(axis cs:12,57.3549844106038)
--(axis cs:13,46.6784445444743)
--(axis cs:14,37.6444531758626)
--(axis cs:15,47.3424870808919)
--(axis cs:16,45.1650905609131)
--(axis cs:17,60.3568646748861)
--(axis cs:18,49.4656896591187)
--(axis cs:19,42.9300340652466)
--(axis cs:20,53.6089307467143)
--(axis cs:21,63.4598611195882)
--(axis cs:22,44.9156709671021)
--(axis cs:23,41.9039175987244)
--(axis cs:24,30.3068388621012)
--(axis cs:25,33.3716991424561)
--(axis cs:26,34.9970206260681)
--(axis cs:27,35.0767190297445)
--(axis cs:28,38.5273756027222)
--(axis cs:29,42.953249613444)
--(axis cs:30,58.166038386027)
--(axis cs:31,65.4082356770833)
--(axis cs:32,36.7041090011597)
--(axis cs:33,57.236470413208)
--(axis cs:34,77.619621404012)
--(axis cs:35,71.477747853597)
--(axis cs:36,47.4867993036906)
--(axis cs:37,30.4149499575297)
--(axis cs:38,36.3383447964986)
--(axis cs:39,29.125962861379)
--(axis cs:40,25.0495004018148)
--(axis cs:41,31.9926963806152)
--(axis cs:42,32.1032635052999)
--(axis cs:43,48.6778199513753)
--(axis cs:44,29.9765741666158)
--(axis cs:45,18.192166407903)
--(axis cs:46,30.8820155461629)
--(axis cs:47,32.2229572931925)
--(axis cs:48,33.0922259489695)
--(axis cs:49,31.7370629310608)
--(axis cs:50,52.6338242212931)
--(axis cs:50,154.902726745605)
--(axis cs:50,154.902726745605)
--(axis cs:49,143.671102142334)
--(axis cs:48,151.491366068522)
--(axis cs:47,147.126902516683)
--(axis cs:46,151.768404897054)
--(axis cs:45,145.689921824137)
--(axis cs:44,157.828338368734)
--(axis cs:43,135.985411198934)
--(axis cs:42,146.071450042725)
--(axis cs:41,153.644424184163)
--(axis cs:40,152.887832641602)
--(axis cs:39,147.530878194173)
--(axis cs:38,159.99249903361)
--(axis cs:37,149.449889882406)
--(axis cs:36,137.097722880046)
--(axis cs:35,163.817302958171)
--(axis cs:34,145.365027872721)
--(axis cs:33,134.044787851969)
--(axis cs:32,126.6708984375)
--(axis cs:31,140.826429494222)
--(axis cs:30,108.167237218221)
--(axis cs:29,123.09807472229)
--(axis cs:28,125.468282826742)
--(axis cs:27,133.332432301839)
--(axis cs:26,128.560594431559)
--(axis cs:25,139.364472961426)
--(axis cs:24,143.246004358927)
--(axis cs:23,140.089832560221)
--(axis cs:22,130.280714670817)
--(axis cs:21,153.986069742839)
--(axis cs:20,148.073941548665)
--(axis cs:19,135.354274495443)
--(axis cs:18,124.607951863607)
--(axis cs:17,124.756759134928)
--(axis cs:16,110.897341028849)
--(axis cs:15,108.665711593628)
--(axis cs:14,107.383636347453)
--(axis cs:13,127.64061050415)
--(axis cs:12,128.300611877441)
--(axis cs:11,138.380765024821)
--(axis cs:10,110.250915527344)
--(axis cs:9,127.779703013102)
--(axis cs:8,123.11419245402)
--(axis cs:7,114.01886622111)
--(axis cs:6,109.559464263916)
--(axis cs:5,114.335674667358)
--(axis cs:4,125.222044118245)
--(axis cs:3,140.473030090332)
--(axis cs:2,142.996407063802)
--(axis cs:1,73.2950934092204)
--(axis cs:0,30.7928030649821)
--cycle;

\addplot [ultra thick, color0]
table {%
0 46.7825113868713
1 135.511077194214
2 156.375529060364
3 184.465032234192
4 219.030827007294
5 251.003227310181
6 289.302570495605
7 318.315968933105
8 339.816839904785
9 353.811396331787
10 384.464209976196
11 412.864585571289
12 417.704596557617
13 433.459658203125
14 450.266061706543
15 462.537332763672
16 464.846921386719
17 481.708391418457
18 481.045238647461
19 477.614066162109
20 483.272013244629
21 497.374463195801
22 522.334150085449
23 507.07561088562
24 522.06897277832
25 534.426950683594
26 555.114825134277
27 557.713762207031
28 570.203877868652
29 591.337727661133
30 604.295317993164
31 594.074468688965
32 601.190489807129
33 612.839910583496
34 635.443361816406
35 634.972501220703
36 646.481845855713
37 655.466940612793
38 667.327229614258
39 680.815375976563
40 675.793656616211
41 685.262828674316
42 698.555069274902
43 709.57978515625
44 705.169183349609
45 700.589542236328
46 728.707479858398
47 706.793756408691
48 729.143944091797
49 740.913518066406
50 749.418758850098
};
\addplot [ultra thick, color1]
table {%
0 31.6077091026306
1 124.475326156616
2 156.243177642822
3 163.695754127502
4 152.177052192688
5 194.015335655212
6 209.229010162354
7 227.471674880981
8 258.503434753418
9 276.236050300598
10 288.636513977051
11 305.316514587402
12 344.688346328735
13 370.095518798828
14 367.500228118896
15 408.279337835312
16 409.930240402222
17 433.280204772949
18 445.375585021973
19 468.382482910156
20 473.836048583984
21 485.092906188965
22 491.297429656982
23 502.237532348633
24 515.657024841308
25 515.287257843018
26 520.286262512207
27 531.166136932373
28 537.669426269531
29 542.296306457519
30 554.16315826416
31 554.962519836426
32 557.94127532959
33 570.773164672852
34 573.855544433594
35 576.964016418457
36 566.163445739746
37 565.025520629883
38 582.230520935059
39 584.926226501465
40 597.647731933594
41 596.466647949219
42 605.342278442383
43 608.022541503906
44 611.151498718262
45 612.565240478516
46 620.68681060791
47 618.896602478027
48 628.459469604492
49 627.808670959473
50 629.472802124023
};
\addplot [ultra thick, color2]
table {%
0 27.3233035405477
1 60.3614293416341
2 97.3568567911784
3 82.6990926106771
4 80.3495761235555
5 62.3379898071289
6 74.4196230570475
7 94.5892037709554
8 110.085204188029
9 105.832002894084
10 68.8985661188761
11 100.938530604045
12 80.6536201477051
13 83.7634892781576
14 55.6925238291423
15 76.1825261433919
16 86.0944188435872
17 98.5402025858561
18 101.681122716268
19 110.785761578878
20 109.289670944214
21 131.636657206217
22 108.377153396606
23 96.5259343465169
24 72.596002070109
25 82.5671871185303
26 93.1995128631592
27 87.8735551198324
28 82.7210269927979
29 86.7828514099121
30 83.6111587524414
31 112.295197423299
32 82.3899512608846
33 101.446556218465
34 111.197199122111
35 117.775250752767
36 86.9534622828166
37 88.3692380269368
38 85.3939801851908
39 94.5049127260844
40 100.374160385132
41 86.9555414835612
42 105.964191691081
43 95.1321243286133
44 73.5143356005351
45 72.745393705368
46 106.438450813293
47 94.8071865081787
48 96.6536019802094
49 84.295872592926
50 104.837136205037
};

\nextgroupplot[
tick align=outside,
tick pos=left,
y=0.115,
title={\LARGE{Cartpole Swingup, $\sigma = 0.3$}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
yticklabels={,,},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,96.7732484760285)
--(axis cs:0,76.9683371415138)
--(axis cs:1,75.5777623443604)
--(axis cs:2,112.71641604805)
--(axis cs:3,115.843653358459)
--(axis cs:4,143.847043819428)
--(axis cs:5,172.110314548492)
--(axis cs:6,183.245460723877)
--(axis cs:7,202.752324869156)
--(axis cs:8,224.60596090889)
--(axis cs:9,242.201064498901)
--(axis cs:10,252.792782936096)
--(axis cs:11,265.67074237442)
--(axis cs:12,280.757064971924)
--(axis cs:13,317.556027023315)
--(axis cs:14,345.206013683319)
--(axis cs:15,386.286057029724)
--(axis cs:16,403.979239822388)
--(axis cs:17,446.626944747925)
--(axis cs:18,473.682345779419)
--(axis cs:19,481.382713287354)
--(axis cs:20,516.505361160278)
--(axis cs:21,545.969604385376)
--(axis cs:22,565.045034217835)
--(axis cs:23,564.574946914673)
--(axis cs:24,602.29848589325)
--(axis cs:25,602.939550086975)
--(axis cs:26,638.823282211304)
--(axis cs:27,654.824107757568)
--(axis cs:28,654.643802093506)
--(axis cs:29,680.738732177734)
--(axis cs:30,669.875010795593)
--(axis cs:31,696.89165663147)
--(axis cs:32,724.38710333252)
--(axis cs:33,710.63835760498)
--(axis cs:34,722.368445533752)
--(axis cs:35,694.198580383301)
--(axis cs:36,738.853164466858)
--(axis cs:37,726.915563949585)
--(axis cs:38,727.816785827637)
--(axis cs:39,755.123868911743)
--(axis cs:40,734.383778533935)
--(axis cs:41,737.603407669067)
--(axis cs:42,742.572332092285)
--(axis cs:43,733.483299621582)
--(axis cs:44,753.945694854736)
--(axis cs:45,753.216547531128)
--(axis cs:46,762.196232879639)
--(axis cs:47,750.618762252808)
--(axis cs:48,750.358576309204)
--(axis cs:49,758.168478469849)
--(axis cs:50,752.845648422241)
--(axis cs:50,779.342673294067)
--(axis cs:50,779.342673294067)
--(axis cs:49,792.213803726196)
--(axis cs:48,781.954559280396)
--(axis cs:47,777.184879776001)
--(axis cs:46,789.095467071533)
--(axis cs:45,783.21932749939)
--(axis cs:44,791.127587844849)
--(axis cs:43,777.605602783203)
--(axis cs:42,777.847465423584)
--(axis cs:41,779.502904281616)
--(axis cs:40,778.607092262268)
--(axis cs:39,788.405215255737)
--(axis cs:38,767.599804626465)
--(axis cs:37,771.65740927124)
--(axis cs:36,770.339464538574)
--(axis cs:35,758.125825515747)
--(axis cs:34,774.154490203857)
--(axis cs:33,768.227308486938)
--(axis cs:32,774.378066055298)
--(axis cs:31,751.394169189453)
--(axis cs:30,765.97197265625)
--(axis cs:29,760.81083694458)
--(axis cs:28,754.87481010437)
--(axis cs:27,743.642306091309)
--(axis cs:26,746.779717056275)
--(axis cs:25,741.257185043335)
--(axis cs:24,728.467515533447)
--(axis cs:23,728.07729334259)
--(axis cs:22,729.385683410644)
--(axis cs:21,703.069553665161)
--(axis cs:20,712.887409255982)
--(axis cs:19,685.979578094482)
--(axis cs:18,691.931307373047)
--(axis cs:17,679.026257614136)
--(axis cs:16,667.209268363953)
--(axis cs:15,621.716433624268)
--(axis cs:14,600.408831703186)
--(axis cs:13,557.651524963379)
--(axis cs:12,520.845542095184)
--(axis cs:11,476.337156341553)
--(axis cs:10,471.283966674805)
--(axis cs:9,440.824364074707)
--(axis cs:8,398.201625495911)
--(axis cs:7,340.486540416718)
--(axis cs:6,304.061632188797)
--(axis cs:5,256.912926521301)
--(axis cs:4,226.460523586273)
--(axis cs:3,191.631908103943)
--(axis cs:2,180.332968637466)
--(axis cs:1,151.771268028259)
--(axis cs:0,96.7732484760285)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,73.8074049358368)
--(axis cs:0,73.2535237159729)
--(axis cs:1,73.1029566078186)
--(axis cs:2,77.6459837493896)
--(axis cs:3,116.207111940384)
--(axis cs:4,110.777431741714)
--(axis cs:5,123.710327613831)
--(axis cs:6,152.481573899269)
--(axis cs:7,160.315470230579)
--(axis cs:8,170.20888273716)
--(axis cs:9,181.858694095612)
--(axis cs:10,199.40418598175)
--(axis cs:11,201.792895999908)
--(axis cs:12,219.533741664886)
--(axis cs:13,227.95212865448)
--(axis cs:14,246.924608112335)
--(axis cs:15,239.232093833923)
--(axis cs:16,270.116670257568)
--(axis cs:17,302.550236804962)
--(axis cs:18,320.950108448029)
--(axis cs:19,346.49232050705)
--(axis cs:20,366.350903335571)
--(axis cs:21,403.307459838867)
--(axis cs:22,411.134721710205)
--(axis cs:23,452.064926357269)
--(axis cs:24,445.886777648926)
--(axis cs:25,477.845094482422)
--(axis cs:26,463.052454841614)
--(axis cs:27,489.98947403717)
--(axis cs:28,494.139964027405)
--(axis cs:29,510.131358436584)
--(axis cs:30,508.626003063202)
--(axis cs:31,543.11549395752)
--(axis cs:32,562.040628677368)
--(axis cs:33,571.778068954468)
--(axis cs:34,595.660401535034)
--(axis cs:35,571.114847175598)
--(axis cs:36,626.623225379944)
--(axis cs:37,642.345825805664)
--(axis cs:38,644.621884475708)
--(axis cs:39,663.451463539124)
--(axis cs:40,663.568139068604)
--(axis cs:41,648.543000724792)
--(axis cs:42,682.889932907104)
--(axis cs:43,658.536375320435)
--(axis cs:44,691.202827018738)
--(axis cs:45,714.187978286743)
--(axis cs:46,725.496674507141)
--(axis cs:47,723.112558822632)
--(axis cs:48,698.514822410584)
--(axis cs:49,730.694465484619)
--(axis cs:50,732.503587387085)
--(axis cs:50,777.018315597534)
--(axis cs:50,777.018315597534)
--(axis cs:49,775.309176925659)
--(axis cs:48,771.195463500977)
--(axis cs:47,773.451596359253)
--(axis cs:46,773.192632095337)
--(axis cs:45,769.562135360718)
--(axis cs:44,756.091058738709)
--(axis cs:43,766.312975784302)
--(axis cs:42,757.989327285767)
--(axis cs:41,740.9279659729)
--(axis cs:40,751.011646514893)
--(axis cs:39,761.11637689209)
--(axis cs:38,743.148750183105)
--(axis cs:37,725.759767745972)
--(axis cs:36,731.124954811096)
--(axis cs:35,687.029503967285)
--(axis cs:34,729.047819076538)
--(axis cs:33,693.761478103638)
--(axis cs:32,699.526460136413)
--(axis cs:31,692.033847633362)
--(axis cs:30,669.531773681641)
--(axis cs:29,673.893129623413)
--(axis cs:28,658.679761146545)
--(axis cs:27,627.985043983459)
--(axis cs:26,632.496404846191)
--(axis cs:25,626.227645652771)
--(axis cs:24,601.300968307495)
--(axis cs:23,585.221219825745)
--(axis cs:22,566.891360229492)
--(axis cs:21,560.075416755676)
--(axis cs:20,527.878104972839)
--(axis cs:19,498.299893165588)
--(axis cs:18,465.778403877258)
--(axis cs:17,443.947314048767)
--(axis cs:16,400.792148742676)
--(axis cs:15,381.09293025589)
--(axis cs:14,368.980017047882)
--(axis cs:13,353.694831916809)
--(axis cs:12,342.401162239075)
--(axis cs:11,324.287108825684)
--(axis cs:10,306.818956676483)
--(axis cs:9,285.153493320465)
--(axis cs:8,233.83320413208)
--(axis cs:7,220.352411758423)
--(axis cs:6,209.318388526917)
--(axis cs:5,189.001302793503)
--(axis cs:4,180.893216526985)
--(axis cs:3,183.20944742012)
--(axis cs:2,144.028860570908)
--(axis cs:1,95.5009309043885)
--(axis cs:0,73.8074049358368)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,90.9409245808919)
--(axis cs:0,73.5190676371257)
--(axis cs:1,73.2339159647624)
--(axis cs:2,38.1881738503774)
--(axis cs:3,73.4429494222005)
--(axis cs:4,87.9643468221029)
--(axis cs:5,67.5439109166463)
--(axis cs:6,93.3849863688151)
--(axis cs:7,118.197266133626)
--(axis cs:8,90.4617619832357)
--(axis cs:9,128.742064412435)
--(axis cs:10,110.472292073568)
--(axis cs:11,93.4238632202148)
--(axis cs:12,74.0317469278971)
--(axis cs:13,90.2468627929687)
--(axis cs:14,73.0887519836426)
--(axis cs:15,47.574805132548)
--(axis cs:16,53.5116588354111)
--(axis cs:17,42.70678302447)
--(axis cs:18,45.0360488255819)
--(axis cs:19,87.5950564066569)
--(axis cs:20,69.6859869639079)
--(axis cs:21,73.0523839314779)
--(axis cs:22,79.9333366394043)
--(axis cs:23,35.7535177866618)
--(axis cs:24,36.2830833435059)
--(axis cs:25,87.2486707051595)
--(axis cs:26,115.240806325277)
--(axis cs:27,34.43283812205)
--(axis cs:28,72.0496182759603)
--(axis cs:29,52.3342466990153)
--(axis cs:30,54.3507144927979)
--(axis cs:31,56.8640764872233)
--(axis cs:32,73.1807627360026)
--(axis cs:33,93.9321867624919)
--(axis cs:34,65.4371556599935)
--(axis cs:35,57.197931989034)
--(axis cs:36,90.8912180582682)
--(axis cs:37,54.8954123814901)
--(axis cs:38,78.2478541056315)
--(axis cs:39,42.4019815762838)
--(axis cs:40,51.9936604181925)
--(axis cs:41,48.1812548875809)
--(axis cs:42,58.9358706156413)
--(axis cs:43,66.5154891967774)
--(axis cs:44,84.9873284657796)
--(axis cs:45,90.5915888468425)
--(axis cs:46,75.3095830281575)
--(axis cs:47,75.2101361592611)
--(axis cs:48,74.7081075032552)
--(axis cs:49,74.8301124572754)
--(axis cs:50,62.9083473205566)
--(axis cs:50,152.583237965902)
--(axis cs:50,152.583237965902)
--(axis cs:49,125.395442199707)
--(axis cs:48,152.867931365967)
--(axis cs:47,132.902871958415)
--(axis cs:46,159.317600250244)
--(axis cs:45,163.650671895345)
--(axis cs:44,157.09299621582)
--(axis cs:43,142.702149200439)
--(axis cs:42,171.12341003418)
--(axis cs:41,166.291096496582)
--(axis cs:40,169.060791269938)
--(axis cs:39,167.129179636637)
--(axis cs:38,172.640467071533)
--(axis cs:37,177.066343180339)
--(axis cs:36,167.422567240397)
--(axis cs:35,160.742310714722)
--(axis cs:34,141.013119061788)
--(axis cs:33,155.709286753337)
--(axis cs:32,147.442361704508)
--(axis cs:31,166.177607727051)
--(axis cs:30,182.295304870605)
--(axis cs:29,145.937291971842)
--(axis cs:28,164.369453938802)
--(axis cs:27,139.489079030355)
--(axis cs:26,188.200685119629)
--(axis cs:25,171.115362548828)
--(axis cs:24,129.388642628988)
--(axis cs:23,131.621364593506)
--(axis cs:22,150.15938949585)
--(axis cs:21,145.370318603516)
--(axis cs:20,150.933386739095)
--(axis cs:19,144.671961720785)
--(axis cs:18,151.363149515788)
--(axis cs:17,143.860690307617)
--(axis cs:16,158.444979349772)
--(axis cs:15,171.525245920817)
--(axis cs:14,159.092852783203)
--(axis cs:13,150.984780883789)
--(axis cs:12,173.659378051758)
--(axis cs:11,159.024111048381)
--(axis cs:10,171.266257476807)
--(axis cs:9,147.774976348877)
--(axis cs:8,151.228378041585)
--(axis cs:7,151.55138168335)
--(axis cs:6,157.668114980062)
--(axis cs:5,151.291993713379)
--(axis cs:4,146.951068623861)
--(axis cs:3,141.169351196289)
--(axis cs:2,121.777505238851)
--(axis cs:1,116.115564982096)
--(axis cs:0,90.9409245808919)
--cycle;

\addplot [ultra thick, color0]
table {%
0 84.1206622123718
1 107.190990028381
2 153.409834289551
3 161.855291213989
4 200.09333984375
5 219.534342956543
6 237.814628143311
7 265.835283050537
8 309.35432510376
9 343.395978546143
10 362.048549041748
11 377.7527684021
12 400.712270812988
13 446.298573455811
14 482.691624908447
15 528.301962738037
16 555.163455810547
17 588.333528442383
18 603.779598693848
19 606.757536621094
20 629.136370849609
21 644.322292175293
22 666.643765258789
23 665.787785339355
24 682.532176513672
25 699.33255645752
26 712.897742919922
27 719.96697052002
28 734.435411987305
29 731.727927551269
30 741.617313232422
31 734.433654785156
32 759.742152709961
33 745.715781555176
34 753.765423583984
35 732.101976318359
36 755.505104980469
37 755.651544799805
38 751.832194213867
39 773.116584472656
40 757.72777130127
41 763.285201416016
42 761.802113647461
43 756.33676574707
44 779.333233642578
45 771.216566772461
46 776.839639282227
47 763.918170166016
48 765.591591796875
49 777.96792175293
50 765.523478393555
};
\addplot [ultra thick, color1]
table {%
0 73.534338760376
1 73.4337380981445
2 105.074010009766
3 155.702509632111
4 148.20405166626
5 162.444702033997
6 183.865461730957
7 199.726368560791
8 204.795545806885
9 221.828197937012
10 236.631572723389
11 248.22439666748
12 271.00920501709
13 285.442240905762
14 300.719564971924
15 296.585917510986
16 331.63333190918
17 370.004530639648
18 394.922247009277
19 415.118055725098
20 433.714037475586
21 461.20670501709
22 475.099612731934
23 495.687233886719
24 502.272899475098
25 530.838480834961
26 529.813108215332
27 544.161426391601
28 567.163037414551
29 579.9872265625
30 581.777631225586
31 611.395451965332
32 632.648873291016
33 631.530577697754
34 672.038401489258
35 636.146976928711
36 686.23703704834
37 697.305074157715
38 701.350220947266
39 725.167695617676
40 724.245646972656
41 721.672332763672
42 732.156148681641
43 733.143405761719
44 729.075717468262
45 753.213880615234
46 759.964420776367
47 758.051173706055
48 749.402917785644
49 758.170209350586
50 761.391153564453
};
\addplot [ultra thick, color2]
table {%
0 73.9167961120605
1 73.6173706054688
2 83.7367385864258
3 97.5730046590169
4 122.87917582194
5 114.14222462972
6 117.304975891113
7 140.876570129395
8 126.696075948079
9 139.891166432699
10 149.181796518962
11 147.414796066284
12 126.06762008667
13 139.221264648437
14 119.713930257161
15 125.324067179362
16 147.02969640096
17 96.5701304117839
18 98.2332410176595
19 128.811342112223
20 111.146143086751
21 99.9548847834269
22 114.570817565918
23 102.451340611776
24 87.2250396728516
25 129.068975830078
26 160.195985921224
27 85.6190805435181
28 140.767924753825
29 117.350828170776
30 122.34367052714
31 143.717937978109
32 116.217521444956
33 114.755638186137
34 109.798512776693
35 127.279777654012
36 137.22737642924
37 128.148890558879
38 124.90616162618
39 118.676702626546
40 145.122934977214
41 131.095581944784
42 139.801676305135
43 119.312990824382
44 104.605327733358
45 125.834958902995
46 93.9194501241048
47 97.9058095296224
48 107.620569356283
49 86.4760962168376
50 79.6984703063965
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch, $\sigma = 0.3$}},
y=0.115,
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps (\(\displaystyle \times  10^6\))}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
yticklabels={,,},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,47.83025)
--(axis cs:0,6.02)
--(axis cs:1,38.54975)
--(axis cs:2,36.37975)
--(axis cs:3,73.4882500000001)
--(axis cs:4,137.7395)
--(axis cs:5,220.9595)
--(axis cs:6,283.41975)
--(axis cs:7,378.92975)
--(axis cs:8,354.28)
--(axis cs:9,432.45925)
--(axis cs:10,522.23925)
--(axis cs:11,484.21)
--(axis cs:12,539.04975)
--(axis cs:13,584.67)
--(axis cs:14,584.07925)
--(axis cs:15,577.14975)
--(axis cs:16,616.42975)
--(axis cs:17,633.94975)
--(axis cs:18,687.16975)
--(axis cs:19,658.65975)
--(axis cs:20,701.84975)
--(axis cs:21,709.16)
--(axis cs:22,706.11975)
--(axis cs:23,712.94975)
--(axis cs:24,775.49925)
--(axis cs:25,740.92975)
--(axis cs:26,721.36925)
--(axis cs:27,765.07)
--(axis cs:28,718.49975)
--(axis cs:29,766.62)
--(axis cs:30,791.8295)
--(axis cs:31,791.47975)
--(axis cs:32,775.17)
--(axis cs:33,831.57925)
--(axis cs:34,807.97975)
--(axis cs:35,808.64975)
--(axis cs:36,824.27)
--(axis cs:37,801.2095)
--(axis cs:38,842.70975)
--(axis cs:39,802.00975)
--(axis cs:40,808.22875)
--(axis cs:41,856.52975)
--(axis cs:42,839.55)
--(axis cs:43,858.27975)
--(axis cs:44,851.64975)
--(axis cs:45,846.02925)
--(axis cs:46,838.16975)
--(axis cs:47,863.88975)
--(axis cs:48,851.7795)
--(axis cs:49,846.28925)
--(axis cs:50,846.74975)
--(axis cs:50,898.13)
--(axis cs:50,898.13)
--(axis cs:49,893.99025)
--(axis cs:48,911.45025)
--(axis cs:47,907.15)
--(axis cs:46,905.84)
--(axis cs:45,905.74)
--(axis cs:44,894.12)
--(axis cs:43,912.12025)
--(axis cs:42,899.99)
--(axis cs:41,915.04)
--(axis cs:40,894.33025)
--(axis cs:39,895.92)
--(axis cs:38,891.24)
--(axis cs:37,876.19)
--(axis cs:36,892.30025)
--(axis cs:35,888.82)
--(axis cs:34,889.8)
--(axis cs:33,896.18)
--(axis cs:32,882.87)
--(axis cs:31,874.89025)
--(axis cs:30,884.94)
--(axis cs:29,884.22025)
--(axis cs:28,858.97)
--(axis cs:27,860.08025)
--(axis cs:26,872.3)
--(axis cs:25,844.43025)
--(axis cs:24,874.18)
--(axis cs:23,848.12)
--(axis cs:22,823.17)
--(axis cs:21,853.25)
--(axis cs:20,852.13025)
--(axis cs:19,835.55025)
--(axis cs:18,825.57125)
--(axis cs:17,756.8)
--(axis cs:16,788.80075)
--(axis cs:15,725.0605)
--(axis cs:14,770.92025)
--(axis cs:13,777.37025)
--(axis cs:12,731.78)
--(axis cs:11,672.09075)
--(axis cs:10,749.11)
--(axis cs:9,664.1715)
--(axis cs:8,641.97)
--(axis cs:7,633.60025)
--(axis cs:6,501.53)
--(axis cs:5,529.6505)
--(axis cs:4,425.54025)
--(axis cs:3,329.14125)
--(axis cs:2,207.49075)
--(axis cs:1,158.23)
--(axis cs:0,47.83025)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,91.1505)
--(axis cs:0,3.14)
--(axis cs:1,19.86975)
--(axis cs:2,34.14)
--(axis cs:3,36.29)
--(axis cs:4,23.63)
--(axis cs:5,62.14975)
--(axis cs:6,87.86975)
--(axis cs:7,139.83975)
--(axis cs:8,122.94975)
--(axis cs:9,208.969)
--(axis cs:10,247.90975)
--(axis cs:11,270.94875)
--(axis cs:12,277.86925)
--(axis cs:13,364.8195)
--(axis cs:14,375.55975)
--(axis cs:15,301.03)
--(axis cs:16,358.79975)
--(axis cs:17,419.199)
--(axis cs:18,402.05975)
--(axis cs:19,496.68875)
--(axis cs:20,518.31925)
--(axis cs:21,498.83)
--(axis cs:22,534.61975)
--(axis cs:23,497.4195)
--(axis cs:24,569.37975)
--(axis cs:25,585.12)
--(axis cs:26,567.8785)
--(axis cs:27,609.6895)
--(axis cs:28,598.8195)
--(axis cs:29,606.57975)
--(axis cs:30,691.91925)
--(axis cs:31,626.0895)
--(axis cs:32,684.81925)
--(axis cs:33,709.45975)
--(axis cs:34,732.0695)
--(axis cs:35,686.3395)
--(axis cs:36,719.4895)
--(axis cs:37,727.64925)
--(axis cs:38,729.59)
--(axis cs:39,747.1295)
--(axis cs:40,725.33)
--(axis cs:41,731.1095)
--(axis cs:42,718.75)
--(axis cs:43,719.6)
--(axis cs:44,735.15975)
--(axis cs:45,733.18)
--(axis cs:46,747.43)
--(axis cs:47,782.61975)
--(axis cs:48,789.45)
--(axis cs:49,777.94)
--(axis cs:50,725.11)
--(axis cs:50,851.69075)
--(axis cs:50,851.69075)
--(axis cs:49,871.53025)
--(axis cs:48,875.71025)
--(axis cs:47,876.13)
--(axis cs:46,842.78)
--(axis cs:45,832.81)
--(axis cs:44,849.35025)
--(axis cs:43,850.23)
--(axis cs:42,838.87025)
--(axis cs:41,835.74)
--(axis cs:40,830.37025)
--(axis cs:39,843.50025)
--(axis cs:38,821.25)
--(axis cs:37,859)
--(axis cs:36,826.89025)
--(axis cs:35,834.89)
--(axis cs:34,838.04)
--(axis cs:33,823.16)
--(axis cs:32,810.5705)
--(axis cs:31,792.48)
--(axis cs:30,806.46025)
--(axis cs:29,765.32075)
--(axis cs:28,794.6005)
--(axis cs:27,772.22025)
--(axis cs:26,757.17)
--(axis cs:25,755.42025)
--(axis cs:24,780.12)
--(axis cs:23,721.41)
--(axis cs:22,697.97075)
--(axis cs:21,705.9)
--(axis cs:20,740.91025)
--(axis cs:19,738.48025)
--(axis cs:18,691.4105)
--(axis cs:17,702.921)
--(axis cs:16,644.34)
--(axis cs:15,653.7305)
--(axis cs:14,653.19)
--(axis cs:13,623.38025)
--(axis cs:12,526.02025)
--(axis cs:11,555.16125)
--(axis cs:10,522.21075)
--(axis cs:9,495.54)
--(axis cs:8,429.9905)
--(axis cs:7,457.03125)
--(axis cs:6,318.03025)
--(axis cs:5,298.27)
--(axis cs:4,307.05125)
--(axis cs:3,214.63)
--(axis cs:2,147.41025)
--(axis cs:1,74.39)
--(axis cs:0,91.1505)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,162.9)
--(axis cs:0,0)
--(axis cs:1,33.3333333333333)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,34.1333333333333)
--(axis cs:6,30.7)
--(axis cs:7,0)
--(axis cs:8,7.36666666666667)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,2.33333333333333)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,33.1333333333333)
--(axis cs:18,33.1333333333333)
--(axis cs:19,1.8)
--(axis cs:20,98.5)
--(axis cs:21,4.1)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,98.2333333333333)
--(axis cs:27,31.7)
--(axis cs:28,0)
--(axis cs:29,98.6)
--(axis cs:30,98.0666666666667)
--(axis cs:31,33.1)
--(axis cs:32,0)
--(axis cs:33,2.83333333333333)
--(axis cs:34,14.9)
--(axis cs:35,99.6)
--(axis cs:36,25)
--(axis cs:37,32.8666666666667)
--(axis cs:38,0)
--(axis cs:39,33.1333333333333)
--(axis cs:40,1.16666666666667)
--(axis cs:41,0)
--(axis cs:42,83.6)
--(axis cs:43,33.1)
--(axis cs:44,0)
--(axis cs:45,33)
--(axis cs:46,32.9666666666667)
--(axis cs:47,13.6)
--(axis cs:48,33.0666666666667)
--(axis cs:49,131.966666666667)
--(axis cs:50,28.9)
--(axis cs:50,227.366666666667)
--(axis cs:50,227.366666666667)
--(axis cs:49,336.633333333333)
--(axis cs:48,435.066666666667)
--(axis cs:47,299.133333333333)
--(axis cs:46,275.433333333333)
--(axis cs:45,331.466666666667)
--(axis cs:44,162.533333333333)
--(axis cs:43,295.7)
--(axis cs:42,230.733333333333)
--(axis cs:41,195.966666666667)
--(axis cs:40,195.966666666667)
--(axis cs:39,331.633333333333)
--(axis cs:38,211.033333333333)
--(axis cs:37,208.2)
--(axis cs:36,176.233333333333)
--(axis cs:35,244.966666666667)
--(axis cs:34,185.166666666667)
--(axis cs:33,99.1333333333333)
--(axis cs:32,297.133333333333)
--(axis cs:31,164.8)
--(axis cs:30,336.1)
--(axis cs:29,192.4)
--(axis cs:28,216.9)
--(axis cs:27,319.4)
--(axis cs:26,335.466666666667)
--(axis cs:25,327.9)
--(axis cs:24,164.033333333333)
--(axis cs:23,197.5)
--(axis cs:22,99.0666666666667)
--(axis cs:21,262.433333333333)
--(axis cs:20,194.2)
--(axis cs:19,220.533333333333)
--(axis cs:18,278.2)
--(axis cs:17,117.666666666667)
--(axis cs:16,218.6)
--(axis cs:15,165.4)
--(axis cs:14,166.233333333333)
--(axis cs:13,99.4666666666667)
--(axis cs:12,158.233333333333)
--(axis cs:11,161.6)
--(axis cs:10,175)
--(axis cs:9,195.833333333333)
--(axis cs:8,98.7666666666667)
--(axis cs:7,384.566666666667)
--(axis cs:6,263.166666666667)
--(axis cs:5,299.566666666667)
--(axis cs:4,165.8)
--(axis cs:3,164.633333333333)
--(axis cs:2,99.5666666666667)
--(axis cs:1,263.333333333333)
--(axis cs:0,162.9)
--cycle;

\addplot [ultra thick, color0]
table {%
0 22.08
1 94.39
2 103.52
3 195.64
4 253.97
5 375.08
6 369.99
7 518.55
8 536.32
9 583.33
10 649.48
11 597.01
12 644.28
13 710.53
14 682.62
15 653.02
16 724.64
17 698.42
18 769.3
19 790.16
20 821.14
21 804.11
22 781.32
23 791.4
24 842.02
25 814.64
26 844.61
27 835.67
28 810.79
29 836.34
30 856.32
31 851.38
32 856.88
33 875.82
34 874.51
35 860.27
36 871.58
37 844.6
38 878.61
39 870.64
40 866.61
41 889.38
42 875.89
43 886.7
44 874.63
45 885.88
46 878.88
47 885.18
48 894.95
49 876.33
50 883.41
};
\addplot [ultra thick, color1]
table {%
0 28.25
1 44.36
2 86.16
3 110
4 119.88
5 136.25
6 172.1
7 253.35
8 258.7
9 351.63
10 387.26
11 451.16
12 403.32
13 536.21
14 514.96
15 489.91
16 495.11
17 595.55
18 574.82
19 629.41
20 649.57
21 594.39
22 637.06
23 623.65
24 693
25 688.73
26 671.37
27 694.84
28 703.25
29 684.42
30 760.73
31 738.65
32 749.56
33 786.02
34 791.38
35 779.33
36 779.57
37 811.55
38 778.1
39 808.86
40 785.25
41 802.26
42 789.57
43 808
44 801.46
45 785.4
46 795.66
47 848.71
48 842.88
49 836.1
50 824.69
};
\addplot [ultra thick, color2]
table {%
0 32.8333333333333
1 161.266666666667
2 32.9
3 66.0333333333333
4 65
5 198.266666666667
6 130.233333333333
7 99.7666666666667
8 68.8333333333333
9 64.6333333333333
10 36.2
11 62.1666666666667
12 65.5
13 32.8666666666667
14 64.6666666666667
15 64.9333333333333
16 98.0666666666667
17 99.5333333333333
18 180.366666666667
19 100.466666666667
20 132.2
21 102.8
22 32.7333333333333
23 128.4
24 31.9666666666667
25 97.2
26 132.5
27 129.966666666667
28 88.6
29 152.966666666667
30 165.166666666667
31 99.6666666666667
32 32.5333333333333
33 68.5
34 81.2666666666667
35 151.466666666667
36 101.966666666667
37 131.9
38 12.9
39 154.566666666667
40 97.8666666666667
41 96.9333333333333
42 100.6
43 132.266666666667
44 65.0333333333333
45 131.966666666667
46 131
47 79.5333333333333
48 164.4
49 230.233333333333
50 128.2
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_planet_supp/planet_ablation_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0, 0.0, 0.0}
\definecolor{color2}{rgb}{0.180392156862745,0.67156862745098,0.72156862745098}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}

\tikzstyle{every node}=[font=\Huge]
\pgfplotsset{every tick label/.append style={font=\Huge}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Huge}}}

\begin{groupplot}[group style={group size=6 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
y=0.375,
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,608.083809509277)
--(axis cs:0.4,608.083809509277)
--(axis cs:0.4,646.064915771484)
--(axis cs:-0.4,646.064915771484)
--(axis cs:-0.4,608.083809509277)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,620.286331176758)
--(axis cs:1.4,620.286331176758)
--(axis cs:1.4,644.169724121094)
--(axis cs:0.6,644.169724121094)
--(axis cs:0.6,620.286331176758)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,495.211968078613)
--(axis cs:2.4,495.211968078613)
--(axis cs:2.4,547.133042907715)
--(axis cs:1.6,547.133042907715)
--(axis cs:1.6,495.211968078613)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,435.001603212357)
--(axis cs:3.4,435.001603212357)
--(axis cs:3.4,469.736615982056)
--(axis cs:2.6,469.736615982056)
--(axis cs:2.6,435.001603212357)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 608.083809509277
0 557.653446655273
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 646.064915771484
0 664.155264892578
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 557.653446655273
0.2 557.653446655273
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 664.155264892578
0.2 664.155264892578
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 620.286331176758
1 608.107924804688
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 644.169724121094
1 656.338209228516
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 608.107924804688
1.2 608.107924804688
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 656.338209228516
1.2 656.338209228516
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 437.632209777832
1 562.546677856445
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 495.211968078613
2 454.409174499512
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 547.133042907715
2 584.529772949219
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 454.409174499512
2.2 454.409174499512
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 584.529772949219
2.2 584.529772949219
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 435.001603212357
3 391.233078918457
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 469.736615982056
3 476.70941192627
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 391.233078918457
3.2 391.233078918457
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 476.70941192627
3.2 476.70941192627
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 378.531561279297
3 555.258551025391
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 639.840030517578
0.4 639.840030517578
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 627.429025472005
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 630.672427978516
1.4 630.672427978516
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 616.251622294108
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 520.813198242188
2.4 520.813198242188
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 519.92073046875
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 461.027849578857
3.4 461.027849578857
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 454.109182727814
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={white!69.0196078431373!black},
xmajorgrids,
yticklabels={,,},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y=0.375,
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,942.465740356445)
--(axis cs:0.4,942.465740356445)
--(axis cs:0.4,951.109013671875)
--(axis cs:-0.4,951.109013671875)
--(axis cs:-0.4,942.465740356445)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,918.550314331055)
--(axis cs:1.4,918.550314331055)
--(axis cs:1.4,942.547095947265)
--(axis cs:0.6,942.547095947265)
--(axis cs:0.6,918.550314331055)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,766.406270446777)
--(axis cs:2.4,766.406270446777)
--(axis cs:2.4,888.957193603516)
--(axis cs:1.6,888.957193603516)
--(axis cs:1.6,766.406270446777)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,515.782461395264)
--(axis cs:3.4,515.782461395264)
--(axis cs:3.4,644.863108932972)
--(axis cs:2.6,644.863108932972)
--(axis cs:2.6,515.782461395264)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 942.465740356445
0 936.586221923828
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 951.109013671875
0 953.713458251953
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 936.586221923828
0.2 936.586221923828
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 953.713458251953
0.2 953.713458251953
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 921.336282958984
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 918.550314331055
1 908.565113525391
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 942.547095947265
1 950.510491943359
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 908.565113525391
1.2 908.565113525391
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 950.510491943359
1.2 950.510491943359
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 635.353027954102
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 766.406270446777
2 730.195120429993
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 888.957193603516
2 932.503032226562
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 730.195120429993
2.2 730.195120429993
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 932.503032226562
2.2 932.503032226562
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 486.784655151367
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 515.782461395264
3 357.985049438477
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 644.863108932972
3 696.192221679687
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 357.985049438477
3.2 357.985049438477
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 696.192221679687
3.2 696.192221679687
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 949.517022705078
0.4 949.517022705078
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 945.894439290365
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 932.314718017578
1.4 932.314718017578
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 912.017340535482
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 799.897565460205
2.4 799.897565460205
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 794.5836130867
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 555.999439849854
3.4 555.999439849854
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 557.67266288662
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
yticklabels={,,},
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
y=0.375,
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,780.289630126953)
--(axis cs:0.4,780.289630126953)
--(axis cs:0.4,813.195532836914)
--(axis cs:-0.4,813.195532836914)
--(axis cs:-0.4,780.289630126953)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,774.902374572754)
--(axis cs:1.4,774.902374572754)
--(axis cs:1.4,816.314291992187)
--(axis cs:0.6,816.314291992187)
--(axis cs:0.6,774.902374572754)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,714.678630371094)
--(axis cs:2.4,714.678630371094)
--(axis cs:2.4,788.889073944092)
--(axis cs:1.6,788.889073944092)
--(axis cs:1.6,714.678630371094)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,735.033270568848)
--(axis cs:3.4,735.033270568848)
--(axis cs:3.4,783.857830810547)
--(axis cs:2.6,783.857830810547)
--(axis cs:2.6,735.033270568848)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 780.289630126953
0 739.840239257812
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 813.195532836914
0 826.214907226563
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 739.840239257812
0.2 739.840239257812
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 826.214907226563
0.2 826.214907226563
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 707.442105102539
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 774.902374572754
1 746.913164672852
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 816.314291992187
1 822.960964355469
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 746.913164672852
1.2 746.913164672852
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 822.960964355469
1.2 822.960964355469
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 707.077305908203
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 714.678630371094
2 711.54826171875
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 788.889073944092
2 807.890753173828
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 711.54826171875
2.2 711.54826171875
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 807.890753173828
2.2 807.890753173828
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 150.499787216187
2 129.302131347656
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 735.033270568848
3 711.846069335938
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 783.857830810547
3 817.392297363281
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 711.846069335938
3.2 711.846069335938
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 817.392297363281
3.2 817.392297363281
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 803.202375488281
0.4 803.202375488281
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 790.435860473633
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 802.012292480469
1.4 802.012292480469
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 791.215702758789
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 753.856628417969
2.4 753.856628417969
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 640.532687705994
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 766.001074523926
3.4 766.001074523926
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 761.4190078125
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
yticklabels={,,},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y=0.375,
xtick={0,1,2,3},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,762.2)
--(axis cs:0.4,762.2)
--(axis cs:0.4,928.52)
--(axis cs:-0.4,928.52)
--(axis cs:-0.4,762.2)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,839.06)
--(axis cs:1.4,839.06)
--(axis cs:1.4,936.01)
--(axis cs:0.6,936.01)
--(axis cs:0.6,839.06)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,103.805)
--(axis cs:2.4,103.805)
--(axis cs:2.4,152.07)
--(axis cs:1.6,152.07)
--(axis cs:1.6,103.805)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,118.23)
--(axis cs:3.4,118.23)
--(axis cs:3.4,865.59)
--(axis cs:2.6,865.59)
--(axis cs:2.6,118.23)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 762.2
0 637.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 928.52
0 953.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 637.78
0.2 637.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 953.14
0.2 953.14
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 79.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 839.06
1 706.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 936.01
1 955.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 706.44
1.2 706.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 955.34
1.2 955.34
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 666.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 103.805
2 59.06
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 152.07
2 156.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 59.06
2.2 59.06
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 156.42
2.2 156.42
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 759.66
2 684.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 118.23
3 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 865.59
3 954
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0
3.2 0
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 954
3.2 954
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 814.34
0.4 814.34
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 783.398666666667
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 921
1.4 921
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 874.468
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 129.01
2.4 129.01
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 233.346
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 178.16
3.4 178.16
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 421.926
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Reacher Easy},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y=0.375,
xtick={0,1,2,3},
yticklabels={,,},
xticklabel style={rotate=90.0},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,836.94)
--(axis cs:0.4,836.94)
--(axis cs:0.4,888.49)
--(axis cs:-0.4,888.49)
--(axis cs:-0.4,836.94)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,795.54)
--(axis cs:1.4,795.54)
--(axis cs:1.4,840.15)
--(axis cs:0.6,840.15)
--(axis cs:0.6,795.54)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,584.12)
--(axis cs:2.4,584.12)
--(axis cs:2.4,726)
--(axis cs:1.6,726)
--(axis cs:1.6,584.12)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,630.375)
--(axis cs:3.4,630.375)
--(axis cs:3.4,760.365)
--(axis cs:2.6,760.365)
--(axis cs:2.6,630.375)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 836.94
0 801.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 888.49
0 915.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 801.24
0.2 801.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 915.18
0.2 915.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 795.54
1 751.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 840.15
1 867.3
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 751.22
1.2 751.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 867.3
1.2 867.3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 913.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 584.12
2 550.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 726
2 753.8
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 550.72
2.2 550.72
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 753.8
2.2 753.8
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 630.375
3 520.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 760.365
3 837.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 520.12
3.2 520.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 837.52
3.2 837.52
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 875.54
0.4 875.54
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 862.897333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 814.6
1.4 814.6
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 818.677333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 670.86
2.4 670.86
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 654.996
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 668.13
3.4 668.13
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 681.236
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Finger Spin},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
y=0.375,
xticklabel style={rotate=90.0},
yticklabels={,,},
xticklabels={RSSM,MCD-RSSM,Smooth RSSM,Smooth MCD-RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,583.68)
--(axis cs:0.4,583.68)
--(axis cs:0.4,693.57)
--(axis cs:-0.4,693.57)
--(axis cs:-0.4,583.68)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,634.04)
--(axis cs:1.4,634.04)
--(axis cs:1.4,710.21)
--(axis cs:0.6,710.21)
--(axis cs:0.6,634.04)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,575.085)
--(axis cs:2.4,575.085)
--(axis cs:2.4,643.775)
--(axis cs:1.6,643.775)
--(axis cs:1.6,575.085)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,581.595)
--(axis cs:3.4,581.595)
--(axis cs:3.4,671.475)
--(axis cs:2.6,671.475)
--(axis cs:2.6,581.595)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 583.68
0 452.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 693.57
0 717.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 452.34
0.2 452.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 717.74
0.2 717.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 634.04
1 572.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 710.21
1 773.12
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 572.18
1.2 572.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 773.12
1.2 773.12
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 235.88
1 478.6
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 575.085
2 485.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 643.775
2 675.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 485.62
2.2 485.62
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 675.42
2.2 675.42
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 581.595
3 515.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 671.475
3 706.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 515.24
3.2 515.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 706.44
3.2 706.44
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 650
0.4 650
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 623.602666666667
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 664.98
1.4 664.98
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 635.729333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 602.92
2.4 602.92
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 599.276
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 624.73
3.4 624.73
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
3 622.086
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_planet_supp/planet_ablation_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every title label/.append style={font=\LARGE}}
\pgfplotsset{every axis/.append style={label style={font=\LARGE}}}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
y=0.125,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xticklabels={,,},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,6.26110433982478)
--(axis cs:0,4.95106321427557)
--(axis cs:1,114.879208811654)
--(axis cs:2,134.266328277588)
--(axis cs:3,156.690799004237)
--(axis cs:4,185.667881944444)
--(axis cs:5,215.744489722782)
--(axis cs:6,245.898145512475)
--(axis cs:7,261.348651820289)
--(axis cs:8,291.149799544017)
--(axis cs:9,321.36217092726)
--(axis cs:10,306.210825284322)
--(axis cs:11,334.743210029602)
--(axis cs:12,371.953617011176)
--(axis cs:13,418.224563028547)
--(axis cs:14,414.221048524645)
--(axis cs:15,417.42086446974)
--(axis cs:16,401.723490405613)
--(axis cs:17,440.847921922472)
--(axis cs:18,473.957332348294)
--(axis cs:19,475.775594245063)
--(axis cs:20,485.346800058153)
--(axis cs:21,502.815433586968)
--(axis cs:22,466.990399216546)
--(axis cs:23,507.554823752509)
--(axis cs:24,506.003807254367)
--(axis cs:25,485.487575993008)
--(axis cs:26,514.797648718092)
--(axis cs:27,493.336737454732)
--(axis cs:28,545.369417707655)
--(axis cs:29,551.721254848904)
--(axis cs:30,537.632544174194)
--(axis cs:31,551.688791537815)
--(axis cs:32,558.119655833774)
--(axis cs:33,563.948445743985)
--(axis cs:34,561.71411831326)
--(axis cs:35,583.148657201131)
--(axis cs:36,589.021022101508)
--(axis cs:37,585.58468866984)
--(axis cs:38,590.013644527859)
--(axis cs:39,590.489700181749)
--(axis cs:40,602.064472842746)
--(axis cs:41,599.462490692139)
--(axis cs:42,595.14424235026)
--(axis cs:43,596.472588216994)
--(axis cs:44,601.91370191786)
--(axis cs:45,605.61701713562)
--(axis cs:46,610.841214599609)
--(axis cs:47,612.610744408502)
--(axis cs:48,618.670029161241)
--(axis cs:49,614.833924577501)
--(axis cs:50,608.694375576443)
--(axis cs:50,650.493280707465)
--(axis cs:50,650.493280707465)
--(axis cs:49,649.275232323541)
--(axis cs:48,648.503158230252)
--(axis cs:47,641.315654347738)
--(axis cs:46,647.733608517117)
--(axis cs:45,641.743834092882)
--(axis cs:44,639.998655192057)
--(axis cs:43,634.338122931586)
--(axis cs:42,638.002221967909)
--(axis cs:41,633.836447753906)
--(axis cs:40,637.933623877631)
--(axis cs:39,630.6763543023)
--(axis cs:38,627.230020870633)
--(axis cs:37,630.339941864014)
--(axis cs:36,627.320142957899)
--(axis cs:35,624.254267900255)
--(axis cs:34,621.703353542752)
--(axis cs:33,612.521907280816)
--(axis cs:32,611.509088762072)
--(axis cs:31,610.259686245388)
--(axis cs:30,594.764431423611)
--(axis cs:29,596.699852837457)
--(axis cs:28,598.604987928602)
--(axis cs:27,590.386191622416)
--(axis cs:26,585.321845499675)
--(axis cs:25,573.28246866862)
--(axis cs:24,579.754306038751)
--(axis cs:23,571.408837890625)
--(axis cs:22,562.368504062229)
--(axis cs:21,556.305592202081)
--(axis cs:20,548.652459750705)
--(axis cs:19,546.063522635566)
--(axis cs:18,531.441363694933)
--(axis cs:17,524.141122817993)
--(axis cs:16,505.787798177931)
--(axis cs:15,502.554397243924)
--(axis cs:14,491.061591593425)
--(axis cs:13,482.597060928345)
--(axis cs:12,452.685218488905)
--(axis cs:11,431.311546952989)
--(axis cs:10,409.203155008952)
--(axis cs:9,405.34127152337)
--(axis cs:8,360.522520446777)
--(axis cs:7,325.001980853611)
--(axis cs:6,336.61898586909)
--(axis cs:5,272.478181966146)
--(axis cs:4,268.516926271651)
--(axis cs:3,210.099619585673)
--(axis cs:2,208.162109680176)
--(axis cs:1,176.84819293552)
--(axis cs:0,6.26110433982478)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,6.13309488256772)
--(axis cs:0,4.97407718234592)
--(axis cs:1,106.497019781007)
--(axis cs:2,127.359047342406)
--(axis cs:3,181.644531874127)
--(axis cs:4,213.294665866428)
--(axis cs:5,195.775717205471)
--(axis cs:6,261.085036089155)
--(axis cs:7,262.707984144423)
--(axis cs:8,308.246001124912)
--(axis cs:9,332.110694783529)
--(axis cs:10,364.741890354157)
--(axis cs:11,386.483687388102)
--(axis cs:12,392.692340227763)
--(axis cs:13,396.719147860209)
--(axis cs:14,431.608728552924)
--(axis cs:15,433.407683139377)
--(axis cs:16,444.022383405897)
--(axis cs:17,445.150836872525)
--(axis cs:18,454.355372738308)
--(axis cs:19,465.547679400974)
--(axis cs:20,447.129781595866)
--(axis cs:21,475.595312160916)
--(axis cs:22,491.831786825392)
--(axis cs:23,497.143859863281)
--(axis cs:24,493.684575568305)
--(axis cs:25,507.018912684123)
--(axis cs:26,518.483994377984)
--(axis cs:27,522.247981016371)
--(axis cs:28,539.69620265113)
--(axis cs:29,549.968053453233)
--(axis cs:30,567.271183564928)
--(axis cs:31,551.412824571398)
--(axis cs:32,562.254689767626)
--(axis cs:33,556.808128729926)
--(axis cs:34,550.729167005751)
--(axis cs:35,563.334624065823)
--(axis cs:36,527.393125356038)
--(axis cs:37,576.960330327352)
--(axis cs:38,585.300036862691)
--(axis cs:39,541.435053999159)
--(axis cs:40,589.43076520284)
--(axis cs:41,589.929715593126)
--(axis cs:42,592.115970662435)
--(axis cs:43,602.346750946045)
--(axis cs:44,607.862535552979)
--(axis cs:45,607.275012139215)
--(axis cs:46,605.036305041843)
--(axis cs:47,605.421726498074)
--(axis cs:48,611.689370295207)
--(axis cs:49,615.864797041151)
--(axis cs:50,603.77403400845)
--(axis cs:50,644.461283162435)
--(axis cs:50,644.461283162435)
--(axis cs:49,645.40110889011)
--(axis cs:48,641.774670274523)
--(axis cs:47,645.566935899522)
--(axis cs:46,633.041236029731)
--(axis cs:45,635.5746176317)
--(axis cs:44,641.336551801894)
--(axis cs:43,634.329297875298)
--(axis cs:42,629.484140353733)
--(axis cs:41,638.382329796685)
--(axis cs:40,625.054115532769)
--(axis cs:39,629.063687472873)
--(axis cs:38,627.972913953993)
--(axis cs:37,621.036118604872)
--(axis cs:36,618.183806067573)
--(axis cs:35,622.171928744846)
--(axis cs:34,619.967637125651)
--(axis cs:33,619.869037390815)
--(axis cs:32,617.220286051432)
--(axis cs:31,610.692331254747)
--(axis cs:30,615.69896472507)
--(axis cs:29,601.896524658203)
--(axis cs:28,605.128549609714)
--(axis cs:27,601.530806816949)
--(axis cs:26,595.453067084419)
--(axis cs:25,588.150610614353)
--(axis cs:24,581.846761288113)
--(axis cs:23,579.100608656142)
--(axis cs:22,577.360622151693)
--(axis cs:21,569.698439534505)
--(axis cs:20,551.352084011502)
--(axis cs:19,560.905127309163)
--(axis cs:18,541.369478691949)
--(axis cs:17,543.784321916368)
--(axis cs:16,534.837435099284)
--(axis cs:15,527.764966133965)
--(axis cs:14,513.563059124417)
--(axis cs:13,499.958045934041)
--(axis cs:12,490.681605478923)
--(axis cs:11,483.213009380764)
--(axis cs:10,462.092310909695)
--(axis cs:9,436.749897516039)
--(axis cs:8,423.239288747576)
--(axis cs:7,359.157520065308)
--(axis cs:6,341.528582649231)
--(axis cs:5,318.736582213508)
--(axis cs:4,290.533268498315)
--(axis cs:3,267.524576483833)
--(axis cs:2,205.369342696402)
--(axis cs:1,168.623603954315)
--(axis cs:0,6.13309488256772)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,6.00052990913391)
--(axis cs:0,4.86061543226242)
--(axis cs:1,118.935488828023)
--(axis cs:2,119.301204840342)
--(axis cs:3,163.592531903585)
--(axis cs:4,216.787873204549)
--(axis cs:5,233.944664001465)
--(axis cs:6,253.119607931773)
--(axis cs:7,228.345497512817)
--(axis cs:8,272.07162322998)
--(axis cs:9,289.32528889974)
--(axis cs:10,281.524481964111)
--(axis cs:11,254.389310836792)
--(axis cs:12,321.626877339681)
--(axis cs:13,322.321623738607)
--(axis cs:14,311.306892140706)
--(axis cs:15,335.151047770182)
--(axis cs:16,351.2416847229)
--(axis cs:17,371.035722096761)
--(axis cs:18,371.533418019613)
--(axis cs:19,391.900143178304)
--(axis cs:20,400.788485972087)
--(axis cs:21,401.615628306071)
--(axis cs:22,419.21779771169)
--(axis cs:23,373.707909266154)
--(axis cs:24,419.908386993408)
--(axis cs:25,450.220542399089)
--(axis cs:26,411.654000612895)
--(axis cs:27,396.334636179606)
--(axis cs:28,434.840607706706)
--(axis cs:29,404.388751729329)
--(axis cs:30,448.844412231445)
--(axis cs:31,435.795902252197)
--(axis cs:32,423.540028381348)
--(axis cs:33,457.784484100342)
--(axis cs:34,422.123632303874)
--(axis cs:35,446.036850484212)
--(axis cs:36,453.567120361328)
--(axis cs:37,472.041890716553)
--(axis cs:38,426.241465943654)
--(axis cs:39,446.911498514811)
--(axis cs:40,465.731372070312)
--(axis cs:41,489.469556681315)
--(axis cs:42,485.813994344076)
--(axis cs:43,490.495178025564)
--(axis cs:44,512.786751302083)
--(axis cs:45,484.341197509766)
--(axis cs:46,488.08781293869)
--(axis cs:47,503.791488647461)
--(axis cs:48,478.144228846232)
--(axis cs:49,496.04172668457)
--(axis cs:50,462.280145517985)
--(axis cs:50,552.196709187826)
--(axis cs:50,552.196709187826)
--(axis cs:49,560.344873046875)
--(axis cs:48,568.892598978678)
--(axis cs:47,547.50716196696)
--(axis cs:46,546.615785980225)
--(axis cs:45,522.131973266602)
--(axis cs:44,545.089402008057)
--(axis cs:43,540.806148109436)
--(axis cs:42,534.878032430013)
--(axis cs:41,527.859411112467)
--(axis cs:40,522.500658162435)
--(axis cs:39,529.652385457357)
--(axis cs:38,523.682018025716)
--(axis cs:37,520.039206441243)
--(axis cs:36,529.920257568359)
--(axis cs:35,496.423183949788)
--(axis cs:34,501.021481323242)
--(axis cs:33,510.149145711263)
--(axis cs:32,500.359513346354)
--(axis cs:31,493.261419677734)
--(axis cs:30,497.186230430603)
--(axis cs:29,469.194700368245)
--(axis cs:28,493.604137420654)
--(axis cs:27,475.138887023926)
--(axis cs:26,467.548611958822)
--(axis cs:25,486.80791422526)
--(axis cs:24,474.024707285563)
--(axis cs:23,449.156292978922)
--(axis cs:22,452.175755818685)
--(axis cs:21,436.043669637044)
--(axis cs:20,474.392402648926)
--(axis cs:19,445.549473063151)
--(axis cs:18,441.259351348877)
--(axis cs:17,440.378005981445)
--(axis cs:16,424.476994832357)
--(axis cs:15,419.057226308187)
--(axis cs:14,404.750893910726)
--(axis cs:13,396.051127370199)
--(axis cs:12,398.666933186849)
--(axis cs:11,361.04570795695)
--(axis cs:10,341.985702079137)
--(axis cs:9,375.761235046387)
--(axis cs:8,349.48146794637)
--(axis cs:7,340.467468770345)
--(axis cs:6,306.741449483236)
--(axis cs:5,307.512258021037)
--(axis cs:4,304.755210367839)
--(axis cs:3,239.195058441162)
--(axis cs:2,201.712156677246)
--(axis cs:1,150.995215861003)
--(axis cs:0,6.00052990913391)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,5.97662893136342)
--(axis cs:0,4.85952709913254)
--(axis cs:1,115.028975709279)
--(axis cs:2,122.632643127441)
--(axis cs:3,156.756438446045)
--(axis cs:4,184.073759587606)
--(axis cs:5,144.242269748052)
--(axis cs:6,202.779431152344)
--(axis cs:7,202.019157663981)
--(axis cs:8,188.896808115641)
--(axis cs:9,229.306037775675)
--(axis cs:10,255.00988591512)
--(axis cs:11,271.449203109741)
--(axis cs:12,266.800739034017)
--(axis cs:13,324.589842732747)
--(axis cs:14,317.850247955322)
--(axis cs:15,317.127022298177)
--(axis cs:16,345.48155263265)
--(axis cs:17,353.717445119222)
--(axis cs:18,345.225806681315)
--(axis cs:19,369.385266621908)
--(axis cs:20,329.678958638509)
--(axis cs:21,353.280928370158)
--(axis cs:22,383.717683664958)
--(axis cs:23,394.516218058268)
--(axis cs:24,386.6625096639)
--(axis cs:25,386.639144134521)
--(axis cs:26,389.602011617025)
--(axis cs:27,386.714388478597)
--(axis cs:28,380.270913441976)
--(axis cs:29,424.925326792399)
--(axis cs:30,435.205816650391)
--(axis cs:31,436.134347025553)
--(axis cs:32,404.68858311971)
--(axis cs:33,424.785001118978)
--(axis cs:34,423.603741963705)
--(axis cs:35,387.834344482422)
--(axis cs:36,407.843756103516)
--(axis cs:37,451.352788524628)
--(axis cs:38,408.318289279938)
--(axis cs:39,428.58492714564)
--(axis cs:40,398.115986124675)
--(axis cs:41,398.729278240204)
--(axis cs:42,418.857738494873)
--(axis cs:43,407.904905001322)
--(axis cs:44,407.539000956217)
--(axis cs:45,412.061238835653)
--(axis cs:46,450.814872996012)
--(axis cs:47,396.742509778341)
--(axis cs:48,375.411392211914)
--(axis cs:49,434.533119252523)
--(axis cs:50,418.385276444753)
--(axis cs:50,496.107751789093)
--(axis cs:50,496.107751789093)
--(axis cs:49,515.913217926025)
--(axis cs:48,486.232339986165)
--(axis cs:47,469.89037806193)
--(axis cs:46,491.05072739919)
--(axis cs:45,496.444793459574)
--(axis cs:44,490.800684102376)
--(axis cs:43,500.372616577148)
--(axis cs:42,496.703846995036)
--(axis cs:41,493.338625590007)
--(axis cs:40,475.439677174886)
--(axis cs:39,486.625301615397)
--(axis cs:38,509.078673044841)
--(axis cs:37,506.664293924967)
--(axis cs:36,478.434015909831)
--(axis cs:35,472.206985982259)
--(axis cs:34,476.372455654144)
--(axis cs:33,482.555633544922)
--(axis cs:32,481.368541208903)
--(axis cs:31,475.433257789612)
--(axis cs:30,478.07653503418)
--(axis cs:29,474.338023376465)
--(axis cs:28,472.011046346029)
--(axis cs:27,477.088381703695)
--(axis cs:26,449.965350341797)
--(axis cs:25,452.83892475764)
--(axis cs:24,463.77158610026)
--(axis cs:23,455.831430562337)
--(axis cs:22,456.714489237467)
--(axis cs:21,448.71113688151)
--(axis cs:20,416.818227386475)
--(axis cs:19,427.465529378255)
--(axis cs:18,428.238994852702)
--(axis cs:17,441.405850219727)
--(axis cs:16,412.183266811371)
--(axis cs:15,395.998959859212)
--(axis cs:14,408.797270507812)
--(axis cs:13,384.29189119339)
--(axis cs:12,372.410322570801)
--(axis cs:11,391.966836293538)
--(axis cs:10,357.162668355306)
--(axis cs:9,350.980597432454)
--(axis cs:8,329.406456756592)
--(axis cs:7,285.797040939331)
--(axis cs:6,311.595914459228)
--(axis cs:5,252.639571253459)
--(axis cs:4,236.130689239502)
--(axis cs:3,248.667861115138)
--(axis cs:2,199.013890266418)
--(axis cs:1,146.47226746877)
--(axis cs:0,5.97662893136342)
--cycle;

\addplot [ultra thick, color0]
table {%
0 5.55813580089145
1 148.104834281074
2 170.527821180556
3 181.013934114244
4 221.614864603678
5 241.677803039551
6 289.508174981011
7 291.386886257595
8 327.193719651964
9 367.604250250922
10 363.157817755805
11 394.732244364421
12 416.252975294325
13 450.679535081652
14 448.384700520833
15 465.460642496745
16 469.799705166287
17 494.611351860894
18 512.837734476725
19 522.148395792643
20 522.284520128038
21 532.547937350803
22 529.02004377577
23 554.445488315159
24 550.694385443793
25 539.117015499539
26 556.535886128744
27 556.451097785102
28 581.856979031033
29 584.36465250651
30 575.872524176704
31 594.783015950521
32 595.515751478407
33 596.375063069662
34 601.331216769748
35 609.675903998481
36 614.686819118924
37 610.074417453342
38 610.424015977648
39 615.656890190972
40 620.372508409288
41 618.088186984592
42 623.444804551866
43 618.409605068631
44 623.638511149089
45 627.230667792426
46 631.298984103733
47 629.414761691623
48 634.816811116537
49 636.996510145399
50 633.69778781467
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color1]
table {%
0 5.53955461714003
1 134.281730228
2 163.776310920715
3 221.8118660397
4 245.35718460083
5 256.731187438965
6 305.718588426378
7 316.805301496718
8 374.253872850206
9 392.163381618924
10 432.758865017361
11 455.979467264811
12 460.340329657661
13 474.142108832465
14 490.959010145399
15 503.154720730252
16 513.985518391927
17 512.23687286377
18 521.386621432834
19 535.552763536241
20 525.594569396973
21 546.004523383246
22 559.490116034614
23 558.206649102105
24 570.369922383626
25 575.107894558377
26 578.081649780273
27 588.476306491428
28 589.531085544162
29 592.253440348307
30 604.691781277127
31 601.410021294488
32 608.394917466905
33 607.886488850911
34 612.453078884549
35 610.491377088759
36 594.121374342177
37 615.463570488824
38 615.986517333984
39 618.178785536024
40 614.952025010851
41 622.911524115668
42 620.388076443142
43 624.658814832899
44 631.681049262153
45 624.655266655816
46 626.472433810764
47 632.906299506293
48 632.63342827691
49 634.356371392144
50 630.168998887804
};
\addlegendentry{\Large{MCD-RSSM}}
\addplot [ultra thick, color2]
table {%
0 5.43556339740753
1 128.858327929179
2 154.809205341339
3 190.650546709696
4 263.429016240438
5 270.102363204956
6 287.150989405314
7 284.186397679647
8 301.439737574259
9 334.845453898112
10 309.818518447876
11 311.085155741374
12 361.000355275472
13 362.342550150553
14 352.11461130778
15 381.737358729045
16 395.314165751139
17 414.172067515055
18 412.200642649333
19 416.830968983968
20 438.718362426758
21 415.463336181641
22 436.264989980062
23 427.779591369629
24 444.937059529622
25 470.796584574382
26 438.184067789714
27 447.251443481445
28 467.65597559611
29 436.775485229492
30 472.013604227702
31 465.894425455729
32 468.076334381104
33 484.261057281494
34 462.200505320231
35 471.998718261719
36 498.240844726562
37 500.548990122477
38 496.237285105387
39 493.260759989421
40 497.336119333903
41 510.29963684082
42 508.718599446615
43 518.221059163411
44 523.344230397542
45 506.560968017578
46 515.149549865723
47 521.339668782552
48 523.861460367839
49 533.833538818359
50 514.874918874105
};
%\addlegendentry{Smooth RSSM}
\addplot [ultra thick, color3]
table {%
0 5.42754731178284
1 132.832853507996
2 161.71791566213
3 194.061923027039
4 212.893153127035
5 187.269046401978
6 254.6650709788
7 242.303282674154
8 254.184150695801
9 282.20778427124
10 313.92850672404
11 342.998728052775
12 320.473312123617
13 357.269079081218
14 364.197067769369
15 361.97256825765
16 374.337486012777
17 394.586245727539
18 399.881443786621
19 403.137128575643
20 381.839682261149
21 419.56628595988
22 436.798701731364
23 434.635290527344
24 429.018988037109
25 423.789936319987
26 411.491286722819
27 441.122406005859
28 424.382588195801
29 447.745299021403
30 455.399022165934
31 453.226237742106
32 445.057904052734
33 456.22398630778
34 450.103580474854
35 439.061443074544
36 437.297682698568
37 476.63708597819
38 460.491242726644
39 453.823243713379
40 436.41977335612
41 446.168252309163
42 454.955774943034
43 457.572097587585
44 450.05535176595
45 453.535936737061
46 467.433816274007
47 423.059277502696
48 434.85212097168
49 473.114743550618
50 468.598356882731
};
%\addlegendentry{Smooth MCD-RSSM}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xticklabels={,,},
yticklabels={,,},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,27.7962109894223)
--(axis cs:0,23.800861325264)
--(axis cs:1,117.64543732961)
--(axis cs:2,195.769278594123)
--(axis cs:3,209.273805169)
--(axis cs:4,223.48903301239)
--(axis cs:5,252.248081188202)
--(axis cs:6,259.845864149729)
--(axis cs:7,291.179179255168)
--(axis cs:8,313.255264756944)
--(axis cs:9,336.489057123396)
--(axis cs:10,363.539745483398)
--(axis cs:11,388.627218526204)
--(axis cs:12,462.576034151713)
--(axis cs:13,491.923504159715)
--(axis cs:14,486.869128538768)
--(axis cs:15,562.612964138455)
--(axis cs:16,585.435185144213)
--(axis cs:17,572.568259569804)
--(axis cs:18,649.989981197781)
--(axis cs:19,645.670321795146)
--(axis cs:20,719.133766420152)
--(axis cs:21,769.428660905626)
--(axis cs:22,749.778278931512)
--(axis cs:23,806.610603908963)
--(axis cs:24,814.836761686537)
--(axis cs:25,854.601697455512)
--(axis cs:26,823.478261625502)
--(axis cs:27,858.085968695746)
--(axis cs:28,845.92862294515)
--(axis cs:29,849.257255045573)
--(axis cs:30,888.237969292535)
--(axis cs:31,889.269870656331)
--(axis cs:32,892.13177324507)
--(axis cs:33,905.433768920899)
--(axis cs:34,916.379774051242)
--(axis cs:35,927.323883395725)
--(axis cs:36,909.530543874105)
--(axis cs:37,930.670964185927)
--(axis cs:38,934.550203264025)
--(axis cs:39,922.403394622803)
--(axis cs:40,929.25934205797)
--(axis cs:41,918.54563937717)
--(axis cs:42,936.248371717665)
--(axis cs:43,925.965538397895)
--(axis cs:44,928.364768134223)
--(axis cs:45,932.985973442925)
--(axis cs:46,943.504151645237)
--(axis cs:47,940.824555104573)
--(axis cs:48,940.852762095134)
--(axis cs:49,944.269907599555)
--(axis cs:50,939.306878763834)
--(axis cs:50,954.136745724148)
--(axis cs:50,954.136745724148)
--(axis cs:49,954.555418497721)
--(axis cs:48,951.414304877387)
--(axis cs:47,950.731089274089)
--(axis cs:46,956.653547651503)
--(axis cs:45,946.328745524089)
--(axis cs:44,953.577071770562)
--(axis cs:43,949.996497073703)
--(axis cs:42,949.229843885634)
--(axis cs:41,942.31485329522)
--(axis cs:40,945.829745144314)
--(axis cs:39,945.735749630398)
--(axis cs:38,951.562962799072)
--(axis cs:37,950.288404168023)
--(axis cs:36,941.632002156576)
--(axis cs:35,947.244143880208)
--(axis cs:34,939.33636601766)
--(axis cs:33,938.699799889459)
--(axis cs:32,936.024198404948)
--(axis cs:31,923.986547173394)
--(axis cs:30,933.570850982666)
--(axis cs:29,930.685217759874)
--(axis cs:28,913.65590379503)
--(axis cs:27,913.894530571831)
--(axis cs:26,911.464884677463)
--(axis cs:25,922.515565897624)
--(axis cs:24,903.184353976779)
--(axis cs:23,903.745137532552)
--(axis cs:22,856.972990498013)
--(axis cs:21,870.643920898438)
--(axis cs:20,860.071947038439)
--(axis cs:19,830.255149086846)
--(axis cs:18,807.192626232571)
--(axis cs:17,800.947241210937)
--(axis cs:16,765.911641659207)
--(axis cs:15,688.578692415025)
--(axis cs:14,689.140262116326)
--(axis cs:13,599.256868515015)
--(axis cs:12,581.4254838011)
--(axis cs:11,532.564669121636)
--(axis cs:10,472.574600052304)
--(axis cs:9,433.930637685988)
--(axis cs:8,394.821438187493)
--(axis cs:7,368.324163818359)
--(axis cs:6,318.839943970574)
--(axis cs:5,291.808658587138)
--(axis cs:4,268.728115325504)
--(axis cs:3,249.12079861429)
--(axis cs:2,220.518756336636)
--(axis cs:1,158.79239666303)
--(axis cs:0,27.7962109894223)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,27.0479019159741)
--(axis cs:0,24.0802781817648)
--(axis cs:1,131.687268019782)
--(axis cs:2,207.975362949371)
--(axis cs:3,231.130979451074)
--(axis cs:4,248.852094862196)
--(axis cs:5,257.029410620795)
--(axis cs:6,264.129600652059)
--(axis cs:7,277.062928032345)
--(axis cs:8,275.832676226298)
--(axis cs:9,322.076933014128)
--(axis cs:10,321.430785708957)
--(axis cs:11,341.309215677049)
--(axis cs:12,378.838206128015)
--(axis cs:13,390.350056851705)
--(axis cs:14,410.609211357965)
--(axis cs:15,478.787947336833)
--(axis cs:16,396.264271460639)
--(axis cs:17,474.573826363881)
--(axis cs:18,442.730768400828)
--(axis cs:19,540.685032823351)
--(axis cs:20,539.342775132921)
--(axis cs:21,490.811833525764)
--(axis cs:22,601.880529075199)
--(axis cs:23,583.300825839572)
--(axis cs:24,640.850000313653)
--(axis cs:25,673.197679824829)
--(axis cs:26,671.194420191447)
--(axis cs:27,727.306276338365)
--(axis cs:28,694.844981693692)
--(axis cs:29,751.117861942715)
--(axis cs:30,760.438455929226)
--(axis cs:31,750.695933738285)
--(axis cs:32,805.549156773885)
--(axis cs:33,812.57148191664)
--(axis cs:34,811.079239688449)
--(axis cs:35,830.396224212646)
--(axis cs:36,848.538205091688)
--(axis cs:37,868.404892985026)
--(axis cs:38,868.260493418376)
--(axis cs:39,829.775459738837)
--(axis cs:40,877.91273103502)
--(axis cs:41,847.403693305121)
--(axis cs:42,882.580118001302)
--(axis cs:43,876.808453725179)
--(axis cs:44,902.511374240451)
--(axis cs:45,898.785478973389)
--(axis cs:46,892.146931254069)
--(axis cs:47,921.374219767253)
--(axis cs:48,915.117170325385)
--(axis cs:49,918.118688134088)
--(axis cs:50,927.256231367323)
--(axis cs:50,948.901215922038)
--(axis cs:50,948.901215922038)
--(axis cs:49,945.294045189752)
--(axis cs:48,939.817497406006)
--(axis cs:47,939.981288469103)
--(axis cs:46,939.67498518202)
--(axis cs:45,942.626945665148)
--(axis cs:44,943.859311353895)
--(axis cs:43,931.685093180339)
--(axis cs:42,934.972677849663)
--(axis cs:41,937.115136210124)
--(axis cs:40,927.744806738959)
--(axis cs:39,922.923320855035)
--(axis cs:38,933.635795084635)
--(axis cs:37,927.330321502686)
--(axis cs:36,931.47035853068)
--(axis cs:35,903.342873128255)
--(axis cs:34,902.575162082248)
--(axis cs:33,899.237640838623)
--(axis cs:32,892.91054623074)
--(axis cs:31,882.680581071642)
--(axis cs:30,867.290268944634)
--(axis cs:29,873.553978288439)
--(axis cs:28,836.302730208503)
--(axis cs:27,878.468631337484)
--(axis cs:26,842.844589572483)
--(axis cs:25,831.358688990275)
--(axis cs:24,773.30615840488)
--(axis cs:23,791.467628309462)
--(axis cs:22,778.765291849772)
--(axis cs:21,720.15044096205)
--(axis cs:20,700.282652108934)
--(axis cs:19,697.096624891493)
--(axis cs:18,628.232754940457)
--(axis cs:17,611.391351973216)
--(axis cs:16,571.009441026052)
--(axis cs:15,572.493102111816)
--(axis cs:14,567.639521887038)
--(axis cs:13,529.625984191895)
--(axis cs:12,483.532187044356)
--(axis cs:11,439.8163435279)
--(axis cs:10,397.892810414632)
--(axis cs:9,367.816809929742)
--(axis cs:8,325.078848196665)
--(axis cs:7,333.934955495199)
--(axis cs:6,312.849162462023)
--(axis cs:5,287.438822171953)
--(axis cs:4,276.065179273817)
--(axis cs:3,253.836036724514)
--(axis cs:2,242.306406487359)
--(axis cs:1,170.494616415236)
--(axis cs:0,27.0479019159741)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,29.0903199831645)
--(axis cs:0,24.6283865292867)
--(axis cs:1,115.227554512024)
--(axis cs:2,151.640231959025)
--(axis cs:3,197.267780749003)
--(axis cs:4,219.356114705404)
--(axis cs:5,227.764429219564)
--(axis cs:6,236.91940053304)
--(axis cs:7,239.657545089722)
--(axis cs:8,238.563455200195)
--(axis cs:9,255.369561131795)
--(axis cs:10,238.901421197255)
--(axis cs:11,251.784241739909)
--(axis cs:12,277.686931228638)
--(axis cs:13,278.565836842855)
--(axis cs:14,280.381458822886)
--(axis cs:15,313.083734639486)
--(axis cs:16,315.989184061686)
--(axis cs:17,323.723123550415)
--(axis cs:18,300.294071960449)
--(axis cs:19,311.298198445638)
--(axis cs:20,317.358910592397)
--(axis cs:21,359.010634098053)
--(axis cs:22,348.944048690796)
--(axis cs:23,382.356976954142)
--(axis cs:24,365.669933573405)
--(axis cs:25,379.367388658524)
--(axis cs:26,356.903958511353)
--(axis cs:27,379.200121307373)
--(axis cs:28,369.89048055013)
--(axis cs:29,370.810792795817)
--(axis cs:30,427.74664255778)
--(axis cs:31,445.819848759969)
--(axis cs:32,501.657319895426)
--(axis cs:33,475.442534383138)
--(axis cs:34,486.931763712565)
--(axis cs:35,588.564680347443)
--(axis cs:36,553.219238535563)
--(axis cs:37,609.62928314209)
--(axis cs:38,598.060222625732)
--(axis cs:39,584.550377909342)
--(axis cs:40,605.282689921061)
--(axis cs:41,636.446370442708)
--(axis cs:42,657.581746419271)
--(axis cs:43,677.323197937012)
--(axis cs:44,665.916006978353)
--(axis cs:45,714.111588541667)
--(axis cs:46,687.257866414388)
--(axis cs:47,729.877757008871)
--(axis cs:48,716.850090026855)
--(axis cs:49,715.614944458008)
--(axis cs:50,761.601148986816)
--(axis cs:50,902.39499206543)
--(axis cs:50,902.39499206543)
--(axis cs:49,888.444153849284)
--(axis cs:48,876.829921468099)
--(axis cs:47,884.258877563476)
--(axis cs:46,873.333956019084)
--(axis cs:45,874.122678629557)
--(axis cs:44,850.544126383464)
--(axis cs:43,839.402768961589)
--(axis cs:42,837.630106608073)
--(axis cs:41,844.10021540324)
--(axis cs:40,842.582961883545)
--(axis cs:39,836.199992370605)
--(axis cs:38,793.795506795247)
--(axis cs:37,836.045143636068)
--(axis cs:36,728.567444356283)
--(axis cs:35,754.32343343099)
--(axis cs:34,744.46286722819)
--(axis cs:33,750.634532165527)
--(axis cs:32,736.487410736084)
--(axis cs:31,741.872114562988)
--(axis cs:30,731.789637756348)
--(axis cs:29,711.143596394857)
--(axis cs:28,729.556766694387)
--(axis cs:27,731.508243306478)
--(axis cs:26,681.560611979167)
--(axis cs:25,650.687150828044)
--(axis cs:24,660.349578348796)
--(axis cs:23,589.937528991699)
--(axis cs:22,596.902093505859)
--(axis cs:21,582.27994740804)
--(axis cs:20,520.765041605631)
--(axis cs:19,557.808207066854)
--(axis cs:18,493.323433685303)
--(axis cs:17,501.126394271851)
--(axis cs:16,460.479337565104)
--(axis cs:15,441.393003590902)
--(axis cs:14,377.759869893392)
--(axis cs:13,381.171149953206)
--(axis cs:12,365.564060338338)
--(axis cs:11,317.68122177124)
--(axis cs:10,311.033131281535)
--(axis cs:9,303.670845540365)
--(axis cs:8,288.776381937663)
--(axis cs:7,278.383592224121)
--(axis cs:6,255.568842569987)
--(axis cs:5,262.934212239583)
--(axis cs:4,249.063482920329)
--(axis cs:3,221.866863505046)
--(axis cs:2,196.480467224121)
--(axis cs:1,162.511137390137)
--(axis cs:0,29.0903199831645)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,29.9820024331411)
--(axis cs:0,24.5449868679047)
--(axis cs:1,102.809219408035)
--(axis cs:2,160.870000441869)
--(axis cs:3,193.063116423289)
--(axis cs:4,201.846369425456)
--(axis cs:5,209.270472653707)
--(axis cs:6,222.326549784342)
--(axis cs:7,235.582910283407)
--(axis cs:8,234.425083287557)
--(axis cs:9,259.753023529053)
--(axis cs:10,269.3681640625)
--(axis cs:11,257.621731440226)
--(axis cs:12,259.616643015544)
--(axis cs:13,255.171203358968)
--(axis cs:14,273.373002471924)
--(axis cs:15,268.487074979146)
--(axis cs:16,273.287836329142)
--(axis cs:17,282.882046620051)
--(axis cs:18,278.101043828328)
--(axis cs:19,302.76973063151)
--(axis cs:20,301.310768763224)
--(axis cs:21,275.321150652567)
--(axis cs:22,296.172765731811)
--(axis cs:23,311.497179667155)
--(axis cs:24,307.69296804746)
--(axis cs:25,280.085342407227)
--(axis cs:26,314.617073440552)
--(axis cs:27,280.109892400106)
--(axis cs:28,304.444628346761)
--(axis cs:29,314.991504364015)
--(axis cs:30,287.761694590251)
--(axis cs:31,279.555369695028)
--(axis cs:32,345.14934018453)
--(axis cs:33,370.860475667318)
--(axis cs:34,338.895927089055)
--(axis cs:35,382.597574106852)
--(axis cs:36,376.950796254476)
--(axis cs:37,368.791502888997)
--(axis cs:38,413.40766398112)
--(axis cs:39,402.863772258759)
--(axis cs:40,449.381502278646)
--(axis cs:41,382.543645238876)
--(axis cs:42,401.433960215251)
--(axis cs:43,462.047534688314)
--(axis cs:44,495.286809857686)
--(axis cs:45,465.882866621017)
--(axis cs:46,458.575446812312)
--(axis cs:47,481.747717285156)
--(axis cs:48,481.406873575846)
--(axis cs:49,464.475171438853)
--(axis cs:50,456.534834798177)
--(axis cs:50,693.261584472656)
--(axis cs:50,693.261584472656)
--(axis cs:49,618.645866260529)
--(axis cs:48,621.662482706706)
--(axis cs:47,650.198217264811)
--(axis cs:46,647.421371911367)
--(axis cs:45,592.534394582113)
--(axis cs:44,617.738349914551)
--(axis cs:43,638.976192728678)
--(axis cs:42,595.134679158529)
--(axis cs:41,595.551840591431)
--(axis cs:40,578.17268529892)
--(axis cs:39,596.827022806803)
--(axis cs:38,549.122896067301)
--(axis cs:37,541.733101654053)
--(axis cs:36,567.860272725423)
--(axis cs:35,548.035536702474)
--(axis cs:34,519.767301686605)
--(axis cs:33,522.380102793376)
--(axis cs:32,492.172456995646)
--(axis cs:31,482.02913230896)
--(axis cs:30,453.153541310628)
--(axis cs:29,503.755591837565)
--(axis cs:28,476.487452952067)
--(axis cs:27,493.575971476237)
--(axis cs:26,480.220216115316)
--(axis cs:25,447.607218247652)
--(axis cs:24,456.481628417969)
--(axis cs:23,443.810582987467)
--(axis cs:22,450.853704071045)
--(axis cs:21,436.463926188151)
--(axis cs:20,425.179308700561)
--(axis cs:19,439.105948384603)
--(axis cs:18,415.441878636678)
--(axis cs:17,401.115207926432)
--(axis cs:16,367.19581044515)
--(axis cs:15,384.869357299805)
--(axis cs:14,357.357808781664)
--(axis cs:13,324.375805664062)
--(axis cs:12,327.390235900879)
--(axis cs:11,311.959683688482)
--(axis cs:10,325.043951670329)
--(axis cs:9,321.413456217448)
--(axis cs:8,278.778972371419)
--(axis cs:7,279.024700164795)
--(axis cs:6,258.474560292562)
--(axis cs:5,264.850167338053)
--(axis cs:4,232.236382293701)
--(axis cs:3,223.426610310872)
--(axis cs:2,196.320863820712)
--(axis cs:1,140.041327285767)
--(axis cs:0,29.9820024331411)
--cycle;

\addplot [ultra thick, color0]
table {%
0 25.8287238121033
1 137.166393152873
2 206.958747694227
3 226.772116978963
4 244.312073686388
5 265.292832692464
6 294.762906996409
7 333.709481641981
8 350.776446363661
9 383.179597642687
10 423.740455627441
11 461.288983069526
12 530.30555352105
13 551.886959838867
14 609.716075473361
15 626.101393975152
16 682.497152201335
17 708.14796532525
18 750.35316942003
19 781.479215494792
20 801.78796725803
21 832.771082390679
22 830.286337110731
23 874.627379014757
24 860.351831054687
25 897.437375217014
26 888.546183268229
27 888.405377197266
28 884.837275526259
29 899.471583387587
30 918.445772976346
31 907.120347764757
32 924.882477145725
33 927.358439805773
34 930.145073106554
35 939.639053005642
36 934.520409478082
37 941.255687798394
38 942.695736355252
39 939.716883680555
40 940.830789523655
41 931.23172539605
42 944.047452799479
43 938.539453803168
44 944.807361518012
45 940.190383572049
46 951.678911675347
47 945.835732693142
48 947.442629665799
49 949.703098551433
50 948.035106065538
};
\addplot [ultra thick, color1]
table {%
0 25.4076848665873
1 150.941974216037
2 226.988459099664
3 244.280071004232
4 260.597646077474
5 270.399647182888
6 286.569603771634
7 306.813792758518
8 295.767112053765
9 346.300640869141
10 365.042723337809
11 390.56196085612
12 428.337883843316
13 459.580915239122
14 494.874916500515
15 529.606963009305
16 488.430266062419
17 542.923791419135
18 542.684453328451
19 626.041262139214
20 628.992491319444
21 610.729146321615
22 707.20674557156
23 697.273888905843
24 730.624031745063
25 766.240154690213
26 763.681614854601
27 824.385968356662
28 789.054422505697
29 836.671498955621
30 826.35696343316
31 841.145180257161
32 855.734209865994
33 868.244394259983
34 871.267029486762
35 878.897760687934
36 907.678920491536
37 901.844985283746
38 915.596533203125
39 902.81919148763
40 911.763774956597
41 914.227180311415
42 921.58674858941
43 918.101726616753
44 932.875025092231
45 929.221356201172
46 921.39267171224
47 930.527804904514
48 931.413074408637
49 935.635276285807
50 940.78656141493
};
\addplot [ultra thick, color2]
table {%
0 25.9935192902883
1 129.896358362834
2 175.278979237874
3 213.016561126709
4 232.929696909587
5 242.09117863973
6 247.383499526978
7 258.867355855306
8 264.137247721354
9 270.198793538412
10 263.327877044678
11 279.457503509521
12 286.808680979411
13 314.462605285644
14 326.338598378499
15 373.658907826742
16 377.0004834493
17 384.393393834432
18 393.343249511719
19 433.38336575826
20 408.844097646077
21 441.757209777832
22 462.908277511597
23 484.375863011678
24 510.461500167847
25 504.033897781372
26 526.628565724691
27 558.601102828979
28 554.980930074056
29 549.75099105835
30 570.938373184204
31 578.485050201416
32 619.23850962321
33 616.29860941569
34 605.317200469971
35 662.65638478597
36 643.566701253255
37 736.628122965495
38 698.613635253906
39 730.892563374837
40 752.949277750651
41 748.782755533854
42 746.306760152181
43 776.23614654541
44 776.742120361328
45 790.047135925293
46 793.946443684896
47 825.100953420003
48 805.457747395833
49 822.681807454427
50 831.704966227214
};
\addplot [ultra thick, color3]
table {%
0 26.3341114362081
1 122.186071785291
2 180.973363224665
3 207.665034262339
4 219.170503807068
5 237.776326878866
6 247.941059621175
7 262.739955774943
8 257.147719701131
9 293.066870625814
10 301.865497080485
11 289.07375831604
12 288.144829622904
13 278.041851425171
14 310.072362160683
15 333.131567255656
16 314.197424952189
17 345.493576868375
18 341.507842445374
19 372.005411275228
20 361.779444503784
21 354.035583432515
22 373.485243606567
23 374.435576883952
24 368.5462793986
25 362.086120152473
26 400.193120869001
27 386.996839396159
28 391.23280766805
29 405.354286321004
30 368.018102137248
31 369.831568781535
32 411.688505427043
33 463.411231740316
34 440.461665598551
35 472.760850779216
36 478.94086265564
37 453.345745595296
38 484.359533468882
39 501.157951100667
40 515.666485850016
41 483.60169374148
42 501.525523885091
43 537.587485249837
44 561.277683575948
45 536.01930308342
46 567.370331947009
47 579.721923319499
48 551.592766825358
49 558.169397989909
50 575.156701405843
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
anchor=south east, at={(0.97, 0.03)}},
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
xticklabels={,,},
yticklabels={,,},
y=0.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,127.552480737898)
--(axis cs:0,87.3226925743951)
--(axis cs:1,279.635788578457)
--(axis cs:2,376.458359103733)
--(axis cs:3,417.900595058865)
--(axis cs:4,406.555613225301)
--(axis cs:5,449.981482103136)
--(axis cs:6,466.460169389513)
--(axis cs:7,529.898730841743)
--(axis cs:8,560.305248345269)
--(axis cs:9,585.641731745402)
--(axis cs:10,606.212175470988)
--(axis cs:11,623.364286066691)
--(axis cs:12,559.700576104058)
--(axis cs:13,632.906710069445)
--(axis cs:14,665.979421657986)
--(axis cs:15,665.986873931885)
--(axis cs:16,691.475513305664)
--(axis cs:17,714.883659532335)
--(axis cs:18,688.645772857666)
--(axis cs:19,690.236502643161)
--(axis cs:20,717.542505806817)
--(axis cs:21,722.921875423855)
--(axis cs:22,692.266942452325)
--(axis cs:23,627.407656868829)
--(axis cs:24,744.21245745341)
--(axis cs:25,746.040263875325)
--(axis cs:26,684.343356391059)
--(axis cs:27,744.37188996209)
--(axis cs:28,723.457309968736)
--(axis cs:29,731.73624967787)
--(axis cs:30,763.893359629313)
--(axis cs:31,769.792017415365)
--(axis cs:32,756.054427685208)
--(axis cs:33,760.076726616754)
--(axis cs:34,683.157304407756)
--(axis cs:35,773.939237026638)
--(axis cs:36,693.523690685696)
--(axis cs:37,735.808915668064)
--(axis cs:38,792.919521314833)
--(axis cs:39,784.870154147678)
--(axis cs:40,749.276453264025)
--(axis cs:41,785.630136023627)
--(axis cs:42,757.93247511122)
--(axis cs:43,725.972289623684)
--(axis cs:44,797.92016740587)
--(axis cs:45,753.92839307997)
--(axis cs:46,766.127673348321)
--(axis cs:47,768.270774841309)
--(axis cs:48,786.095942196316)
--(axis cs:49,782.462951219347)
--(axis cs:50,781.137534103394)
--(axis cs:50,830.548247612847)
--(axis cs:50,830.548247612847)
--(axis cs:49,823.611521402995)
--(axis cs:48,833.381186150445)
--(axis cs:47,827.565371365017)
--(axis cs:46,801.607340308295)
--(axis cs:45,820.811772274441)
--(axis cs:44,826.017829301622)
--(axis cs:43,800.219628872342)
--(axis cs:42,812.641297285292)
--(axis cs:41,817.913258192274)
--(axis cs:40,796.036182149251)
--(axis cs:39,813.136724175347)
--(axis cs:38,824.764250047472)
--(axis cs:37,809.371903822157)
--(axis cs:36,806.944130452474)
--(axis cs:35,824.766488732232)
--(axis cs:34,797.356579589844)
--(axis cs:33,815.984461771647)
--(axis cs:32,806.942161729601)
--(axis cs:31,800.559549747043)
--(axis cs:30,827.222848120795)
--(axis cs:29,803.768709564209)
--(axis cs:28,793.63606054518)
--(axis cs:27,791.056778089735)
--(axis cs:26,780.76830432468)
--(axis cs:25,811.205323215061)
--(axis cs:24,808.224519992405)
--(axis cs:23,802.395960083008)
--(axis cs:22,797.120046759711)
--(axis cs:21,791.545978961521)
--(axis cs:20,774.227566494412)
--(axis cs:19,761.166945224338)
--(axis cs:18,779.339646402995)
--(axis cs:17,793.96501308865)
--(axis cs:16,799.877920769586)
--(axis cs:15,761.08529967414)
--(axis cs:14,746.121115468343)
--(axis cs:13,758.889604585436)
--(axis cs:12,723.708298746745)
--(axis cs:11,730.410053465101)
--(axis cs:10,727.521083747016)
--(axis cs:9,701.065436960856)
--(axis cs:8,664.880859375)
--(axis cs:7,630.915583631727)
--(axis cs:6,569.537140324911)
--(axis cs:5,515.364215766059)
--(axis cs:4,471.084378390842)
--(axis cs:3,457.934770278931)
--(axis cs:2,441.058872324626)
--(axis cs:1,336.800313521491)
--(axis cs:0,127.552480737898)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,142.18447602378)
--(axis cs:0,95.4574450598823)
--(axis cs:1,247.57168062422)
--(axis cs:2,355.855131094191)
--(axis cs:3,375.994345397949)
--(axis cs:4,368.066092597114)
--(axis cs:5,404.541870091756)
--(axis cs:6,459.420952741835)
--(axis cs:7,462.441893971761)
--(axis cs:8,491.331050652398)
--(axis cs:9,495.963418579102)
--(axis cs:10,519.269598049588)
--(axis cs:11,541.368336478339)
--(axis cs:12,562.352110782199)
--(axis cs:13,588.627124404907)
--(axis cs:14,622.408076968723)
--(axis cs:15,658.793693033854)
--(axis cs:16,687.39762357076)
--(axis cs:17,641.92724899292)
--(axis cs:18,706.722661480374)
--(axis cs:19,701.06947195265)
--(axis cs:20,725.428576388889)
--(axis cs:21,717.727606904772)
--(axis cs:22,733.707891574436)
--(axis cs:23,720.107285961575)
--(axis cs:24,739.706147918701)
--(axis cs:25,742.705582004123)
--(axis cs:26,730.417462192112)
--(axis cs:27,738.432599411011)
--(axis cs:28,770.457747116089)
--(axis cs:29,748.449547576904)
--(axis cs:30,741.209390716553)
--(axis cs:31,762.857804972331)
--(axis cs:32,723.430297054715)
--(axis cs:33,761.134062771267)
--(axis cs:34,766.749591352675)
--(axis cs:35,747.838490083483)
--(axis cs:36,774.252489556207)
--(axis cs:37,754.424742974175)
--(axis cs:38,746.199411332872)
--(axis cs:39,771.271680687798)
--(axis cs:40,746.192635769314)
--(axis cs:41,790.774971364339)
--(axis cs:42,754.578441145155)
--(axis cs:43,767.751082823012)
--(axis cs:44,777.368235677083)
--(axis cs:45,752.100534396701)
--(axis cs:46,777.223764665392)
--(axis cs:47,763.895477252536)
--(axis cs:48,766.69465874566)
--(axis cs:49,776.380691621568)
--(axis cs:50,784.118118413289)
--(axis cs:50,822.228402387831)
--(axis cs:50,822.228402387831)
--(axis cs:49,810.391563415527)
--(axis cs:48,826.866866082085)
--(axis cs:47,817.55617594401)
--(axis cs:46,826.727213287354)
--(axis cs:45,811.478525831434)
--(axis cs:44,825.406921013726)
--(axis cs:43,826.039836476644)
--(axis cs:42,824.744291178385)
--(axis cs:41,825.863804626465)
--(axis cs:40,807.272072347005)
--(axis cs:39,826.946915334066)
--(axis cs:38,799.163193884955)
--(axis cs:37,805.240388709174)
--(axis cs:36,814.76587149726)
--(axis cs:35,789.997123031616)
--(axis cs:34,812.489345262316)
--(axis cs:33,816.074388292101)
--(axis cs:32,803.178182983399)
--(axis cs:31,807.674869876438)
--(axis cs:30,803.681408962674)
--(axis cs:29,807.150015953912)
--(axis cs:28,813.676631249322)
--(axis cs:27,801.81873304579)
--(axis cs:26,797.9857472229)
--(axis cs:25,788.343167453342)
--(axis cs:24,782.255525037977)
--(axis cs:23,775.701880933973)
--(axis cs:22,791.004214935303)
--(axis cs:21,780.322688810561)
--(axis cs:20,795.44513311598)
--(axis cs:19,791.532517403497)
--(axis cs:18,786.727063615587)
--(axis cs:17,754.984501817491)
--(axis cs:16,778.171164957682)
--(axis cs:15,776.400064442952)
--(axis cs:14,734.474036534627)
--(axis cs:13,698.826276101007)
--(axis cs:12,684.212411702474)
--(axis cs:11,613.47539211697)
--(axis cs:10,599.642800513373)
--(axis cs:9,568.841112942166)
--(axis cs:8,523.603550245497)
--(axis cs:7,505.61313738505)
--(axis cs:6,485.025412979126)
--(axis cs:5,456.051564534505)
--(axis cs:4,416.578407118056)
--(axis cs:3,414.263850301107)
--(axis cs:2,420.779269756741)
--(axis cs:1,313.596688503689)
--(axis cs:0,142.18447602378)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,124.051756922404)
--(axis cs:0,90.2182699839274)
--(axis cs:1,196.398923746745)
--(axis cs:2,259.859582789739)
--(axis cs:3,293.958238983154)
--(axis cs:4,308.562161509196)
--(axis cs:5,294.488676579793)
--(axis cs:6,308.280972084999)
--(axis cs:7,303.489918518066)
--(axis cs:8,363.426708348592)
--(axis cs:9,379.891071828206)
--(axis cs:10,369.844874954224)
--(axis cs:11,366.184986082713)
--(axis cs:12,375.558574422201)
--(axis cs:13,407.569140179952)
--(axis cs:14,405.984855906169)
--(axis cs:15,378.97275911967)
--(axis cs:16,399.200774440765)
--(axis cs:17,416.587265014648)
--(axis cs:18,399.978092956543)
--(axis cs:19,408.363526407878)
--(axis cs:20,438.396255747477)
--(axis cs:21,438.145970408122)
--(axis cs:22,430.425964546204)
--(axis cs:23,425.936473627091)
--(axis cs:24,444.386189595858)
--(axis cs:25,427.467947769165)
--(axis cs:26,418.22179309845)
--(axis cs:27,428.90908018748)
--(axis cs:28,449.790509096781)
--(axis cs:29,439.895733062426)
--(axis cs:30,463.100471897125)
--(axis cs:31,463.549750455221)
--(axis cs:32,459.269498545329)
--(axis cs:33,461.58978805542)
--(axis cs:34,424.524958674113)
--(axis cs:35,458.107488107681)
--(axis cs:36,455.431742568413)
--(axis cs:37,463.183057657878)
--(axis cs:38,448.693709472021)
--(axis cs:39,422.933820724487)
--(axis cs:40,468.155624834696)
--(axis cs:41,454.474794686635)
--(axis cs:42,469.925280888875)
--(axis cs:43,459.337544441223)
--(axis cs:44,451.886284421286)
--(axis cs:45,469.885112253825)
--(axis cs:46,458.147764205933)
--(axis cs:47,468.43790397644)
--(axis cs:48,455.271766916911)
--(axis cs:49,436.555381647746)
--(axis cs:50,448.730252011617)
--(axis cs:50,786.270746866862)
--(axis cs:50,786.270746866862)
--(axis cs:49,800.508314005534)
--(axis cs:48,810.931719970703)
--(axis cs:47,801.833846028646)
--(axis cs:46,795.299659220378)
--(axis cs:45,789.930702718099)
--(axis cs:44,775.357996622721)
--(axis cs:43,784.914298502604)
--(axis cs:42,799.361072794596)
--(axis cs:41,806.707099939982)
--(axis cs:40,814.700794474284)
--(axis cs:39,796.867458089193)
--(axis cs:38,776.75101214091)
--(axis cs:37,799.824540201823)
--(axis cs:36,785.245704650879)
--(axis cs:35,810.322080485026)
--(axis cs:34,783.384611002604)
--(axis cs:33,774.951806310018)
--(axis cs:32,808.571599324544)
--(axis cs:31,789.429024251302)
--(axis cs:30,789.367958577474)
--(axis cs:29,789.048913574219)
--(axis cs:28,751.741068522136)
--(axis cs:27,768.502130635579)
--(axis cs:26,762.598830159505)
--(axis cs:25,749.744305419922)
--(axis cs:24,769.822365315755)
--(axis cs:23,770.977534993489)
--(axis cs:22,753.806107584635)
--(axis cs:21,771.468134562174)
--(axis cs:20,763.393291219076)
--(axis cs:19,724.977975972493)
--(axis cs:18,716.262054951986)
--(axis cs:17,723.882798258463)
--(axis cs:16,738.226736958822)
--(axis cs:15,712.48434753418)
--(axis cs:14,751.171155802409)
--(axis cs:13,701.964928766886)
--(axis cs:12,680.781607055664)
--(axis cs:11,649.450365193685)
--(axis cs:10,658.358327738444)
--(axis cs:9,622.292544047038)
--(axis cs:8,573.260143025716)
--(axis cs:7,532.6152247111)
--(axis cs:6,515.665855407715)
--(axis cs:5,490.638680013021)
--(axis cs:4,470.172566223145)
--(axis cs:3,468.111522420247)
--(axis cs:2,427.401462300619)
--(axis cs:1,276.859398905436)
--(axis cs:0,124.051756922404)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,146.63424949646)
--(axis cs:0,100.094854990641)
--(axis cs:1,205.84734916687)
--(axis cs:2,350.082716369629)
--(axis cs:3,346.57458791097)
--(axis cs:4,374.337850952148)
--(axis cs:5,370.467711524963)
--(axis cs:6,417.790000050863)
--(axis cs:7,446.615762837728)
--(axis cs:8,442.073551432292)
--(axis cs:9,444.418546549479)
--(axis cs:10,461.453092447917)
--(axis cs:11,464.980899556478)
--(axis cs:12,481.362972513835)
--(axis cs:13,488.321862284342)
--(axis cs:14,508.020004272461)
--(axis cs:15,509.588838195801)
--(axis cs:16,536.028623962402)
--(axis cs:17,523.99433186849)
--(axis cs:18,544.026839701335)
--(axis cs:19,608.036672973633)
--(axis cs:20,563.562693786621)
--(axis cs:21,495.519690958659)
--(axis cs:22,576.251780192057)
--(axis cs:23,665.916511027018)
--(axis cs:24,541.604494730631)
--(axis cs:25,664.958760579427)
--(axis cs:26,605.198251012166)
--(axis cs:27,576.019680786133)
--(axis cs:28,651.680518086751)
--(axis cs:29,632.728703308105)
--(axis cs:30,628.229858398438)
--(axis cs:31,669.426759847005)
--(axis cs:32,586.312849934896)
--(axis cs:33,697.678319295247)
--(axis cs:34,702.113196818034)
--(axis cs:35,697.670093854268)
--(axis cs:36,674.444196573893)
--(axis cs:37,723.883424987793)
--(axis cs:38,700.07216796875)
--(axis cs:39,653.827695719401)
--(axis cs:40,760.230866495768)
--(axis cs:41,720.342407735189)
--(axis cs:42,699.360838317871)
--(axis cs:43,757.198845418294)
--(axis cs:44,720.182107543945)
--(axis cs:45,736.007145182292)
--(axis cs:46,727.077430216471)
--(axis cs:47,717.641170247396)
--(axis cs:48,778.659963989258)
--(axis cs:49,716.114000193278)
--(axis cs:50,682.207121276855)
--(axis cs:50,805.2980275472)
--(axis cs:50,805.2980275472)
--(axis cs:49,780.070485432943)
--(axis cs:48,828.798429361979)
--(axis cs:47,800.311308797201)
--(axis cs:46,800.115027872721)
--(axis cs:45,822.817829386393)
--(axis cs:44,821.584553019206)
--(axis cs:43,806.185544840495)
--(axis cs:42,803.141660563151)
--(axis cs:41,814.458681233724)
--(axis cs:40,786.643951416016)
--(axis cs:39,754.996220906576)
--(axis cs:38,772.765027872721)
--(axis cs:37,772.565021133423)
--(axis cs:36,794.174029846191)
--(axis cs:35,804.008918253581)
--(axis cs:34,801.386066691081)
--(axis cs:33,819.179929097494)
--(axis cs:32,720.858309936523)
--(axis cs:31,780.592346191406)
--(axis cs:30,748.029428100586)
--(axis cs:29,741.204201253255)
--(axis cs:28,799.524485270182)
--(axis cs:27,748.154696655273)
--(axis cs:26,751.245190429688)
--(axis cs:25,811.851610310872)
--(axis cs:24,735.737450663249)
--(axis cs:23,806.369372558594)
--(axis cs:22,773.654382324219)
--(axis cs:21,660.969780476888)
--(axis cs:20,735.65520951589)
--(axis cs:19,733.168955993652)
--(axis cs:18,772.862599182129)
--(axis cs:17,676.018859354655)
--(axis cs:16,650.569084205628)
--(axis cs:15,659.812840779622)
--(axis cs:14,629.52089436849)
--(axis cs:13,617.817116292318)
--(axis cs:12,569.380424499512)
--(axis cs:11,572.352059949239)
--(axis cs:10,552.382680257161)
--(axis cs:9,548.183902994792)
--(axis cs:8,509.095305379232)
--(axis cs:7,530.701080322266)
--(axis cs:6,497.229264322917)
--(axis cs:5,451.280199038188)
--(axis cs:4,445.68998260498)
--(axis cs:3,437.501646931966)
--(axis cs:2,406.322657012939)
--(axis cs:1,288.21188234965)
--(axis cs:0,146.63424949646)
--cycle;

\addplot [ultra thick, color0, forget plot]
table {%
0 111.083589426676
1 308.369219462077
2 409.874302503798
3 439.3175845676
4 431.732758246528
5 481.040689086914
6 524.3322072347
7 577.862295871311
8 610.094298299154
9 652.304908582899
10 663.95987616645
11 680.361163669162
12 656.561151123047
13 704.955644395616
14 706.461868286133
15 716.034192233615
16 762.234765625
17 757.509510294596
18 751.136033121745
19 723.047914971246
20 749.727187093099
21 761.049930148655
22 749.958104451498
23 731.013711886936
24 784.1025197347
25 784.035613335503
26 741.865780300564
27 775.853483751085
28 764.758187188042
29 773.621230400933
30 807.774981689453
31 784.526805962456
32 781.631815253364
33 789.049465603299
34 771.227948337131
35 805.541653442383
36 769.383442518446
37 783.755191379123
38 808.769312201606
39 802.291609022352
40 779.629433865017
41 800.555684068468
42 788.0371158176
43 772.004259914822
44 814.366192626953
45 801.664982774523
46 786.20537753635
47 803.294376627604
48 814.960611300998
49 806.57047797309
50 808.796810574002
};
\addplot [ultra thick, color1, forget plot]
table {%
0 126.735701412625
1 277.418823581272
2 389.678786553277
3 395.065520222982
4 393.334676445855
5 429.119434271918
6 476.792771742079
7 487.122903442383
8 506.103030395508
9 519.585524834527
10 552.000814819336
11 567.995996771918
12 615.833298068576
13 642.641081068251
14 685.861120944553
15 730.03403116862
16 732.958707343207
17 710.542714436849
18 751.284074571398
19 749.369242011176
20 766.08493347168
21 751.696545410156
22 759.411928304037
23 745.955333116319
24 762.299617513021
25 762.479151746962
26 762.324128214518
27 775.386112128364
28 791.546977742513
29 781.450147162543
30 775.427852037218
31 786.259048800998
32 776.366279771593
33 791.099022081163
34 791.551483832465
35 769.251284790039
36 791.12305094401
37 781.625639512804
38 775.050877210829
39 806.018532307943
40 778.007004123264
41 811.180747477214
42 790.989545016819
43 800.776141357422
44 803.470741102431
45 788.983741590712
46 805.908495415582
47 795.33896891276
48 802.056490071615
49 793.091878933377
50 810.254842800564
};
\addplot [ultra thick, color2]
table {%
0 101.006154378255
1 236.344670613607
2 374.752537282308
3 416.422655487061
4 427.903094991048
5 453.155208333333
6 472.96669514974
7 495.224406941732
8 537.506813557943
9 568.134313456217
10 567.335913085937
11 570.332721964518
12 595.068303934733
13 633.052573140462
14 662.442196146647
15 609.268952433268
16 623.644025166829
17 667.655667622884
18 658.885494995117
19 655.526736450195
20 702.867878214518
21 711.856505330404
22 693.640664164225
23 699.437688191732
24 713.411305745443
25 695.065111796061
26 690.749329630534
27 721.220965576172
28 738.692167663574
29 714.042730712891
30 760.932006327311
31 762.864600118001
32 790.511749267578
33 723.621403503418
34 712.934677124023
35 776.138948567708
36 750.734401957194
37 754.912093098958
38 738.516147867838
39 708.319006856282
40 760.966105651855
41 772.815003458659
42 774.169821166992
43 762.695771789551
44 712.920460510254
45 759.316958109538
46 760.412657674154
47 768.497400919596
48 741.036712137858
49 716.117802429199
50 744.734588623047
};
\addlegendentry{\Large{Smooth RSSM}}
\addplot [ultra thick, color3]
table {%
0 116.565137354533
1 245.235878880819
2 386.469792429606
3 392.312642415365
4 412.690366109212
5 400.595199584961
6 468.313381958008
7 497.355879211426
8 477.465430196126
9 480.537426757813
10 508.951280212402
11 516.428789774577
12 531.999811299642
13 521.074678548177
14 564.602233378092
15 555.647008260091
16 574.856159973145
17 584.806684366862
18 646.401145426432
19 657.229598490397
20 655.134565226237
21 589.650267537435
22 679.185448710124
23 747.692575073242
24 627.989568074544
25 774.091581726074
26 679.446940612793
27 654.984630330404
28 728.219654337565
29 680.595171610514
30 690.162602233887
31 733.057295735677
32 656.432145690918
33 775.383397928874
34 759.638667805989
35 759.582060750326
36 746.18899230957
37 754.630616760254
38 743.692631022136
39 724.746454874674
40 780.16963297526
41 793.550873819987
42 763.120524088542
43 784.589769999186
44 778.974518839518
45 791.371626790365
46 774.432734171549
47 774.886898295085
48 813.665793863932
49 751.186245218913
50 760.810152689616
};
\addlegendentry{\Large{Smooth MCD-RSSM}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,142.9)
--(axis cs:0,22.0222222222222)
--(axis cs:1,77.2555555555555)
--(axis cs:2,75.2102777777778)
--(axis cs:3,210.877777777778)
--(axis cs:4,354.554722222222)
--(axis cs:5,231.921111111111)
--(axis cs:6,414.209166666667)
--(axis cs:7,517.232777777778)
--(axis cs:8,490.143333333333)
--(axis cs:9,631.533055555556)
--(axis cs:10,599.020277777778)
--(axis cs:11,433.510833333333)
--(axis cs:12,617.953333333333)
--(axis cs:13,582.719166666667)
--(axis cs:14,336.551666666667)
--(axis cs:15,529.587222222222)
--(axis cs:16,868.966111111111)
--(axis cs:17,757.611111111111)
--(axis cs:18,444.931666666667)
--(axis cs:19,539.728055555556)
--(axis cs:20,525.3)
--(axis cs:21,472.163055555556)
--(axis cs:22,602.866666666667)
--(axis cs:23,725.921111111111)
--(axis cs:24,589.532777777778)
--(axis cs:25,559.251111111111)
--(axis cs:26,557.465833333333)
--(axis cs:27,684.899722222222)
--(axis cs:28,736.6775)
--(axis cs:29,511.798888888889)
--(axis cs:30,641.576944444445)
--(axis cs:31,820.844166666667)
--(axis cs:32,538.177777777778)
--(axis cs:33,477.141666666667)
--(axis cs:34,638.743055555556)
--(axis cs:35,640.177777777778)
--(axis cs:36,416.186388888889)
--(axis cs:37,670.366666666667)
--(axis cs:38,701.699722222222)
--(axis cs:39,550.544166666667)
--(axis cs:40,571.255555555556)
--(axis cs:41,822.510555555556)
--(axis cs:42,583.809722222222)
--(axis cs:43,662.864444444445)
--(axis cs:44,591.477222222222)
--(axis cs:45,719.510833333333)
--(axis cs:46,634.843055555556)
--(axis cs:47,740.388611111111)
--(axis cs:48,744.522222222222)
--(axis cs:49,465.810277777778)
--(axis cs:50,918.655277777778)
--(axis cs:50,949.855555555555)
--(axis cs:50,949.855555555555)
--(axis cs:49,937.023055555556)
--(axis cs:48,948.900277777778)
--(axis cs:47,939.644722222222)
--(axis cs:46,942.766666666666)
--(axis cs:45,947.077777777778)
--(axis cs:44,944.5)
--(axis cs:43,938.5)
--(axis cs:42,947.777777777778)
--(axis cs:41,950.355833333333)
--(axis cs:40,945.389166666667)
--(axis cs:39,940.055833333333)
--(axis cs:38,949.566666666666)
--(axis cs:37,945.022222222222)
--(axis cs:36,949.033333333333)
--(axis cs:35,940.677777777778)
--(axis cs:34,932.233333333333)
--(axis cs:33,943.322222222222)
--(axis cs:32,917)
--(axis cs:31,946.655555555556)
--(axis cs:30,930.166944444444)
--(axis cs:29,897.2)
--(axis cs:28,947.033333333333)
--(axis cs:27,927.277777777778)
--(axis cs:26,916.211111111111)
--(axis cs:25,938.722222222222)
--(axis cs:24,941.088888888889)
--(axis cs:23,942.044444444444)
--(axis cs:22,920.755555555555)
--(axis cs:21,925.378055555556)
--(axis cs:20,928.111111111111)
--(axis cs:19,888.333611111111)
--(axis cs:18,830.822222222222)
--(axis cs:17,932.2)
--(axis cs:16,948.777777777778)
--(axis cs:15,910.234166666667)
--(axis cs:14,859.688888888889)
--(axis cs:13,921.178055555556)
--(axis cs:12,896.966944444444)
--(axis cs:11,921.733333333333)
--(axis cs:10,906.256388888889)
--(axis cs:9,915.411111111111)
--(axis cs:8,805.933888888889)
--(axis cs:7,851.177777777778)
--(axis cs:6,833.678055555556)
--(axis cs:5,670.868333333334)
--(axis cs:4,787.368333333333)
--(axis cs:3,581.022222222222)
--(axis cs:2,363.268055555556)
--(axis cs:1,231.222222222222)
--(axis cs:0,142.9)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,142.677777777778)
--(axis cs:0,33.0444444444444)
--(axis cs:1,66.1222222222222)
--(axis cs:2,90.0111111111111)
--(axis cs:3,124.611111111111)
--(axis cs:4,105.244444444444)
--(axis cs:5,184.8)
--(axis cs:6,179.477777777778)
--(axis cs:7,225.221666666667)
--(axis cs:8,471.233333333333)
--(axis cs:9,263.3)
--(axis cs:10,536.566666666667)
--(axis cs:11,614.310555555556)
--(axis cs:12,410.166666666667)
--(axis cs:13,532.855555555556)
--(axis cs:14,461.531111111111)
--(axis cs:15,275.144444444444)
--(axis cs:16,594.130555555556)
--(axis cs:17,638.743055555556)
--(axis cs:18,501.566666666667)
--(axis cs:19,722.766666666667)
--(axis cs:20,783.954722222222)
--(axis cs:21,759.021944444444)
--(axis cs:22,888.221388888889)
--(axis cs:23,702.095555555556)
--(axis cs:24,785.421111111111)
--(axis cs:25,616.122222222222)
--(axis cs:26,740.355555555556)
--(axis cs:27,614.620555555556)
--(axis cs:28,788.121388888889)
--(axis cs:29,664.488611111111)
--(axis cs:30,820.953888888889)
--(axis cs:31,456.833333333333)
--(axis cs:32,827.331111111111)
--(axis cs:33,801.199722222222)
--(axis cs:34,741.275833333333)
--(axis cs:35,702.099444444444)
--(axis cs:36,826.566111111111)
--(axis cs:37,862.577222222222)
--(axis cs:38,719.565833333333)
--(axis cs:39,866.810833333333)
--(axis cs:40,913.988888888889)
--(axis cs:41,704.563611111111)
--(axis cs:42,908.3775)
--(axis cs:43,825.011111111111)
--(axis cs:44,849.3425)
--(axis cs:45,715.541944444444)
--(axis cs:46,893.765833333333)
--(axis cs:47,931.010833333333)
--(axis cs:48,939.777777777778)
--(axis cs:49,703.443888888889)
--(axis cs:50,754.833333333333)
--(axis cs:50,943.777777777778)
--(axis cs:50,943.777777777778)
--(axis cs:49,942.155555555556)
--(axis cs:48,954.922222222222)
--(axis cs:47,948.688888888889)
--(axis cs:46,949.333333333333)
--(axis cs:45,947.844444444444)
--(axis cs:44,955.700277777778)
--(axis cs:43,948.833333333333)
--(axis cs:42,948.855833333333)
--(axis cs:41,950.288888888889)
--(axis cs:40,951.355555555556)
--(axis cs:39,936.978055555556)
--(axis cs:38,936.855555555556)
--(axis cs:37,947.700277777778)
--(axis cs:36,941.177777777778)
--(axis cs:35,946.844444444444)
--(axis cs:34,940.677777777778)
--(axis cs:33,944.8)
--(axis cs:32,936.911111111111)
--(axis cs:31,933.211388888889)
--(axis cs:30,933.811666666667)
--(axis cs:29,921.933611111111)
--(axis cs:28,934.011111111111)
--(axis cs:27,919.911111111111)
--(axis cs:26,933.277777777778)
--(axis cs:25,915.689166666667)
--(axis cs:24,933.477777777778)
--(axis cs:23,932.866666666667)
--(axis cs:22,943.377777777778)
--(axis cs:21,939.511111111111)
--(axis cs:20,949.7)
--(axis cs:19,936.366666666667)
--(axis cs:18,927.211111111111)
--(axis cs:17,911.911111111111)
--(axis cs:16,932.122222222222)
--(axis cs:15,760.056388888889)
--(axis cs:14,885.978333333333)
--(axis cs:13,874.489166666667)
--(axis cs:12,826.8225)
--(axis cs:11,878.945)
--(axis cs:10,866.111666666667)
--(axis cs:9,811.035)
--(axis cs:8,781.411666666667)
--(axis cs:7,638.424166666667)
--(axis cs:6,523.919444444445)
--(axis cs:5,646.648055555556)
--(axis cs:4,483.711388888889)
--(axis cs:3,469.178888888889)
--(axis cs:2,354.400833333333)
--(axis cs:1,181.646944444445)
--(axis cs:0,142.677777777778)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,147.90125)
--(axis cs:0,32.7333333333333)
--(axis cs:1,29.0666666666667)
--(axis cs:2,6.36666666666667)
--(axis cs:3,14.7833333333333)
--(axis cs:4,50.05)
--(axis cs:5,108.816666666667)
--(axis cs:6,65.0333333333333)
--(axis cs:7,61.5166666666667)
--(axis cs:8,65.2833333333333)
--(axis cs:9,98.3666666666667)
--(axis cs:10,82.3166666666667)
--(axis cs:11,78.4833333333333)
--(axis cs:12,49.1666666666667)
--(axis cs:13,0)
--(axis cs:14,16.3833333333333)
--(axis cs:15,82.6)
--(axis cs:16,65.55)
--(axis cs:17,16.4666666666667)
--(axis cs:18,49.5)
--(axis cs:19,0)
--(axis cs:20,82.5666666666667)
--(axis cs:21,66.2833333333333)
--(axis cs:22,16.5166666666667)
--(axis cs:23,16.3166666666667)
--(axis cs:24,33.1)
--(axis cs:25,48.5833333333333)
--(axis cs:26,66.1333333333333)
--(axis cs:27,32.6)
--(axis cs:28,0)
--(axis cs:29,115.3)
--(axis cs:30,49.5333333333333)
--(axis cs:31,49.5333333333333)
--(axis cs:32,0)
--(axis cs:33,16.4333333333333)
--(axis cs:34,32.3666666666667)
--(axis cs:35,0)
--(axis cs:36,65.95)
--(axis cs:37,82.2666666666667)
--(axis cs:38,81.95)
--(axis cs:39,82.6166666666667)
--(axis cs:40,32.5)
--(axis cs:41,66.15)
--(axis cs:42,65.5)
--(axis cs:43,0)
--(axis cs:44,32.9333333333333)
--(axis cs:45,82.45)
--(axis cs:46,98.0666666666667)
--(axis cs:47,16.4833333333333)
--(axis cs:48,115.35)
--(axis cs:49,49.2833333333333)
--(axis cs:50,33.0333333333333)
--(axis cs:50,517.616666666667)
--(axis cs:50,517.616666666667)
--(axis cs:49,433.616666666667)
--(axis cs:48,546.168333333334)
--(axis cs:47,292.33375)
--(axis cs:46,296.566666666667)
--(axis cs:45,530.1)
--(axis cs:44,252.25)
--(axis cs:43,486.35)
--(axis cs:42,241.1)
--(axis cs:41,518.45125)
--(axis cs:40,255.566666666667)
--(axis cs:39,399.033333333333)
--(axis cs:38,362.55)
--(axis cs:37,405.333333333333)
--(axis cs:36,485.866666666667)
--(axis cs:35,473.75)
--(axis cs:34,238)
--(axis cs:33,494.119583333333)
--(axis cs:32,463.816666666667)
--(axis cs:31,481.583333333333)
--(axis cs:30,271.966666666667)
--(axis cs:29,546.983333333333)
--(axis cs:28,473.133333333333)
--(axis cs:27,264.933333333333)
--(axis cs:26,336.566666666667)
--(axis cs:25,259.333333333333)
--(axis cs:24,397.583333333333)
--(axis cs:23,304.3)
--(axis cs:22,438.333333333333)
--(axis cs:21,214.666666666667)
--(axis cs:20,520.616666666667)
--(axis cs:19,371.366666666667)
--(axis cs:18,433.833333333333)
--(axis cs:17,404.900416666667)
--(axis cs:16,309.15125)
--(axis cs:15,500.53375)
--(axis cs:14,455.4)
--(axis cs:13,358.783333333333)
--(axis cs:12,113.15)
--(axis cs:11,99.15)
--(axis cs:10,372.122916666667)
--(axis cs:9,281.2)
--(axis cs:8,321.166666666667)
--(axis cs:7,280.516666666667)
--(axis cs:6,409.933333333333)
--(axis cs:5,266.9)
--(axis cs:4,266.45)
--(axis cs:3,426.083333333333)
--(axis cs:2,231.766666666667)
--(axis cs:1,158.15)
--(axis cs:0,147.90125)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,81.5833333333333)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,49.45)
--(axis cs:6,16.5166666666667)
--(axis cs:7,0)
--(axis cs:8,33.0666666666667)
--(axis cs:9,48.9166666666667)
--(axis cs:10,92.1666666666667)
--(axis cs:11,0)
--(axis cs:12,49.0166666666667)
--(axis cs:13,0)
--(axis cs:14,16.5666666666667)
--(axis cs:15,33.0333333333333)
--(axis cs:16,16.5166666666667)
--(axis cs:17,49.1166666666667)
--(axis cs:18,0)
--(axis cs:19,50.2833333333333)
--(axis cs:20,16.6666666666667)
--(axis cs:21,65.6666666666667)
--(axis cs:22,16.2833333333333)
--(axis cs:23,65.9)
--(axis cs:24,49.25)
--(axis cs:25,66.2333333333333)
--(axis cs:26,82.25)
--(axis cs:27,16.4)
--(axis cs:28,16.45)
--(axis cs:29,66.4166666666667)
--(axis cs:30,16.4833333333333)
--(axis cs:31,16.1666666666667)
--(axis cs:32,16.0333333333333)
--(axis cs:33,16.6666666666667)
--(axis cs:34,16.65)
--(axis cs:35,49.0666666666667)
--(axis cs:36,66.3666666666667)
--(axis cs:37,98.9)
--(axis cs:38,16.35)
--(axis cs:39,0)
--(axis cs:40,49.35)
--(axis cs:41,16.5833333333333)
--(axis cs:42,96.6333333333333)
--(axis cs:43,32.1333333333333)
--(axis cs:44,49.3833333333333)
--(axis cs:45,33.05)
--(axis cs:46,66)
--(axis cs:47,16.6666666666667)
--(axis cs:48,65.9)
--(axis cs:49,99.2166666666667)
--(axis cs:50,49.2166666666667)
--(axis cs:50,805.0175)
--(axis cs:50,805.0175)
--(axis cs:49,922.8)
--(axis cs:48,733.95125)
--(axis cs:47,715.55)
--(axis cs:46,799.266666666667)
--(axis cs:45,792.116666666667)
--(axis cs:44,817.166666666667)
--(axis cs:43,769.8)
--(axis cs:42,823.133333333333)
--(axis cs:41,663.233333333333)
--(axis cs:40,675.45)
--(axis cs:39,467.15)
--(axis cs:38,634.766666666667)
--(axis cs:37,874.458333333336)
--(axis cs:36,756.766666666667)
--(axis cs:35,794.583333333333)
--(axis cs:34,754.95)
--(axis cs:33,795)
--(axis cs:32,681.966666666667)
--(axis cs:31,743.983333333333)
--(axis cs:30,752.266666666667)
--(axis cs:29,712.25)
--(axis cs:28,775.816666666667)
--(axis cs:27,658.35)
--(axis cs:26,798.702916666669)
--(axis cs:25,745.8)
--(axis cs:24,734.25)
--(axis cs:23,762.94041666667)
--(axis cs:22,623.866666666667)
--(axis cs:21,621.176250000001)
--(axis cs:20,652.716666666667)
--(axis cs:19,743.683333333333)
--(axis cs:18,636.55)
--(axis cs:17,551.144583333334)
--(axis cs:16,627.183333333333)
--(axis cs:15,583.700416666667)
--(axis cs:14,754.816666666667)
--(axis cs:13,510.7)
--(axis cs:12,717.783333333333)
--(axis cs:11,616.566666666667)
--(axis cs:10,622.166666666667)
--(axis cs:9,314.166666666667)
--(axis cs:8,451.9)
--(axis cs:7,277.8)
--(axis cs:6,486.65)
--(axis cs:5,525)
--(axis cs:4,146.933333333333)
--(axis cs:3,49.9816666666889)
--(axis cs:2,234.15)
--(axis cs:1,251.733333333333)
--(axis cs:0,81.5833333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 76.9444444444444
1 153.755555555556
2 182.4
3 392.655555555556
4 604.733333333333
5 459.244444444444
6 669.311111111111
7 753.344444444444
8 664.1
9 799.255555555556
10 822.922222222222
11 754.233333333333
12 810.588888888889
13 817.433333333333
14 621.933333333333
15 807.966666666667
16 920.433333333333
17 883.711111111111
18 640.766666666667
19 761.766666666667
20 808.611111111111
21 749.866666666667
22 849.811111111111
23 918.155555555556
24 869.744444444444
25 843.277777777778
26 784.188888888889
27 908.455555555556
28 892.6
29 749.522222222222
30 854.977777777778
31 931.788888888889
32 810.155555555556
33 776.5
34 894.966666666667
35 873.344444444444
36 766.711111111111
37 893.133333333333
38 903.666666666667
39 794.066666666667
40 849.511111111111
41 923.722222222222
42 836.844444444444
43 887.433333333333
44 870.666666666667
45 916.333333333333
46 880.311111111111
47 877.033333333333
48 916.611111111111
49 725.577777777778
50 940.9
};
\addplot [ultra thick, color1]
table {%
0 87.8222222222222
1 111.711111111111
2 213.6
3 266.2
4 268.944444444444
5 399.388888888889
6 354.888888888889
7 424.111111111111
8 688.966666666667
9 542.911111111111
10 742.844444444444
11 776.988888888889
12 677.4
13 728.733333333333
14 735.522222222222
15 509.2
16 849.311111111111
17 877.155555555556
18 806.933333333333
19 913.5
20 940.877777777778
21 905.744444444444
22 926.011111111111
23 889.466666666667
24 879.066666666667
25 838.966666666667
26 869.422222222222
27 833.822222222222
28 918.077777777778
29 839.844444444444
30 888.166666666667
31 776.722222222222
32 921.377777777778
33 908.8
34 918.522222222222
35 918.777777777778
36 901.833333333333
37 931.877777777778
38 917.033333333333
39 914.488888888889
40 937.544444444444
41 899.388888888889
42 935.655555555556
43 931.966666666667
44 948.433333333333
45 932.288888888889
46 928.544444444445
47 942.077777777778
48 948.922222222222
49 885.4
50 927.955555555556
};
\addplot [ultra thick, color2]
table {%
0 82.2833333333333
1 92.15
2 88.05
3 130.75
4 120.35
5 166.85
6 177.416666666667
7 146.766666666667
8 145.783333333333
9 131.933333333333
10 131.483333333333
11 98.55
12 97.8666666666667
13 79.9666666666667
14 83.2
15 164.683333333333
16 162.466666666667
17 115.266666666667
18 148.85
19 98.6666666666667
20 132.2
21 148.366666666667
22 115.366666666667
23 113.55
24 98.5666666666667
25 131.65
26 164.033333333333
27 98.4666666666667
28 66.1833333333333
29 165.316666666667
30 112.516666666667
31 98.8666666666667
32 64.0166666666667
33 82.6666666666667
34 82.0666666666667
35 49.6333333333333
36 132.483333333333
37 164.666666666667
38 180.983333333333
39 181.533333333333
40 81.8
41 164.333333333333
42 131.733333333333
43 65.9
44 82.5
45 164.783333333333
46 197.116666666667
47 82.6833333333333
48 181.8
49 148.55
50 98.0833333333333
};
\addplot [ultra thick, color3]
table {%
0 16.0666666666667
1 62.5333333333333
2 26.7666666666667
3 0
4 16.65
5 172.15
6 177.2
7 39.9166666666667
8 147.683333333333
9 146.65
10 278.283333333333
11 243.75
12 316.083333333333
13 144
14 326.883333333333
15 189
16 217.8
17 218.7
18 200.083333333333
19 340.55
20 224.333333333333
21 282.833333333333
22 233.05
23 352.6
24 313.083333333333
25 375.016666666667
26 392.816666666667
27 267.333333333333
28 331.95
29 321.216666666667
30 316.383333333333
31 300.966666666667
32 246.95
33 346.033333333333
34 308.75
35 366.65
36 367.016666666667
37 469.883333333333
38 234.8
39 65.7666666666667
40 300.75
41 266.633333333333
42 420.066666666667
43 331.433333333333
44 378.466666666667
45 356.95
46 392.033333333333
47 298.583333333333
48 339.583333333333
49 515.55
50 371.65
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Reacher Easy}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
y=0.125,
xticklabels={0.2,0.4,0.6,0.8,1.0},
yticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,105.333611111111)
--(axis cs:0,70.8663888888889)
--(axis cs:1,102.733333333333)
--(axis cs:2,122.588333333333)
--(axis cs:3,212.155277777778)
--(axis cs:4,261.710555555556)
--(axis cs:5,244.021944444444)
--(axis cs:6,294.8)
--(axis cs:7,286.899722222222)
--(axis cs:8,402.711111111111)
--(axis cs:9,472.588055555556)
--(axis cs:10,406.877777777778)
--(axis cs:11,453.543888888889)
--(axis cs:12,520.444166666667)
--(axis cs:13,516.111111111111)
--(axis cs:14,501.422222222222)
--(axis cs:15,551.944166666667)
--(axis cs:16,573.377222222222)
--(axis cs:17,570.133055555556)
--(axis cs:18,559.688888888889)
--(axis cs:19,626.621944444444)
--(axis cs:20,573.655277777778)
--(axis cs:21,630.955277777778)
--(axis cs:22,628.711111111111)
--(axis cs:23,644.988888888889)
--(axis cs:24,681.965833333333)
--(axis cs:25,672.199444444445)
--(axis cs:26,677.355)
--(axis cs:27,686.677777777778)
--(axis cs:28,623.366388888889)
--(axis cs:29,707.4)
--(axis cs:30,673.666666666667)
--(axis cs:31,677.622222222222)
--(axis cs:32,722.354166666667)
--(axis cs:33,736.6)
--(axis cs:34,667.855277777778)
--(axis cs:35,652.766111111111)
--(axis cs:36,692.010277777778)
--(axis cs:37,799.855277777778)
--(axis cs:38,752.010555555556)
--(axis cs:39,690.299444444445)
--(axis cs:40,797.055)
--(axis cs:41,722.166111111111)
--(axis cs:42,812.877777777778)
--(axis cs:43,718.799722222222)
--(axis cs:44,789.454722222222)
--(axis cs:45,805.599722222222)
--(axis cs:46,865.1)
--(axis cs:47,798.822222222222)
--(axis cs:48,786.655277777778)
--(axis cs:49,822.788611111111)
--(axis cs:50,835.010555555556)
--(axis cs:50,922.411111111111)
--(axis cs:50,922.411111111111)
--(axis cs:49,916.822222222222)
--(axis cs:48,871.666944444445)
--(axis cs:47,922.978333333333)
--(axis cs:46,944.311388888889)
--(axis cs:45,889.455555555556)
--(axis cs:44,887.922222222222)
--(axis cs:43,869.511111111111)
--(axis cs:42,914.611388888889)
--(axis cs:41,838.733333333333)
--(axis cs:40,879.233888888889)
--(axis cs:39,835.0225)
--(axis cs:38,875.2)
--(axis cs:37,872.033611111111)
--(axis cs:36,841.266944444444)
--(axis cs:35,852.956111111111)
--(axis cs:34,864.9)
--(axis cs:33,859.922222222222)
--(axis cs:32,844.122222222222)
--(axis cs:31,785.844722222222)
--(axis cs:30,796.666666666667)
--(axis cs:29,823.877777777778)
--(axis cs:28,784.378055555556)
--(axis cs:27,782.211388888889)
--(axis cs:26,833.5675)
--(axis cs:25,768.133611111111)
--(axis cs:24,775.511388888889)
--(axis cs:23,792.322222222222)
--(axis cs:22,790.055555555556)
--(axis cs:21,804.711388888889)
--(axis cs:20,743.8675)
--(axis cs:19,705.711388888889)
--(axis cs:18,667.966666666667)
--(axis cs:17,697.633333333333)
--(axis cs:16,685.756111111111)
--(axis cs:15,692.711388888889)
--(axis cs:14,652.501111111111)
--(axis cs:13,661.788888888889)
--(axis cs:12,635.544722222222)
--(axis cs:11,614.388888888889)
--(axis cs:10,497.144444444444)
--(axis cs:9,624.522222222222)
--(axis cs:8,465.611111111111)
--(axis cs:7,428.9)
--(axis cs:6,419.511111111111)
--(axis cs:5,463.189166666667)
--(axis cs:4,396.901111111111)
--(axis cs:3,307.178611111111)
--(axis cs:2,281.733888888889)
--(axis cs:1,198.822777777778)
--(axis cs:0,105.333611111111)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,109.122777777778)
--(axis cs:0,62.1)
--(axis cs:1,41.255)
--(axis cs:2,137.877777777778)
--(axis cs:3,211.243888888889)
--(axis cs:4,258.988888888889)
--(axis cs:5,315.131944444445)
--(axis cs:6,278.066666666667)
--(axis cs:7,318.4775)
--(axis cs:8,366.1775)
--(axis cs:9,371.3)
--(axis cs:10,431.899166666667)
--(axis cs:11,441.333055555556)
--(axis cs:12,402.799444444444)
--(axis cs:13,488.576944444445)
--(axis cs:14,593.299722222222)
--(axis cs:15,484.144166666667)
--(axis cs:16,580.688888888889)
--(axis cs:17,531.310555555556)
--(axis cs:18,513.966666666667)
--(axis cs:19,588.110833333333)
--(axis cs:20,528.833333333333)
--(axis cs:21,550.855277777778)
--(axis cs:22,592.564722222222)
--(axis cs:23,605.1775)
--(axis cs:24,685.922222222222)
--(axis cs:25,631.3)
--(axis cs:26,712.232777777778)
--(axis cs:27,676.888888888889)
--(axis cs:28,543.144444444444)
--(axis cs:29,635.566666666667)
--(axis cs:30,718.488888888889)
--(axis cs:31,693.577777777778)
--(axis cs:32,720.921388888889)
--(axis cs:33,717.655555555556)
--(axis cs:34,663.254722222222)
--(axis cs:35,629.365833333333)
--(axis cs:36,767.933055555555)
--(axis cs:37,687.109166666667)
--(axis cs:38,688.366666666667)
--(axis cs:39,728.033333333333)
--(axis cs:40,735.544444444444)
--(axis cs:41,690.455277777778)
--(axis cs:42,758.277777777778)
--(axis cs:43,763.422222222222)
--(axis cs:44,789.611111111111)
--(axis cs:45,760.655277777778)
--(axis cs:46,747.899722222222)
--(axis cs:47,773.566666666667)
--(axis cs:48,784.044444444444)
--(axis cs:49,755.6)
--(axis cs:50,773.588888888889)
--(axis cs:50,882.788888888889)
--(axis cs:50,882.788888888889)
--(axis cs:49,859.277777777778)
--(axis cs:48,912.711388888889)
--(axis cs:47,859.133333333333)
--(axis cs:46,866.444444444444)
--(axis cs:45,863.911111111111)
--(axis cs:44,918.411388888889)
--(axis cs:43,886.277777777778)
--(axis cs:42,869.911944444445)
--(axis cs:41,831.6225)
--(axis cs:40,822.455555555556)
--(axis cs:39,829.822777777778)
--(axis cs:38,828.800277777778)
--(axis cs:37,824.100277777778)
--(axis cs:36,849.1)
--(axis cs:35,770.478611111111)
--(axis cs:34,841.1)
--(axis cs:33,856.244444444445)
--(axis cs:32,883.3675)
--(axis cs:31,797.566666666667)
--(axis cs:30,785.722222222222)
--(axis cs:29,802.855555555555)
--(axis cs:28,723.589166666667)
--(axis cs:27,814.988888888889)
--(axis cs:26,812.511388888889)
--(axis cs:25,777.1225)
--(axis cs:24,825.855555555555)
--(axis cs:23,752.522222222222)
--(axis cs:22,778.166944444444)
--(axis cs:21,708.2225)
--(axis cs:20,664.111388888889)
--(axis cs:19,681.277777777778)
--(axis cs:18,726.834166666667)
--(axis cs:17,651.4125)
--(axis cs:16,707.300555555556)
--(axis cs:15,599.989166666667)
--(axis cs:14,711.678611111111)
--(axis cs:13,590.688888888889)
--(axis cs:12,559.577777777778)
--(axis cs:11,599.1)
--(axis cs:10,548.578055555556)
--(axis cs:9,535.655833333333)
--(axis cs:8,489.588888888889)
--(axis cs:7,430.244722222222)
--(axis cs:6,402.688888888889)
--(axis cs:5,488.977777777778)
--(axis cs:4,392.488888888889)
--(axis cs:3,338.233333333333)
--(axis cs:2,244.245555555556)
--(axis cs:1,140.367222222222)
--(axis cs:0,109.122777777778)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,127.633333333333)
--(axis cs:0,62.1166666666667)
--(axis cs:1,61.4666666666667)
--(axis cs:2,100.666666666667)
--(axis cs:3,94.0654166666667)
--(axis cs:4,161.345416666667)
--(axis cs:5,195.933333333333)
--(axis cs:6,132.433333333333)
--(axis cs:7,149.183333333333)
--(axis cs:8,279.216666666667)
--(axis cs:9,224.366666666667)
--(axis cs:10,284.216666666667)
--(axis cs:11,303.216666666667)
--(axis cs:12,404.233333333333)
--(axis cs:13,303.65)
--(axis cs:14,440.35)
--(axis cs:15,404.5)
--(axis cs:16,425.2)
--(axis cs:17,365.783333333333)
--(axis cs:18,412.15)
--(axis cs:19,350.416666666667)
--(axis cs:20,340.85)
--(axis cs:21,402.666666666667)
--(axis cs:22,432.216666666667)
--(axis cs:23,471.683333333333)
--(axis cs:24,512.4)
--(axis cs:25,362.65)
--(axis cs:26,536.066666666667)
--(axis cs:27,466.866666666667)
--(axis cs:28,449.166666666667)
--(axis cs:29,453.75)
--(axis cs:30,421.483333333333)
--(axis cs:31,417.265)
--(axis cs:32,559.433333333333)
--(axis cs:33,589.833333333333)
--(axis cs:34,546.15)
--(axis cs:35,413.85)
--(axis cs:36,597.516666666667)
--(axis cs:37,558.304166666667)
--(axis cs:38,516.616666666667)
--(axis cs:39,542.816666666667)
--(axis cs:40,531.566666666667)
--(axis cs:41,527.083333333333)
--(axis cs:42,550.883333333333)
--(axis cs:43,500.766666666667)
--(axis cs:44,659.833333333333)
--(axis cs:45,608.266666666667)
--(axis cs:46,618.931666666667)
--(axis cs:47,539.75)
--(axis cs:48,560.233333333333)
--(axis cs:49,546.883333333333)
--(axis cs:50,579.616666666667)
--(axis cs:50,716.15)
--(axis cs:50,716.15)
--(axis cs:49,755.155416666667)
--(axis cs:48,804.833333333333)
--(axis cs:47,688.083333333333)
--(axis cs:46,775.083333333333)
--(axis cs:45,789.633333333333)
--(axis cs:44,769.966666666667)
--(axis cs:43,723.066666666667)
--(axis cs:42,721.867916666667)
--(axis cs:41,725)
--(axis cs:40,679.15)
--(axis cs:39,748.533333333333)
--(axis cs:38,693.316666666667)
--(axis cs:37,735.316666666667)
--(axis cs:36,724.8)
--(axis cs:35,582.228333333334)
--(axis cs:34,749.033333333333)
--(axis cs:33,752.666666666667)
--(axis cs:32,737.283333333333)
--(axis cs:31,638.8)
--(axis cs:30,632.116666666667)
--(axis cs:29,723.933333333333)
--(axis cs:28,612.683333333333)
--(axis cs:27,715.183333333333)
--(axis cs:26,696.45)
--(axis cs:25,699.266666666667)
--(axis cs:24,722.116666666667)
--(axis cs:23,771.6)
--(axis cs:22,694.416666666667)
--(axis cs:21,558.333333333333)
--(axis cs:20,605.4)
--(axis cs:19,544.383333333333)
--(axis cs:18,579.2)
--(axis cs:17,504.202916666667)
--(axis cs:16,564.866666666667)
--(axis cs:15,542.166666666667)
--(axis cs:14,574.2)
--(axis cs:13,544.266666666667)
--(axis cs:12,484.05)
--(axis cs:11,438.45)
--(axis cs:10,418.816666666667)
--(axis cs:9,420.533333333333)
--(axis cs:8,439.133333333333)
--(axis cs:7,343.8)
--(axis cs:6,316.566666666667)
--(axis cs:5,344.433333333333)
--(axis cs:4,226.2)
--(axis cs:3,258.416666666667)
--(axis cs:2,221.7)
--(axis cs:1,154.583333333333)
--(axis cs:0,127.633333333333)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,125.95)
--(axis cs:0,74.8833333333333)
--(axis cs:1,60.2333333333333)
--(axis cs:2,101.666666666667)
--(axis cs:3,125.033333333333)
--(axis cs:4,88.7991666666667)
--(axis cs:5,183.666666666667)
--(axis cs:6,203.95)
--(axis cs:7,172.7)
--(axis cs:8,216.1)
--(axis cs:9,253.15)
--(axis cs:10,274.6)
--(axis cs:11,265.9)
--(axis cs:12,317.01625)
--(axis cs:13,368.916666666667)
--(axis cs:14,391.561666666667)
--(axis cs:15,346.216666666667)
--(axis cs:16,438.85)
--(axis cs:17,298.666666666667)
--(axis cs:18,392.766666666667)
--(axis cs:19,409.833333333333)
--(axis cs:20,379.966666666667)
--(axis cs:21,384.85)
--(axis cs:22,390.533333333333)
--(axis cs:23,391.8)
--(axis cs:24,439.1)
--(axis cs:25,462.933333333333)
--(axis cs:26,366.316666666667)
--(axis cs:27,452.316666666667)
--(axis cs:28,505.05)
--(axis cs:29,470.9)
--(axis cs:30,419.483333333333)
--(axis cs:31,455.883333333333)
--(axis cs:32,473.866666666667)
--(axis cs:33,456.866666666667)
--(axis cs:34,473.1)
--(axis cs:35,433.55)
--(axis cs:36,517.827916666667)
--(axis cs:37,474.83)
--(axis cs:38,530.966666666667)
--(axis cs:39,530.016666666667)
--(axis cs:40,420.95)
--(axis cs:41,489.416666666667)
--(axis cs:42,496.216666666667)
--(axis cs:43,513.033333333333)
--(axis cs:44,555.133333333333)
--(axis cs:45,546.233333333333)
--(axis cs:46,677.516666666667)
--(axis cs:47,539.066666666667)
--(axis cs:48,676.766666666667)
--(axis cs:49,544.75)
--(axis cs:50,484.55)
--(axis cs:50,749.816666666667)
--(axis cs:50,749.816666666667)
--(axis cs:49,777.283333333333)
--(axis cs:48,806.8)
--(axis cs:47,745.116666666667)
--(axis cs:46,832.433333333334)
--(axis cs:45,765.366666666667)
--(axis cs:44,749.4)
--(axis cs:43,730.566666666667)
--(axis cs:42,774.9)
--(axis cs:41,735.266666666667)
--(axis cs:40,671.316666666667)
--(axis cs:39,714.017083333333)
--(axis cs:38,674.616666666667)
--(axis cs:37,620.583333333333)
--(axis cs:36,702.733333333333)
--(axis cs:35,709.166666666667)
--(axis cs:34,680.4)
--(axis cs:33,611.216666666667)
--(axis cs:32,674.6)
--(axis cs:31,635.016666666667)
--(axis cs:30,664.583333333333)
--(axis cs:29,655.483333333333)
--(axis cs:28,598.733333333333)
--(axis cs:27,615.366666666667)
--(axis cs:26,601.466666666667)
--(axis cs:25,594.984166666667)
--(axis cs:24,687.883333333333)
--(axis cs:23,577.4)
--(axis cs:22,580.95)
--(axis cs:21,605.883333333333)
--(axis cs:20,532.8)
--(axis cs:19,562.7)
--(axis cs:18,529.433333333333)
--(axis cs:17,475.6)
--(axis cs:16,629.2)
--(axis cs:15,491.55)
--(axis cs:14,579.37)
--(axis cs:13,537.966666666667)
--(axis cs:12,472.45)
--(axis cs:11,483.7)
--(axis cs:10,415.866666666667)
--(axis cs:9,460.7)
--(axis cs:8,397.566666666667)
--(axis cs:7,316.3025)
--(axis cs:6,377.733333333333)
--(axis cs:5,364.583333333333)
--(axis cs:4,199.233333333333)
--(axis cs:3,274.333333333333)
--(axis cs:2,235.033333333333)
--(axis cs:1,172.983333333333)
--(axis cs:0,125.95)
--cycle;

\addplot [ultra thick, color0]
table {%
0 80.4444444444444
1 142.833333333333
2 174.955555555556
3 245.277777777778
4 317.566666666667
5 356.755555555556
6 355.244444444444
7 355.044444444444
8 432.7
9 531.855555555555
10 453.8
11 536.588888888889
12 583.577777777778
13 600.822222222222
14 571.444444444444
15 621.833333333333
16 643.922222222222
17 630.266666666667
18 602.744444444444
19 663.711111111111
20 661.344444444444
21 730.777777777778
22 726.544444444444
23 720.433333333333
24 739.477777777778
25 717.822222222222
26 762.1
27 719.655555555556
28 699.855555555556
29 772.466666666667
30 725.533333333333
31 712.7
32 793.333333333333
33 799.722222222222
34 761.611111111111
35 760.244444444444
36 776.177777777778
37 841.833333333333
38 824.477777777778
39 763.555555555556
40 846.555555555556
41 781.988888888889
42 876.433333333333
43 800.022222222222
44 848.855555555555
45 852.433333333333
46 912.566666666667
47 869.044444444444
48 826.844444444444
49 868.533333333333
50 883.177777777778
};
\addplot [ultra thick, color1]
table {%
0 76.5777777777778
1 79.2777777777778
2 189.122222222222
3 273.544444444444
4 321.933333333333
5 388.1
6 342.888888888889
7 377.577777777778
8 420.255555555556
9 463.288888888889
10 500.166666666667
11 511.388888888889
12 469.622222222222
13 532.666666666667
14 657.488888888889
15 531.811111111111
16 632.944444444444
17 578.777777777778
18 614.133333333333
19 642.955555555556
20 599.144444444445
21 624.166666666667
22 692.977777777778
23 683.488888888889
24 756.455555555556
25 705.455555555556
26 764.877777777778
27 746.811111111111
28 628.755555555555
29 724.044444444444
30 763.344444444444
31 734.655555555556
32 801
33 789.633333333333
34 759.333333333333
35 702.666666666667
36 806.677777777778
37 770.355555555556
38 761.355555555556
39 780.377777777778
40 792.955555555556
41 766
42 808.955555555556
43 827.6
44 855.655555555556
45 800.311111111111
46 806.755555555556
47 815.055555555556
48 864.666666666667
49 798.177777777778
50 828.077777777778
};
\addplot [ultra thick, color2]
table {%
0 96.7333333333333
1 95.3833333333333
2 156.383333333333
3 170.016666666667
4 197.45
5 251.8
6 208.783333333333
7 187.3
8 356.316666666667
9 310.65
10 356.333333333333
11 363.366666666667
12 429.366666666667
13 422.583333333333
14 490
15 473.15
16 484.616666666667
17 422.3
18 488.6
19 439.05
20 480.35
21 469.766666666667
22 579.766666666667
23 627.716666666667
24 618.4
25 526.583333333333
26 608.983333333333
27 599.883333333333
28 536.316666666667
29 540.483333333333
30 500.433333333333
31 506.783333333333
32 660.2
33 680.583333333333
34 671.466666666667
35 501.15
36 667.383333333333
37 656.466666666667
38 596.883333333333
39 644.133333333333
40 608.533333333333
41 637.016666666667
42 629.933333333333
43 617.2
44 734.35
45 696.266666666667
46 702.833333333333
47 624.416666666667
48 693.85
49 655.4
50 652.516666666667
};
\addplot [ultra thick, color3]
table {%
0 96.05
1 111.166666666667
2 175.65
3 204.933333333333
4 129.2
5 267.883333333333
6 287.583333333333
7 216.066666666667
8 285.65
9 362.633333333333
10 354.733333333333
11 372
12 402.083333333333
13 448.15
14 496.183333333333
15 407.9
16 563.766666666667
17 383.516666666667
18 482.516666666667
19 492.433333333333
20 444.166666666667
21 490.433333333333
22 504.016666666667
23 515.683333333333
24 578.633333333333
25 522.983333333333
26 479.7
27 528.15
28 543.283333333333
29 557.616666666667
30 565.916666666667
31 540.333333333333
32 592.316666666667
33 530.533333333333
34 616.916666666667
35 582.85
36 597.666666666667
37 519.35
38 625.95
39 624.366666666667
40 530.266666666667
41 592.333333333333
42 666.116666666667
43 617.816666666667
44 634.35
45 675.066666666667
46 772.65
47 650.733333333333
48 749.383333333333
49 646.45
50 619.75
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Finger Spin}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y=0.125,
y grid style={white!69.0196078431373!black},
ymajorgrids,
yticklabels={,,},
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,0.0222222222222222)
--(axis cs:0,0)
--(axis cs:1,31.8111111111111)
--(axis cs:2,284.220277777778)
--(axis cs:3,434.266388888889)
--(axis cs:4,446.621944444444)
--(axis cs:5,500.155277777778)
--(axis cs:6,534.744444444445)
--(axis cs:7,528.977777777778)
--(axis cs:8,569.488611111111)
--(axis cs:9,576.388888888889)
--(axis cs:10,555.688888888889)
--(axis cs:11,554.944166666667)
--(axis cs:12,596.388055555556)
--(axis cs:13,630.622222222222)
--(axis cs:14,555.310555555556)
--(axis cs:15,568.288611111111)
--(axis cs:16,592.444166666667)
--(axis cs:17,598.122222222222)
--(axis cs:18,607.321944444444)
--(axis cs:19,583.166666666667)
--(axis cs:20,530.277222222222)
--(axis cs:21,575.510833333333)
--(axis cs:22,568.888055555556)
--(axis cs:23,598.388055555556)
--(axis cs:24,604.399166666667)
--(axis cs:25,584.7)
--(axis cs:26,545.5)
--(axis cs:27,586.322222222222)
--(axis cs:28,614.022222222222)
--(axis cs:29,533.288888888889)
--(axis cs:30,571.133333333333)
--(axis cs:31,587.433333333334)
--(axis cs:32,597.222222222222)
--(axis cs:33,634.699722222222)
--(axis cs:34,591.221944444444)
--(axis cs:35,567.210833333333)
--(axis cs:36,548.666388888889)
--(axis cs:37,508.310833333333)
--(axis cs:38,621.766111111111)
--(axis cs:39,578.010833333333)
--(axis cs:40,588.488611111111)
--(axis cs:41,576.5)
--(axis cs:42,564.177777777778)
--(axis cs:43,632.354722222222)
--(axis cs:44,546.130833333333)
--(axis cs:45,566.854722222222)
--(axis cs:46,588.766666666667)
--(axis cs:47,589.244166666667)
--(axis cs:48,595.033333333333)
--(axis cs:49,552.933333333333)
--(axis cs:50,534.721666666667)
--(axis cs:50,663.211388888889)
--(axis cs:50,663.211388888889)
--(axis cs:49,671.1)
--(axis cs:48,713.966666666667)
--(axis cs:47,709.055555555555)
--(axis cs:46,697.533611111111)
--(axis cs:45,710.033333333333)
--(axis cs:44,645.544722222222)
--(axis cs:43,701.644444444445)
--(axis cs:42,675.178333333333)
--(axis cs:41,711.8)
--(axis cs:40,681.488888888889)
--(axis cs:39,698.022222222222)
--(axis cs:38,703.466944444444)
--(axis cs:37,652.666666666667)
--(axis cs:36,682.866944444444)
--(axis cs:35,695.133611111111)
--(axis cs:34,698.622777777778)
--(axis cs:33,702.011388888889)
--(axis cs:32,677.445277777778)
--(axis cs:31,698.300555555555)
--(axis cs:30,681.355555555555)
--(axis cs:29,647)
--(axis cs:28,720.933888888889)
--(axis cs:27,659.300277777778)
--(axis cs:26,663.944722222222)
--(axis cs:25,685.022222222222)
--(axis cs:24,687.233611111111)
--(axis cs:23,709.189166666667)
--(axis cs:22,673.855833333333)
--(axis cs:21,678.244722222222)
--(axis cs:20,690.644722222222)
--(axis cs:19,689.711111111111)
--(axis cs:18,685.278055555556)
--(axis cs:17,725.444444444444)
--(axis cs:16,709.811388888889)
--(axis cs:15,705.155833333333)
--(axis cs:14,685.6)
--(axis cs:13,712.522222222222)
--(axis cs:12,699.188888888889)
--(axis cs:11,680.655555555556)
--(axis cs:10,674.567222222222)
--(axis cs:9,677.177777777778)
--(axis cs:8,646.777777777778)
--(axis cs:7,644.288888888889)
--(axis cs:6,650.500277777778)
--(axis cs:5,624.644722222222)
--(axis cs:4,611.944444444444)
--(axis cs:3,585.644444444445)
--(axis cs:2,488.923055555556)
--(axis cs:1,174.744722222222)
--(axis cs:0,0.0222222222222222)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,38.8330555555556)
--(axis cs:2,154.610833333333)
--(axis cs:3,324.299722222222)
--(axis cs:4,401.455277777778)
--(axis cs:5,457.733055555556)
--(axis cs:6,469.010833333333)
--(axis cs:7,541.821944444444)
--(axis cs:8,560.776388888889)
--(axis cs:9,569.455555555556)
--(axis cs:10,565.044444444444)
--(axis cs:11,548.366111111111)
--(axis cs:12,592.866666666667)
--(axis cs:13,557.132777777778)
--(axis cs:14,570.588611111111)
--(axis cs:15,593.499722222222)
--(axis cs:16,570.444444444445)
--(axis cs:17,598.855277777778)
--(axis cs:18,604.321111111111)
--(axis cs:19,623.388611111111)
--(axis cs:20,597.955277777778)
--(axis cs:21,609.788611111111)
--(axis cs:22,614.688333333333)
--(axis cs:23,607.3)
--(axis cs:24,612.032777777778)
--(axis cs:25,649.721944444444)
--(axis cs:26,585.866388888889)
--(axis cs:27,623.466388888889)
--(axis cs:28,613.521944444444)
--(axis cs:29,617.076388888889)
--(axis cs:30,615.5)
--(axis cs:31,603.188611111111)
--(axis cs:32,602.498888888889)
--(axis cs:33,606.710833333333)
--(axis cs:34,599.333055555556)
--(axis cs:35,605.466388888889)
--(axis cs:36,542.111111111111)
--(axis cs:37,591.143888888889)
--(axis cs:38,623.455555555556)
--(axis cs:39,579.577222222222)
--(axis cs:40,658.943611111111)
--(axis cs:41,623.555555555556)
--(axis cs:42,608.099722222222)
--(axis cs:43,560.064722222222)
--(axis cs:44,605.943611111111)
--(axis cs:45,599.822222222222)
--(axis cs:46,618.955277777778)
--(axis cs:47,596.811111111111)
--(axis cs:48,592.243888888889)
--(axis cs:49,580.365833333333)
--(axis cs:50,593.188611111111)
--(axis cs:50,720.744444444444)
--(axis cs:50,720.744444444444)
--(axis cs:49,711.378055555556)
--(axis cs:48,700.655555555556)
--(axis cs:47,708.878055555556)
--(axis cs:46,716.233611111111)
--(axis cs:45,721.200277777778)
--(axis cs:44,709.433333333333)
--(axis cs:43,681.666666666667)
--(axis cs:42,695.944444444444)
--(axis cs:41,694.212777777778)
--(axis cs:40,716.555833333333)
--(axis cs:39,709.500555555556)
--(axis cs:38,707.578333333333)
--(axis cs:37,690.355555555555)
--(axis cs:36,684.644444444445)
--(axis cs:35,706.344722222222)
--(axis cs:34,695.511111111111)
--(axis cs:33,697.978055555556)
--(axis cs:32,709.9)
--(axis cs:31,715.711111111111)
--(axis cs:30,696.511111111111)
--(axis cs:29,716.6225)
--(axis cs:28,697.977777777778)
--(axis cs:27,697.455833333333)
--(axis cs:26,721.378055555556)
--(axis cs:25,707.366666666667)
--(axis cs:24,704.744444444444)
--(axis cs:23,709.289166666667)
--(axis cs:22,693.477777777778)
--(axis cs:21,704.6225)
--(axis cs:20,662.633333333333)
--(axis cs:19,686.922222222222)
--(axis cs:18,694.855833333333)
--(axis cs:17,707.8)
--(axis cs:16,685.5)
--(axis cs:15,692.289166666667)
--(axis cs:14,664.611111111111)
--(axis cs:13,639.355555555556)
--(axis cs:12,670.811111111111)
--(axis cs:11,677.777777777778)
--(axis cs:10,646.033333333333)
--(axis cs:9,661.288888888889)
--(axis cs:8,653.811111111111)
--(axis cs:7,637.988888888889)
--(axis cs:6,594.9)
--(axis cs:5,563.133611111111)
--(axis cs:4,568.734722222222)
--(axis cs:3,461.256388888889)
--(axis cs:2,369.311388888889)
--(axis cs:1,125.311111111111)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0.0833333333333333)
--(axis cs:0,0)
--(axis cs:1,1.4)
--(axis cs:2,78.5166666666667)
--(axis cs:3,155.383333333333)
--(axis cs:4,186.966666666667)
--(axis cs:5,288.2)
--(axis cs:6,302.3)
--(axis cs:7,355.35)
--(axis cs:8,410.983333333333)
--(axis cs:9,433.266666666667)
--(axis cs:10,442.566666666667)
--(axis cs:11,411.416666666667)
--(axis cs:12,499.15)
--(axis cs:13,492.216666666667)
--(axis cs:14,463.95)
--(axis cs:15,492.866666666667)
--(axis cs:16,501.01375)
--(axis cs:17,466.5)
--(axis cs:18,492.761666666667)
--(axis cs:19,551.2)
--(axis cs:20,549.5)
--(axis cs:21,521.283333333333)
--(axis cs:22,538.283333333333)
--(axis cs:23,527.333333333333)
--(axis cs:24,450.266666666667)
--(axis cs:25,551.083333333333)
--(axis cs:26,521.416666666667)
--(axis cs:27,493.6)
--(axis cs:28,536.15)
--(axis cs:29,492.7)
--(axis cs:30,529.5)
--(axis cs:31,520.9325)
--(axis cs:32,487.083333333333)
--(axis cs:33,447.2475)
--(axis cs:34,504.766666666667)
--(axis cs:35,553.39375)
--(axis cs:36,521.166666666667)
--(axis cs:37,522.533333333333)
--(axis cs:38,589.65)
--(axis cs:39,543.566666666667)
--(axis cs:40,507.166666666667)
--(axis cs:41,564.233333333333)
--(axis cs:42,558.166666666667)
--(axis cs:43,492.016666666667)
--(axis cs:44,518.4)
--(axis cs:45,452.083333333333)
--(axis cs:46,551.25)
--(axis cs:47,566.733333333333)
--(axis cs:48,512.783333333333)
--(axis cs:49,544.766666666667)
--(axis cs:50,528)
--(axis cs:50,689.568333333333)
--(axis cs:50,689.568333333333)
--(axis cs:49,649.416666666667)
--(axis cs:48,636.1)
--(axis cs:47,659.633333333333)
--(axis cs:46,654.366666666667)
--(axis cs:45,671.166666666667)
--(axis cs:44,639.35)
--(axis cs:43,635.833333333333)
--(axis cs:42,683.133333333333)
--(axis cs:41,689.816666666667)
--(axis cs:40,621.566666666667)
--(axis cs:39,673.033333333333)
--(axis cs:38,667.05)
--(axis cs:37,638.8)
--(axis cs:36,674.517916666667)
--(axis cs:35,667.1)
--(axis cs:34,656.1)
--(axis cs:33,589.133333333333)
--(axis cs:32,657.833333333333)
--(axis cs:31,618.616666666667)
--(axis cs:30,675.833333333333)
--(axis cs:29,664.533333333333)
--(axis cs:28,656.316666666667)
--(axis cs:27,635.416666666667)
--(axis cs:26,642.583333333333)
--(axis cs:25,676.35)
--(axis cs:24,670.116666666667)
--(axis cs:23,627.483333333333)
--(axis cs:22,655.866666666667)
--(axis cs:21,610.566666666667)
--(axis cs:20,653)
--(axis cs:19,655.95)
--(axis cs:18,637.816666666667)
--(axis cs:17,637.1)
--(axis cs:16,647.55)
--(axis cs:15,595.133333333333)
--(axis cs:14,588.733333333333)
--(axis cs:13,621.833333333333)
--(axis cs:12,627.283333333333)
--(axis cs:11,565.55)
--(axis cs:10,641.05)
--(axis cs:9,581.816666666667)
--(axis cs:8,608.6)
--(axis cs:7,552.95)
--(axis cs:6,519.55)
--(axis cs:5,521.287083333333)
--(axis cs:4,518.7)
--(axis cs:3,470.033333333333)
--(axis cs:2,291.65)
--(axis cs:1,39.5666666666667)
--(axis cs:0,0.0833333333333333)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.98333333333333)
--(axis cs:2,49.8333333333333)
--(axis cs:3,179.966666666667)
--(axis cs:4,254.1)
--(axis cs:5,298.933333333333)
--(axis cs:6,429.85)
--(axis cs:7,357.666666666667)
--(axis cs:8,492.733333333333)
--(axis cs:9,457.307083333334)
--(axis cs:10,484.965416666667)
--(axis cs:11,489.45)
--(axis cs:12,477.283333333333)
--(axis cs:13,499.8)
--(axis cs:14,461.5)
--(axis cs:15,521.55)
--(axis cs:16,423.483333333333)
--(axis cs:17,474.75)
--(axis cs:18,520.55)
--(axis cs:19,510.966666666667)
--(axis cs:20,502.2)
--(axis cs:21,538.466666666667)
--(axis cs:22,505.7125)
--(axis cs:23,525.4)
--(axis cs:24,502.6)
--(axis cs:25,471.866666666667)
--(axis cs:26,561.70875)
--(axis cs:27,541.764166666667)
--(axis cs:28,510.3)
--(axis cs:29,498.3)
--(axis cs:30,554.8)
--(axis cs:31,504.033333333333)
--(axis cs:32,472.25)
--(axis cs:33,538.682916666667)
--(axis cs:34,575.533333333333)
--(axis cs:35,540.83125)
--(axis cs:36,542.533333333333)
--(axis cs:37,589.05)
--(axis cs:38,507.833333333333)
--(axis cs:39,526.2)
--(axis cs:40,552.749166666667)
--(axis cs:41,521.55)
--(axis cs:42,535.766666666667)
--(axis cs:43,524.55)
--(axis cs:44,541.616666666667)
--(axis cs:45,509.8)
--(axis cs:46,513.2)
--(axis cs:47,566.933333333333)
--(axis cs:48,566.533333333333)
--(axis cs:49,543.1)
--(axis cs:50,555.5)
--(axis cs:50,707.083333333333)
--(axis cs:50,707.083333333333)
--(axis cs:49,709.033333333333)
--(axis cs:48,707.783333333333)
--(axis cs:47,678.217083333333)
--(axis cs:46,692)
--(axis cs:45,680.884583333333)
--(axis cs:44,671.066666666667)
--(axis cs:43,695.783333333333)
--(axis cs:42,697.666666666667)
--(axis cs:41,688.516666666667)
--(axis cs:40,665.216666666667)
--(axis cs:39,668.216666666667)
--(axis cs:38,668.2)
--(axis cs:37,693.216666666667)
--(axis cs:36,667.76875)
--(axis cs:35,626.683333333334)
--(axis cs:34,688.933333333333)
--(axis cs:33,657.7)
--(axis cs:32,672.766666666667)
--(axis cs:31,599.05)
--(axis cs:30,689.966666666667)
--(axis cs:29,690.283333333333)
--(axis cs:28,671.516666666667)
--(axis cs:27,679.783333333333)
--(axis cs:26,669.6)
--(axis cs:25,605.083333333333)
--(axis cs:24,644.616666666667)
--(axis cs:23,660.05)
--(axis cs:22,639.966666666667)
--(axis cs:21,661.55)
--(axis cs:20,651.916666666667)
--(axis cs:19,657.15)
--(axis cs:18,657.383333333333)
--(axis cs:17,587.583333333333)
--(axis cs:16,655.233333333333)
--(axis cs:15,656.683333333333)
--(axis cs:14,605.383333333333)
--(axis cs:13,594.6025)
--(axis cs:12,576.7)
--(axis cs:11,618.25)
--(axis cs:10,610.816666666667)
--(axis cs:9,586.216666666667)
--(axis cs:8,591.566666666667)
--(axis cs:7,557.6)
--(axis cs:6,551.683333333333)
--(axis cs:5,500.466666666667)
--(axis cs:4,382.633333333333)
--(axis cs:3,330.6)
--(axis cs:2,196.95)
--(axis cs:1,66.4333333333333)
--(axis cs:0,0)
--cycle;

\addplot [ultra thick, color0]
table {%
0 0
1 82.4333333333333
2 399.188888888889
3 532.911111111111
4 547.544444444444
5 576.455555555556
6 617.688888888889
7 600.988888888889
8 605.9
9 636.533333333333
10 621.2
11 617.911111111111
12 655.288888888889
13 673.5
14 636.144444444444
15 645.722222222222
16 664.311111111111
17 667.811111111111
18 645.744444444444
19 637.611111111111
20 615.533333333333
21 625.044444444444
22 622.611111111111
23 662.577777777778
24 648.833333333333
25 644.033333333333
26 612.133333333333
27 618.144444444445
28 667.944444444444
29 589.522222222222
30 631.788888888889
31 650.355555555555
32 635.977777777778
33 672.166666666667
34 645.622222222222
35 627.122222222222
36 608.511111111111
37 583.766666666667
38 668.988888888889
39 647.077777777778
40 636.477777777778
41 651.822222222222
42 617.766666666667
43 670.9
44 599.966666666667
45 642.133333333333
46 645.477777777778
47 662.877777777778
48 663.811111111111
49 621.544444444444
50 605.611111111111
};
\addplot [ultra thick, color1]
table {%
0 0
1 73.1444444444444
2 256.255555555556
3 397.966666666667
4 486.3
5 508.955555555556
6 531.7
7 593.144444444444
8 620.633333333333
9 614.422222222222
10 618.066666666667
11 615.377777777778
12 630.133333333333
13 599.166666666667
14 619
15 653.388888888889
16 631.122222222222
17 664.366666666667
18 658.566666666667
19 654.666666666667
20 635.188888888889
21 662.577777777778
22 671.8
23 665.444444444445
24 662.877777777778
25 676.755555555556
26 685.211111111111
27 664.966666666667
28 676.844444444444
29 674.844444444444
30 653.033333333333
31 679.288888888889
32 672.266666666667
33 650.5
34 660.644444444445
35 659.7
36 627.488888888889
37 639.533333333333
38 668.088888888889
39 666.111111111111
40 689.722222222222
41 658.555555555555
42 672.477777777778
43 632.966666666667
44 675.322222222222
45 671.066666666667
46 677.888888888889
47 671.366666666667
48 659.388888888889
49 673.9
50 672.366666666667
};
\addplot [ultra thick, color2]
table {%
0 0
1 12.9
2 172.466666666667
3 304.766666666667
4 349.216666666667
5 383.9
6 412.683333333333
7 455.533333333333
8 521.483333333333
9 515.35
10 548.3
11 483.766666666667
12 570.183333333333
13 564.333333333333
14 525.85
15 552.266666666667
16 578.966666666667
17 548.916666666667
18 568.733333333333
19 606.733333333333
20 601.416666666667
21 568.35
22 586
23 584.616666666667
24 578.116666666667
25 616.7
26 588.633333333333
27 623.5
28 601.35
29 580.8
30 613.25
31 567.95
32 593.533333333333
33 530.2
34 630.516666666667
35 623.633333333333
36 607.533333333333
37 600.633333333333
38 620.8
39 632.533333333333
40 570.983333333333
41 638.266666666667
42 630.783333333333
43 578.516666666667
44 584.283333333333
45 563.133333333333
46 609.65
47 616.05
48 577.666666666667
49 625.583333333333
50 630.2
};
\addplot [ultra thick, color3]
table {%
0 0
1 22.3
2 112.116666666667
3 256.016666666667
4 313.233333333333
5 403.633333333333
6 512.666666666667
7 476.083333333333
8 540.75
9 520.666666666667
10 571.933333333333
11 565.85
12 545.316666666667
13 557.783333333333
14 552.566666666667
15 600.85
16 550.083333333333
17 556.983333333333
18 595.033333333333
19 595.45
20 588.8
21 609.166666666667
22 579.766666666667
23 585.883333333333
24 594.1
25 553.866666666667
26 624.816666666667
27 637.933333333333
28 606.016666666667
29 615.166666666667
30 660.966666666667
31 547.75
32 581.966666666667
33 598.75
34 649.75
35 588.533333333333
36 611.683333333333
37 669.516666666667
38 610.15
39 613.783333333333
40 614.95
41 603.55
42 622.416666666667
43 628.633333333333
44 602.733333333333
45 610
46 630.45
47 640.983333333333
48 641.066666666667
49 632.266666666667
50 633.883333333333
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_planet_supp/planet_bp.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
%\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.,0.,0.}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\tikzstyle{every node}=[font=\Huge]
\pgfplotsset{every tick label/.append style={font=\Huge}}
%\pgfplotsset{every title label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={label style={font=\Huge}}}

\begin{groupplot}[group style={group size=6 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cheetah Run},
ylabel={Expected Return}, 
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
y=0.375,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,702.743883361816)
--(axis cs:0.4,702.743883361816)
--(axis cs:0.4,726.524847412109)
--(axis cs:-0.4,726.524847412109)
--(axis cs:-0.4,702.743883361816)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,731.947448120117)
--(axis cs:1.4,731.947448120117)
--(axis cs:1.4,762.318906860351)
--(axis cs:0.6,762.318906860351)
--(axis cs:0.6,731.947448120117)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,608.083809509277)
--(axis cs:2.4,608.083809509277)
--(axis cs:2.4,646.064915771484)
--(axis cs:1.6,646.064915771484)
--(axis cs:1.6,608.083809509277)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 702.743883361816
0 699.505354003906
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 726.524847412109
0 737.828979492188
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 699.505354003906
0.2 699.505354003906
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 737.828979492188
0.2 737.828979492188
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 659.431311950684
0 643.971156616211
0 653.052525634766
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 731.947448120117
1 715.798485107422
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 762.318906860351
1 791.365246582031
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 715.798485107422
1.2 715.798485107422
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 791.365246582031
1.2 791.365246582031
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 608.083809509277
2 557.653446655273
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 646.064915771484
2 664.155264892578
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 557.653446655273
2.2 557.653446655273
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 664.155264892578
2.2 664.155264892578
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 709.818873291016
0.4 709.818873291016
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 705.162905537923
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 754.113762207031
1.4 754.113762207031
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 749.235539693197
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 639.840030517578
2.4 639.840030517578
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 627.429025472005
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={white!69.0196078431373!black},
yticklabels={,,},
xmajorgrids,
xmin=-0.5, xmax=2.5,
y=0.375,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,858.155962371826)
--(axis cs:0.4,858.155962371826)
--(axis cs:0.4,930.532404174805)
--(axis cs:-0.4,930.532404174805)
--(axis cs:-0.4,858.155962371826)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,945.865388183594)
--(axis cs:1.4,945.865388183594)
--(axis cs:1.4,959.414529418945)
--(axis cs:0.6,959.414529418945)
--(axis cs:0.6,945.865388183594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,942.465740356445)
--(axis cs:2.4,942.465740356445)
--(axis cs:2.4,951.109013671875)
--(axis cs:1.6,951.109013671875)
--(axis cs:1.6,942.465740356445)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 858.155962371826
0 761.777023010254
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 930.532404174805
0 955.409846191406
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 761.777023010254
0.2 761.777023010254
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 955.409846191406
0.2 955.409846191406
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 945.865388183594
1 935.2258203125
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 959.414529418945
1 963.411755371094
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 935.2258203125
1.2 935.2258203125
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 963.411755371094
1.2 963.411755371094
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 787.285545063019
1 911.501627197266
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 942.465740356445
2 936.586221923828
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 951.109013671875
2 953.713458251953
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 936.586221923828
2.2 936.586221923828
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 953.713458251953
2.2 953.713458251953
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 921.336282958984
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 908.420993652344
0.4 908.420993652344
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 889.829083094279
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 955.613312988281
1.4 955.613312988281
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 940.52446814092
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 949.517022705078
2.4 949.517022705078
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 945.894439290365
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={white!69.0196078431373!black},
yticklabels={,,},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
y=0.375,
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,582.174424133301)
--(axis cs:0.4,582.174424133301)
--(axis cs:0.4,698.89706451416)
--(axis cs:-0.4,698.89706451416)
--(axis cs:-0.4,582.174424133301)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,765.921994018555)
--(axis cs:1.4,765.921994018555)
--(axis cs:1.4,801.139065246582)
--(axis cs:0.6,801.139065246582)
--(axis cs:0.6,765.921994018555)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,780.289630126953)
--(axis cs:2.4,780.289630126953)
--(axis cs:2.4,813.195532836914)
--(axis cs:1.6,813.195532836914)
--(axis cs:1.6,780.289630126953)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 582.174424133301
0 449.148329467774
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 698.89706451416
0 741.845650634766
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 449.148329467774
0.2 449.148329467774
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 741.845650634766
0.2 741.845650634766
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 765.921994018555
1 720.342870483398
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 801.139065246582
1 834.121766357422
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 720.342870483398
1.2 720.342870483398
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 834.121766357422
1.2 834.121766357422
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 780.289630126953
2 739.840239257812
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 813.195532836914
2 826.214907226563
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 739.840239257812
2.2 739.840239257812
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 826.214907226563
2.2 826.214907226563
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 707.442105102539
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 629.606243286133
0.4 629.606243286133
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 625.074612670898
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 776.060563964844
1.4 776.060563964844
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 779.326475870768
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 803.202375488281
2.4 803.202375488281
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 790.435860473633
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Cup Catch},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
yticklabels={,,},
xtick={0,1,2},
xticklabel style={rotate=90.0},
y=0.375,
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,447.56)
--(axis cs:0.4,447.56)
--(axis cs:0.4,659.25)
--(axis cs:-0.4,659.25)
--(axis cs:-0.4,447.56)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,553.31)
--(axis cs:1.4,553.31)
--(axis cs:1.4,785.42)
--(axis cs:0.6,785.42)
--(axis cs:0.6,553.31)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,762.2)
--(axis cs:2.4,762.2)
--(axis cs:2.4,928.52)
--(axis cs:1.6,928.52)
--(axis cs:1.6,762.2)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 447.56
0 301.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 659.25
0 747.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 301.64
0.2 301.64
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 747.5
0.2 747.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 553.31
1 382.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 785.42
1 840.98
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 382.1
1.2 382.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 840.98
1.2 840.98
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 762.2
2 637.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 928.52
2 953.14
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 637.78
2.2 637.78
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 953.14
2.2 953.14
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 79.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 583.8
0.4 583.8
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 548.441333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 676.18
1.4 676.18
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 652.242666666667
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 814.34
2.4 814.34
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 783.398666666667
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Reacher Easy},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
yticklabels={,,},
y=0.375,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,857.34)
--(axis cs:0.4,857.34)
--(axis cs:0.4,896.27)
--(axis cs:-0.4,896.27)
--(axis cs:-0.4,857.34)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,835.52)
--(axis cs:1.4,835.52)
--(axis cs:1.4,899.93)
--(axis cs:0.6,899.93)
--(axis cs:0.6,835.52)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,836.94)
--(axis cs:2.4,836.94)
--(axis cs:2.4,888.49)
--(axis cs:1.6,888.49)
--(axis cs:1.6,836.94)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 857.34
0 825.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 896.27
0 936
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 825.22
0.2 825.22
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 936
0.2 936
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 796.14
0 797.26
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 835.52
1 817.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 899.93
1 928.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 817.5
1.2 817.5
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 928.1
1.2 928.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 836.94
2 801.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 888.49
2 915.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 801.24
2.2 801.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 915.18
2.2 915.18
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 871.92
0.4 871.92
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 871.876
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 876.16
1.4 876.16
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 872.049333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 875.54
2.4 875.54
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 862.897333333333
};

\nextgroupplot[
tick align=outside,
tick pos=left,
y=0.375,
title={Finger Spin},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabel style={rotate=90.0},
yticklabels={,,},
xticklabels={VRKN (no MCD),VRKN,RSSM},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,561.16)
--(axis cs:0.4,561.16)
--(axis cs:0.4,639.83)
--(axis cs:-0.4,639.83)
--(axis cs:-0.4,561.16)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,533.53)
--(axis cs:1.4,533.53)
--(axis cs:1.4,656.8)
--(axis cs:0.6,656.8)
--(axis cs:0.6,533.53)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,583.68)
--(axis cs:2.4,583.68)
--(axis cs:2.4,693.57)
--(axis cs:1.6,693.57)
--(axis cs:1.6,583.68)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 561.16
0 534.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 639.83
0 686.1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 534.66
0.2 534.66
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 686.1
0.2 686.1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 289.62
0 255.4
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 533.53
1 422.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 656.8
1 721.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 422.54
1.2 422.54
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 721.34
1.2 721.34
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 226.24
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 583.68
2 452.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 693.57
2 717.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 452.34
2.2 452.34
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 717.74
2.2 717.74
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 599.32
0.4 599.32
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
0 564.749333333333
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 631.68
1.4 631.68
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
1 578.986666666667
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 650
2.4 650
};
\addplot [color1, mark=x, mark size=3, mark options={solid,fill=black}, only marks]
table {%
2 623.602666666667
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_planet_supp/planet_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}


\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every title label/.append style={font=\LARGE}}
\pgfplotsset{every axis/.append style={label style={font=\LARGE}}}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\Large{Cheetah Run}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,5.0935037902991)
--(axis cs:0,4.82813995520274)
--(axis cs:1,84.5819624667698)
--(axis cs:2,143.65109234386)
--(axis cs:3,219.951409935421)
--(axis cs:4,275.724194340176)
--(axis cs:5,301.708652623495)
--(axis cs:6,384.053877682156)
--(axis cs:7,415.047038150363)
--(axis cs:8,448.658415849474)
--(axis cs:9,461.714176110162)
--(axis cs:10,500.358382612864)
--(axis cs:11,471.826589436001)
--(axis cs:12,517.942297058106)
--(axis cs:13,500.901002055274)
--(axis cs:14,549.862586652968)
--(axis cs:15,552.594227091471)
--(axis cs:16,574.497587873671)
--(axis cs:17,587.307560064528)
--(axis cs:18,518.562824370066)
--(axis cs:19,583.938018366496)
--(axis cs:20,587.206074761285)
--(axis cs:21,595.934039900038)
--(axis cs:22,590.641063605415)
--(axis cs:23,609.286896955702)
--(axis cs:24,625.023647054036)
--(axis cs:25,609.187127270169)
--(axis cs:26,617.394548882378)
--(axis cs:27,629.233766165839)
--(axis cs:28,623.732529712253)
--(axis cs:29,653.203681606717)
--(axis cs:30,677.041290757921)
--(axis cs:31,659.580641623603)
--(axis cs:32,651.401787575616)
--(axis cs:33,676.403208414714)
--(axis cs:34,686.498715676202)
--(axis cs:35,676.539026709663)
--(axis cs:36,687.924199973212)
--(axis cs:37,559.801216230392)
--(axis cs:38,671.389617000156)
--(axis cs:39,665.794774865044)
--(axis cs:40,673.006630325317)
--(axis cs:41,684.591958957248)
--(axis cs:42,685.642755805121)
--(axis cs:43,700.41779592726)
--(axis cs:44,689.758249944051)
--(axis cs:45,701.077805760701)
--(axis cs:46,694.615296037462)
--(axis cs:47,663.578420647515)
--(axis cs:48,691.039619632297)
--(axis cs:49,702.304562911987)
--(axis cs:50,705.502399783664)
--(axis cs:50,747.45479610867)
--(axis cs:50,747.45479610867)
--(axis cs:49,723.532936197917)
--(axis cs:48,720.219235602485)
--(axis cs:47,734.20950076633)
--(axis cs:46,732.297710283068)
--(axis cs:45,717.422983220418)
--(axis cs:44,732.550331607395)
--(axis cs:43,717.319447360568)
--(axis cs:42,721.131659155952)
--(axis cs:41,710.159207831489)
--(axis cs:40,703.609310802883)
--(axis cs:39,720.259820132785)
--(axis cs:38,703.21855172899)
--(axis cs:37,691.557659912109)
--(axis cs:36,706.085089806451)
--(axis cs:35,714.287903035482)
--(axis cs:34,714.2679898919)
--(axis cs:33,713.196110127767)
--(axis cs:32,692.547944251166)
--(axis cs:31,696.806487358941)
--(axis cs:30,700.226504041884)
--(axis cs:29,686.920410681831)
--(axis cs:28,665.696818033854)
--(axis cs:27,676.860056321886)
--(axis cs:26,649.331926591661)
--(axis cs:25,662.369082794189)
--(axis cs:24,658.377280434503)
--(axis cs:23,657.711004943848)
--(axis cs:22,639.034597142537)
--(axis cs:21,646.298648020427)
--(axis cs:20,638.364841613769)
--(axis cs:19,633.482101779514)
--(axis cs:18,624.51007443534)
--(axis cs:17,627.605300564236)
--(axis cs:16,621.799155468411)
--(axis cs:15,598.9853612264)
--(axis cs:14,599.218307791816)
--(axis cs:13,570.667520241208)
--(axis cs:12,578.821300447252)
--(axis cs:11,545.68457546658)
--(axis cs:10,555.952953372532)
--(axis cs:9,547.819737845527)
--(axis cs:8,507.27605082194)
--(axis cs:7,498.42901269171)
--(axis cs:6,457.538318004608)
--(axis cs:5,404.205695526335)
--(axis cs:4,389.876696099175)
--(axis cs:3,305.610593308343)
--(axis cs:2,222.110682635837)
--(axis cs:1,167.288618399302)
--(axis cs:0,5.0935037902991)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,5.21208272775014)
--(axis cs:0,4.94461621463299)
--(axis cs:1,92.0134958691067)
--(axis cs:2,179.411653383043)
--(axis cs:3,239.616796112061)
--(axis cs:4,271.023133341471)
--(axis cs:5,311.668426758448)
--(axis cs:6,407.796554482778)
--(axis cs:7,473.96154712677)
--(axis cs:8,495.913337643941)
--(axis cs:9,430.04016081916)
--(axis cs:10,517.276578326755)
--(axis cs:11,527.0498326238)
--(axis cs:12,502.002775963677)
--(axis cs:13,542.999226209852)
--(axis cs:14,520.82171298133)
--(axis cs:15,564.468728989495)
--(axis cs:16,586.082524668376)
--(axis cs:17,614.658930308024)
--(axis cs:18,573.272449239095)
--(axis cs:19,616.804815127055)
--(axis cs:20,626.997034462823)
--(axis cs:21,648.63921095954)
--(axis cs:22,668.92875219557)
--(axis cs:23,683.446230400933)
--(axis cs:24,684.893962605794)
--(axis cs:25,660.744288368225)
--(axis cs:26,663.095412483215)
--(axis cs:27,678.882701619466)
--(axis cs:28,658.840071072049)
--(axis cs:29,682.437556966146)
--(axis cs:30,685.099035373264)
--(axis cs:31,662.301056789822)
--(axis cs:32,719.494778137207)
--(axis cs:33,712.163341217041)
--(axis cs:34,714.209679794311)
--(axis cs:35,704.540674387614)
--(axis cs:36,724.611745147705)
--(axis cs:37,664.77649919298)
--(axis cs:38,710.686829880608)
--(axis cs:39,717.016889317831)
--(axis cs:40,728.398459913466)
--(axis cs:41,720.683806160821)
--(axis cs:42,714.381709899902)
--(axis cs:43,727.313053894043)
--(axis cs:44,739.456312569512)
--(axis cs:45,728.658310224745)
--(axis cs:46,726.399059397379)
--(axis cs:47,733.65028181288)
--(axis cs:48,737.922065361871)
--(axis cs:49,742.796617380778)
--(axis cs:50,724.99118347168)
--(axis cs:50,765.50819390191)
--(axis cs:50,765.50819390191)
--(axis cs:49,776.811483798557)
--(axis cs:48,774.581325683594)
--(axis cs:47,759.931080627441)
--(axis cs:46,770.659816708035)
--(axis cs:45,766.517007191976)
--(axis cs:44,772.464067264133)
--(axis cs:43,751.65514187283)
--(axis cs:42,761.492719184028)
--(axis cs:41,760.369830703735)
--(axis cs:40,761.959939117432)
--(axis cs:39,761.883423529731)
--(axis cs:38,758.700950792101)
--(axis cs:37,741.086004452176)
--(axis cs:36,771.34113559299)
--(axis cs:35,750.366348215739)
--(axis cs:34,752.524566396077)
--(axis cs:33,741.840322621663)
--(axis cs:32,742.543734402127)
--(axis cs:31,740.926901601156)
--(axis cs:30,733.314674487644)
--(axis cs:29,742.831691419814)
--(axis cs:28,707.120865885417)
--(axis cs:27,735.60305106269)
--(axis cs:26,721.513568115234)
--(axis cs:25,721.581400705973)
--(axis cs:24,716.774261830648)
--(axis cs:23,725.452797003852)
--(axis cs:22,706.866759660509)
--(axis cs:21,702.52786760966)
--(axis cs:20,682.863715616862)
--(axis cs:19,692.165273950365)
--(axis cs:18,677.832500042386)
--(axis cs:17,668.362615746392)
--(axis cs:16,656.49711649153)
--(axis cs:15,627.76892493354)
--(axis cs:14,608.394215477838)
--(axis cs:13,639.037216110229)
--(axis cs:12,606.483991122776)
--(axis cs:11,611.223486696879)
--(axis cs:10,615.024534293281)
--(axis cs:9,542.798496916029)
--(axis cs:8,575.318376159668)
--(axis cs:7,543.119533454047)
--(axis cs:6,506.672450047599)
--(axis cs:5,414.284456481934)
--(axis cs:4,391.931135868496)
--(axis cs:3,316.546692299313)
--(axis cs:2,301.279580821991)
--(axis cs:1,207.139872145123)
--(axis cs:0,5.21208272775014)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,6.26743199600114)
--(axis cs:0,4.94260917743047)
--(axis cs:1,114.825402281019)
--(axis cs:2,134.127134015825)
--(axis cs:3,156.530906627443)
--(axis cs:4,185.753805086348)
--(axis cs:5,215.761627021366)
--(axis cs:6,245.282692693075)
--(axis cs:7,261.79812365214)
--(axis cs:8,291.061867947049)
--(axis cs:9,321.109657906426)
--(axis cs:10,306.080075867971)
--(axis cs:11,335.440722308689)
--(axis cs:12,372.119772508409)
--(axis cs:13,418.699674182468)
--(axis cs:14,414.307571334839)
--(axis cs:15,417.582902429369)
--(axis cs:16,401.191598476834)
--(axis cs:17,440.058519454532)
--(axis cs:18,473.688188849555)
--(axis cs:19,474.893574676514)
--(axis cs:20,485.418942574395)
--(axis cs:21,502.89326116138)
--(axis cs:22,467.91640625)
--(axis cs:23,506.976360236274)
--(axis cs:24,506.084031346639)
--(axis cs:25,485.385670727624)
--(axis cs:26,514.871447910733)
--(axis cs:27,493.454982672797)
--(axis cs:28,544.691626086765)
--(axis cs:29,551.279990670946)
--(axis cs:30,537.679077161153)
--(axis cs:31,551.449426405165)
--(axis cs:32,559.27762266371)
--(axis cs:33,563.948432947795)
--(axis cs:34,561.972869737413)
--(axis cs:35,583.349726028442)
--(axis cs:36,589.679538061354)
--(axis cs:37,585.668021189372)
--(axis cs:38,589.903691779243)
--(axis cs:39,590.258842756483)
--(axis cs:40,601.999141133626)
--(axis cs:41,599.575025193956)
--(axis cs:42,595.338137139214)
--(axis cs:43,596.914986203512)
--(axis cs:44,602.183056844076)
--(axis cs:45,605.71719710456)
--(axis cs:46,610.891784829034)
--(axis cs:47,612.59083436754)
--(axis cs:48,618.569790700277)
--(axis cs:49,614.901661732992)
--(axis cs:50,608.770270317925)
--(axis cs:50,650.512697482639)
--(axis cs:50,650.512697482639)
--(axis cs:49,649.257888844808)
--(axis cs:48,648.503183322483)
--(axis cs:47,641.319158935547)
--(axis cs:46,647.754097103543)
--(axis cs:45,641.824048953586)
--(axis cs:44,640.111295725505)
--(axis cs:43,634.397888251411)
--(axis cs:42,637.975467936198)
--(axis cs:41,633.54256266276)
--(axis cs:40,638.065687611898)
--(axis cs:39,630.727209472656)
--(axis cs:38,627.226383192274)
--(axis cs:37,630.374031016032)
--(axis cs:36,627.204351738824)
--(axis cs:35,624.156629435221)
--(axis cs:34,621.714884440104)
--(axis cs:33,612.549325900608)
--(axis cs:32,611.462226799859)
--(axis cs:31,610.28665157742)
--(axis cs:30,594.73648469713)
--(axis cs:29,596.666800011529)
--(axis cs:28,598.687007666694)
--(axis cs:27,590.468066885207)
--(axis cs:26,584.963658184475)
--(axis cs:25,573.249271551768)
--(axis cs:24,580.041802300347)
--(axis cs:23,571.27486492157)
--(axis cs:22,562.311963907878)
--(axis cs:21,556.280856704712)
--(axis cs:20,548.738489345974)
--(axis cs:19,546.20786813524)
--(axis cs:18,531.590762591892)
--(axis cs:17,524.381540323893)
--(axis cs:16,506.082721616957)
--(axis cs:15,503.113934631348)
--(axis cs:14,491.310888502333)
--(axis cs:13,482.795293511285)
--(axis cs:12,452.861937798394)
--(axis cs:11,431.408764461941)
--(axis cs:10,409.325742738512)
--(axis cs:9,405.398860075209)
--(axis cs:8,360.631063813104)
--(axis cs:7,325.054528013865)
--(axis cs:6,335.800943022834)
--(axis cs:5,272.711882837084)
--(axis cs:4,268.740967188941)
--(axis cs:3,209.968272159364)
--(axis cs:2,208.103163905674)
--(axis cs:1,176.671743364334)
--(axis cs:0,6.26743199600114)
--cycle;

\addplot [ultra thick, color0]
table {%
0 4.9451370133294
1 125.85018157959
2 180.919362725152
3 273.045358869765
4 345.459806230333
5 354.46019859314
6 430.595207129584
7 461.091721471151
8 484.32779490153
9 518.592533874512
10 537.872705078125
11 514.704305182563
12 549.994141133626
13 539.859741295708
14 578.605983140733
15 583.026124064128
16 598.159507751465
17 607.019872368707
18 586.698008982341
19 612.223451402452
20 619.181849161784
21 625.048259819878
22 619.727537197537
23 637.321380954319
24 640.483222113715
25 636.406406148275
26 635.759701707628
27 659.948750813802
28 648.475199042426
29 673.622778659397
30 688.468511284722
31 678.888086615668
32 676.375116644965
33 697.181738959418
34 703.516663953993
35 697.166467285156
36 696.654060872396
37 654.915005832248
38 691.629750908746
39 698.789350043403
40 692.237635294596
41 697.428002590603
42 705.755109320746
43 709.165249294705
44 715.911433241102
45 708.071810234918
46 714.748824734158
47 716.365940009223
48 707.065820651584
49 714.263373480903
50 732.119396294488
};
\addlegendentry{\Large{VRKN (no MCD)}}
\addplot [ultra thick, color1]
table {%
0 5.0473077721066
1 148.923290125529
2 236.734529283312
3 272.330433146159
4 330.18038643731
5 358.78760816786
6 459.20222714742
7 513.048311360677
8 538.642533026801
9 492.439255438911
10 581.588340928819
11 576.769952392578
12 548.90002424452
13 592.579571872287
14 562.354433356391
15 594.307289632161
16 626.055225457085
17 645.97371758355
18 636.641512213813
19 657.519603474935
20 662.626303100586
21 681.032522922092
22 686.408377414279
23 706.092322116428
24 699.74744398329
25 695.552288140191
26 698.350318400065
27 713.903650580512
28 683.892853122287
29 717.170678710937
30 714.018960571289
31 714.897619289822
32 729.951772054036
33 730.440819634332
34 734.776407199436
35 729.074504937066
36 755.117810058594
37 710.812772284614
38 735.651327684191
39 741.623592122396
40 744.870708889431
41 742.11168246799
42 739.171539306641
43 740.418136257596
44 754.737899441189
45 745.954221598307
46 753.276763237847
47 748.820777045356
48 757.129673936632
49 760.941967095269
50 746.011388821072
};
\addlegendentry{\Large{VRKN}}
\addplot [ultra thick, color2]
table {%
0 5.55813580089145
1 148.104834281074
2 170.527821180556
3 181.013934114244
4 221.614864603678
5 241.677803039551
6 289.508174981011
7 291.386886257595
8 327.193719651964
9 367.604250250922
10 363.157817755805
11 394.732244364421
12 416.252975294325
13 450.679535081652
14 448.384700520833
15 465.460642496745
16 469.799705166287
17 494.611351860894
18 512.837734476725
19 522.148395792643
20 522.284520128038
21 532.547937350803
22 529.02004377577
23 554.445488315159
24 550.694385443793
25 539.117015499539
26 556.535886128744
27 556.451097785102
28 581.856979031033
29 584.36465250651
30 575.872524176704
31 594.783015950521
32 595.515751478407
33 596.375063069662
34 601.331216769748
35 609.675903998481
36 614.686819118924
37 610.074417453342
38 610.424015977648
39 615.656890190972
40 620.372508409288
41 618.088186984592
42 623.444804551866
43 618.409605068631
44 623.638511149089
45 627.230667792426
46 631.298984103733
47 629.414761691623
48 634.816811116537
49 636.996510145399
50 633.69778781467
};
\addlegendentry{\Large{RSSM}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Walker Walk}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
yticklabels={,,},
xticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,27.1564762793647)
--(axis cs:0,25.1583768913481)
--(axis cs:1,100.28869035297)
--(axis cs:2,147.612228884167)
--(axis cs:3,166.400864895715)
--(axis cs:4,186.674110234578)
--(axis cs:5,190.541855451796)
--(axis cs:6,196.98580271403)
--(axis cs:7,224.109406831529)
--(axis cs:8,207.639845784505)
--(axis cs:9,239.822698296441)
--(axis cs:10,229.755464384291)
--(axis cs:11,242.728184271918)
--(axis cs:12,256.678891160753)
--(axis cs:13,269.702389717102)
--(axis cs:14,279.182066175673)
--(axis cs:15,301.303483022054)
--(axis cs:16,322.327009449005)
--(axis cs:17,319.733359790378)
--(axis cs:18,346.763252830505)
--(axis cs:19,351.249245143467)
--(axis cs:20,378.531003146701)
--(axis cs:21,414.950397542318)
--(axis cs:22,451.929123683506)
--(axis cs:23,478.724477598402)
--(axis cs:24,520.030346942478)
--(axis cs:25,587.641745012072)
--(axis cs:26,544.56650941001)
--(axis cs:27,656.579582044813)
--(axis cs:28,644.207066684299)
--(axis cs:29,738.078074925741)
--(axis cs:30,724.960049595303)
--(axis cs:31,792.34513478597)
--(axis cs:32,811.280606680976)
--(axis cs:33,826.762158703274)
--(axis cs:34,818.215776309305)
--(axis cs:35,854.019694222344)
--(axis cs:36,805.613111103906)
--(axis cs:37,887.414298519558)
--(axis cs:38,888.408208397759)
--(axis cs:39,896.847173495822)
--(axis cs:40,895.836231146918)
--(axis cs:41,880.729668765598)
--(axis cs:42,877.803876614041)
--(axis cs:43,886.579315694173)
--(axis cs:44,794.739868223402)
--(axis cs:45,906.765336168077)
--(axis cs:46,869.516936740875)
--(axis cs:47,878.202426757813)
--(axis cs:48,821.553308054606)
--(axis cs:49,879.30046927664)
--(axis cs:50,926.645127360026)
--(axis cs:50,954.196900092231)
--(axis cs:50,954.196900092231)
--(axis cs:49,943.26573703342)
--(axis cs:48,942.863874647352)
--(axis cs:47,943.161840142144)
--(axis cs:46,941.310877838135)
--(axis cs:45,944.187643059625)
--(axis cs:44,933.847066786024)
--(axis cs:43,934.385485161676)
--(axis cs:42,921.637795342339)
--(axis cs:41,938.1449089898)
--(axis cs:40,934.241956244575)
--(axis cs:39,936.814086795383)
--(axis cs:38,935.056733924018)
--(axis cs:37,919.921988067627)
--(axis cs:36,901.878132154677)
--(axis cs:35,908.382976192898)
--(axis cs:34,907.632960340712)
--(axis cs:33,903.20824991862)
--(axis cs:32,883.09389851888)
--(axis cs:31,876.059848615858)
--(axis cs:30,836.6520165507)
--(axis cs:29,850.689224582248)
--(axis cs:28,784.135903612773)
--(axis cs:27,768.561077770657)
--(axis cs:26,725.725687052409)
--(axis cs:25,721.712580074734)
--(axis cs:24,670.421463911268)
--(axis cs:23,624.250471666124)
--(axis cs:22,574.87376675076)
--(axis cs:21,542.343477719625)
--(axis cs:20,512.283745914035)
--(axis cs:19,462.015255747901)
--(axis cs:18,424.478483746847)
--(axis cs:17,389.730575680203)
--(axis cs:16,373.484954719543)
--(axis cs:15,353.536000467936)
--(axis cs:14,337.798419613308)
--(axis cs:13,318.057932099236)
--(axis cs:12,303.700920075311)
--(axis cs:11,284.434991616143)
--(axis cs:10,268.103494866689)
--(axis cs:9,268.677500597636)
--(axis cs:8,240.311631160312)
--(axis cs:7,243.755418158637)
--(axis cs:6,224.256619317797)
--(axis cs:5,210.346745800442)
--(axis cs:4,200.806382774777)
--(axis cs:3,194.871348175473)
--(axis cs:2,170.959658135308)
--(axis cs:1,126.816313915253)
--(axis cs:0,27.1564762793647)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,27.9313050572077)
--(axis cs:0,24.9944869147407)
--(axis cs:1,131.609187259674)
--(axis cs:2,187.465110722648)
--(axis cs:3,222.108765411377)
--(axis cs:4,257.34320335812)
--(axis cs:5,294.281295382182)
--(axis cs:6,350.16057340516)
--(axis cs:7,413.922335116068)
--(axis cs:8,473.015500289069)
--(axis cs:9,507.542877337138)
--(axis cs:10,594.453388434516)
--(axis cs:11,701.678530536228)
--(axis cs:12,767.380278320313)
--(axis cs:13,822.9505517345)
--(axis cs:14,862.666166246202)
--(axis cs:15,878.709289439519)
--(axis cs:16,901.419168395996)
--(axis cs:17,916.0775519477)
--(axis cs:18,902.616744859484)
--(axis cs:19,900.834083387587)
--(axis cs:20,929.308722924126)
--(axis cs:21,921.033765970866)
--(axis cs:22,919.742593027751)
--(axis cs:23,916.812491845025)
--(axis cs:24,904.192582923042)
--(axis cs:25,928.841761542426)
--(axis cs:26,917.427642907037)
--(axis cs:27,932.389416503906)
--(axis cs:28,936.735173882379)
--(axis cs:29,921.475362904867)
--(axis cs:30,927.675946248372)
--(axis cs:31,942.344448343913)
--(axis cs:32,948.693524203831)
--(axis cs:33,881.687933129205)
--(axis cs:34,936.554126027425)
--(axis cs:35,920.609919552273)
--(axis cs:36,930.871489071316)
--(axis cs:37,944.743964453803)
--(axis cs:38,949.738360171848)
--(axis cs:39,949.5578143141)
--(axis cs:40,946.958611382379)
--(axis cs:41,941.178536190457)
--(axis cs:42,944.749910295275)
--(axis cs:43,948.001391347249)
--(axis cs:44,954.083464558919)
--(axis cs:45,954.830542958578)
--(axis cs:46,936.664330986871)
--(axis cs:47,951.554845157199)
--(axis cs:48,949.471482781304)
--(axis cs:49,954.382621019151)
--(axis cs:50,931.684172905816)
--(axis cs:50,962.534482404921)
--(axis cs:50,962.534482404921)
--(axis cs:49,964.674472537571)
--(axis cs:48,957.170418972439)
--(axis cs:47,962.548919050429)
--(axis cs:46,961.349535285102)
--(axis cs:45,964.286220296224)
--(axis cs:44,962.718777754042)
--(axis cs:43,960.953642730713)
--(axis cs:42,959.211650661892)
--(axis cs:41,954.684802161323)
--(axis cs:40,958.795661655002)
--(axis cs:39,959.7790184021)
--(axis cs:38,958.074926266141)
--(axis cs:37,961.607275390625)
--(axis cs:36,959.542011769612)
--(axis cs:35,957.683207939996)
--(axis cs:34,953.193644968669)
--(axis cs:33,955.94316019694)
--(axis cs:32,959.186939832899)
--(axis cs:31,956.553603057861)
--(axis cs:30,957.204284328885)
--(axis cs:29,949.407461836073)
--(axis cs:28,949.65196943495)
--(axis cs:27,949.506879408095)
--(axis cs:26,953.211351860894)
--(axis cs:25,942.247598605686)
--(axis cs:24,946.305475565592)
--(axis cs:23,946.834255269368)
--(axis cs:22,944.545438842774)
--(axis cs:21,943.135662146674)
--(axis cs:20,950.592013888889)
--(axis cs:19,943.583795928955)
--(axis cs:18,936.016079813639)
--(axis cs:17,937.9382127889)
--(axis cs:16,924.099321594238)
--(axis cs:15,924.976947614882)
--(axis cs:14,916.385813140869)
--(axis cs:13,879.206825086806)
--(axis cs:12,860.376385353936)
--(axis cs:11,794.517987128364)
--(axis cs:10,742.13972960684)
--(axis cs:9,663.251359049479)
--(axis cs:8,561.195737213559)
--(axis cs:7,492.458902337816)
--(axis cs:6,421.818611416287)
--(axis cs:5,363.231779479981)
--(axis cs:4,325.902028969659)
--(axis cs:3,257.798103251987)
--(axis cs:2,211.312743819555)
--(axis cs:1,179.163649564319)
--(axis cs:0,27.9313050572077)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,27.7847913988431)
--(axis cs:0,23.8121248568429)
--(axis cs:1,117.813836539586)
--(axis cs:2,195.651622027291)
--(axis cs:3,209.182854442596)
--(axis cs:4,223.351390499539)
--(axis cs:5,252.396415208181)
--(axis cs:6,259.548903422885)
--(axis cs:7,291.195732650757)
--(axis cs:8,313.442714407179)
--(axis cs:9,336.561739735073)
--(axis cs:10,363.620468436347)
--(axis cs:11,388.742476374308)
--(axis cs:12,462.683145667182)
--(axis cs:13,492.909658648173)
--(axis cs:14,486.532415974935)
--(axis cs:15,562.207616831461)
--(axis cs:16,584.750976176792)
--(axis cs:17,571.662499525282)
--(axis cs:18,651.234592581855)
--(axis cs:19,648.420599064297)
--(axis cs:20,719.766867654589)
--(axis cs:21,770.374046728346)
--(axis cs:22,751.952133551704)
--(axis cs:23,807.579786343045)
--(axis cs:24,814.846455010308)
--(axis cs:25,854.68671875)
--(axis cs:26,822.776851179335)
--(axis cs:27,857.354629177517)
--(axis cs:28,846.515115458171)
--(axis cs:29,849.336653459337)
--(axis cs:30,887.787310256958)
--(axis cs:31,889.384479834239)
--(axis cs:32,892.275923822191)
--(axis cs:33,905.709398142497)
--(axis cs:34,916.33475833469)
--(axis cs:35,927.590800323486)
--(axis cs:36,909.790123172336)
--(axis cs:37,930.691687537299)
--(axis cs:38,934.580671505398)
--(axis cs:39,922.605934973823)
--(axis cs:40,929.380787285699)
--(axis cs:41,918.612679222955)
--(axis cs:42,936.339360877143)
--(axis cs:43,925.591838701036)
--(axis cs:44,928.498161553277)
--(axis cs:45,933.1145441352)
--(axis cs:46,943.379736294217)
--(axis cs:47,940.869864518907)
--(axis cs:48,940.788833906385)
--(axis cs:49,944.33182735867)
--(axis cs:50,939.134885576036)
--(axis cs:50,954.181405826145)
--(axis cs:50,954.181405826145)
--(axis cs:49,954.553854607476)
--(axis cs:48,951.414276241726)
--(axis cs:47,950.735004255507)
--(axis cs:46,956.637557830811)
--(axis cs:45,946.429360605876)
--(axis cs:44,953.522137942844)
--(axis cs:43,949.9722168986)
--(axis cs:42,949.207687021891)
--(axis cs:41,942.30772116767)
--(axis cs:40,945.777013092041)
--(axis cs:39,945.782991960314)
--(axis cs:38,951.533599446615)
--(axis cs:37,950.278150092231)
--(axis cs:36,941.540835232205)
--(axis cs:35,947.203762359619)
--(axis cs:34,939.39051135593)
--(axis cs:33,938.738846350776)
--(axis cs:32,936.048630777995)
--(axis cs:31,924.149402364095)
--(axis cs:30,933.694265577528)
--(axis cs:29,930.000793457031)
--(axis cs:28,913.401942850749)
--(axis cs:27,914.07021174113)
--(axis cs:26,911.469849768744)
--(axis cs:25,922.401827663846)
--(axis cs:24,903.532242541843)
--(axis cs:23,903.987077958849)
--(axis cs:22,856.838936191135)
--(axis cs:21,871.033656836616)
--(axis cs:20,860.242630310059)
--(axis cs:19,830.076461732652)
--(axis cs:18,807.658662058513)
--(axis cs:17,801.376860381232)
--(axis cs:16,765.109158371819)
--(axis cs:15,688.390052392748)
--(axis cs:14,689.388938594394)
--(axis cs:13,599.422881317139)
--(axis cs:12,581.896848364936)
--(axis cs:11,532.818865288628)
--(axis cs:10,472.832407839033)
--(axis cs:9,434.595823003981)
--(axis cs:8,394.836880929735)
--(axis cs:7,368.385461832682)
--(axis cs:6,318.336548756229)
--(axis cs:5,291.634679294162)
--(axis cs:4,268.940079010857)
--(axis cs:3,249.096173547109)
--(axis cs:2,220.448349636926)
--(axis cs:1,158.921224295298)
--(axis cs:0,27.7847913988431)
--cycle;

\addplot [ultra thick, color0]
table {%
0 26.2153967539469
1 115.40218556722
2 160.466841422187
3 178.842128499349
4 194.508058547974
5 199.772372690837
6 207.232637702094
7 235.938533698188
8 223.519126553006
9 254.888969590929
10 248.38682208591
11 265.303068372938
12 278.883844163683
13 287.213780721029
14 312.450543551975
15 322.272484588623
16 342.962858496772
17 354.500001186795
18 383.865490553114
19 401.467035844591
20 433.558268144396
21 475.00520002577
22 511.280903116862
23 550.502712334527
24 604.383206515842
25 660.909876844618
26 638.796804470486
27 716.737896389431
28 718.037521192763
29 814.705489095052
30 790.588223436144
31 843.0146355523
32 853.117589653863
33 874.634716457791
34 873.790658670002
35 883.208447774251
36 866.215316348606
37 901.620758056641
38 917.658994547526
39 921.966517469618
40 919.445672607422
41 916.257206217448
42 901.896963161892
43 911.265135362413
44 903.323787095812
45 932.256359185113
46 917.241086832682
47 919.743225775825
48 925.684069824219
49 927.358605957031
50 944.516061062283
};
\addplot [ultra thick, color1]
table {%
0 26.2733260896471
1 152.056867811415
2 197.343163087633
3 240.84533911811
4 289.950398763021
5 326.243672349718
6 383.004003440009
7 446.348241509332
8 506.719983503554
9 589.396869744195
10 661.470928234524
11 749.857312350803
12 816.143152194553
13 854.869614452786
14 899.344654464722
15 905.239089626736
16 914.871683078342
17 928.457891845703
18 923.439398193359
19 932.167543538412
20 942.409142388238
21 934.491589355469
22 933.223571099175
23 934.390140109592
24 926.818204752604
25 936.316273328993
26 944.464465332031
27 940.804124620226
28 943.092194281684
29 944.679840766059
30 947.231817626953
31 950.793134901259
32 953.672242567274
33 950.305133734809
34 946.754094102648
35 949.442390272352
36 950.783085801866
37 954.374852837457
38 954.492158338759
39 955.190926784939
40 953.33510538737
41 948.82968343099
42 954.067106119792
43 956.703264024523
44 958.752524142795
45 960.832630750868
46 953.303077528212
47 957.58958062066
48 953.418037923177
49 959.696980116102
50 957.230755615234
};
\addplot [ultra thick, color2]
table {%
0 25.8287238121033
1 137.166393152873
2 206.958747694227
3 226.772116978963
4 244.312073686388
5 265.292832692464
6 294.762906996409
7 333.709481641981
8 350.776446363661
9 383.179597642687
10 423.740455627441
11 461.288983069526
12 530.30555352105
13 551.886959838867
14 609.716075473361
15 626.101393975152
16 682.497152201335
17 708.14796532525
18 750.35316942003
19 781.479215494792
20 801.78796725803
21 832.771082390679
22 830.286337110731
23 874.627379014757
24 860.351831054687
25 897.437375217014
26 888.546183268229
27 888.405377197266
28 884.837275526259
29 899.471583387587
30 918.445772976346
31 907.120347764757
32 924.882477145725
33 927.358439805773
34 930.145073106554
35 939.639053005642
36 934.520409478082
37 941.255687798394
38 942.695736355252
39 939.716883680555
40 940.830789523655
41 931.23172539605
42 944.047452799479
43 938.539453803168
44 944.807361518012
45 940.190383572049
46 951.678911675347
47 945.835732693142
48 947.442629665799
49 949.703098551433
50 948.035106065538
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
yticklabels={,,},
xticklabels={,,},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,27.9206339756648)
--(axis cs:0,16.0565486166212)
--(axis cs:1,222.772866077953)
--(axis cs:2,279.141147732205)
--(axis cs:3,348.110005895827)
--(axis cs:4,366.120570704142)
--(axis cs:5,365.646567022536)
--(axis cs:6,395.176487494575)
--(axis cs:7,389.18116071913)
--(axis cs:8,400.681552395291)
--(axis cs:9,436.812027748956)
--(axis cs:10,427.180644984775)
--(axis cs:11,441.975280999078)
--(axis cs:12,446.426469099257)
--(axis cs:13,472.517272457547)
--(axis cs:14,459.584754197862)
--(axis cs:15,476.730733727349)
--(axis cs:16,490.718663542006)
--(axis cs:17,491.012551261054)
--(axis cs:18,479.58713734097)
--(axis cs:19,517.042722854614)
--(axis cs:20,500.669164318509)
--(axis cs:21,517.596273023817)
--(axis cs:22,519.280330844455)
--(axis cs:23,500.541380479601)
--(axis cs:24,527.878723551432)
--(axis cs:25,521.268017595079)
--(axis cs:26,541.529352171156)
--(axis cs:27,545.15348578559)
--(axis cs:28,550.127026807997)
--(axis cs:29,553.887942377726)
--(axis cs:30,534.97756298489)
--(axis cs:31,525.768809000651)
--(axis cs:32,549.215689307319)
--(axis cs:33,555.774002287123)
--(axis cs:34,564.290702853733)
--(axis cs:35,564.256380886502)
--(axis cs:36,570.177073118422)
--(axis cs:37,560.770463723077)
--(axis cs:38,540.923522881402)
--(axis cs:39,556.394407823351)
--(axis cs:40,576.067874620226)
--(axis cs:41,561.935972925822)
--(axis cs:42,573.315673234728)
--(axis cs:43,536.582244788276)
--(axis cs:44,579.355257924398)
--(axis cs:45,569.929940456814)
--(axis cs:46,546.901539145576)
--(axis cs:47,543.294102825589)
--(axis cs:48,562.154217529297)
--(axis cs:49,585.938785468208)
--(axis cs:50,577.798232879639)
--(axis cs:50,730.147850884332)
--(axis cs:50,730.147850884332)
--(axis cs:49,713.249693383111)
--(axis cs:48,680.844564098782)
--(axis cs:47,646.067386211819)
--(axis cs:46,676.01566057841)
--(axis cs:45,688.39948761834)
--(axis cs:44,662.583545269436)
--(axis cs:43,677.590858044095)
--(axis cs:42,685.590806740655)
--(axis cs:41,662.027218331231)
--(axis cs:40,681.407629216512)
--(axis cs:39,663.636685460409)
--(axis cs:38,665.968259336684)
--(axis cs:37,682.826882137722)
--(axis cs:36,662.20484799703)
--(axis cs:35,664.139284600152)
--(axis cs:34,682.907955593533)
--(axis cs:33,649.544607781304)
--(axis cs:32,654.442113249037)
--(axis cs:31,628.919846979777)
--(axis cs:30,652.416102091471)
--(axis cs:29,642.890342110528)
--(axis cs:28,665.933847834269)
--(axis cs:27,642.560792032878)
--(axis cs:26,614.422510443793)
--(axis cs:25,658.877962799072)
--(axis cs:24,640.079963014391)
--(axis cs:23,638.740716773139)
--(axis cs:22,594.504908921984)
--(axis cs:21,623.74145067003)
--(axis cs:20,605.456801952786)
--(axis cs:19,618.68238893297)
--(axis cs:18,585.673562961154)
--(axis cs:17,655.100001263089)
--(axis cs:16,600.173435601129)
--(axis cs:15,586.446044353909)
--(axis cs:14,598.812754737006)
--(axis cs:13,579.967779549493)
--(axis cs:12,575.344809977214)
--(axis cs:11,562.879121025933)
--(axis cs:10,529.846977903578)
--(axis cs:9,587.513850097656)
--(axis cs:8,536.059768346151)
--(axis cs:7,491.068515981038)
--(axis cs:6,491.891913791233)
--(axis cs:5,440.06249449412)
--(axis cs:4,402.149982041253)
--(axis cs:3,387.060887235006)
--(axis cs:2,339.032270079719)
--(axis cs:1,272.010005285475)
--(axis cs:0,27.9206339756648)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,26.6577966160244)
--(axis cs:0,17.4736025016838)
--(axis cs:1,263.88224424998)
--(axis cs:2,380.23055112203)
--(axis cs:3,385.021776691013)
--(axis cs:4,443.243161349826)
--(axis cs:5,485.48093995836)
--(axis cs:6,533.150233179728)
--(axis cs:7,599.222634039985)
--(axis cs:8,652.528605702718)
--(axis cs:9,655.961310831706)
--(axis cs:10,737.393997277154)
--(axis cs:11,705.19806286282)
--(axis cs:12,722.2580307685)
--(axis cs:13,708.580687357585)
--(axis cs:14,699.021413489448)
--(axis cs:15,727.435428059896)
--(axis cs:16,744.586410785251)
--(axis cs:17,745.751286332872)
--(axis cs:18,737.213120151096)
--(axis cs:19,729.095046632555)
--(axis cs:20,760.209587894016)
--(axis cs:21,719.166652662489)
--(axis cs:22,722.224482489692)
--(axis cs:23,753.648049409654)
--(axis cs:24,736.004690551758)
--(axis cs:25,757.953955756293)
--(axis cs:26,761.292702162001)
--(axis cs:27,746.997582261827)
--(axis cs:28,755.094792743259)
--(axis cs:29,767.378736928304)
--(axis cs:30,769.832093955146)
--(axis cs:31,767.89614601983)
--(axis cs:32,769.481012997097)
--(axis cs:33,754.656301388211)
--(axis cs:34,761.53647837321)
--(axis cs:35,773.299662322998)
--(axis cs:36,748.255538601346)
--(axis cs:37,760.442523532444)
--(axis cs:38,761.404951680501)
--(axis cs:39,730.503771972656)
--(axis cs:40,745.827365620931)
--(axis cs:41,766.665466766357)
--(axis cs:42,773.145457831489)
--(axis cs:43,751.532800937229)
--(axis cs:44,784.906346740723)
--(axis cs:45,747.41031378852)
--(axis cs:46,768.044999864366)
--(axis cs:47,754.902384050157)
--(axis cs:48,766.858618299696)
--(axis cs:49,752.678356848823)
--(axis cs:50,748.377731942071)
--(axis cs:50,805.66176155938)
--(axis cs:50,805.66176155938)
--(axis cs:49,803.797732552423)
--(axis cs:48,812.207865312364)
--(axis cs:47,808.427237277561)
--(axis cs:46,814.399291992188)
--(axis cs:45,810.632669440375)
--(axis cs:44,832.6395670912)
--(axis cs:43,794.537045355903)
--(axis cs:42,805.420368465847)
--(axis cs:41,810.63551296658)
--(axis cs:40,819.042559136285)
--(axis cs:39,779.899725070529)
--(axis cs:38,806.059344058567)
--(axis cs:37,815.674310302734)
--(axis cs:36,789.341035987006)
--(axis cs:35,800.911409776476)
--(axis cs:34,789.908158365885)
--(axis cs:33,787.449331732856)
--(axis cs:32,803.814122941759)
--(axis cs:31,798.58654446072)
--(axis cs:30,818.19463277181)
--(axis cs:29,819.974425303141)
--(axis cs:28,802.823770429823)
--(axis cs:27,810.323017662896)
--(axis cs:26,805.233335249159)
--(axis cs:25,816.223629336887)
--(axis cs:24,790.532891659207)
--(axis cs:23,805.854381883409)
--(axis cs:22,772.834647098117)
--(axis cs:21,783.123295050727)
--(axis cs:20,803.004249962701)
--(axis cs:19,806.659760843913)
--(axis cs:18,787.520341796875)
--(axis cs:17,774.915754928589)
--(axis cs:16,794.906018498739)
--(axis cs:15,767.743937852647)
--(axis cs:14,762.723622639974)
--(axis cs:13,795.120137498644)
--(axis cs:12,788.497812533909)
--(axis cs:11,780.789740024143)
--(axis cs:10,787.994585757785)
--(axis cs:9,742.509684236315)
--(axis cs:8,745.798540140788)
--(axis cs:7,689.235912763808)
--(axis cs:6,666.482124150594)
--(axis cs:5,564.957453282674)
--(axis cs:4,511.906351767646)
--(axis cs:3,440.311048719618)
--(axis cs:2,436.819347805447)
--(axis cs:1,314.924936082628)
--(axis cs:0,26.6577966160244)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,127.943028767904)
--(axis cs:0,87.2097364086575)
--(axis cs:1,279.61642191569)
--(axis cs:2,376.358132035997)
--(axis cs:3,417.656194144355)
--(axis cs:4,406.549724646674)
--(axis cs:5,450.057329822116)
--(axis cs:6,466.593980619643)
--(axis cs:7,530.261756998698)
--(axis cs:8,560.145128758748)
--(axis cs:9,586.376561160617)
--(axis cs:10,606.209392556084)
--(axis cs:11,624.007222485013)
--(axis cs:12,560.389043850369)
--(axis cs:13,632.993689575195)
--(axis cs:14,666.109607298109)
--(axis cs:15,665.80850402832)
--(axis cs:16,690.776276948717)
--(axis cs:17,715.075841649373)
--(axis cs:18,688.334844004313)
--(axis cs:19,690.384089075724)
--(axis cs:20,717.914225972493)
--(axis cs:21,723.224707887438)
--(axis cs:22,692.702419255575)
--(axis cs:23,628.092636676364)
--(axis cs:24,745.209652218289)
--(axis cs:25,746.447528118557)
--(axis cs:26,684.179984970093)
--(axis cs:27,744.870344551934)
--(axis cs:28,723.075705176459)
--(axis cs:29,731.792365180122)
--(axis cs:30,762.750318747626)
--(axis cs:31,769.654154086643)
--(axis cs:32,755.840345170763)
--(axis cs:33,759.901927049425)
--(axis cs:34,684.091544808282)
--(axis cs:35,773.825298784044)
--(axis cs:36,692.4757568868)
--(axis cs:37,735.342027282715)
--(axis cs:38,792.810178866916)
--(axis cs:39,784.949464831882)
--(axis cs:40,749.484204321967)
--(axis cs:41,785.603750949436)
--(axis cs:42,757.698273739285)
--(axis cs:43,725.129429456923)
--(axis cs:44,797.918258582221)
--(axis cs:45,753.057418602838)
--(axis cs:46,766.277635582818)
--(axis cs:47,768.650414208306)
--(axis cs:48,786.007277391222)
--(axis cs:49,782.687933739556)
--(axis cs:50,781.356651399401)
--(axis cs:50,830.381558854845)
--(axis cs:50,830.381558854845)
--(axis cs:49,823.746278889974)
--(axis cs:48,833.383946685791)
--(axis cs:47,827.476812608507)
--(axis cs:46,801.786736365424)
--(axis cs:45,820.720249328613)
--(axis cs:44,825.946960449219)
--(axis cs:43,800.360450269911)
--(axis cs:42,812.712798394097)
--(axis cs:41,817.810441708035)
--(axis cs:40,795.978502807617)
--(axis cs:39,813.091234503852)
--(axis cs:38,824.803630388048)
--(axis cs:37,809.259812927246)
--(axis cs:36,806.85899919298)
--(axis cs:35,824.866531032986)
--(axis cs:34,797.294889322917)
--(axis cs:33,815.837045389811)
--(axis cs:32,806.834781748454)
--(axis cs:31,800.625865342882)
--(axis cs:30,827.222771318224)
--(axis cs:29,803.550755886502)
--(axis cs:28,794.277123658922)
--(axis cs:27,791.202770317925)
--(axis cs:26,780.986309288873)
--(axis cs:25,811.185994364421)
--(axis cs:24,808.411243184408)
--(axis cs:23,803.168106833564)
--(axis cs:22,797.727455308702)
--(axis cs:21,791.424195014106)
--(axis cs:20,774.313672120836)
--(axis cs:19,761.127337985569)
--(axis cs:18,779.28938176473)
--(axis cs:17,793.899916585286)
--(axis cs:16,799.749251013862)
--(axis cs:15,761.750519214206)
--(axis cs:14,745.741738620334)
--(axis cs:13,759.130139422946)
--(axis cs:12,723.743935835097)
--(axis cs:11,730.049822633531)
--(axis cs:10,727.673487065633)
--(axis cs:9,701.340577223036)
--(axis cs:8,664.345662155151)
--(axis cs:7,630.76613474528)
--(axis cs:6,569.043005710178)
--(axis cs:5,515.188342285156)
--(axis cs:4,471.137093014187)
--(axis cs:3,457.76267835829)
--(axis cs:2,441.357268269857)
--(axis cs:1,336.535165629917)
--(axis cs:0,127.943028767904)
--cycle;

\addplot [ultra thick, color0]
table {%
0 20.4172211700016
1 249.910325177511
2 309.583835686578
3 366.77945505778
4 382.009407721625
5 396.3945215861
6 432.600951809353
7 429.477153523763
8 449.548055691189
9 485.33722805447
10 475.755112881131
11 487.326934814453
12 506.471230400933
13 516.681998697917
14 532.416361151801
15 520.455518595378
16 540.409597100152
17 566.33934495714
18 526.014295111762
19 557.091088189019
20 552.844672309028
21 574.623535834418
22 557.249209255642
23 558.650403849284
24 564.906040445964
25 579.897580634223
26 580.079212443034
27 591.169365437825
28 598.97352227105
29 598.09677734375
30 599.794317626953
31 570.426103379991
32 589.624961344401
33 601.570620049371
34 621.027684529622
35 611.408104112413
36 611.510294596354
37 623.002886623806
38 600.119035847982
39 606.864644029405
40 629.510928344727
41 621.459646267361
42 620.849370320638
43 605.940992567274
44 626.246132066515
45 637.490989854601
46 621.542675442166
47 602.875388590495
48 625.951853095161
49 651.341933525933
50 658.325567287869
};
\addplot [ultra thick, color1]
table {%
0 21.4825063281589
1 288.021372477214
2 411.666302829319
3 405.733069864909
4 474.055969577365
5 526.77302992079
6 585.124651421441
7 645.708232116699
8 700.716390991211
9 701.253904893663
10 763.554861789279
11 748.271601698134
12 764.023245917426
13 748.386029052734
14 734.085781182183
15 750.305917358398
16 762.44661831326
17 757.842693074544
18 764.282500542535
19 766.874345906576
20 777.651088460286
21 744.041249254015
22 747.896640353733
23 786.642836507162
24 762.460637071398
25 785.177533976237
26 787.535493977865
27 783.503476291233
28 777.329285346137
29 793.639545355903
30 789.710965983073
31 785.101934814453
32 789.012290445964
33 771.808117675781
34 778.353157552083
35 786.750554063585
36 770.397014702691
37 783.461258951823
38 782.941440836589
39 751.537000868056
40 787.216783311632
41 787.771955023872
42 789.554482693142
43 770.36075914171
44 806.323661973741
45 791.746819390191
46 792.577973768446
47 779.566343180339
48 789.088830566406
49 778.229371812609
50 777.75949198405
};
\addplot [ultra thick, color2]
table {%
0 111.083589426676
1 308.369219462077
2 409.874302503798
3 439.3175845676
4 431.732758246528
5 481.040689086914
6 524.3322072347
7 577.862295871311
8 610.094298299154
9 652.304908582899
10 663.95987616645
11 680.361163669162
12 656.561151123047
13 704.955644395616
14 706.461868286133
15 716.034192233615
16 762.234765625
17 757.509510294596
18 751.136033121745
19 723.047914971246
20 749.727187093099
21 761.049930148655
22 749.958104451498
23 731.013711886936
24 784.1025197347
25 784.035613335503
26 741.865780300564
27 775.853483751085
28 764.758187188042
29 773.621230400933
30 807.774981689453
31 784.526805962456
32 781.631815253364
33 789.049465603299
34 771.227948337131
35 805.541653442383
36 769.383442518446
37 783.755191379123
38 808.769312201606
39 802.291609022352
40 779.629433865017
41 800.555684068468
42 788.0371158176
43 772.004259914822
44 814.366192626953
45 801.664982774523
46 786.20537753635
47 803.294376627604
48 814.960611300998
49 806.57047797309
50 808.796810574002
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Cup Catch}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
y=0.125,
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black},
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,172.878055555556)
--(axis cs:0,43.1111111111111)
--(axis cs:1,63.3111111111111)
--(axis cs:2,120.888888888889)
--(axis cs:3,54.8333333333333)
--(axis cs:4,141.777777777778)
--(axis cs:5,97.5222222222222)
--(axis cs:6,208.965555555556)
--(axis cs:7,79.9777777777778)
--(axis cs:8,231.4)
--(axis cs:9,206.731944444444)
--(axis cs:10,142.311111111111)
--(axis cs:11,163.055277777778)
--(axis cs:12,258.566111111111)
--(axis cs:13,318.065277777778)
--(axis cs:14,263.644444444444)
--(axis cs:15,320.964444444444)
--(axis cs:16,377.032777777778)
--(axis cs:17,298.654166666667)
--(axis cs:18,258.666388888889)
--(axis cs:19,320.921666666667)
--(axis cs:20,205.5775)
--(axis cs:21,349.188333333333)
--(axis cs:22,172.722222222222)
--(axis cs:23,352.277222222222)
--(axis cs:24,227.866388888889)
--(axis cs:25,307.865277777778)
--(axis cs:26,309.333333333333)
--(axis cs:27,232.922222222222)
--(axis cs:28,468.233333333333)
--(axis cs:29,333.533055555556)
--(axis cs:30,322.2775)
--(axis cs:31,422.477777777778)
--(axis cs:32,562.9875)
--(axis cs:33,366.866111111111)
--(axis cs:34,526.943333333333)
--(axis cs:35,552.609722222222)
--(axis cs:36,503.755555555556)
--(axis cs:37,360.3)
--(axis cs:38,517.798333333333)
--(axis cs:39,523.665277777778)
--(axis cs:40,296.588888888889)
--(axis cs:41,562.266666666667)
--(axis cs:42,360.022222222222)
--(axis cs:43,550.855)
--(axis cs:44,649.963055555556)
--(axis cs:45,636.544444444444)
--(axis cs:46,152.833055555556)
--(axis cs:47,434.441944444445)
--(axis cs:48,403.654444444444)
--(axis cs:49,325.363055555556)
--(axis cs:50,390.922222222222)
--(axis cs:50,828.289166666667)
--(axis cs:50,828.289166666667)
--(axis cs:49,829.733333333333)
--(axis cs:48,758.588888888889)
--(axis cs:47,911.666666666667)
--(axis cs:46,548.793611111111)
--(axis cs:45,889.033333333333)
--(axis cs:44,889.644444444444)
--(axis cs:43,863.877777777778)
--(axis cs:42,848.122222222222)
--(axis cs:41,874.1)
--(axis cs:40,847.688888888889)
--(axis cs:39,853.966666666667)
--(axis cs:38,901.711388888889)
--(axis cs:37,787.013888888889)
--(axis cs:36,792.555555555556)
--(axis cs:35,916.488888888889)
--(axis cs:34,896.922222222222)
--(axis cs:33,754.834444444445)
--(axis cs:32,879.266666666667)
--(axis cs:31,898.755555555556)
--(axis cs:30,739.578055555556)
--(axis cs:29,823.344444444444)
--(axis cs:28,853.145277777778)
--(axis cs:27,761.533333333333)
--(axis cs:26,647.866944444444)
--(axis cs:25,754.778611111111)
--(axis cs:24,662.936388888889)
--(axis cs:23,760.955555555556)
--(axis cs:22,701.468333333333)
--(axis cs:21,702.723333333333)
--(axis cs:20,467.258611111111)
--(axis cs:19,692.233333333333)
--(axis cs:18,648.833888888889)
--(axis cs:17,715.9)
--(axis cs:16,813.99)
--(axis cs:15,716.344444444444)
--(axis cs:14,763.255555555556)
--(axis cs:13,588.634166666667)
--(axis cs:12,669.955555555556)
--(axis cs:11,639.011111111111)
--(axis cs:10,596.8)
--(axis cs:9,571.933888888889)
--(axis cs:8,585.978055555556)
--(axis cs:7,435.58)
--(axis cs:6,531.088888888889)
--(axis cs:5,352.966666666667)
--(axis cs:4,337.011111111111)
--(axis cs:3,293.433888888889)
--(axis cs:2,309.656666666667)
--(axis cs:1,166.722222222222)
--(axis cs:0,172.878055555556)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,131)
--(axis cs:0,11)
--(axis cs:1,95.8222222222222)
--(axis cs:2,74.2888888888889)
--(axis cs:3,150.611111111111)
--(axis cs:4,208.866666666667)
--(axis cs:5,251.255555555556)
--(axis cs:6,348.399722222222)
--(axis cs:7,253.955555555556)
--(axis cs:8,391.544166666667)
--(axis cs:9,194.711111111111)
--(axis cs:10,229.088611111111)
--(axis cs:11,416.187777777778)
--(axis cs:12,446.588888888889)
--(axis cs:13,241.033333333333)
--(axis cs:14,385.533333333333)
--(axis cs:15,196.111111111111)
--(axis cs:16,304.033055555556)
--(axis cs:17,547.752777777778)
--(axis cs:18,492.91)
--(axis cs:19,413.555277777778)
--(axis cs:20,257.354166666667)
--(axis cs:21,384.533333333333)
--(axis cs:22,395.853055555556)
--(axis cs:23,352.832777777778)
--(axis cs:24,431.844444444444)
--(axis cs:25,500.608333333333)
--(axis cs:26,532.833333333333)
--(axis cs:27,662.887777777778)
--(axis cs:28,331.088333333333)
--(axis cs:29,373.487222222222)
--(axis cs:30,373.864166666667)
--(axis cs:31,417.522222222222)
--(axis cs:32,307.365555555556)
--(axis cs:33,511.033333333333)
--(axis cs:34,522.374166666667)
--(axis cs:35,350.933333333333)
--(axis cs:36,735.476944444444)
--(axis cs:37,727.010277777778)
--(axis cs:38,288.966666666667)
--(axis cs:39,409.794722222222)
--(axis cs:40,466.266388888889)
--(axis cs:41,388.119722222222)
--(axis cs:42,659.543333333333)
--(axis cs:43,400.810833333333)
--(axis cs:44,431.343888888889)
--(axis cs:45,361.799444444444)
--(axis cs:46,407.21)
--(axis cs:47,727.299722222222)
--(axis cs:48,456.911111111111)
--(axis cs:49,480.608333333333)
--(axis cs:50,377.842777777778)
--(axis cs:50,726.534166666667)
--(axis cs:50,726.534166666667)
--(axis cs:49,916.622777777778)
--(axis cs:48,900.522222222222)
--(axis cs:47,901.833611111111)
--(axis cs:46,841.011666666667)
--(axis cs:45,843.846944444445)
--(axis cs:44,870.366666666667)
--(axis cs:43,887.388888888889)
--(axis cs:42,913.800277777778)
--(axis cs:41,842.201388888889)
--(axis cs:40,878.901944444445)
--(axis cs:39,879.166944444444)
--(axis cs:38,888.133333333333)
--(axis cs:37,918.877777777778)
--(axis cs:36,909.289444444445)
--(axis cs:35,857.566666666667)
--(axis cs:34,880.178055555556)
--(axis cs:33,819.946111111111)
--(axis cs:32,768.633333333333)
--(axis cs:31,921.788888888889)
--(axis cs:30,855.655555555556)
--(axis cs:29,826.656111111111)
--(axis cs:28,800.857222222222)
--(axis cs:27,867.055555555556)
--(axis cs:26,881)
--(axis cs:25,856.5125)
--(axis cs:24,833.411111111111)
--(axis cs:23,848.344722222222)
--(axis cs:22,803.7)
--(axis cs:21,792.434444444444)
--(axis cs:20,783.355833333333)
--(axis cs:19,842.400555555556)
--(axis cs:18,854.188888888889)
--(axis cs:17,881.445833333333)
--(axis cs:16,825.244444444444)
--(axis cs:15,612.211111111111)
--(axis cs:14,804.566944444444)
--(axis cs:13,773.523611111111)
--(axis cs:12,873.289444444444)
--(axis cs:11,831.911111111111)
--(axis cs:10,674.024444444445)
--(axis cs:9,537.644444444445)
--(axis cs:8,798.444444444444)
--(axis cs:7,542.366944444444)
--(axis cs:6,747.567777777778)
--(axis cs:5,603.812777777778)
--(axis cs:4,499.489444444444)
--(axis cs:3,523.956388888889)
--(axis cs:2,279.223888888889)
--(axis cs:1,203.278055555556)
--(axis cs:0,131)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,142.9)
--(axis cs:0,22.0222222222222)
--(axis cs:1,77.2333333333333)
--(axis cs:2,72.7)
--(axis cs:3,209.854444444444)
--(axis cs:4,357.866666666667)
--(axis cs:5,229.444166666667)
--(axis cs:6,412.7525)
--(axis cs:7,518.965277777778)
--(axis cs:8,485.966666666667)
--(axis cs:9,630.099166666667)
--(axis cs:10,595.596666666667)
--(axis cs:11,433.799444444444)
--(axis cs:12,621.709166666667)
--(axis cs:13,579.988333333333)
--(axis cs:14,337.572222222222)
--(axis cs:15,526.044166666667)
--(axis cs:16,868.943611111111)
--(axis cs:17,758.320277777778)
--(axis cs:18,444.164722222222)
--(axis cs:19,540.744166666667)
--(axis cs:20,522.811111111111)
--(axis cs:21,468.977777777778)
--(axis cs:22,599.3125)
--(axis cs:23,727.752777777778)
--(axis cs:24,589.431111111111)
--(axis cs:25,557.965833333333)
--(axis cs:26,559.922222222222)
--(axis cs:27,684.099166666667)
--(axis cs:28,736.088888888889)
--(axis cs:29,510.165)
--(axis cs:30,640.454166666667)
--(axis cs:31,822.376388888889)
--(axis cs:32,537.643888888889)
--(axis cs:33,478)
--(axis cs:34,637.466388888889)
--(axis cs:35,640.796111111111)
--(axis cs:36,412.344166666667)
--(axis cs:37,670)
--(axis cs:38,698.988333333333)
--(axis cs:39,554.044166666667)
--(axis cs:40,568.608611111111)
--(axis cs:41,824.544166666667)
--(axis cs:42,581.855277777778)
--(axis cs:43,665.254166666667)
--(axis cs:44,593.7875)
--(axis cs:45,720.975833333333)
--(axis cs:46,636.566666666667)
--(axis cs:47,739.477777777778)
--(axis cs:48,743)
--(axis cs:49,468.521666666667)
--(axis cs:50,918.9)
--(axis cs:50,949.844444444444)
--(axis cs:50,949.844444444444)
--(axis cs:49,937.556388888889)
--(axis cs:48,948.9225)
--(axis cs:47,939.688888888889)
--(axis cs:46,942.888888888889)
--(axis cs:45,947.044444444444)
--(axis cs:44,944.522222222222)
--(axis cs:43,938.3)
--(axis cs:42,947.544722222222)
--(axis cs:41,950.422222222222)
--(axis cs:40,945.511111111111)
--(axis cs:39,940.289444444444)
--(axis cs:38,949.644444444445)
--(axis cs:37,945.055833333333)
--(axis cs:36,949.088888888889)
--(axis cs:35,940.566666666667)
--(axis cs:34,932.322222222222)
--(axis cs:33,943.688888888889)
--(axis cs:32,917.155833333333)
--(axis cs:31,946.677777777778)
--(axis cs:30,930.555833333333)
--(axis cs:29,897.244444444444)
--(axis cs:28,947.155833333333)
--(axis cs:27,927.188888888889)
--(axis cs:26,916.133611111111)
--(axis cs:25,938.655555555556)
--(axis cs:24,941.1)
--(axis cs:23,942.189444444445)
--(axis cs:22,920.677777777778)
--(axis cs:21,925.156666666667)
--(axis cs:20,928.022222222222)
--(axis cs:19,887.802222222222)
--(axis cs:18,831.711111111111)
--(axis cs:17,931.988888888889)
--(axis cs:16,948.633333333333)
--(axis cs:15,909.955555555556)
--(axis cs:14,859.478611111111)
--(axis cs:13,921.377777777778)
--(axis cs:12,896.478333333333)
--(axis cs:11,921.977777777778)
--(axis cs:10,906.5)
--(axis cs:9,915.333611111111)
--(axis cs:8,806.3)
--(axis cs:7,851.233333333333)
--(axis cs:6,833.477777777778)
--(axis cs:5,672.033333333333)
--(axis cs:4,788.789722222222)
--(axis cs:3,581.558333333334)
--(axis cs:2,362.846111111111)
--(axis cs:1,231.222222222222)
--(axis cs:0,142.9)
--cycle;

\addplot [ultra thick, color0]
table {%
0 108.433333333333
1 107.411111111111
2 189.155555555556
3 132.011111111111
4 226.633333333333
5 184.2
6 359.066666666667
7 234.966666666667
8 394.544444444444
9 372.355555555556
10 326.433333333333
11 380.933333333333
12 454.7
13 458.533333333333
14 511.5
15 526.344444444444
16 616.055555555556
17 521.955555555556
18 425.922222222222
19 512.788888888889
20 312.911111111111
21 517.466666666667
22 432.344444444444
23 563.322222222222
24 432.344444444444
25 528.788888888889
26 451.033333333333
27 493.511111111111
28 683.877777777778
29 607.022222222222
30 537.766666666667
31 711.266666666667
32 817.644444444445
33 578.8
34 721.333333333333
35 769.955555555556
36 677.533333333333
37 575.622222222222
38 789
39 710.9
40 594.177777777778
41 746.488888888889
42 627.5
43 737.188888888889
44 843.033333333333
45 825.955555555556
46 309.233333333333
47 718.277777777778
48 586.622222222222
49 582.844444444444
50 635.455555555556
};
\addplot [ultra thick, color1]
table {%
0 64.8222222222222
1 120.577777777778
2 137.933333333333
3 338
4 340.8
5 387.011111111111
6 558.111111111111
7 403.822222222222
8 619.988888888889
9 316.255555555556
10 432.911111111111
11 647.644444444445
12 698.022222222222
13 508.266666666667
14 623.766666666667
15 371.788888888889
16 578.255555555556
17 767.033333333333
18 732.355555555556
19 647.666666666667
20 521.7
21 589.422222222222
22 615.844444444444
23 645.277777777778
24 676.788888888889
25 691.7
26 747.744444444444
27 775.944444444444
28 590.044444444444
29 634.455555555556
30 624.933333333333
31 720.566666666667
32 552.055555555556
33 669.977777777778
34 771.466666666667
35 621.844444444444
36 860
37 870.311111111111
38 617.533333333333
39 720.066666666667
40 715.222222222222
41 642.311111111111
42 861.411111111111
43 688.177777777778
44 690.977777777778
45 618.833333333333
46 643.044444444444
47 847.022222222222
48 753.788888888889
49 754.144444444445
50 556.477777777778
};
\addplot [ultra thick, color2]
table {%
0 76.9444444444444
1 153.755555555556
2 182.4
3 392.655555555556
4 604.733333333333
5 459.244444444444
6 669.311111111111
7 753.344444444444
8 664.1
9 799.255555555556
10 822.922222222222
11 754.233333333333
12 810.588888888889
13 817.433333333333
14 621.933333333333
15 807.966666666667
16 920.433333333333
17 883.711111111111
18 640.766666666667
19 761.766666666667
20 808.611111111111
21 749.866666666667
22 849.811111111111
23 918.155555555556
24 869.744444444444
25 843.277777777778
26 784.188888888889
27 908.455555555556
28 892.6
29 749.522222222222
30 854.977777777778
31 931.788888888889
32 810.155555555556
33 776.5
34 894.966666666667
35 873.344444444444
36 766.711111111111
37 893.133333333333
38 903.666666666667
39 794.066666666667
40 849.511111111111
41 923.722222222222
42 836.844444444444
43 887.433333333333
44 870.666666666667
45 916.333333333333
46 880.311111111111
47 877.033333333333
48 916.611111111111
49 725.577777777778
50 940.9
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Reacher Easy}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
y=0.125,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
yticklabels={,,},
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,91.2)
--(axis cs:0,52.4777777777778)
--(axis cs:1,46.0330555555556)
--(axis cs:2,140.366388888889)
--(axis cs:3,145.1)
--(axis cs:4,195.643888888889)
--(axis cs:5,318.322222222222)
--(axis cs:6,275.766666666667)
--(axis cs:7,321.077222222222)
--(axis cs:8,447.311111111111)
--(axis cs:9,433.533055555556)
--(axis cs:10,405.077777777778)
--(axis cs:11,419.955277777778)
--(axis cs:12,524.922222222222)
--(axis cs:13,520.577777777778)
--(axis cs:14,505.933333333333)
--(axis cs:15,497.455555555556)
--(axis cs:16,512.755)
--(axis cs:17,584.455555555556)
--(axis cs:18,569.066666666667)
--(axis cs:19,563.910833333333)
--(axis cs:20,609.321666666667)
--(axis cs:21,601.888611111111)
--(axis cs:22,671.1)
--(axis cs:23,623.1)
--(axis cs:24,666.866666666667)
--(axis cs:25,653.266388888889)
--(axis cs:26,644.477222222222)
--(axis cs:27,740.632777777778)
--(axis cs:28,700.255)
--(axis cs:29,689.744444444444)
--(axis cs:30,721.277777777778)
--(axis cs:31,678.077777777778)
--(axis cs:32,831.755)
--(axis cs:33,750.032777777778)
--(axis cs:34,739.233333333333)
--(axis cs:35,757.222222222222)
--(axis cs:36,761.344166666667)
--(axis cs:37,722.433333333333)
--(axis cs:38,756.010833333333)
--(axis cs:39,796.733333333333)
--(axis cs:40,736.055555555556)
--(axis cs:41,745.422222222222)
--(axis cs:42,847.833055555556)
--(axis cs:43,817.144166666667)
--(axis cs:44,811.033055555556)
--(axis cs:45,787.7325)
--(axis cs:46,820.111111111111)
--(axis cs:47,762.454722222222)
--(axis cs:48,830.955277777778)
--(axis cs:49,829.433055555556)
--(axis cs:50,888.533333333333)
--(axis cs:50,959.3)
--(axis cs:50,959.3)
--(axis cs:49,948.966666666667)
--(axis cs:48,948.955555555556)
--(axis cs:47,873.822222222222)
--(axis cs:46,924.789722222222)
--(axis cs:45,917.644444444445)
--(axis cs:44,925.011111111111)
--(axis cs:43,920.6)
--(axis cs:42,920.156111111111)
--(axis cs:41,881.988888888889)
--(axis cs:40,894.177777777778)
--(axis cs:39,900.777777777778)
--(axis cs:38,914.89)
--(axis cs:37,916.145)
--(axis cs:36,902.7)
--(axis cs:35,864.211388888889)
--(axis cs:34,848.700277777778)
--(axis cs:33,877.877777777778)
--(axis cs:32,928.2225)
--(axis cs:31,813.488888888889)
--(axis cs:30,864.422222222222)
--(axis cs:29,846.844444444444)
--(axis cs:28,806.611111111111)
--(axis cs:27,855.611111111111)
--(axis cs:26,788.389444444444)
--(axis cs:25,803.555555555556)
--(axis cs:24,817.244722222222)
--(axis cs:23,745.955555555556)
--(axis cs:22,830.011111111111)
--(axis cs:21,780.978055555556)
--(axis cs:20,784.056388888889)
--(axis cs:19,751.722222222222)
--(axis cs:18,821.922222222222)
--(axis cs:17,786.866666666667)
--(axis cs:16,710.811666666667)
--(axis cs:15,676.311666666667)
--(axis cs:14,718.933611111111)
--(axis cs:13,687.833333333333)
--(axis cs:12,694.011111111111)
--(axis cs:11,575.633888888889)
--(axis cs:10,542.188888888889)
--(axis cs:9,611.533888888889)
--(axis cs:8,523.311388888889)
--(axis cs:7,514.655555555556)
--(axis cs:6,448.956388888889)
--(axis cs:5,425.134444444445)
--(axis cs:4,334.477777777778)
--(axis cs:3,295.366666666667)
--(axis cs:2,344.333333333333)
--(axis cs:1,113.656388888889)
--(axis cs:0,91.2)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,95.4333333333333)
--(axis cs:0,41.5)
--(axis cs:1,95.5325)
--(axis cs:2,186.321944444444)
--(axis cs:3,178.611111111111)
--(axis cs:4,241.1775)
--(axis cs:5,303.588888888889)
--(axis cs:6,347.110555555556)
--(axis cs:7,316.221111111111)
--(axis cs:8,395.388611111111)
--(axis cs:9,405.266666666667)
--(axis cs:10,397.210833333333)
--(axis cs:11,482.7)
--(axis cs:12,515.1775)
--(axis cs:13,505.310833333333)
--(axis cs:14,508.288888888889)
--(axis cs:15,493.999166666667)
--(axis cs:16,538.122222222222)
--(axis cs:17,600.455555555556)
--(axis cs:18,586.833333333333)
--(axis cs:19,628.255277777778)
--(axis cs:20,595.255555555556)
--(axis cs:21,618.642777777778)
--(axis cs:22,659.3)
--(axis cs:23,654.209722222222)
--(axis cs:24,719.866111111111)
--(axis cs:25,699.488888888889)
--(axis cs:26,697.055)
--(axis cs:27,724.199444444444)
--(axis cs:28,753.9775)
--(axis cs:29,721.633055555556)
--(axis cs:30,798.733333333333)
--(axis cs:31,739.866666666667)
--(axis cs:32,778.844166666667)
--(axis cs:33,806.499722222222)
--(axis cs:34,737.5)
--(axis cs:35,782.633055555555)
--(axis cs:36,789.599722222222)
--(axis cs:37,732.788333333333)
--(axis cs:38,807.920833333333)
--(axis cs:39,765.477222222222)
--(axis cs:40,763.388611111111)
--(axis cs:41,825.244444444444)
--(axis cs:42,785.966666666667)
--(axis cs:43,750.033055555556)
--(axis cs:44,766.121388888889)
--(axis cs:45,845.588888888889)
--(axis cs:46,849.588333333333)
--(axis cs:47,851.777777777778)
--(axis cs:48,787.088333333333)
--(axis cs:49,805.698055555556)
--(axis cs:50,860.2)
--(axis cs:50,934.255833333333)
--(axis cs:50,934.255833333333)
--(axis cs:49,932.744444444444)
--(axis cs:48,921.145)
--(axis cs:47,940.433611111111)
--(axis cs:46,923.7)
--(axis cs:45,950.511388888889)
--(axis cs:44,897.289166666667)
--(axis cs:43,872.5225)
--(axis cs:42,878.189722222222)
--(axis cs:41,917.200277777778)
--(axis cs:40,910.089166666667)
--(axis cs:39,924.5225)
--(axis cs:38,915.144444444444)
--(axis cs:37,846.889166666667)
--(axis cs:36,908.466666666667)
--(axis cs:35,899.622222222222)
--(axis cs:34,853.766666666667)
--(axis cs:33,895.589444444445)
--(axis cs:32,892.444722222222)
--(axis cs:31,849.055833333333)
--(axis cs:30,905.711111111111)
--(axis cs:29,865.277777777778)
--(axis cs:28,868.755555555555)
--(axis cs:27,870.444444444444)
--(axis cs:26,833.311388888889)
--(axis cs:25,856.766666666667)
--(axis cs:24,831.577777777778)
--(axis cs:23,791.888888888889)
--(axis cs:22,767.833611111111)
--(axis cs:21,769.834722222222)
--(axis cs:20,757.144444444445)
--(axis cs:19,765.745)
--(axis cs:18,762.578055555556)
--(axis cs:17,708.811666666667)
--(axis cs:16,699.178055555556)
--(axis cs:15,658.566944444445)
--(axis cs:14,753.256944444445)
--(axis cs:13,677.078611111111)
--(axis cs:12,671.455833333333)
--(axis cs:11,599.011388888889)
--(axis cs:10,554.245)
--(axis cs:9,597.611388888889)
--(axis cs:8,481.589166666667)
--(axis cs:7,474.312222222222)
--(axis cs:6,446.833333333333)
--(axis cs:5,435.123055555556)
--(axis cs:4,350.911388888889)
--(axis cs:3,307.588888888889)
--(axis cs:2,304.655833333333)
--(axis cs:1,226.778055555556)
--(axis cs:0,95.4333333333333)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,105.311111111111)
--(axis cs:0,70.8)
--(axis cs:1,103.266388888889)
--(axis cs:2,122.466388888889)
--(axis cs:3,212.488611111111)
--(axis cs:4,261.377777777778)
--(axis cs:5,243.355555555556)
--(axis cs:6,294.4875)
--(axis cs:7,287.010833333333)
--(axis cs:8,402.555277777778)
--(axis cs:9,472.1)
--(axis cs:10,406.865833333333)
--(axis cs:11,453.343888888889)
--(axis cs:12,519.477777777778)
--(axis cs:13,516.154444444444)
--(axis cs:14,501.688888888889)
--(axis cs:15,552.588611111111)
--(axis cs:16,573.133055555556)
--(axis cs:17,569.588333333333)
--(axis cs:18,559.5775)
--(axis cs:19,626.355)
--(axis cs:20,573.633055555556)
--(axis cs:21,631.999722222222)
--(axis cs:22,628.899722222222)
--(axis cs:23,644.666388888889)
--(axis cs:24,681.711111111111)
--(axis cs:25,672.022222222222)
--(axis cs:26,678.531388888889)
--(axis cs:27,686.5)
--(axis cs:28,624.911111111111)
--(axis cs:29,707.310555555556)
--(axis cs:30,673.311111111111)
--(axis cs:31,677.455555555556)
--(axis cs:32,721.454722222222)
--(axis cs:33,736.711111111111)
--(axis cs:34,668.398611111111)
--(axis cs:35,654.199444444445)
--(axis cs:36,692.498888888889)
--(axis cs:37,800.322222222222)
--(axis cs:38,751.411111111111)
--(axis cs:39,689.355277777778)
--(axis cs:40,796.433333333333)
--(axis cs:41,722.222222222222)
--(axis cs:42,813.110833333333)
--(axis cs:43,719.4775)
--(axis cs:44,789.322222222222)
--(axis cs:45,805.177777777778)
--(axis cs:46,864.533055555556)
--(axis cs:47,799.511111111111)
--(axis cs:48,786.711111111111)
--(axis cs:49,823.3)
--(axis cs:50,834.722222222222)
--(axis cs:50,922.3)
--(axis cs:50,922.3)
--(axis cs:49,916.844444444444)
--(axis cs:48,872.455833333333)
--(axis cs:47,922.911388888889)
--(axis cs:46,944.255555555555)
--(axis cs:45,889.355833333333)
--(axis cs:44,888.333333333333)
--(axis cs:43,869.866944444445)
--(axis cs:42,914.955555555556)
--(axis cs:41,838.422222222222)
--(axis cs:40,878.9225)
--(axis cs:39,834.178333333333)
--(axis cs:38,875.466944444444)
--(axis cs:37,871.9225)
--(axis cs:36,841.577777777778)
--(axis cs:35,853.688888888889)
--(axis cs:34,864.9)
--(axis cs:33,859.645277777778)
--(axis cs:32,844.211111111111)
--(axis cs:31,785.8225)
--(axis cs:30,796.601111111111)
--(axis cs:29,824.0225)
--(axis cs:28,785.577777777778)
--(axis cs:27,782.377777777778)
--(axis cs:26,832.755555555555)
--(axis cs:25,768.233333333333)
--(axis cs:24,775.188888888889)
--(axis cs:23,793.322777777778)
--(axis cs:22,789.933333333333)
--(axis cs:21,804.656111111111)
--(axis cs:20,744.944444444444)
--(axis cs:19,705.477777777778)
--(axis cs:18,668.800833333333)
--(axis cs:17,698.788888888889)
--(axis cs:16,685.488888888889)
--(axis cs:15,693.1)
--(axis cs:14,653.845)
--(axis cs:13,662.166666666667)
--(axis cs:12,635.544444444444)
--(axis cs:11,615.444444444445)
--(axis cs:10,497.044444444444)
--(axis cs:9,624.744444444444)
--(axis cs:8,465.877777777778)
--(axis cs:7,429.733611111111)
--(axis cs:6,419.244722222222)
--(axis cs:5,461.390277777778)
--(axis cs:4,397.067222222222)
--(axis cs:3,306.423055555556)
--(axis cs:2,280.7225)
--(axis cs:1,198.9)
--(axis cs:0,105.311111111111)
--cycle;

\addplot [ultra thick, color0]
table {%
0 69.6555555555556
1 75.9666666666667
2 244.888888888889
3 214.544444444444
4 279.844444444444
5 375.544444444444
6 361.788888888889
7 419.233333333333
8 491.255555555556
9 524.666666666667
10 475.111111111111
11 491.033333333333
12 614.7
13 594.355555555555
14 606.322222222222
15 590.366666666667
16 621.988888888889
17 696.2
18 702.633333333333
19 659.366666666667
20 692.588888888889
21 699.144444444444
22 751.733333333333
23 680.188888888889
24 739.933333333333
25 732.555555555556
26 718.266666666667
27 812.9
28 756.577777777778
29 770.366666666667
30 787.144444444445
31 759.222222222222
32 880.711111111111
33 809.533333333333
34 804.333333333333
35 812.066666666667
36 840.611111111111
37 817.222222222222
38 838.144444444444
39 854.688888888889
40 839.722222222222
41 814.977777777778
42 881.611111111111
43 865.466666666667
44 873.377777777778
45 850
46 880.377777777778
47 828.011111111111
48 891.955555555556
49 897.666666666667
50 925.066666666667
};
\addplot [ultra thick, color1]
table {%
0 66.8222222222222
1 155.655555555556
2 245.866666666667
3 236.955555555556
4 300.466666666667
5 369.622222222222
6 387.133333333333
7 393.244444444444
8 435.255555555556
9 498
10 474.8
11 545.322222222222
12 598.677777777778
13 587.644444444445
14 643.8
15 584.455555555556
16 618.788888888889
17 640.733333333333
18 680.611111111111
19 712.277777777778
20 681.955555555556
21 700.855555555555
22 717.933333333333
23 728.8
24 784.133333333333
25 794.655555555556
26 769.444444444444
27 803.811111111111
28 814.777777777778
29 810.8
30 853.033333333333
31 793.833333333333
32 824.855555555555
33 850.055555555556
34 806
35 848.555555555556
36 855.922222222222
37 787.288888888889
38 868.355555555555
39 852.588888888889
40 850.477777777778
41 862.266666666667
42 834.222222222222
43 815.488888888889
44 823.633333333333
45 911.233333333333
46 888.211111111111
47 905.377777777778
48 853.366666666667
49 877.733333333333
50 895.7
};
\addplot [ultra thick, color2]
table {%
0 80.4444444444444
1 142.833333333333
2 174.955555555556
3 245.277777777778
4 317.566666666667
5 356.755555555556
6 355.244444444444
7 355.044444444444
8 432.7
9 531.855555555555
10 453.8
11 536.588888888889
12 583.577777777778
13 600.822222222222
14 571.444444444444
15 621.833333333333
16 643.922222222222
17 630.266666666667
18 602.744444444444
19 663.711111111111
20 661.344444444444
21 730.777777777778
22 726.544444444444
23 720.433333333333
24 739.477777777778
25 717.822222222222
26 762.1
27 719.655555555556
28 699.855555555556
29 772.466666666667
30 725.533333333333
31 712.7
32 793.333333333333
33 799.722222222222
34 761.611111111111
35 760.244444444444
36 776.177777777778
37 841.833333333333
38 824.477777777778
39 763.555555555556
40 846.555555555556
41 781.988888888889
42 876.433333333333
43 800.022222222222
44 848.855555555555
45 852.433333333333
46 912.566666666667
47 869.044444444444
48 826.844444444444
49 868.533333333333
50 883.177777777778
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large{Finger Spin}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
yticklabels={,,},
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,111.110833333333)
--(axis cs:2,262.133055555556)
--(axis cs:3,413.988611111111)
--(axis cs:4,315.611111111111)
--(axis cs:5,452.155555555556)
--(axis cs:6,443.155277777778)
--(axis cs:7,411.577222222222)
--(axis cs:8,465.943333333333)
--(axis cs:9,314.543888888889)
--(axis cs:10,484.043888888889)
--(axis cs:11,406.8975)
--(axis cs:12,432.732777777778)
--(axis cs:13,494.444444444444)
--(axis cs:14,457.166666666667)
--(axis cs:15,413.788611111111)
--(axis cs:16,499.655555555556)
--(axis cs:17,464.966111111111)
--(axis cs:18,515.166111111111)
--(axis cs:19,480.655555555556)
--(axis cs:20,412.210833333333)
--(axis cs:21,438.411111111111)
--(axis cs:22,427.788888888889)
--(axis cs:23,457.466666666667)
--(axis cs:24,434.155555555556)
--(axis cs:25,439.132222222222)
--(axis cs:26,524.911111111111)
--(axis cs:27,556.733333333333)
--(axis cs:28,566.810277777778)
--(axis cs:29,517.999722222222)
--(axis cs:30,473.188611111111)
--(axis cs:31,486.754444444445)
--(axis cs:32,489.688888888889)
--(axis cs:33,559.155)
--(axis cs:34,463.510555555556)
--(axis cs:35,448.430555555556)
--(axis cs:36,429.744444444444)
--(axis cs:37,473.042222222222)
--(axis cs:38,507.488611111111)
--(axis cs:39,498.799722222222)
--(axis cs:40,436.120555555556)
--(axis cs:41,610.099722222222)
--(axis cs:42,506.621666666667)
--(axis cs:43,450.843888888889)
--(axis cs:44,521.788888888889)
--(axis cs:45,535.288888888889)
--(axis cs:46,458.310833333333)
--(axis cs:47,493.655555555556)
--(axis cs:48,475.488333333333)
--(axis cs:49,567.787777777778)
--(axis cs:50,465.487777777778)
--(axis cs:50,655.488888888889)
--(axis cs:50,655.488888888889)
--(axis cs:49,685.944722222222)
--(axis cs:48,638.9225)
--(axis cs:47,659.989444444445)
--(axis cs:46,678.289444444444)
--(axis cs:45,685.511111111111)
--(axis cs:44,670.344722222222)
--(axis cs:43,655.556388888889)
--(axis cs:42,692.633611111111)
--(axis cs:41,704.922777777778)
--(axis cs:40,685.178333333333)
--(axis cs:39,652.866666666667)
--(axis cs:38,684.134166666667)
--(axis cs:37,692.866944444444)
--(axis cs:36,645.688888888889)
--(axis cs:35,693.166666666667)
--(axis cs:34,674.889166666667)
--(axis cs:33,648.188888888889)
--(axis cs:32,616.377777777778)
--(axis cs:31,678.888888888889)
--(axis cs:30,656.522222222222)
--(axis cs:29,657.700555555556)
--(axis cs:28,722.588888888889)
--(axis cs:27,719.644722222222)
--(axis cs:26,658.644444444444)
--(axis cs:25,599.866666666667)
--(axis cs:24,636.2)
--(axis cs:23,651.190555555556)
--(axis cs:22,638.511666666667)
--(axis cs:21,675.955555555556)
--(axis cs:20,609.066666666667)
--(axis cs:19,627.588888888889)
--(axis cs:18,641.244444444444)
--(axis cs:17,649.578055555556)
--(axis cs:16,620.211388888889)
--(axis cs:15,640.023333333333)
--(axis cs:14,608.322222222222)
--(axis cs:13,608.756388888889)
--(axis cs:12,608.644444444445)
--(axis cs:11,661.688888888889)
--(axis cs:10,600.189166666667)
--(axis cs:9,496.656111111111)
--(axis cs:8,620.478055555556)
--(axis cs:7,542.166666666667)
--(axis cs:6,550.955833333333)
--(axis cs:5,591.700277777778)
--(axis cs:4,491.444444444444)
--(axis cs:3,526.844444444444)
--(axis cs:2,415.855833333333)
--(axis cs:1,270.811388888889)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,200.766666666667)
--(axis cs:2,420.743888888889)
--(axis cs:3,418.355277777778)
--(axis cs:4,392.321388888889)
--(axis cs:5,404.021944444444)
--(axis cs:6,411.176666666667)
--(axis cs:7,493.1775)
--(axis cs:8,538.299166666667)
--(axis cs:9,516.811111111111)
--(axis cs:10,499.844166666667)
--(axis cs:11,454.388888888889)
--(axis cs:12,529.866388888889)
--(axis cs:13,451.065555555556)
--(axis cs:14,433.799722222222)
--(axis cs:15,509.855)
--(axis cs:16,509.076111111111)
--(axis cs:17,436.555277777778)
--(axis cs:18,346.455555555556)
--(axis cs:19,418.743333333333)
--(axis cs:20,479.166666666667)
--(axis cs:21,564.666666666667)
--(axis cs:22,561.722222222222)
--(axis cs:23,510.810277777778)
--(axis cs:24,319.898611111111)
--(axis cs:25,537.811111111111)
--(axis cs:26,531.744444444444)
--(axis cs:27,488.544444444444)
--(axis cs:28,564.41)
--(axis cs:29,538.733333333333)
--(axis cs:30,550.199166666667)
--(axis cs:31,481.621666666667)
--(axis cs:32,322.622222222222)
--(axis cs:33,550.010833333333)
--(axis cs:34,595.7)
--(axis cs:35,493.421111111111)
--(axis cs:36,573.244166666667)
--(axis cs:37,567.5775)
--(axis cs:38,479.555)
--(axis cs:39,462.532222222222)
--(axis cs:40,585.143333333333)
--(axis cs:41,400.543888888889)
--(axis cs:42,582.688888888889)
--(axis cs:43,503.998055555556)
--(axis cs:44,550.4775)
--(axis cs:45,434.477777777778)
--(axis cs:46,506.077777777778)
--(axis cs:47,536.699722222222)
--(axis cs:48,518.7775)
--(axis cs:49,492.988888888889)
--(axis cs:50,530.488888888889)
--(axis cs:50,666.178055555556)
--(axis cs:50,666.178055555556)
--(axis cs:49,690.078333333333)
--(axis cs:48,682.156388888889)
--(axis cs:47,674.777777777778)
--(axis cs:46,664.144444444445)
--(axis cs:45,655.800277777778)
--(axis cs:44,672.955555555556)
--(axis cs:43,606.088888888889)
--(axis cs:42,705.733333333333)
--(axis cs:41,618.489166666667)
--(axis cs:40,714.633611111111)
--(axis cs:39,648.378333333333)
--(axis cs:38,630.9225)
--(axis cs:37,697.566666666667)
--(axis cs:36,650.155833333333)
--(axis cs:35,665.123055555556)
--(axis cs:34,717.955833333333)
--(axis cs:33,673.401111111111)
--(axis cs:32,564.366666666667)
--(axis cs:31,631.723055555556)
--(axis cs:30,676.900833333333)
--(axis cs:29,696.555833333333)
--(axis cs:28,726.8225)
--(axis cs:27,681.733611111111)
--(axis cs:26,673.622222222222)
--(axis cs:25,675.911666666667)
--(axis cs:24,595.511111111111)
--(axis cs:23,682.278055555556)
--(axis cs:22,672.044722222222)
--(axis cs:21,656.000833333333)
--(axis cs:20,631.901388888889)
--(axis cs:19,611.1225)
--(axis cs:18,571.444444444444)
--(axis cs:17,620.211666666667)
--(axis cs:16,700.889444444445)
--(axis cs:15,686.5)
--(axis cs:14,628.022222222222)
--(axis cs:13,634.456388888889)
--(axis cs:12,635.188888888889)
--(axis cs:11,646.678888888889)
--(axis cs:10,639.811388888889)
--(axis cs:9,673.28)
--(axis cs:8,670.966666666667)
--(axis cs:7,635.355555555556)
--(axis cs:6,608.266666666667)
--(axis cs:5,567.166944444445)
--(axis cs:4,533.322222222222)
--(axis cs:3,568.222777777778)
--(axis cs:2,582.155833333333)
--(axis cs:1,401.022777777778)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0.0222222222222222)
--(axis cs:0,0)
--(axis cs:1,31.7888888888889)
--(axis cs:2,283.644444444444)
--(axis cs:3,433.155555555556)
--(axis cs:4,446.166111111111)
--(axis cs:5,500.121944444444)
--(axis cs:6,533.410833333333)
--(axis cs:7,529.644166666667)
--(axis cs:8,569.566666666667)
--(axis cs:9,575.777777777778)
--(axis cs:10,555.8)
--(axis cs:11,554.411111111111)
--(axis cs:12,595.854444444444)
--(axis cs:13,630.6)
--(axis cs:14,554.622222222222)
--(axis cs:15,569.066666666667)
--(axis cs:16,592.488888888889)
--(axis cs:17,598.622222222222)
--(axis cs:18,607.476944444444)
--(axis cs:19,583.011111111111)
--(axis cs:20,529.4775)
--(axis cs:21,575.055555555556)
--(axis cs:22,568.311111111111)
--(axis cs:23,599.044444444444)
--(axis cs:24,604.288333333333)
--(axis cs:25,584.699722222222)
--(axis cs:26,545.266666666667)
--(axis cs:27,586.566388888889)
--(axis cs:28,613.999722222222)
--(axis cs:29,532.688888888889)
--(axis cs:30,570.410833333333)
--(axis cs:31,587.233333333333)
--(axis cs:32,597.066666666667)
--(axis cs:33,634.599722222222)
--(axis cs:34,590.811111111111)
--(axis cs:35,566.999722222222)
--(axis cs:36,549.366388888889)
--(axis cs:37,508.2775)
--(axis cs:38,621.843888888889)
--(axis cs:39,578.644166666667)
--(axis cs:40,588.477777777778)
--(axis cs:41,576.688888888889)
--(axis cs:42,564.355555555555)
--(axis cs:43,631.466666666667)
--(axis cs:44,545.7)
--(axis cs:45,566.433333333333)
--(axis cs:46,589.143888888889)
--(axis cs:47,589.644444444445)
--(axis cs:48,595.577777777778)
--(axis cs:49,553.510833333333)
--(axis cs:50,535.6775)
--(axis cs:50,663.122222222222)
--(axis cs:50,663.122222222222)
--(axis cs:49,671.300277777778)
--(axis cs:48,714.244722222222)
--(axis cs:47,709.077777777778)
--(axis cs:46,697.877777777778)
--(axis cs:45,710.000277777778)
--(axis cs:44,644.378055555556)
--(axis cs:43,701.766944444444)
--(axis cs:42,674.411111111111)
--(axis cs:41,711.844444444444)
--(axis cs:40,681.800277777778)
--(axis cs:39,697.755555555555)
--(axis cs:38,703.233333333333)
--(axis cs:37,653.433888888889)
--(axis cs:36,682.911111111111)
--(axis cs:35,695.133333333333)
--(axis cs:34,698.966666666667)
--(axis cs:33,701.422222222222)
--(axis cs:32,677.333888888889)
--(axis cs:31,698.578055555556)
--(axis cs:30,681.500277777778)
--(axis cs:29,647.088888888889)
--(axis cs:28,721.033611111111)
--(axis cs:27,658.866666666667)
--(axis cs:26,663.811388888889)
--(axis cs:25,685.677777777778)
--(axis cs:24,687.055833333333)
--(axis cs:23,708.844444444444)
--(axis cs:22,673.233611111111)
--(axis cs:21,678.8225)
--(axis cs:20,690.655833333333)
--(axis cs:19,689.166666666667)
--(axis cs:18,685.5)
--(axis cs:17,725.445)
--(axis cs:16,710.322222222222)
--(axis cs:15,704.611111111111)
--(axis cs:14,685.478055555556)
--(axis cs:13,712.789166666667)
--(axis cs:12,699.200555555556)
--(axis cs:11,680.766666666667)
--(axis cs:10,674.322222222222)
--(axis cs:9,677.000277777778)
--(axis cs:8,647.012777777778)
--(axis cs:7,644.588888888889)
--(axis cs:6,650.245)
--(axis cs:5,624.411944444444)
--(axis cs:4,612.145)
--(axis cs:3,585.455833333333)
--(axis cs:2,488.033888888889)
--(axis cs:1,173.800277777778)
--(axis cs:0,0.0222222222222222)
--cycle;

\addplot [ultra thick, color0]
table {%
0 0
1 192.944444444444
2 337.644444444444
3 475.555555555556
4 406.555555555556
5 520.522222222222
6 506.088888888889
7 487.388888888889
8 557.466666666667
9 403.255555555556
10 545.111111111111
11 548.622222222222
12 528.844444444444
13 549.977777777778
14 537.644444444445
15 547.344444444444
16 562.133333333333
17 557.266666666667
18 590.7
19 551.555555555556
20 538.411111111111
21 615.9
22 540.011111111111
23 568.122222222222
24 549.811111111111
25 541.455555555556
26 585.111111111111
27 653.1
28 654.033333333333
29 601.144444444445
30 582.5
31 605.533333333333
32 538.266666666667
33 602.633333333333
34 605.011111111111
35 610.277777777778
36 548.588888888889
37 627.644444444444
38 616.855555555555
39 585.588888888889
40 593.566666666667
41 674.566666666667
42 610.988888888889
43 553.944444444444
44 606.366666666667
45 618.355555555556
46 594.7
47 571.177777777778
48 578.555555555556
49 637.433333333333
50 584.9
};
\addplot [ultra thick, color1]
table {%
0 0
1 305.277777777778
2 501.3
3 506.466666666667
4 487.844444444444
5 517.344444444444
6 504.188888888889
7 563.622222222222
8 618.466666666667
9 602.2
10 590.8
11 557.422222222222
12 593.555555555556
13 563.244444444444
14 542.577777777778
15 618.5
16 631.188888888889
17 548.855555555555
18 466.6
19 533.355555555555
20 559.666666666667
21 597.666666666667
22 632.8
23 610
24 483.555555555556
25 624.288888888889
26 601.155555555556
27 617.011111111111
28 654.244444444445
29 639.177777777778
30 610.833333333333
31 568.511111111111
32 459.933333333333
33 617.877777777778
34 661.611111111111
35 572.2
36 613.077777777778
37 654.166666666667
38 569.855555555555
39 566
40 658.444444444444
41 534.188888888889
42 651.2
43 576.422222222222
44 612.933333333333
45 580.855555555555
46 592.777777777778
47 613.566666666667
48 614.044444444444
49 608.022222222222
50 613.644444444444
};
\addplot [ultra thick, color2]
table {%
0 0
1 82.4333333333333
2 399.188888888889
3 532.911111111111
4 547.544444444444
5 576.455555555556
6 617.688888888889
7 600.988888888889
8 605.9
9 636.533333333333
10 621.2
11 617.911111111111
12 655.288888888889
13 673.5
14 636.144444444444
15 645.722222222222
16 664.311111111111
17 667.811111111111
18 645.744444444444
19 637.611111111111
20 615.533333333333
21 625.044444444444
22 622.611111111111
23 662.577777777778
24 648.833333333333
25 644.033333333333
26 612.133333333333
27 618.144444444445
28 667.944444444444
29 589.522222222222
30 631.788888888889
31 650.355555555555
32 635.977777777778
33 672.166666666667
34 645.622222222222
35 627.122222222222
36 608.511111111111
37 583.766666666667
38 668.988888888889
39 647.077777777778
40 636.477777777778
41 651.822222222222
42 617.766666666667
43 670.9
44 599.966666666667
45 642.133333333333
46 645.477777777778
47 662.877777777778
48 663.811111111111
49 621.544444444444
50 605.611111111111
};
\end{groupplot}

\end{tikzpicture}


==> imgs/tmlr_planet_supp/planet_ssm_iqm.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\pgfplotsset{every tick label/.append style={font=\LARGE}}
%\pgfplotsset{every title label/.append style={font=\LARGE}}
\pgfplotsset{every axis/.append style={label style={font=\LARGE}}}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\LARGE{Cheetah Run}},
xticklabels={,,},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
y=0.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,6.26938276661767)
--(axis cs:0,4.94801846921444)
--(axis cs:1,114.544796074761)
--(axis cs:2,134.546569366455)
--(axis cs:3,156.713396708171)
--(axis cs:4,185.552847205268)
--(axis cs:5,215.330370095571)
--(axis cs:6,245.038272518582)
--(axis cs:7,261.217353778415)
--(axis cs:8,290.052465570238)
--(axis cs:9,320.964633750916)
--(axis cs:10,306.250875506931)
--(axis cs:11,334.14728776296)
--(axis cs:12,372.118453661601)
--(axis cs:13,418.533729489644)
--(axis cs:14,414.169490924411)
--(axis cs:15,417.16253490448)
--(axis cs:16,401.959047927856)
--(axis cs:17,439.450133099026)
--(axis cs:18,473.501296708849)
--(axis cs:19,475.481852942573)
--(axis cs:20,484.794761064317)
--(axis cs:21,503.551782069736)
--(axis cs:22,467.551400816176)
--(axis cs:23,507.678209732903)
--(axis cs:24,505.283771328396)
--(axis cs:25,485.316269821591)
--(axis cs:26,514.443381792704)
--(axis cs:27,493.679427363078)
--(axis cs:28,545.074103283352)
--(axis cs:29,551.026287994385)
--(axis cs:30,538.26965666453)
--(axis cs:31,551.727062498728)
--(axis cs:32,558.186581217448)
--(axis cs:33,563.653897065057)
--(axis cs:34,562.590000830756)
--(axis cs:35,583.62775847541)
--(axis cs:36,589.353349541558)
--(axis cs:37,585.25220167372)
--(axis cs:38,589.895591905382)
--(axis cs:39,590.673608856201)
--(axis cs:40,601.96770562066)
--(axis cs:41,599.426985710992)
--(axis cs:42,595.473074612088)
--(axis cs:43,596.543262736003)
--(axis cs:44,602.1912238227)
--(axis cs:45,605.374548390706)
--(axis cs:46,610.810599772135)
--(axis cs:47,612.840120273166)
--(axis cs:48,618.530944824219)
--(axis cs:49,615.217169816759)
--(axis cs:50,609.028577007717)
--(axis cs:50,650.542132720947)
--(axis cs:50,650.542132720947)
--(axis cs:49,649.277573157417)
--(axis cs:48,648.474658237034)
--(axis cs:47,641.481441429986)
--(axis cs:46,647.705727250841)
--(axis cs:45,641.854928927951)
--(axis cs:44,640.063599310981)
--(axis cs:43,634.46855061849)
--(axis cs:42,638.217008344862)
--(axis cs:41,633.55954659356)
--(axis cs:40,638.156202867296)
--(axis cs:39,630.695460951063)
--(axis cs:38,627.298828803168)
--(axis cs:37,630.147620171441)
--(axis cs:36,627.167358686659)
--(axis cs:35,624.138021087647)
--(axis cs:34,621.854133741591)
--(axis cs:33,612.561644337972)
--(axis cs:32,611.482769724528)
--(axis cs:31,610.259665256076)
--(axis cs:30,594.711132223341)
--(axis cs:29,596.6875197347)
--(axis cs:28,598.754701063368)
--(axis cs:27,590.16095823076)
--(axis cs:26,585.209186350505)
--(axis cs:25,573.383561799791)
--(axis cs:24,579.811398306953)
--(axis cs:23,571.167829589844)
--(axis cs:22,562.538762749566)
--(axis cs:21,556.181190431383)
--(axis cs:20,548.826882807414)
--(axis cs:19,546.202235251533)
--(axis cs:18,531.564022619459)
--(axis cs:17,524.360951741536)
--(axis cs:16,506.324853066338)
--(axis cs:15,503.032561179267)
--(axis cs:14,491.510445946587)
--(axis cs:13,482.342819807265)
--(axis cs:12,452.730012893677)
--(axis cs:11,430.877200656467)
--(axis cs:10,409.233456128438)
--(axis cs:9,405.241073434618)
--(axis cs:8,360.163774163988)
--(axis cs:7,324.887726275126)
--(axis cs:6,336.313479610019)
--(axis cs:5,272.91198026869)
--(axis cs:4,269.026306957669)
--(axis cs:3,209.70800274637)
--(axis cs:2,208.22269502004)
--(axis cs:1,176.586624467638)
--(axis cs:0,6.26938276661767)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,5.46711421012878)
--(axis cs:0,4.86720972855886)
--(axis cs:1,24.0709999084473)
--(axis cs:2,93.900575764974)
--(axis cs:3,84.2601861317953)
--(axis cs:4,89.6563148498535)
--(axis cs:5,72.661600112915)
--(axis cs:6,74.7138431549072)
--(axis cs:7,96.50234375)
--(axis cs:8,66.2975507736206)
--(axis cs:9,57.6709726969401)
--(axis cs:10,60.1464150110881)
--(axis cs:11,51.5236440022787)
--(axis cs:12,56.4769920349121)
--(axis cs:13,52.3055974324544)
--(axis cs:14,58.905930964152)
--(axis cs:15,49.29078540802)
--(axis cs:16,64.9502230326335)
--(axis cs:17,68.9635299046834)
--(axis cs:18,48.8908711751302)
--(axis cs:19,71.1901103973389)
--(axis cs:20,69.789259147644)
--(axis cs:21,62.7373167673747)
--(axis cs:22,65.7964400609334)
--(axis cs:23,66.3166087468465)
--(axis cs:24,71.4016385396322)
--(axis cs:25,70.1550895690918)
--(axis cs:26,63.0806425730387)
--(axis cs:27,76.7697086334229)
--(axis cs:28,55.0906474431356)
--(axis cs:29,86.4847839355469)
--(axis cs:30,89.8720525105794)
--(axis cs:31,88.623947652181)
--(axis cs:32,99.5093098958333)
--(axis cs:33,107.259707768758)
--(axis cs:34,130.910535939534)
--(axis cs:35,132.374973551432)
--(axis cs:36,126.642580922445)
--(axis cs:37,145.720110829671)
--(axis cs:38,145.189411417643)
--(axis cs:39,130.3713915507)
--(axis cs:40,150.745948791504)
--(axis cs:41,181.887023925781)
--(axis cs:42,133.223401387533)
--(axis cs:43,151.40857035319)
--(axis cs:44,143.250173187256)
--(axis cs:45,162.618034617106)
--(axis cs:46,134.061966705322)
--(axis cs:47,73.1780772209167)
--(axis cs:48,172.654898071289)
--(axis cs:49,167.911455790202)
--(axis cs:50,147.972215652466)
--(axis cs:50,457.683599853516)
--(axis cs:50,457.683599853516)
--(axis cs:49,469.243032836914)
--(axis cs:48,473.103060913086)
--(axis cs:47,457.605184936523)
--(axis cs:46,460.533551025391)
--(axis cs:45,344.201895141601)
--(axis cs:44,436.068112182617)
--(axis cs:43,412.400366210938)
--(axis cs:42,431.665222167969)
--(axis cs:41,403.623678588867)
--(axis cs:40,406.099993896484)
--(axis cs:39,425.151065063477)
--(axis cs:38,333.468011474609)
--(axis cs:37,360.618605041504)
--(axis cs:36,364.837194824219)
--(axis cs:35,323.445492553711)
--(axis cs:34,309.494651794434)
--(axis cs:33,251.626322428385)
--(axis cs:32,294.151042175293)
--(axis cs:31,197.663143666585)
--(axis cs:30,131.980816586812)
--(axis cs:29,137.63514734904)
--(axis cs:28,92.5843636830648)
--(axis cs:27,130.144515228272)
--(axis cs:26,178.082689412435)
--(axis cs:25,129.561725870768)
--(axis cs:24,140.240520222982)
--(axis cs:23,113.301087443034)
--(axis cs:22,133.899992243449)
--(axis cs:21,145.31714070638)
--(axis cs:20,130.211776733398)
--(axis cs:19,148.383155695597)
--(axis cs:18,141.865380605062)
--(axis cs:17,166.729486465454)
--(axis cs:16,120.259473673503)
--(axis cs:15,132.143951416016)
--(axis cs:14,98.5671170552572)
--(axis cs:13,87.8535312652588)
--(axis cs:12,151.752867507935)
--(axis cs:11,122.829767354329)
--(axis cs:10,123.397910817464)
--(axis cs:9,109.865637588501)
--(axis cs:8,130.707032267253)
--(axis cs:7,115.307810211182)
--(axis cs:6,133.811989974976)
--(axis cs:5,127.800591532389)
--(axis cs:4,140.095236587524)
--(axis cs:3,143.80893834432)
--(axis cs:2,120.683420308431)
--(axis cs:1,92.700553894043)
--(axis cs:0,5.46711421012878)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,5.1619692325592)
--(axis cs:0,4.73624299367269)
--(axis cs:1,5.93719412485758)
--(axis cs:2,19.4508141517639)
--(axis cs:3,43.0714115142822)
--(axis cs:4,73.4844713846842)
--(axis cs:5,30.2327217737834)
--(axis cs:6,72.9926376342773)
--(axis cs:7,69.838015238444)
--(axis cs:8,69.7175107955933)
--(axis cs:9,80.3111773173014)
--(axis cs:10,41.2158439636231)
--(axis cs:11,79.591471862793)
--(axis cs:12,74.5527816136678)
--(axis cs:13,73.1515057881673)
--(axis cs:14,95.9200373331706)
--(axis cs:15,72.4582651774088)
--(axis cs:16,85.1109428405762)
--(axis cs:17,51.8675239562988)
--(axis cs:18,92.0405158996582)
--(axis cs:19,44.8909772237142)
--(axis cs:20,64.8296938578288)
--(axis cs:21,104.749796358744)
--(axis cs:22,88.7082464853923)
--(axis cs:23,91.2877484639486)
--(axis cs:24,76.0476762771606)
--(axis cs:25,76.0451487223307)
--(axis cs:26,103.104542414347)
--(axis cs:27,27.8105811436971)
--(axis cs:28,75.4054389953613)
--(axis cs:29,84.831748453776)
--(axis cs:30,31.9618339220683)
--(axis cs:31,54.2169696807861)
--(axis cs:32,81.3363081614176)
--(axis cs:33,75.9358024597168)
--(axis cs:34,71.7739348093668)
--(axis cs:35,68.9764719009399)
--(axis cs:36,88.401708094279)
--(axis cs:37,71.9059695561727)
--(axis cs:38,76.6295092264811)
--(axis cs:39,76.1143610636393)
--(axis cs:40,66.079819615682)
--(axis cs:41,54.0671497980754)
--(axis cs:42,52.7164042154948)
--(axis cs:43,62.0731735865275)
--(axis cs:44,70.4562801361084)
--(axis cs:45,32.8502480824788)
--(axis cs:46,65.5842104593913)
--(axis cs:47,61.9492039998372)
--(axis cs:48,66.793524424235)
--(axis cs:49,53.7282320658366)
--(axis cs:50,66.1565523783366)
--(axis cs:50,101.056865692139)
--(axis cs:50,101.056865692139)
--(axis cs:49,107.935718027751)
--(axis cs:48,134.995350138346)
--(axis cs:47,104.217279307048)
--(axis cs:46,131.479493967692)
--(axis cs:45,133.516293080648)
--(axis cs:44,108.335670725505)
--(axis cs:43,91.4473787943522)
--(axis cs:42,117.124159495036)
--(axis cs:41,87.2513636271159)
--(axis cs:40,162.989866892497)
--(axis cs:39,126.18365872701)
--(axis cs:38,133.862833277384)
--(axis cs:37,117.109406280518)
--(axis cs:36,94.927965037028)
--(axis cs:35,95.3546184539795)
--(axis cs:34,110.678811391195)
--(axis cs:33,116.831327120463)
--(axis cs:32,174.647204462687)
--(axis cs:31,105.656740061442)
--(axis cs:30,112.92515780131)
--(axis cs:29,135.444529724121)
--(axis cs:28,158.144098790487)
--(axis cs:27,133.75499382019)
--(axis cs:26,155.295663197835)
--(axis cs:25,156.997698720296)
--(axis cs:24,143.000556945801)
--(axis cs:23,152.677770105998)
--(axis cs:22,155.226846822103)
--(axis cs:21,189.060604349772)
--(axis cs:20,159.799681091309)
--(axis cs:19,156.550431569417)
--(axis cs:18,152.438663991292)
--(axis cs:17,157.905363337199)
--(axis cs:16,164.381536865234)
--(axis cs:15,155.189734268188)
--(axis cs:14,166.370101928711)
--(axis cs:13,135.430074310303)
--(axis cs:12,136.087926991781)
--(axis cs:11,151.372644678752)
--(axis cs:10,162.888405100505)
--(axis cs:9,133.591711680094)
--(axis cs:8,163.86985651652)
--(axis cs:7,168.336685943603)
--(axis cs:6,136.844118754069)
--(axis cs:5,149.788372548421)
--(axis cs:4,146.956078338623)
--(axis cs:3,92.2128138224284)
--(axis cs:2,86.7131136576335)
--(axis cs:1,61.9494075775147)
--(axis cs:0,5.1619692325592)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,5.24824981689453)
--(axis cs:0,4.70496859550476)
--(axis cs:1,20.5210678736369)
--(axis cs:2,48.9390341440837)
--(axis cs:3,56.7417845408122)
--(axis cs:4,25.3666079839071)
--(axis cs:5,50.7731665293376)
--(axis cs:6,73.558341217041)
--(axis cs:7,79.1083493550618)
--(axis cs:8,58.9162537574768)
--(axis cs:9,74.2431165059407)
--(axis cs:10,83.9770838419596)
--(axis cs:11,71.9502731323242)
--(axis cs:12,38.7042044321696)
--(axis cs:13,59.2225653330485)
--(axis cs:14,68.1153729756673)
--(axis cs:15,63.3091054280599)
--(axis cs:16,67.6635803222656)
--(axis cs:17,61.9051893870036)
--(axis cs:18,75.2216171900431)
--(axis cs:19,66.0748133341472)
--(axis cs:20,69.0463863372803)
--(axis cs:21,57.5049959818522)
--(axis cs:22,59.3964103062948)
--(axis cs:23,65.1646399180094)
--(axis cs:24,51.6822127024333)
--(axis cs:25,57.5704161961873)
--(axis cs:26,50.7761867523193)
--(axis cs:27,50.1938658396403)
--(axis cs:28,70.7546179453532)
--(axis cs:29,53.2908720652262)
--(axis cs:30,70.1819393157959)
--(axis cs:31,65.3737752278646)
--(axis cs:32,67.6024786631266)
--(axis cs:33,49.0484750111898)
--(axis cs:34,59.0023495992025)
--(axis cs:35,66.9286497751872)
--(axis cs:36,63.1062965393066)
--(axis cs:37,93.235627746582)
--(axis cs:38,83.7521322886149)
--(axis cs:39,111.417329279582)
--(axis cs:40,83.2239751180013)
--(axis cs:41,112.426840718587)
--(axis cs:42,63.6996976216634)
--(axis cs:43,91.3679047902425)
--(axis cs:44,92.6786697387695)
--(axis cs:45,74.4434647878011)
--(axis cs:46,80.3167925516764)
--(axis cs:47,72.2041730244954)
--(axis cs:48,75.0371089935303)
--(axis cs:49,100.081583786011)
--(axis cs:50,101.184680811564)
--(axis cs:50,347.235112508138)
--(axis cs:50,347.235112508138)
--(axis cs:49,286.930304463704)
--(axis cs:48,286.203520965576)
--(axis cs:47,286.277592976888)
--(axis cs:46,248.921797688802)
--(axis cs:45,251.327973683675)
--(axis cs:44,234.855472310384)
--(axis cs:43,186.413125356038)
--(axis cs:42,282.099208831787)
--(axis cs:41,246.660827636719)
--(axis cs:40,277.653082275391)
--(axis cs:39,215.482311248779)
--(axis cs:38,268.709536488851)
--(axis cs:37,279.816646703084)
--(axis cs:36,255.201514943441)
--(axis cs:35,247.457218678792)
--(axis cs:34,308.503949483236)
--(axis cs:33,273.086713155111)
--(axis cs:32,214.875125249227)
--(axis cs:31,300.999122873942)
--(axis cs:30,291.740399042765)
--(axis cs:29,255.538747787476)
--(axis cs:28,167.587365468343)
--(axis cs:27,226.226945495605)
--(axis cs:26,155.683665720622)
--(axis cs:25,157.394507344564)
--(axis cs:24,128.333088175456)
--(axis cs:23,146.783058929443)
--(axis cs:22,197.682057444255)
--(axis cs:21,146.728680419922)
--(axis cs:20,170.844437917074)
--(axis cs:19,184.613814036051)
--(axis cs:18,178.113634618123)
--(axis cs:17,147.026818466187)
--(axis cs:16,185.253299713135)
--(axis cs:15,136.013379923503)
--(axis cs:14,139.872038523356)
--(axis cs:13,123.854085540771)
--(axis cs:12,97.670983060201)
--(axis cs:11,104.317326100667)
--(axis cs:10,112.510833104451)
--(axis cs:9,173.494747416178)
--(axis cs:8,124.838572947184)
--(axis cs:7,128.047219340007)
--(axis cs:6,129.983684031169)
--(axis cs:5,134.951364644368)
--(axis cs:4,114.403721618652)
--(axis cs:3,115.303572336833)
--(axis cs:2,95.5163284301758)
--(axis cs:1,90.660227839152)
--(axis cs:0,5.24824981689453)
--cycle;

\addplot [ultra thick, color0]
table {%
0 5.55813580089145
1 148.104834281074
2 170.527821180556
3 181.013934114244
4 221.614864603678
5 241.677803039551
6 289.508174981011
7 291.386886257595
8 327.193719651964
9 367.604250250922
10 363.157817755805
11 394.732244364421
12 416.252975294325
13 450.679535081652
14 448.384700520833
15 465.460642496745
16 469.799705166287
17 494.611351860894
18 512.837734476725
19 522.148395792643
20 522.284520128038
21 532.547937350803
22 529.02004377577
23 554.445488315159
24 550.694385443793
25 539.117015499539
26 556.535886128744
27 556.451097785102
28 581.856979031033
29 584.36465250651
30 575.872524176704
31 594.783015950521
32 595.515751478407
33 596.375063069662
34 601.331216769748
35 609.675903998481
36 614.686819118924
37 610.074417453342
38 610.424015977648
39 615.656890190972
40 620.372508409288
41 618.088186984592
42 623.444804551866
43 618.409605068631
44 623.638511149089
45 627.230667792426
46 631.298984103733
47 629.414761691623
48 634.816811116537
49 636.996510145399
50 633.69778781467
};
\addlegendentry{\Large{RSSM}}
\addplot [ultra thick, color1]
table {%
0 5.10621222654978
1 64.5108914693197
2 106.063667297363
3 105.90683148702
4 119.85140838623
5 109.144091415405
6 103.756650924683
7 109.860177357992
8 93.8515812555949
9 94.9978656768799
10 80.5692127863566
11 85.2448156992594
12 68.6130160013835
13 68.4318553924561
14 77.0679279963176
15 73.0520093917847
16 76.6797817230225
17 74.7091491063436
18 75.3558364868164
19 106.116123199463
20 77.397641436259
21 98.3012530008952
22 85.9738658269246
23 78.3814719518026
24 90.5403010050456
25 79.3017911275228
26 95.98118019104
27 98.9398808797201
28 71.8137139002482
29 123.397514851888
30 123.573768488566
31 131.141841379801
32 222.266755930583
33 183.962105941772
34 265.400457000732
35 275.8723487854
36 297.945153554281
37 330.897805023193
38 303.613356781006
39 332.965979258219
40 333.79534556071
41 384.056698099772
42 368.316408284505
43 370.729193115234
44 375.975541432699
45 323.964624786377
46 372.304585520426
47 367.804932403564
48 410.824927266439
49 411.261693318685
50 387.925564956665
};
\addlegendentry{\Large{Stoch-RSSM 30}}
\addplot [ultra thick, color2]
table {%
0 4.88398232460022
1 15.3553105672201
2 59.1514496485392
3 72.730428314209
4 88.4733004252116
5 89.5639699935913
6 97.5871538798014
7 95.5351648966471
8 94.1875755945841
9 103.12097752889
10 113.1078540802
11 108.59432258606
12 115.445101610819
13 114.065913772583
14 146.991274515788
15 111.782269032796
16 130.90880762736
17 119.307383855184
18 116.318237813314
19 98.6449158986409
20 123.023976135254
21 142.40049012502
22 126.077373504639
23 125.107768249512
24 113.618475659688
25 99.7796785990397
26 113.378907012939
27 86.3767871856689
28 107.917192776998
29 104.820731925964
30 89.2187199274699
31 78.4498546600342
32 104.285564422607
33 99.5452221552531
34 82.0803301493327
35 78.7348690668742
36 92.0169325510661
37 98.6640379587809
38 101.049360529582
39 99.1484738667806
40 95.1390612284342
41 68.8472560882569
42 87.0134822209676
43 73.6693204879761
44 88.1134132385254
45 79.5900973637899
46 77.7174889882406
47 89.8564725240072
48 85.2052167256673
49 76.5768690109253
50 86.8340395609538
};
\addlegendentry{\Large{Stoch-RSSM 230}}
\addplot [ultra thick, color3]
table {%
0 5.0072785615921
1 44.8336054484049
2 67.6959601084391
3 78.9268486022949
4 65.4943386077881
5 88.6004886627197
6 92.6318832397461
7 99.2230350494385
8 89.2025274594625
9 110.251986440023
10 91.8497725168864
11 84.8729818344116
12 75.8118057886759
13 84.5801397959391
14 115.494329071045
15 92.6791594187418
16 123.571208190918
17 102.54697710673
18 113.3509446462
19 109.01911239624
20 117.871121915181
21 106.896073659261
22 120.750807507833
23 96.955618540446
24 105.423889160156
25 104.301403999329
26 71.9653214772542
27 111.636017990112
28 95.6666233062744
29 114.985260645549
30 127.774247169495
31 131.049110666911
32 119.282252629598
33 134.846799850464
34 151.71871248881
35 103.16127204895
36 95.194843673706
37 132.197947311401
38 121.546595255534
39 129.643767674764
40 103.289937591553
41 156.162681070964
42 134.908150736491
43 115.822865168254
44 123.279472605387
45 132.727885818481
46 164.252454376221
47 159.509855397542
48 170.377866236369
49 179.1872118632
50 195.227801640828
};
\addlegendentry{\Large{MCD-Stoch-RSSM 30}}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Walker Walk}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xticklabels={,,},
yticklabels={,,},
y=0.125,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,27.8108244644271)
--(axis cs:0,23.7947946704759)
--(axis cs:1,117.509056385888)
--(axis cs:2,195.776579755147)
--(axis cs:3,209.153270000882)
--(axis cs:4,223.476076499091)
--(axis cs:5,252.280391370985)
--(axis cs:6,259.821352312035)
--(axis cs:7,290.933888812595)
--(axis cs:8,313.214530177646)
--(axis cs:9,336.868910365634)
--(axis cs:10,363.582322669559)
--(axis cs:11,388.500965372721)
--(axis cs:12,461.779080200195)
--(axis cs:13,492.417154608832)
--(axis cs:14,485.666036457486)
--(axis cs:15,562.166681925456)
--(axis cs:16,585.100631336636)
--(axis cs:17,571.189903356764)
--(axis cs:18,650.52554745992)
--(axis cs:19,646.391009983487)
--(axis cs:20,718.664650717841)
--(axis cs:21,770.411429884169)
--(axis cs:22,751.538064579434)
--(axis cs:23,807.297616500855)
--(axis cs:24,814.726081301371)
--(axis cs:25,854.478853352865)
--(axis cs:26,823.723070121341)
--(axis cs:27,857.51138381958)
--(axis cs:28,846.908495754666)
--(axis cs:29,849.110944078234)
--(axis cs:30,887.685309906006)
--(axis cs:31,889.384479355282)
--(axis cs:32,892.075045483907)
--(axis cs:33,905.362207082113)
--(axis cs:34,916.322803700765)
--(axis cs:35,927.333046654595)
--(axis cs:36,909.603996327718)
--(axis cs:37,930.86235148112)
--(axis cs:38,934.550310601128)
--(axis cs:39,922.529811113146)
--(axis cs:40,929.215073208279)
--(axis cs:41,918.577523905436)
--(axis cs:42,936.32074991862)
--(axis cs:43,925.741195882161)
--(axis cs:44,928.527668016222)
--(axis cs:45,933.112924889459)
--(axis cs:46,943.591109839545)
--(axis cs:47,940.8576985338)
--(axis cs:48,940.755583530002)
--(axis cs:49,944.307553015815)
--(axis cs:50,939.118217875163)
--(axis cs:50,954.177563476563)
--(axis cs:50,954.177563476563)
--(axis cs:49,954.589402313233)
--(axis cs:48,951.455529378255)
--(axis cs:47,950.729423675537)
--(axis cs:46,956.653090498182)
--(axis cs:45,946.252057902018)
--(axis cs:44,953.56460957845)
--(axis cs:43,950.068453691271)
--(axis cs:42,949.274286872016)
--(axis cs:41,942.327031182183)
--(axis cs:40,945.829280598958)
--(axis cs:39,945.702632276747)
--(axis cs:38,951.517612609863)
--(axis cs:37,950.28059624566)
--(axis cs:36,941.470758429633)
--(axis cs:35,947.242742648654)
--(axis cs:34,939.294805382623)
--(axis cs:33,938.679904954698)
--(axis cs:32,936.099941253662)
--(axis cs:31,924.334566480849)
--(axis cs:30,933.614515228271)
--(axis cs:29,930.328916405572)
--(axis cs:28,913.524836832682)
--(axis cs:27,914.040520019531)
--(axis cs:26,911.588252546522)
--(axis cs:25,922.524951171875)
--(axis cs:24,904.021663411458)
--(axis cs:23,904.039383121067)
--(axis cs:22,857.059735802544)
--(axis cs:21,870.967106204563)
--(axis cs:20,860.074911973741)
--(axis cs:19,830.378913404677)
--(axis cs:18,807.117287758721)
--(axis cs:17,801.548196182251)
--(axis cs:16,765.955620863173)
--(axis cs:15,688.467491268582)
--(axis cs:14,689.43468170166)
--(axis cs:13,599.132234980265)
--(axis cs:12,581.931243336996)
--(axis cs:11,532.281908378601)
--(axis cs:10,472.408654761844)
--(axis cs:9,433.50662367079)
--(axis cs:8,394.969986063639)
--(axis cs:7,368.328977118598)
--(axis cs:6,318.629989920722)
--(axis cs:5,291.508863345252)
--(axis cs:4,268.281461995443)
--(axis cs:3,249.170694531335)
--(axis cs:2,220.537505493164)
--(axis cs:1,158.974296696981)
--(axis cs:0,27.8108244644271)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,28.7142722447713)
--(axis cs:0,24.2530621210734)
--(axis cs:1,35.0909494400024)
--(axis cs:2,55.1549341837565)
--(axis cs:3,60.0546852747599)
--(axis cs:4,78.846794128418)
--(axis cs:5,91.0738630930583)
--(axis cs:6,116.167613220215)
--(axis cs:7,108.832363351186)
--(axis cs:8,118.204792658488)
--(axis cs:9,121.772819773356)
--(axis cs:10,127.233666737874)
--(axis cs:11,131.781364949544)
--(axis cs:12,123.594584655762)
--(axis cs:13,124.911911773682)
--(axis cs:14,118.528031921387)
--(axis cs:15,118.92921295166)
--(axis cs:16,127.879626464844)
--(axis cs:17,126.009533437093)
--(axis cs:18,131.045048014323)
--(axis cs:19,125.454178873698)
--(axis cs:20,128.346020253499)
--(axis cs:21,131.130083465576)
--(axis cs:22,118.100374348958)
--(axis cs:23,136.515163167318)
--(axis cs:24,128.145455423991)
--(axis cs:25,139.263565826416)
--(axis cs:26,142.038759104411)
--(axis cs:27,147.457928975423)
--(axis cs:28,144.493732706706)
--(axis cs:29,142.422658284505)
--(axis cs:30,149.228520202637)
--(axis cs:31,153.949626413981)
--(axis cs:32,158.880522664388)
--(axis cs:33,156.772299194336)
--(axis cs:34,173.366796875)
--(axis cs:35,176.533616129557)
--(axis cs:36,149.3910252889)
--(axis cs:37,165.822586568197)
--(axis cs:38,185.03811340332)
--(axis cs:39,167.292919413249)
--(axis cs:40,178.443729146322)
--(axis cs:41,184.205953470866)
--(axis cs:42,190.872171529134)
--(axis cs:43,198.816036987305)
--(axis cs:44,200.40450108846)
--(axis cs:45,214.047800191243)
--(axis cs:46,195.294094340006)
--(axis cs:47,202.521863047282)
--(axis cs:48,210.912548828125)
--(axis cs:49,200.119587961833)
--(axis cs:50,202.810421244303)
--(axis cs:50,323.114061991374)
--(axis cs:50,323.114061991374)
--(axis cs:49,353.815783691406)
--(axis cs:48,313.052238464355)
--(axis cs:47,300.493131510417)
--(axis cs:46,299.71613260905)
--(axis cs:45,313.504899088542)
--(axis cs:44,300.511474609375)
--(axis cs:43,281.6320215861)
--(axis cs:42,277.650509134928)
--(axis cs:41,249.204880777995)
--(axis cs:40,258.396500651042)
--(axis cs:39,265.288386027018)
--(axis cs:38,246.825323486328)
--(axis cs:37,226.077806599935)
--(axis cs:36,203.626795959473)
--(axis cs:35,249.466055297852)
--(axis cs:34,237.479327392578)
--(axis cs:33,216.541462198893)
--(axis cs:32,212.747170003255)
--(axis cs:31,224.450641377767)
--(axis cs:30,221.454467773438)
--(axis cs:29,207.101298014323)
--(axis cs:28,230.362562052409)
--(axis cs:27,221.015691248576)
--(axis cs:26,212.577722167969)
--(axis cs:25,197.3603612264)
--(axis cs:24,207.195387776693)
--(axis cs:23,194.831569925944)
--(axis cs:22,165.933387756348)
--(axis cs:21,195.344240824382)
--(axis cs:20,169.676776123047)
--(axis cs:19,179.662342325846)
--(axis cs:18,174.755334472656)
--(axis cs:17,172.136912027995)
--(axis cs:16,167.850823974609)
--(axis cs:15,161.486716206869)
--(axis cs:14,148.854595947266)
--(axis cs:13,155.114082336426)
--(axis cs:12,146.478073628743)
--(axis cs:11,147.423975118001)
--(axis cs:10,163.357749430339)
--(axis cs:9,147.340820566813)
--(axis cs:8,142.867615509033)
--(axis cs:7,152.036739603678)
--(axis cs:6,153.382836914062)
--(axis cs:5,135.564859771728)
--(axis cs:4,124.001536273956)
--(axis cs:3,104.236727142334)
--(axis cs:2,81.3463198343913)
--(axis cs:1,59.6702033360799)
--(axis cs:0,28.7142722447713)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,28.0183000564575)
--(axis cs:0,23.7766318639119)
--(axis cs:1,36.7630758603414)
--(axis cs:2,50.7342758178711)
--(axis cs:3,64.3284604390462)
--(axis cs:4,77.7526967366536)
--(axis cs:5,87.7020942687988)
--(axis cs:6,109.597053146362)
--(axis cs:7,124.522492218018)
--(axis cs:8,115.082485707601)
--(axis cs:9,120.467875671387)
--(axis cs:10,111.523185984294)
--(axis cs:11,112.14021174113)
--(axis cs:12,103.332573954264)
--(axis cs:13,107.96479695638)
--(axis cs:14,112.847147115072)
--(axis cs:15,103.665288798014)
--(axis cs:16,111.340635299683)
--(axis cs:17,128.18237584432)
--(axis cs:18,115.621511332194)
--(axis cs:19,135.670501200358)
--(axis cs:20,135.910810343424)
--(axis cs:21,129.38147761027)
--(axis cs:22,142.631575520833)
--(axis cs:23,140.995985158284)
--(axis cs:24,156.429429626465)
--(axis cs:25,147.169705454508)
--(axis cs:26,155.132304636637)
--(axis cs:27,142.149483998617)
--(axis cs:28,145.155644480387)
--(axis cs:29,139.704733276367)
--(axis cs:30,128.546998087565)
--(axis cs:31,155.937674967448)
--(axis cs:32,154.202765401204)
--(axis cs:33,133.390602684021)
--(axis cs:34,158.289949035645)
--(axis cs:35,158.85650100708)
--(axis cs:36,169.360094706217)
--(axis cs:37,159.423082733154)
--(axis cs:38,147.591290537516)
--(axis cs:39,162.089999389648)
--(axis cs:40,164.050757344564)
--(axis cs:41,162.594364929199)
--(axis cs:42,158.05302734375)
--(axis cs:43,165.508086140951)
--(axis cs:44,149.681767272949)
--(axis cs:45,154.334400431315)
--(axis cs:46,152.191514333089)
--(axis cs:47,164.073364766439)
--(axis cs:48,173.680675252279)
--(axis cs:49,172.182538350423)
--(axis cs:50,145.566455586751)
--(axis cs:50,286.611346435547)
--(axis cs:50,286.611346435547)
--(axis cs:49,351.571228027344)
--(axis cs:48,267.941805013021)
--(axis cs:47,293.896805063883)
--(axis cs:46,270.767420450846)
--(axis cs:45,296.421013895671)
--(axis cs:44,320.293983968099)
--(axis cs:43,245.173901112874)
--(axis cs:42,228.583224995931)
--(axis cs:41,211.523099263509)
--(axis cs:40,297.843771870931)
--(axis cs:39,254.824596913656)
--(axis cs:38,268.576252237956)
--(axis cs:37,280.975124104818)
--(axis cs:36,277.24468536377)
--(axis cs:35,231.630985800425)
--(axis cs:34,264.90617167155)
--(axis cs:33,265.558777872721)
--(axis cs:32,202.366308339437)
--(axis cs:31,220.443595377604)
--(axis cs:30,199.635727055868)
--(axis cs:29,218.489691162109)
--(axis cs:28,209.297774759928)
--(axis cs:27,184.862512461344)
--(axis cs:26,215.817091115316)
--(axis cs:25,200.598427327474)
--(axis cs:24,195.936544164022)
--(axis cs:23,180.224625651042)
--(axis cs:22,186.266228230794)
--(axis cs:21,183.266724141439)
--(axis cs:20,167.936852010091)
--(axis cs:19,173.178672790527)
--(axis cs:18,182.400356547038)
--(axis cs:17,181.233617655436)
--(axis cs:16,170.076705932617)
--(axis cs:15,147.862782796224)
--(axis cs:14,165.656300354004)
--(axis cs:13,151.200647735596)
--(axis cs:12,146.215216573079)
--(axis cs:11,142.757782745361)
--(axis cs:10,142.67029800415)
--(axis cs:9,146.889496866862)
--(axis cs:8,150.875109608968)
--(axis cs:7,162.180585734049)
--(axis cs:6,149.126124827067)
--(axis cs:5,137.226893107096)
--(axis cs:4,120.477459716797)
--(axis cs:3,97.9541122436523)
--(axis cs:2,87.4543106079102)
--(axis cs:1,50.3787351608276)
--(axis cs:0,28.0183000564575)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,29.0126262664795)
--(axis cs:0,23.9551094690959)
--(axis cs:1,34.37475121816)
--(axis cs:2,40.7425442377726)
--(axis cs:3,48.8518506368001)
--(axis cs:4,69.6697591145833)
--(axis cs:5,68.8542947133382)
--(axis cs:6,73.3787752787272)
--(axis cs:7,84.7482818603516)
--(axis cs:8,90.1709498087565)
--(axis cs:9,87.5267105102539)
--(axis cs:10,110.85046564738)
--(axis cs:11,121.177641296387)
--(axis cs:12,115.137987772624)
--(axis cs:13,125.490962092082)
--(axis cs:14,127.433651224772)
--(axis cs:15,122.480951944987)
--(axis cs:16,130.477804692586)
--(axis cs:17,128.108597437541)
--(axis cs:18,124.485163116455)
--(axis cs:19,138.826454416911)
--(axis cs:20,139.460807291667)
--(axis cs:21,130.113152058919)
--(axis cs:22,120.363723246256)
--(axis cs:23,133.285021209717)
--(axis cs:24,138.719384002686)
--(axis cs:25,140.41161219279)
--(axis cs:26,149.050416564941)
--(axis cs:27,139.738552602132)
--(axis cs:28,140.82208849589)
--(axis cs:29,149.772000630697)
--(axis cs:30,129.794890594482)
--(axis cs:31,145.815908940633)
--(axis cs:32,138.785032145182)
--(axis cs:33,143.463296000163)
--(axis cs:34,142.69986521403)
--(axis cs:35,138.401010131836)
--(axis cs:36,155.650875345866)
--(axis cs:37,139.887241617839)
--(axis cs:38,140.590525054932)
--(axis cs:39,141.687940788269)
--(axis cs:40,153.62872950236)
--(axis cs:41,157.401234944661)
--(axis cs:42,136.794934590658)
--(axis cs:43,146.318086751302)
--(axis cs:44,139.634377034505)
--(axis cs:45,152.38045425415)
--(axis cs:46,146.12866973877)
--(axis cs:47,135.955116780599)
--(axis cs:48,140.292108917236)
--(axis cs:49,154.240962219238)
--(axis cs:50,144.663083394368)
--(axis cs:50,179.044427490234)
--(axis cs:50,179.044427490234)
--(axis cs:49,174.591548156738)
--(axis cs:48,169.639603678385)
--(axis cs:47,167.158380381266)
--(axis cs:46,166.657540639242)
--(axis cs:45,173.157169596354)
--(axis cs:44,177.975583140055)
--(axis cs:43,172.067175292969)
--(axis cs:42,172.120989990234)
--(axis cs:41,175.361100260417)
--(axis cs:40,167.285427347819)
--(axis cs:39,167.72094523112)
--(axis cs:38,163.858875656128)
--(axis cs:37,164.639451980591)
--(axis cs:36,174.159710693359)
--(axis cs:35,176.241294352214)
--(axis cs:34,170.230817921956)
--(axis cs:33,176.870705159505)
--(axis cs:32,160.436387761434)
--(axis cs:31,161.655510457357)
--(axis cs:30,162.8948097229)
--(axis cs:29,166.39454498291)
--(axis cs:28,155.412703704834)
--(axis cs:27,154.598062642415)
--(axis cs:26,155.749528249105)
--(axis cs:25,155.687009175618)
--(axis cs:24,154.232469940186)
--(axis cs:23,153.255411783854)
--(axis cs:22,144.41654586792)
--(axis cs:21,157.311989847819)
--(axis cs:20,157.084499613444)
--(axis cs:19,155.706085459391)
--(axis cs:18,138.411273956299)
--(axis cs:17,148.330344136556)
--(axis cs:16,145.132892608643)
--(axis cs:15,140.998723856608)
--(axis cs:14,142.856868489583)
--(axis cs:13,148.364073689779)
--(axis cs:12,138.926738484701)
--(axis cs:11,139.563500722249)
--(axis cs:10,129.256638081868)
--(axis cs:9,143.236553446452)
--(axis cs:8,151.567720031738)
--(axis cs:7,121.851134999593)
--(axis cs:6,117.250352986654)
--(axis cs:5,105.173071924845)
--(axis cs:4,85.4867604573568)
--(axis cs:3,85.7232887268066)
--(axis cs:2,57.3918501536051)
--(axis cs:1,41.9715227127075)
--(axis cs:0,29.0126262664795)
--cycle;

\addplot [ultra thick, color0]
table {%
0 25.8287238121033
1 137.166393152873
2 206.958747694227
3 226.772116978963
4 244.312073686388
5 265.292832692464
6 294.762906996409
7 333.709481641981
8 350.776446363661
9 383.179597642687
10 423.740455627441
11 461.288983069526
12 530.30555352105
13 551.886959838867
14 609.716075473361
15 626.101393975152
16 682.497152201335
17 708.14796532525
18 750.35316942003
19 781.479215494792
20 801.78796725803
21 832.771082390679
22 830.286337110731
23 874.627379014757
24 860.351831054687
25 897.437375217014
26 888.546183268229
27 888.405377197266
28 884.837275526259
29 899.471583387587
30 918.445772976346
31 907.120347764757
32 924.882477145725
33 927.358439805773
34 930.145073106554
35 939.639053005642
36 934.520409478082
37 941.255687798394
38 942.695736355252
39 939.716883680555
40 940.830789523655
41 931.23172539605
42 944.047452799479
43 938.539453803168
44 944.807361518012
45 940.190383572049
46 951.678911675347
47 945.835732693142
48 947.442629665799
49 949.703098551433
50 948.035106065538
};
\addplot [ultra thick, color1]
table {%
0 25.9493282953898
1 45.6273959477743
2 72.7262396494547
3 92.3723750432332
4 98.2122525215149
5 112.439998881022
6 131.8666943868
7 137.632455698649
8 121.162778091431
9 124.791308848063
10 143.832274373372
11 140.85495223999
12 135.417442321777
13 139.406357828776
14 137.344853337606
15 149.200603739421
16 144.328083292643
17 145.876826985677
18 146.484784444173
19 138.16127649943
20 142.052875518799
21 154.195662689209
22 148.240513865153
23 160.71423034668
24 167.167464192708
25 158.595279184977
26 166.910357411702
27 162.99507001241
28 167.986098480225
29 175.175524393717
30 186.967065175374
31 188.38093846639
32 192.208242797852
33 184.13801129659
34 195.02541402181
35 200.750392150879
36 180.074867248535
37 192.887922668457
38 214.23199818929
39 212.837778727214
40 200.767495727539
41 200.729423522949
42 220.962737528483
43 222.312174224854
44 221.750868479411
45 249.627930196126
46 226.545276896159
47 232.144085184733
48 228.614698282878
49 275.40578994751
50 247.909513346354
};
\addplot [ultra thick, color2]
table {%
0 24.8372716903687
1 45.9257351557414
2 67.2317006429036
3 93.9998334248861
4 109.780791473389
5 126.299528757731
6 139.24525235494
7 140.2892674764
8 138.227271270752
9 133.896449788411
10 127.223968760173
11 133.657885233561
12 128.873682657878
13 137.650575002035
14 143.290266164144
15 130.864274311066
16 131.924366378784
17 156.289204152425
18 144.793316650391
19 152.717229715983
20 147.090265401204
21 146.273053487142
22 157.544554901123
23 165.847467295329
24 179.731963475545
25 189.337252044678
26 185.185040283203
27 162.115232849121
28 172.321821212769
29 182.530572509766
30 169.624461491903
31 191.076047770182
32 172.335384368896
33 185.409791119893
34 195.272301228841
35 179.78689476649
36 216.783644104004
37 220.23097559611
38 208.609562428792
39 181.266717020671
40 210.902452087402
41 184.541544596354
42 193.842672220866
43 193.371380615234
44 224.630374145508
45 219.82466023763
46 191.969578806559
47 212.361472320557
48 227.728756205241
49 258.418340047201
50 221.978420257568
};
\addplot [ultra thick, color3]
table {%
0 25.7441193898519
1 37.4460560480754
2 47.6466445287069
3 63.2294315338135
4 82.1150267283122
5 91.7307537078857
6 89.4319821675619
7 93.0300153096517
8 119.335679372152
9 116.384847768148
10 119.919333648682
11 129.238867441813
12 122.150898234049
13 136.712910842896
14 137.644874064128
15 134.696240997314
16 137.308090337118
17 139.058629608154
18 134.109936968485
19 148.141507720947
20 151.06288172404
21 142.807512664795
22 133.586382039388
23 148.652707417806
24 146.825815073649
25 149.787322743734
26 153.203903452555
27 147.215781402588
28 145.419834391276
29 161.163920338949
30 147.482043711344
31 153.414912033081
32 151.55258992513
33 155.813321940104
34 155.128423309326
35 158.65627822876
36 162.606207275391
37 152.457716242472
38 153.352490361532
39 146.476587231954
40 159.615514564514
41 166.298915608724
42 160.745769755046
43 160.326254781087
44 159.877269236247
45 163.827019246419
46 163.963067626953
47 150.513818486532
48 160.086886978149
49 167.39642791748
50 166.667036437988
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cartpole Swingup}},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=50,
xticklabels={,,},
yticklabels={,,},
xtick style={color=black},
y=0.125,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,127.573406446245)
--(axis cs:0,86.9892557356093)
--(axis cs:1,279.469451332092)
--(axis cs:2,376.304456846449)
--(axis cs:3,418.12968272739)
--(axis cs:4,406.689410239326)
--(axis cs:5,450.068181059096)
--(axis cs:6,466.499511040582)
--(axis cs:7,530.174958758884)
--(axis cs:8,559.659522162543)
--(axis cs:9,586.038740793864)
--(axis cs:10,606.053248019748)
--(axis cs:11,623.703512386746)
--(axis cs:12,559.239466883341)
--(axis cs:13,632.578244730631)
--(axis cs:14,666.928543913099)
--(axis cs:15,665.818952365451)
--(axis cs:16,691.857706646389)
--(axis cs:17,715.145465918647)
--(axis cs:18,687.262809829712)
--(axis cs:19,690.179960005018)
--(axis cs:20,717.900558107164)
--(axis cs:21,723.034267510308)
--(axis cs:22,692.425497080485)
--(axis cs:23,627.541613956028)
--(axis cs:24,744.417479587131)
--(axis cs:25,746.325156970554)
--(axis cs:26,683.630017352634)
--(axis cs:27,744.32580019633)
--(axis cs:28,723.299657185872)
--(axis cs:29,731.4327676985)
--(axis cs:30,763.408671103584)
--(axis cs:31,769.651451043023)
--(axis cs:32,756.054363878038)
--(axis cs:33,759.903029954698)
--(axis cs:34,683.912625037299)
--(axis cs:35,774.436619822184)
--(axis cs:36,693.352835922241)
--(axis cs:37,735.910981165568)
--(axis cs:38,792.802753151788)
--(axis cs:39,784.954409188165)
--(axis cs:40,749.464067518446)
--(axis cs:41,785.56361000061)
--(axis cs:42,758.210054677327)
--(axis cs:43,725.630889426337)
--(axis cs:44,797.830995686849)
--(axis cs:45,752.513360137939)
--(axis cs:46,766.570036943224)
--(axis cs:47,768.621754353841)
--(axis cs:48,785.86948103163)
--(axis cs:49,782.961295725505)
--(axis cs:50,781.111042455037)
--(axis cs:50,830.322878367106)
--(axis cs:50,830.322878367106)
--(axis cs:49,823.787531534831)
--(axis cs:48,833.176529066298)
--(axis cs:47,827.382290971544)
--(axis cs:46,801.826308135986)
--(axis cs:45,820.39062350803)
--(axis cs:44,826.00375773112)
--(axis cs:43,800.618009270562)
--(axis cs:42,812.625043470595)
--(axis cs:41,817.884692628648)
--(axis cs:40,795.858022545708)
--(axis cs:39,813.120263553195)
--(axis cs:38,824.858130560981)
--(axis cs:37,809.368260531955)
--(axis cs:36,806.848952907986)
--(axis cs:35,824.88026936849)
--(axis cs:34,797.508261277941)
--(axis cs:33,815.96612186008)
--(axis cs:32,806.799290890164)
--(axis cs:31,800.594249318441)
--(axis cs:30,827.073967166477)
--(axis cs:29,803.547416297065)
--(axis cs:28,794.022263378567)
--(axis cs:27,791.088389044868)
--(axis cs:26,780.700284847684)
--(axis cs:25,810.956635318332)
--(axis cs:24,808.03829975552)
--(axis cs:23,802.305087492201)
--(axis cs:22,797.661706424289)
--(axis cs:21,791.62376675076)
--(axis cs:20,774.498913964166)
--(axis cs:19,761.356353632609)
--(axis cs:18,779.304502156576)
--(axis cs:17,794.03357647366)
--(axis cs:16,799.888509928385)
--(axis cs:15,761.541419787937)
--(axis cs:14,746.094900300768)
--(axis cs:13,759.408331298828)
--(axis cs:12,723.876964416504)
--(axis cs:11,729.567088445028)
--(axis cs:10,727.914161809285)
--(axis cs:9,701.010314890544)
--(axis cs:8,664.623841425578)
--(axis cs:7,630.24132206387)
--(axis cs:6,569.594451226129)
--(axis cs:5,514.669048377143)
--(axis cs:4,471.845659722222)
--(axis cs:3,457.734097256131)
--(axis cs:2,441.14372505188)
--(axis cs:1,336.758782463074)
--(axis cs:0,127.573406446245)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,33.9970603148142)
--(axis cs:0,16.0465270201365)
--(axis cs:1,67.3391195615133)
--(axis cs:2,82.8202081680298)
--(axis cs:3,51.7010177930196)
--(axis cs:4,85.4048365910848)
--(axis cs:5,207.102275848389)
--(axis cs:6,215.379498799642)
--(axis cs:7,221.428082275391)
--(axis cs:8,259.913933308919)
--(axis cs:9,227.701507695516)
--(axis cs:10,224.943765767415)
--(axis cs:11,235.551857757568)
--(axis cs:12,231.351516572634)
--(axis cs:13,265.67441813151)
--(axis cs:14,221.402528381348)
--(axis cs:15,284.590075683594)
--(axis cs:16,281.418214416504)
--(axis cs:17,274.024278259277)
--(axis cs:18,260.218925984701)
--(axis cs:19,260.325057474772)
--(axis cs:20,247.990568033854)
--(axis cs:21,305.952878316243)
--(axis cs:22,297.700374348958)
--(axis cs:23,316.725423177083)
--(axis cs:24,291.495792643229)
--(axis cs:25,274.865568033854)
--(axis cs:26,295.24751180013)
--(axis cs:27,290.392528788249)
--(axis cs:28,282.533703104655)
--(axis cs:29,274.168601989746)
--(axis cs:30,304.465083821615)
--(axis cs:31,286.191438611348)
--(axis cs:32,303.537756347656)
--(axis cs:33,283.250202941895)
--(axis cs:34,317.529671223958)
--(axis cs:35,317.785303243001)
--(axis cs:36,306.242641194661)
--(axis cs:37,300.440290323893)
--(axis cs:38,327.237084960938)
--(axis cs:39,321.52543741862)
--(axis cs:40,339.556708272298)
--(axis cs:41,339.24592590332)
--(axis cs:42,359.17758992513)
--(axis cs:43,380.720452880859)
--(axis cs:44,325.705875651042)
--(axis cs:45,324.547719319661)
--(axis cs:46,351.130728149414)
--(axis cs:47,355.569251505534)
--(axis cs:48,329.342007954915)
--(axis cs:49,337.505096435547)
--(axis cs:50,331.293377685547)
--(axis cs:50,468.912174479167)
--(axis cs:50,468.912174479167)
--(axis cs:49,458.163495890299)
--(axis cs:48,469.239665730794)
--(axis cs:47,469.154264831543)
--(axis cs:46,467.818425496419)
--(axis cs:45,433.377154541016)
--(axis cs:44,448.648779296875)
--(axis cs:43,462.595256551107)
--(axis cs:42,436.805895996094)
--(axis cs:41,433.935505167643)
--(axis cs:40,454.780093383789)
--(axis cs:39,433.889666748047)
--(axis cs:38,442.289147949219)
--(axis cs:37,443.898877970378)
--(axis cs:36,403.656559244792)
--(axis cs:35,452.951926676432)
--(axis cs:34,457.578187052409)
--(axis cs:33,410.285038757324)
--(axis cs:32,419.260949707031)
--(axis cs:31,420.454597981771)
--(axis cs:30,392.844965616862)
--(axis cs:29,413.772076416016)
--(axis cs:28,411.969252522787)
--(axis cs:27,388.765749104818)
--(axis cs:26,371.86196492513)
--(axis cs:25,322.531238810221)
--(axis cs:24,379.010383097331)
--(axis cs:23,356.993445841471)
--(axis cs:22,342.030856831868)
--(axis cs:21,367.379816691081)
--(axis cs:20,348.232243855794)
--(axis cs:19,323.152808125814)
--(axis cs:18,340.979256184896)
--(axis cs:17,365.635020955404)
--(axis cs:16,333.079224650065)
--(axis cs:15,319.38610941569)
--(axis cs:14,336.591321818034)
--(axis cs:13,311.79866994222)
--(axis cs:12,331.722445678711)
--(axis cs:11,314.67476755778)
--(axis cs:10,330.998351542155)
--(axis cs:9,318.910751342773)
--(axis cs:8,315.355906677246)
--(axis cs:7,297.030532836914)
--(axis cs:6,288.691902669271)
--(axis cs:5,270.50216217041)
--(axis cs:4,224.846723175049)
--(axis cs:3,260.889195505778)
--(axis cs:2,228.85288772583)
--(axis cs:1,191.730718739827)
--(axis cs:0,33.9970603148142)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,14.0937737305959)
--(axis cs:0,10.7256412903468)
--(axis cs:1,32.9838508288066)
--(axis cs:2,45.7249042510986)
--(axis cs:3,98.4430564880371)
--(axis cs:4,94.9603275299072)
--(axis cs:5,102.160883204142)
--(axis cs:6,94.9303373972575)
--(axis cs:7,130.898601531982)
--(axis cs:8,115.996298217773)
--(axis cs:9,116.874157524109)
--(axis cs:10,183.200004577637)
--(axis cs:11,155.109454600016)
--(axis cs:12,64.3941462834676)
--(axis cs:13,149.656791687012)
--(axis cs:14,190.167922210693)
--(axis cs:15,175.067081451416)
--(axis cs:16,197.841555786133)
--(axis cs:17,242.93831431071)
--(axis cs:18,223.302348836263)
--(axis cs:19,232.571053059896)
--(axis cs:20,233.617487080892)
--(axis cs:21,65.1213224411011)
--(axis cs:22,199.27670694987)
--(axis cs:23,264.453303527832)
--(axis cs:24,253.156274922689)
--(axis cs:25,269.543102010091)
--(axis cs:26,280.557787068685)
--(axis cs:27,245.041653951009)
--(axis cs:28,175.84321009318)
--(axis cs:29,327.636758422852)
--(axis cs:30,282.585398864746)
--(axis cs:31,328.822303263346)
--(axis cs:32,285.010174051921)
--(axis cs:33,346.26984354655)
--(axis cs:34,315.659657796224)
--(axis cs:35,237.136017100016)
--(axis cs:36,339.223401896159)
--(axis cs:37,317.242109171549)
--(axis cs:38,274.339214070638)
--(axis cs:39,334.96748453776)
--(axis cs:40,292.583568318685)
--(axis cs:41,322.320947774251)
--(axis cs:42,329.630692545573)
--(axis cs:43,274.021663411458)
--(axis cs:44,320.916288757324)
--(axis cs:45,340.654649861654)
--(axis cs:46,200.270635986328)
--(axis cs:47,346.685383605957)
--(axis cs:48,329.029638671875)
--(axis cs:49,312.196205647786)
--(axis cs:50,329.57458597819)
--(axis cs:50,418.471687825521)
--(axis cs:50,418.471687825521)
--(axis cs:49,425.39484354655)
--(axis cs:48,419.964400227865)
--(axis cs:47,382.297828674316)
--(axis cs:46,364.992155965169)
--(axis cs:45,439.821438598633)
--(axis cs:44,397.667302449544)
--(axis cs:43,414.882274373372)
--(axis cs:42,394.755380249023)
--(axis cs:41,379.241705322266)
--(axis cs:40,372.121543375651)
--(axis cs:39,358.963698323568)
--(axis cs:38,405.546927897135)
--(axis cs:37,360.034546407064)
--(axis cs:36,386.842530314128)
--(axis cs:35,351.162691752116)
--(axis cs:34,418.26435546875)
--(axis cs:33,369.68196105957)
--(axis cs:32,415.338733927409)
--(axis cs:31,415.882553100586)
--(axis cs:30,384.197620646159)
--(axis cs:29,344.728486124674)
--(axis cs:28,334.187045796712)
--(axis cs:27,397.59875386556)
--(axis cs:26,379.650614929199)
--(axis cs:25,372.372077941895)
--(axis cs:24,312.928087361654)
--(axis cs:23,346.641911824544)
--(axis cs:22,307.169616699219)
--(axis cs:21,351.013619486491)
--(axis cs:20,346.568525187174)
--(axis cs:19,365.663283284505)
--(axis cs:18,377.78508199056)
--(axis cs:17,348.179747009277)
--(axis cs:16,331.930942789713)
--(axis cs:15,316.230153401693)
--(axis cs:14,331.319902038574)
--(axis cs:13,313.647602335612)
--(axis cs:12,271.962921142578)
--(axis cs:11,302.724701944987)
--(axis cs:10,315.693284606934)
--(axis cs:9,304.448893229167)
--(axis cs:8,222.243475341797)
--(axis cs:7,258.968165079753)
--(axis cs:6,221.7586318175)
--(axis cs:5,221.691915384928)
--(axis cs:4,233.729044850667)
--(axis cs:3,185.250445048014)
--(axis cs:2,169.636779944102)
--(axis cs:1,96.9750043233236)
--(axis cs:0,14.0937737305959)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,25.0387288411458)
--(axis cs:0,10.0086444377899)
--(axis cs:1,27.6524709781011)
--(axis cs:2,39.3670347213745)
--(axis cs:3,93.1945069630941)
--(axis cs:4,56.9791924158732)
--(axis cs:5,100.311920420329)
--(axis cs:6,146.926908620199)
--(axis cs:7,155.524921353658)
--(axis cs:8,107.553721872966)
--(axis cs:9,151.589222208659)
--(axis cs:10,126.845433807373)
--(axis cs:11,143.614911651611)
--(axis cs:12,125.107078933716)
--(axis cs:13,157.440093739827)
--(axis cs:14,145.84543838501)
--(axis cs:15,166.272339630127)
--(axis cs:16,198.962932840983)
--(axis cs:17,183.954855092367)
--(axis cs:18,200.633935038249)
--(axis cs:19,185.513356018066)
--(axis cs:20,230.467859903971)
--(axis cs:21,183.386581929525)
--(axis cs:22,196.514994303385)
--(axis cs:23,167.054369099935)
--(axis cs:24,224.759638977051)
--(axis cs:25,220.67196299235)
--(axis cs:26,184.733069356283)
--(axis cs:27,219.65082804362)
--(axis cs:28,233.981659952799)
--(axis cs:29,218.157422892253)
--(axis cs:30,242.71292775472)
--(axis cs:31,260.419891357422)
--(axis cs:32,233.661067708333)
--(axis cs:33,255.965370178223)
--(axis cs:34,267.671907552083)
--(axis cs:35,257.3154200236)
--(axis cs:36,269.657721964518)
--(axis cs:37,264.416125996908)
--(axis cs:38,261.211430358887)
--(axis cs:39,293.647704060872)
--(axis cs:40,298.745949808757)
--(axis cs:41,305.015157063802)
--(axis cs:42,304.992903645833)
--(axis cs:43,297.80986328125)
--(axis cs:44,315.819364420573)
--(axis cs:45,271.912536112467)
--(axis cs:46,281.695495096842)
--(axis cs:47,215.146171569824)
--(axis cs:48,286.319388834635)
--(axis cs:49,177.41425374349)
--(axis cs:50,156.231195767721)
--(axis cs:50,342.166252644857)
--(axis cs:50,342.166252644857)
--(axis cs:49,354.565779622396)
--(axis cs:48,358.978332519531)
--(axis cs:47,331.555197143555)
--(axis cs:46,359.596631876628)
--(axis cs:45,323.230618286133)
--(axis cs:44,346.518700154622)
--(axis cs:43,386.615741984049)
--(axis cs:42,355.861501057943)
--(axis cs:41,353.523430379232)
--(axis cs:40,387.801151021322)
--(axis cs:39,347.820517985026)
--(axis cs:38,375.402234903971)
--(axis cs:37,330.640623982747)
--(axis cs:36,369.240373738607)
--(axis cs:35,374.948206583659)
--(axis cs:34,376.616123453776)
--(axis cs:33,375.267421468099)
--(axis cs:32,366.808465576172)
--(axis cs:31,354.871923828125)
--(axis cs:30,395.097928873698)
--(axis cs:29,365.148642985026)
--(axis cs:28,350.695033772786)
--(axis cs:27,364.260330200195)
--(axis cs:26,328.359662882487)
--(axis cs:25,357.760078430176)
--(axis cs:24,331.5623240153)
--(axis cs:23,372.056075032552)
--(axis cs:22,327.083631388346)
--(axis cs:21,319.705381774902)
--(axis cs:20,326.71712214152)
--(axis cs:19,312.238240559896)
--(axis cs:18,335.597723388672)
--(axis cs:17,302.019296264648)
--(axis cs:16,308.842924499512)
--(axis cs:15,290.510015360514)
--(axis cs:14,343.486259460449)
--(axis cs:13,284.024832661947)
--(axis cs:12,278.177156575521)
--(axis cs:11,283.117980957031)
--(axis cs:10,308.407549031576)
--(axis cs:9,326.784347025553)
--(axis cs:8,249.152223714193)
--(axis cs:7,232.226523844401)
--(axis cs:6,257.271195983887)
--(axis cs:5,248.429083251953)
--(axis cs:4,222.23854675293)
--(axis cs:3,265.720538584391)
--(axis cs:2,249.723690414429)
--(axis cs:1,69.9531520207723)
--(axis cs:0,25.0387288411458)
--cycle;

\addplot [ultra thick, color0]
table {%
0 111.083589426676
1 308.369219462077
2 409.874302503798
3 439.3175845676
4 431.732758246528
5 481.040689086914
6 524.3322072347
7 577.862295871311
8 610.094298299154
9 652.304908582899
10 663.95987616645
11 680.361163669162
12 656.561151123047
13 704.955644395616
14 706.461868286133
15 716.034192233615
16 762.234765625
17 757.509510294596
18 751.136033121745
19 723.047914971246
20 749.727187093099
21 761.049930148655
22 749.958104451498
23 731.013711886936
24 784.1025197347
25 784.035613335503
26 741.865780300564
27 775.853483751085
28 764.758187188042
29 773.621230400933
30 807.774981689453
31 784.526805962456
32 781.631815253364
33 789.049465603299
34 771.227948337131
35 805.541653442383
36 769.383442518446
37 783.755191379123
38 808.769312201606
39 802.291609022352
40 779.629433865017
41 800.555684068468
42 788.0371158176
43 772.004259914822
44 814.366192626953
45 801.664982774523
46 786.20537753635
47 803.294376627604
48 814.960611300998
49 806.57047797309
50 808.796810574002
};
\addplot [ultra thick, color1]
table {%
0 16.7367843151093
1 127.324282487234
2 161.924025726318
3 171.17925974528
4 164.714472198486
5 235.590786997477
6 249.970805867513
7 261.091707483927
8 282.098944091797
9 300.333079020182
10 287.682582092285
11 280.319706980387
12 282.030155436198
13 283.61516418457
14 278.317276000977
15 290.892707824707
16 303.379810078939
17 309.500179545085
18 290.420131937663
19 294.739735921224
20 319.067395019531
21 333.197710164388
22 314.058477783203
23 339.849544270833
24 345.471345011393
25 296.771892801921
26 344.469474283854
27 335.552556864421
28 341.467420450846
29 337.807035827637
30 368.904963175456
31 354.852202860514
32 383.715256754557
33 326.550343322754
34 376.986647542318
35 360.621824645996
36 352.832872517904
37 377.729711914062
38 379.940739949544
39 366.610457356771
40 352.663004557292
41 380.552552286784
42 377.090656534831
43 407.919274902344
44 383.999912516276
45 359.268037923177
46 419.940850830078
47 387.899554951986
48 403.072879536947
49 429.153668212891
50 364.198282877604
};
\addplot [ultra thick, color2]
table {%
0 12.9712087114652
1 58.851372051239
2 61.7097041130066
3 133.651863606771
4 134.413851165771
5 132.231007130941
6 190.895898103714
7 229.174742889404
8 190.680811055501
9 174.258687527974
10 242.159670003255
11 243.782799021403
12 200.602540588379
13 292.562684631348
14 269.718242645264
15 266.769719187419
16 255.848296101888
17 276.942905171712
18 303.280153401693
19 307.426556905111
20 310.925676472982
21 224.076232910156
22 280.150127156575
23 306.636481221517
24 283.883357747396
25 312.395124816895
26 321.361894226074
27 340.894946797689
28 253.849994150798
29 333.967073059082
30 340.648021952311
31 368.330005900065
32 330.645435587565
33 353.82046101888
34 337.151295979818
35 316.285301717122
36 354.177922566732
37 340.005568440755
38 339.12197265625
39 341.611386108398
40 343.072688802083
41 360.021347554525
42 353.413789876302
43 342.302630615234
44 340.158330790202
45 379.686032104492
46 327.886727905273
47 360.459498596191
48 370.485857137044
49 367.549695841471
50 399.160064697266
};
\addplot [ultra thick, color3]
table {%
0 16.1829385757446
1 44.7264772494634
2 100.644786071777
3 156.382442982992
4 154.472192128499
5 175.051732508342
6 224.038500976562
7 223.430930074056
8 230.385712432861
9 243.801688893636
10 228.183406575521
11 243.360995483398
12 214.004157702128
13 215.905643717448
14 267.690920003255
15 266.078412882487
16 292.442966715495
17 241.004034932454
18 290.295567321777
19 245.149857076009
20 297.681475575765
21 258.101934305827
22 244.111883544922
23 271.18313852946
24 247.32801361084
25 297.899666849772
26 261.499017333984
27 289.763484191895
28 283.677996317546
29 300.853945922852
30 316.632995096842
31 311.162990315755
32 311.625551859538
33 331.635103352865
34 309.280169423421
35 328.470151265462
36 322.02520904541
37 299.9306737264
38 312.483733622233
39 325.332957967122
40 334.586942545573
41 335.541172281901
42 330.216777038574
43 330.109533691406
44 328.740491994222
45 309.120704650879
46 330.188083394369
47 317.041631571452
48 327.410510253906
49 319.161219787598
50 312.312942504883
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Cup Catch}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
y=0.125,
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ylabel={Expected Return},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,142.922222222222)
--(axis cs:0,22.0222222222222)
--(axis cs:1,77.2777777777778)
--(axis cs:2,72.2222222222222)
--(axis cs:3,208.841111111111)
--(axis cs:4,355.144444444444)
--(axis cs:5,229.788888888889)
--(axis cs:6,411.298888888889)
--(axis cs:7,518.5775)
--(axis cs:8,485.755555555556)
--(axis cs:9,632.655)
--(axis cs:10,600.355555555556)
--(axis cs:11,433.8775)
--(axis cs:12,620.043611111111)
--(axis cs:13,581.866388888889)
--(axis cs:14,335.043611111111)
--(axis cs:15,524.074722222222)
--(axis cs:16,868.208055555556)
--(axis cs:17,758.9325)
--(axis cs:18,441.944444444444)
--(axis cs:19,540.677777777778)
--(axis cs:20,527.133055555556)
--(axis cs:21,472.244166666667)
--(axis cs:22,603.866666666667)
--(axis cs:23,727.721666666667)
--(axis cs:24,590.944166666667)
--(axis cs:25,560.654722222222)
--(axis cs:26,555.130277777778)
--(axis cs:27,685.210277777778)
--(axis cs:28,734.065555555556)
--(axis cs:29,511.410555555556)
--(axis cs:30,640.366111111111)
--(axis cs:31,822.122222222222)
--(axis cs:32,537.375)
--(axis cs:33,475.399444444444)
--(axis cs:34,640.799444444444)
--(axis cs:35,641.577777777778)
--(axis cs:36,419.528055555556)
--(axis cs:37,669.218888888889)
--(axis cs:38,699.322222222222)
--(axis cs:39,553.944444444444)
--(axis cs:40,569.9325)
--(axis cs:41,822.066666666667)
--(axis cs:42,583.087777777778)
--(axis cs:43,662.288888888889)
--(axis cs:44,594.31)
--(axis cs:45,722.0775)
--(axis cs:46,640.896388888889)
--(axis cs:47,741.899166666667)
--(axis cs:48,743.787777777778)
--(axis cs:49,466.198611111111)
--(axis cs:50,918.644166666667)
--(axis cs:50,949.711111111111)
--(axis cs:50,949.711111111111)
--(axis cs:49,937.466944444444)
--(axis cs:48,949.055555555556)
--(axis cs:47,939.955833333333)
--(axis cs:46,942.433611111111)
--(axis cs:45,947.077777777778)
--(axis cs:44,944.533333333333)
--(axis cs:43,938.4225)
--(axis cs:42,947.711111111111)
--(axis cs:41,950.355555555556)
--(axis cs:40,945.522222222222)
--(axis cs:39,940.433611111111)
--(axis cs:38,949.533333333333)
--(axis cs:37,944.877777777778)
--(axis cs:36,949.166666666667)
--(axis cs:35,940.377777777778)
--(axis cs:34,932.433333333333)
--(axis cs:33,943.722222222222)
--(axis cs:32,917.744444444445)
--(axis cs:31,946.633333333333)
--(axis cs:30,930.144722222222)
--(axis cs:29,897.288888888889)
--(axis cs:28,947.322222222222)
--(axis cs:27,927.2)
--(axis cs:26,915.956666666667)
--(axis cs:25,938.688888888889)
--(axis cs:24,941.033333333333)
--(axis cs:23,942.044444444444)
--(axis cs:22,920.833333333333)
--(axis cs:21,925.278333333333)
--(axis cs:20,928.044444444444)
--(axis cs:19,887.478888888889)
--(axis cs:18,833.655555555556)
--(axis cs:17,932.155555555556)
--(axis cs:16,948.777777777778)
--(axis cs:15,910.611666666667)
--(axis cs:14,857.356388888889)
--(axis cs:13,921.266666666667)
--(axis cs:12,897.2225)
--(axis cs:11,921.877777777778)
--(axis cs:10,906.288888888889)
--(axis cs:9,914.845277777778)
--(axis cs:8,806.200555555556)
--(axis cs:7,851.311111111111)
--(axis cs:6,833.578055555556)
--(axis cs:5,671.678611111111)
--(axis cs:4,786.033888888889)
--(axis cs:3,583.033333333333)
--(axis cs:2,362.646666666667)
--(axis cs:1,231.422222222222)
--(axis cs:0,142.922222222222)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,197.9)
--(axis cs:0,0)
--(axis cs:1,92.7333333333333)
--(axis cs:2,33.2)
--(axis cs:3,0)
--(axis cs:4,33.3333333333333)
--(axis cs:5,33.0333333333333)
--(axis cs:6,66.1333333333333)
--(axis cs:7,0)
--(axis cs:8,33.1)
--(axis cs:9,30.3333333333333)
--(axis cs:10,0)
--(axis cs:11,163.733333333333)
--(axis cs:12,24.2666666666667)
--(axis cs:13,157.533333333333)
--(axis cs:14,0)
--(axis cs:15,241.433333333333)
--(axis cs:16,120.766666666667)
--(axis cs:17,302.5)
--(axis cs:18,88.3)
--(axis cs:19,83.2666666666667)
--(axis cs:20,96.3333333333333)
--(axis cs:21,233.533333333333)
--(axis cs:22,125.9)
--(axis cs:23,128.033333333333)
--(axis cs:24,226.6)
--(axis cs:25,129.533333333333)
--(axis cs:26,96.4)
--(axis cs:27,31.8)
--(axis cs:28,92.4)
--(axis cs:29,210.333333333333)
--(axis cs:30,172.7)
--(axis cs:31,32.8333333333333)
--(axis cs:32,60.0666666666667)
--(axis cs:33,99)
--(axis cs:34,0)
--(axis cs:35,105.4)
--(axis cs:36,99)
--(axis cs:37,63.5666666666667)
--(axis cs:38,0)
--(axis cs:39,132.766666666667)
--(axis cs:40,275.1)
--(axis cs:41,98.9666666666667)
--(axis cs:42,99.2333333333333)
--(axis cs:43,347.566666666667)
--(axis cs:44,33.1)
--(axis cs:45,303.066666666667)
--(axis cs:46,223.5)
--(axis cs:47,63.1666666666667)
--(axis cs:48,749.066666666667)
--(axis cs:49,320.033333333333)
--(axis cs:50,160.8)
--(axis cs:50,912.066666666667)
--(axis cs:50,912.066666666667)
--(axis cs:49,934.4)
--(axis cs:48,931.6)
--(axis cs:47,878.766666666667)
--(axis cs:46,870)
--(axis cs:45,928.6)
--(axis cs:44,800.7)
--(axis cs:43,828.8)
--(axis cs:42,729.166666666667)
--(axis cs:41,868.966666666667)
--(axis cs:40,916.8)
--(axis cs:39,854.266666666667)
--(axis cs:38,626.033333333333)
--(axis cs:37,600.7)
--(axis cs:36,724.733333333333)
--(axis cs:35,897)
--(axis cs:34,682.633333333333)
--(axis cs:33,719.9)
--(axis cs:32,508.333333333333)
--(axis cs:31,807.666666666667)
--(axis cs:30,812.466666666667)
--(axis cs:29,712.166666666667)
--(axis cs:28,848.7)
--(axis cs:27,601.233333333333)
--(axis cs:26,820.1)
--(axis cs:25,669.933333333333)
--(axis cs:24,911.066666666667)
--(axis cs:23,805.8)
--(axis cs:22,863.133333333333)
--(axis cs:21,657.766666666667)
--(axis cs:20,583)
--(axis cs:19,485.4)
--(axis cs:18,631.466666666667)
--(axis cs:17,745.133333333333)
--(axis cs:16,262.833333333333)
--(axis cs:15,787.866666666667)
--(axis cs:14,635.266666666667)
--(axis cs:13,585.766666666667)
--(axis cs:12,663.433333333333)
--(axis cs:11,779.366666666667)
--(axis cs:10,545.366666666667)
--(axis cs:9,456.566666666667)
--(axis cs:8,437.5)
--(axis cs:7,462.866666666667)
--(axis cs:6,268.833333333333)
--(axis cs:5,421.5)
--(axis cs:4,544.166666666667)
--(axis cs:3,729.2)
--(axis cs:2,315.466666666667)
--(axis cs:1,109.733333333333)
--(axis cs:0,197.9)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,196)
--(axis cs:0,0)
--(axis cs:1,98.6333333333333)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,33.0666666666667)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,96.3)
--(axis cs:9,30.5)
--(axis cs:10,29.4333333333333)
--(axis cs:11,97.0333333333333)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,32.3666666666667)
--(axis cs:17,0)
--(axis cs:18,31.6333333333333)
--(axis cs:19,33)
--(axis cs:20,0)
--(axis cs:21,99.6666666666667)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,31.9333333333333)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,98.4333333333333)
--(axis cs:28,30.6666666666667)
--(axis cs:29,46.5333333333333)
--(axis cs:30,129.866666666667)
--(axis cs:31,32.6)
--(axis cs:32,0)
--(axis cs:33,130.4)
--(axis cs:34,32.9333333333333)
--(axis cs:35,32.9333333333333)
--(axis cs:36,0)
--(axis cs:37,32.8666666666667)
--(axis cs:38,33.1333333333333)
--(axis cs:39,19.2666666666667)
--(axis cs:40,33.1)
--(axis cs:41,98.2666666666667)
--(axis cs:42,0)
--(axis cs:43,196.866666666667)
--(axis cs:44,0)
--(axis cs:45,38.2)
--(axis cs:46,97.7333333333333)
--(axis cs:47,0)
--(axis cs:48,33.2666666666667)
--(axis cs:49,32.9333333333333)
--(axis cs:50,0)
--(axis cs:50,279.733333333333)
--(axis cs:50,279.733333333333)
--(axis cs:49,709.366666666667)
--(axis cs:48,826.5)
--(axis cs:47,583.566666666667)
--(axis cs:46,552.066666666667)
--(axis cs:45,534.7)
--(axis cs:44,368.733333333333)
--(axis cs:43,737.7)
--(axis cs:42,691.066666666667)
--(axis cs:41,839.933333333333)
--(axis cs:40,430.433333333333)
--(axis cs:39,252.233333333333)
--(axis cs:38,558.533333333333)
--(axis cs:37,407.466666666667)
--(axis cs:36,520.133333333333)
--(axis cs:35,333.233333333333)
--(axis cs:34,157.166666666667)
--(axis cs:33,873.833333333333)
--(axis cs:32,657.466666666667)
--(axis cs:31,428.533333333333)
--(axis cs:30,608.533333333333)
--(axis cs:29,263.1)
--(axis cs:28,162.333333333333)
--(axis cs:27,475.6)
--(axis cs:26,296.566666666667)
--(axis cs:25,647.466666666667)
--(axis cs:24,602.533333333333)
--(axis cs:23,301.2)
--(axis cs:22,198.166666666667)
--(axis cs:21,550.3)
--(axis cs:20,187.866666666667)
--(axis cs:19,196.933333333333)
--(axis cs:18,443.866666666667)
--(axis cs:17,163.833333333333)
--(axis cs:16,198.066666666667)
--(axis cs:15,329.066666666667)
--(axis cs:14,297.233333333333)
--(axis cs:13,66.6666666666667)
--(axis cs:12,164.933333333333)
--(axis cs:11,99.6333333333333)
--(axis cs:10,565.2)
--(axis cs:9,99.6)
--(axis cs:8,310.6)
--(axis cs:7,330.733333333333)
--(axis cs:6,259.6)
--(axis cs:5,194.3)
--(axis cs:4,191.933333333333)
--(axis cs:3,231.766666666667)
--(axis cs:2,253.9)
--(axis cs:1,165.6)
--(axis cs:0,196)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,198.333333333333)
--(axis cs:0,0)
--(axis cs:1,95.5)
--(axis cs:2,33.3333333333333)
--(axis cs:3,33)
--(axis cs:4,0)
--(axis cs:5,33.1666666666667)
--(axis cs:6,72.5)
--(axis cs:7,0)
--(axis cs:8,65.7666666666667)
--(axis cs:9,30.7666666666667)
--(axis cs:10,65.7)
--(axis cs:11,99.0666666666667)
--(axis cs:12,32.8333333333333)
--(axis cs:13,0)
--(axis cs:14,172.1)
--(axis cs:15,144.3)
--(axis cs:16,239.633333333333)
--(axis cs:17,31.0666666666667)
--(axis cs:18,99.3)
--(axis cs:19,24.2)
--(axis cs:20,140.2)
--(axis cs:21,143.366666666667)
--(axis cs:22,0)
--(axis cs:23,180.666666666667)
--(axis cs:24,33)
--(axis cs:25,223.533333333333)
--(axis cs:26,194.7)
--(axis cs:27,0)
--(axis cs:28,131.533333333333)
--(axis cs:29,32.9666666666667)
--(axis cs:30,296.6)
--(axis cs:31,193.833333333333)
--(axis cs:32,31.7666666666667)
--(axis cs:33,98.6)
--(axis cs:34,272.766666666667)
--(axis cs:35,64.7666666666667)
--(axis cs:36,218.066666666667)
--(axis cs:37,33.1)
--(axis cs:38,93.5666666666667)
--(axis cs:39,292.766666666667)
--(axis cs:40,68.2)
--(axis cs:41,292.933333333333)
--(axis cs:42,132.133333333333)
--(axis cs:43,99)
--(axis cs:44,0)
--(axis cs:45,132.3)
--(axis cs:46,316)
--(axis cs:47,611.966666666667)
--(axis cs:48,96.0666666666667)
--(axis cs:49,721.866666666667)
--(axis cs:50,441.6)
--(axis cs:50,897.4)
--(axis cs:50,897.4)
--(axis cs:49,858.733333333333)
--(axis cs:48,684.633333333333)
--(axis cs:47,919.533333333333)
--(axis cs:46,866.2)
--(axis cs:45,664.6)
--(axis cs:44,776.933333333333)
--(axis cs:43,722.166666666667)
--(axis cs:42,688.2)
--(axis cs:41,933.966666666667)
--(axis cs:40,824.066666666667)
--(axis cs:39,805.533333333333)
--(axis cs:38,867.966666666667)
--(axis cs:37,828.233333333333)
--(axis cs:36,739.033333333333)
--(axis cs:35,799.933333333333)
--(axis cs:34,655.4)
--(axis cs:33,482.966666666667)
--(axis cs:32,677.833333333333)
--(axis cs:31,841.733333333333)
--(axis cs:30,790.8)
--(axis cs:29,850.866666666667)
--(axis cs:28,567.333333333333)
--(axis cs:27,778.966666666667)
--(axis cs:26,857)
--(axis cs:25,714.4)
--(axis cs:24,857.666666666667)
--(axis cs:23,764.533333333333)
--(axis cs:22,654.7)
--(axis cs:21,688.366666666666)
--(axis cs:20,768.066666666667)
--(axis cs:19,533.266666666667)
--(axis cs:18,776.5)
--(axis cs:17,332.666666666667)
--(axis cs:16,831.033333333333)
--(axis cs:15,875.2)
--(axis cs:14,543.3)
--(axis cs:13,793.333333333333)
--(axis cs:12,698.766666666667)
--(axis cs:11,756.033333333333)
--(axis cs:10,565.433333333333)
--(axis cs:9,553.866666666667)
--(axis cs:8,731.133333333334)
--(axis cs:7,323.366666666667)
--(axis cs:6,384.466666666667)
--(axis cs:5,360)
--(axis cs:4,99.3)
--(axis cs:3,433.333333333333)
--(axis cs:2,264.2)
--(axis cs:1,195.4)
--(axis cs:0,198.333333333333)
--cycle;

\addplot [ultra thick, color0]
table {%
0 76.9444444444444
1 153.755555555556
2 182.4
3 392.655555555556
4 604.733333333333
5 459.244444444444
6 669.311111111111
7 753.344444444444
8 664.1
9 799.255555555556
10 822.922222222222
11 754.233333333333
12 810.588888888889
13 817.433333333333
14 621.933333333333
15 807.966666666667
16 920.433333333333
17 883.711111111111
18 640.766666666667
19 761.766666666667
20 808.611111111111
21 749.866666666667
22 849.811111111111
23 918.155555555556
24 869.744444444444
25 843.277777777778
26 784.188888888889
27 908.455555555556
28 892.6
29 749.522222222222
30 854.977777777778
31 931.788888888889
32 810.155555555556
33 776.5
34 894.966666666667
35 873.344444444444
36 766.711111111111
37 893.133333333333
38 903.666666666667
39 794.066666666667
40 849.511111111111
41 923.722222222222
42 836.844444444444
43 887.433333333333
44 870.666666666667
45 916.333333333333
46 880.311111111111
47 877.033333333333
48 916.611111111111
49 725.577777777778
50 940.9
};
\addplot [ultra thick, color1]
table {%
0 99
1 99.5
2 132.7
3 197.5
4 163.7
5 194.533333333333
6 218.3
7 59
8 188.133333333333
9 135.133333333333
10 145.9
11 407.733333333333
12 349.8
13 326.533333333333
14 165
15 577.033333333333
16 194.733333333333
17 546.233333333333
18 453.2
19 131.233333333333
20 162.166666666667
21 323.733333333333
22 459.3
23 319.433333333333
24 680.533333333333
25 295.6
26 516.6
27 196.433333333333
28 438.366666666667
29 486.466666666667
30 607.4
31 495.266666666667
32 303.4
33 238.6
34 91.5333333333333
35 495.966666666667
36 321.633333333333
37 386.3
38 230
39 553.266666666667
40 759.566666666667
41 584.666666666667
42 227.9
43 606.4
44 499.066666666667
45 834.733333333333
46 484.666666666667
47 629.466666666667
48 875.2
49 617.366666666667
50 650.133333333333
};
\addplot [ultra thick, color2]
table {%
0 97.9666666666667
1 99.4
2 96.5
3 65.7666666666667
4 86.3
5 139.966666666667
6 62.5333333333333
7 98.4666666666667
8 98.5333333333333
9 96.5
10 161.933333333333
11 98.2333333333333
12 65.0666666666667
13 0
14 54.5333333333333
15 99.4666666666667
16 131.266666666667
17 32.9
18 213.5
19 131.3
20 92.5333333333333
21 228.9
22 98.7666666666667
23 99.4666666666667
24 196.433333333333
25 75.1
26 32.5666666666667
27 177.5
28 96.9333333333333
29 176.866666666667
30 233.566666666667
31 270
32 187.433333333333
33 465.8
34 99.0333333333333
35 168.066666666667
36 183.4
37 191.533333333333
38 165.266666666667
39 118.933333333333
40 236.033333333333
41 649.366666666667
42 182.8
43 456.3
44 128.4
45 169.533333333333
46 242.266666666667
47 132.233333333333
48 399.3
49 339.3
50 63.8
};
\addplot [ultra thick, color3]
table {%
0 99.0666666666667
1 129.566666666667
2 164.733333333333
3 197.433333333333
4 65.1333333333333
5 132.5
6 271.933333333333
7 132.366666666667
8 449.7
9 303.466666666667
10 295.2
11 283.933333333333
12 391.233333333333
13 237.4
14 437.066666666667
15 475.9
16 615
17 95.7
18 439.3
19 152.166666666667
20 424.4
21 310
22 129.333333333333
23 472.2
24 345.933333333333
25 426.366666666667
26 692.833333333333
27 227.4
28 325.266666666667
29 479.066666666667
30 539.333333333333
31 646.733333333333
32 211.833333333333
33 221.4
34 359.666666666667
35 418.033333333333
36 490.1
37 360.066666666667
38 489
39 590.733333333333
40 503.733333333333
41 690.366666666667
42 348.266666666667
43 295.833333333333
44 225.866666666667
45 492.933333333333
46 595
47 811.366666666667
48 173.5
49 796.266666666667
50 820.6
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Reacher Easy}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
yticklabels={,,},
y=0.125,
xtick style={color=black},
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,105.111388888889)
--(axis cs:0,70.8)
--(axis cs:1,103.277777777778)
--(axis cs:2,122.466666666667)
--(axis cs:3,212.311111111111)
--(axis cs:4,261.166666666667)
--(axis cs:5,243.133055555556)
--(axis cs:6,295.055555555556)
--(axis cs:7,286.222222222222)
--(axis cs:8,402.188888888889)
--(axis cs:9,472.255)
--(axis cs:10,406.766666666667)
--(axis cs:11,452.810833333333)
--(axis cs:12,520.5775)
--(axis cs:13,516.544166666667)
--(axis cs:14,501.7)
--(axis cs:15,553.088888888889)
--(axis cs:16,573.488055555556)
--(axis cs:17,569.977777777778)
--(axis cs:18,559.744166666667)
--(axis cs:19,626.755555555556)
--(axis cs:20,573.009444444445)
--(axis cs:21,631.233333333333)
--(axis cs:22,629.777222222222)
--(axis cs:23,644.488611111111)
--(axis cs:24,682.433333333333)
--(axis cs:25,671.899722222222)
--(axis cs:26,677.343611111111)
--(axis cs:27,686.333333333333)
--(axis cs:28,624.855555555556)
--(axis cs:29,707.399444444444)
--(axis cs:30,672.755277777778)
--(axis cs:31,677.6775)
--(axis cs:32,721.177222222222)
--(axis cs:33,735.844166666667)
--(axis cs:34,667.544166666667)
--(axis cs:35,652.9)
--(axis cs:36,692.044166666667)
--(axis cs:37,800.944166666667)
--(axis cs:38,752.688333333333)
--(axis cs:39,689.621666666667)
--(axis cs:40,797.699166666667)
--(axis cs:41,722.044444444444)
--(axis cs:42,812.422222222222)
--(axis cs:43,718.944444444444)
--(axis cs:44,788.966666666667)
--(axis cs:45,805.855277777778)
--(axis cs:46,864.710833333333)
--(axis cs:47,799.310833333333)
--(axis cs:48,786.411111111111)
--(axis cs:49,822.577777777778)
--(axis cs:50,834.955555555556)
--(axis cs:50,922.155555555556)
--(axis cs:50,922.155555555556)
--(axis cs:49,916.600277777778)
--(axis cs:48,872.566944444445)
--(axis cs:47,923.055833333333)
--(axis cs:46,944.089166666667)
--(axis cs:45,889.366666666667)
--(axis cs:44,888.111111111111)
--(axis cs:43,869.3)
--(axis cs:42,914.444444444444)
--(axis cs:41,838.888888888889)
--(axis cs:40,878.888888888889)
--(axis cs:39,834.688888888889)
--(axis cs:38,874.889166666667)
--(axis cs:37,872.3)
--(axis cs:36,840.911388888889)
--(axis cs:35,852.644444444445)
--(axis cs:34,865.377777777778)
--(axis cs:33,860.033333333333)
--(axis cs:32,843.844722222222)
--(axis cs:31,785.878333333333)
--(axis cs:30,796.011666666667)
--(axis cs:29,824.244722222222)
--(axis cs:28,786.122777777778)
--(axis cs:27,782.588888888889)
--(axis cs:26,833.889166666667)
--(axis cs:25,768.188888888889)
--(axis cs:24,775.277777777778)
--(axis cs:23,791.956388888889)
--(axis cs:22,789.833888888889)
--(axis cs:21,804.788888888889)
--(axis cs:20,744.366944444444)
--(axis cs:19,705.989444444445)
--(axis cs:18,668.211666666667)
--(axis cs:17,697.633333333333)
--(axis cs:16,685.7225)
--(axis cs:15,693.211666666667)
--(axis cs:14,653.778888888889)
--(axis cs:13,661.911111111111)
--(axis cs:12,635.333611111111)
--(axis cs:11,614.933333333333)
--(axis cs:10,497.355555555556)
--(axis cs:9,624.711111111111)
--(axis cs:8,465.444444444444)
--(axis cs:7,429.666666666667)
--(axis cs:6,419.855555555556)
--(axis cs:5,462.088888888889)
--(axis cs:4,395.966944444444)
--(axis cs:3,306.3)
--(axis cs:2,280.389166666667)
--(axis cs:1,198.911388888889)
--(axis cs:0,105.111388888889)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,94.6333333333333)
--(axis cs:0,0)
--(axis cs:1,36.1666666666667)
--(axis cs:2,61.3333333333333)
--(axis cs:3,28.8666666666667)
--(axis cs:4,15.5)
--(axis cs:5,111.966666666667)
--(axis cs:6,80.1333333333333)
--(axis cs:7,42.5666666666667)
--(axis cs:8,49.6)
--(axis cs:9,122.9)
--(axis cs:10,123.333333333333)
--(axis cs:11,121.166666666667)
--(axis cs:12,107)
--(axis cs:13,55.3333333333333)
--(axis cs:14,180.233333333333)
--(axis cs:15,111.466666666667)
--(axis cs:16,159.033333333333)
--(axis cs:17,97.4333333333333)
--(axis cs:18,78.1)
--(axis cs:19,136.033333333333)
--(axis cs:20,27.4666666666667)
--(axis cs:21,188.066666666667)
--(axis cs:22,88.5666666666667)
--(axis cs:23,107.933333333333)
--(axis cs:24,168.466666666667)
--(axis cs:25,193.233333333333)
--(axis cs:26,157.7)
--(axis cs:27,202.3)
--(axis cs:28,140)
--(axis cs:29,175.166666666667)
--(axis cs:30,227.866666666667)
--(axis cs:31,159.733333333333)
--(axis cs:32,158.366666666667)
--(axis cs:33,133.8)
--(axis cs:34,141.633333333333)
--(axis cs:35,130.366666666667)
--(axis cs:36,277.7)
--(axis cs:37,154.466666666667)
--(axis cs:38,209.1)
--(axis cs:39,154.566666666667)
--(axis cs:40,161.366666666667)
--(axis cs:41,89.9)
--(axis cs:42,234.866666666667)
--(axis cs:43,251.6)
--(axis cs:44,278.166666666667)
--(axis cs:45,86.0666666666667)
--(axis cs:46,89.5)
--(axis cs:47,140.133333333333)
--(axis cs:48,141.833333333333)
--(axis cs:49,159.1)
--(axis cs:50,146.2)
--(axis cs:50,480.166666666667)
--(axis cs:50,480.166666666667)
--(axis cs:49,469.3)
--(axis cs:48,483.8)
--(axis cs:47,543.733333333333)
--(axis cs:46,559.6)
--(axis cs:45,474.033333333333)
--(axis cs:44,668.8)
--(axis cs:43,441.1)
--(axis cs:42,567.266666666667)
--(axis cs:41,341.2)
--(axis cs:40,556.1)
--(axis cs:39,410.4)
--(axis cs:38,533)
--(axis cs:37,546.4)
--(axis cs:36,539.033333333333)
--(axis cs:35,421.833333333333)
--(axis cs:34,377.666666666667)
--(axis cs:33,459.766666666667)
--(axis cs:32,441.433333333333)
--(axis cs:31,379.9)
--(axis cs:30,573.033333333333)
--(axis cs:29,427.133333333333)
--(axis cs:28,310.833333333333)
--(axis cs:27,471.966666666667)
--(axis cs:26,364.633333333333)
--(axis cs:25,377.433333333333)
--(axis cs:24,362.333333333333)
--(axis cs:23,418.233333333333)
--(axis cs:22,287.033333333333)
--(axis cs:21,336.7)
--(axis cs:20,343.9)
--(axis cs:19,324.533333333333)
--(axis cs:18,359.733333333333)
--(axis cs:17,203.766666666667)
--(axis cs:16,305.233333333333)
--(axis cs:15,265.233333333333)
--(axis cs:14,282)
--(axis cs:13,388.6)
--(axis cs:12,366.6)
--(axis cs:11,284.3)
--(axis cs:10,283.533333333333)
--(axis cs:9,283.3)
--(axis cs:8,357.933333333333)
--(axis cs:7,135.533333333333)
--(axis cs:6,289.333333333333)
--(axis cs:5,194.566666666667)
--(axis cs:4,285.466666666667)
--(axis cs:3,109.566666666667)
--(axis cs:2,112.7)
--(axis cs:1,151.1)
--(axis cs:0,94.6333333333333)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,93.9)
--(axis cs:0,0.933333333333333)
--(axis cs:1,32.7333333333333)
--(axis cs:2,29.7333333333333)
--(axis cs:3,67.5)
--(axis cs:4,41.1666666666667)
--(axis cs:5,15.7)
--(axis cs:6,72.7333333333333)
--(axis cs:7,53.4)
--(axis cs:8,87.4)
--(axis cs:9,60)
--(axis cs:10,96.6666666666667)
--(axis cs:11,73.3333333333333)
--(axis cs:12,21.6333333333333)
--(axis cs:13,41.6)
--(axis cs:14,100.066666666667)
--(axis cs:15,33.3333333333333)
--(axis cs:16,116.6)
--(axis cs:17,101.733333333333)
--(axis cs:18,46.8)
--(axis cs:19,109.933333333333)
--(axis cs:20,111.2)
--(axis cs:21,60.2666666666667)
--(axis cs:22,23.0666666666667)
--(axis cs:23,125.866666666667)
--(axis cs:24,55.9)
--(axis cs:25,80.1666666666667)
--(axis cs:26,38.7333333333333)
--(axis cs:27,73.4333333333333)
--(axis cs:28,150.566666666667)
--(axis cs:29,65.4)
--(axis cs:30,87.3333333333333)
--(axis cs:31,105.766666666667)
--(axis cs:32,84.7666666666667)
--(axis cs:33,86.5)
--(axis cs:34,82)
--(axis cs:35,85.2666666666667)
--(axis cs:36,122.166666666667)
--(axis cs:37,40.9333333333333)
--(axis cs:38,38.2)
--(axis cs:39,65.5666666666667)
--(axis cs:40,66.1)
--(axis cs:41,50.5333333333333)
--(axis cs:42,49.6666666666667)
--(axis cs:43,122.8)
--(axis cs:44,44.6333333333333)
--(axis cs:45,142.833333333333)
--(axis cs:46,160.833333333333)
--(axis cs:47,148.433333333333)
--(axis cs:48,104.966666666667)
--(axis cs:49,127.733333333333)
--(axis cs:50,36.1666666666667)
--(axis cs:50,252.766666666667)
--(axis cs:50,252.766666666667)
--(axis cs:49,276.233333333333)
--(axis cs:48,277.066666666667)
--(axis cs:47,260.366666666667)
--(axis cs:46,261.633333333333)
--(axis cs:45,245.233333333333)
--(axis cs:44,394.1)
--(axis cs:43,302.366666666667)
--(axis cs:42,202.633333333333)
--(axis cs:41,241.8)
--(axis cs:40,189.966666666667)
--(axis cs:39,195.5)
--(axis cs:38,328.666666666667)
--(axis cs:37,250.333333333333)
--(axis cs:36,365.433333333333)
--(axis cs:35,226.833333333333)
--(axis cs:34,282.533333333333)
--(axis cs:33,347.3)
--(axis cs:32,285.3)
--(axis cs:31,138.733333333333)
--(axis cs:30,467.9)
--(axis cs:29,257.433333333333)
--(axis cs:28,272.733333333333)
--(axis cs:27,313.566666666667)
--(axis cs:26,233.9)
--(axis cs:25,227.933333333333)
--(axis cs:24,382.966666666667)
--(axis cs:23,344.433333333333)
--(axis cs:22,188.133333333333)
--(axis cs:21,214.7)
--(axis cs:20,267.633333333333)
--(axis cs:19,197.666666666667)
--(axis cs:18,322.966666666667)
--(axis cs:17,260.866666666667)
--(axis cs:16,390.233333333333)
--(axis cs:15,198.166666666667)
--(axis cs:14,288.8)
--(axis cs:13,270.966666666667)
--(axis cs:12,227.7)
--(axis cs:11,257.166666666667)
--(axis cs:10,229.9)
--(axis cs:9,266.266666666667)
--(axis cs:8,226.866666666667)
--(axis cs:7,252)
--(axis cs:6,171.166666666667)
--(axis cs:5,220.533333333333)
--(axis cs:4,182.3)
--(axis cs:3,309.733333333333)
--(axis cs:2,120)
--(axis cs:1,203.866666666667)
--(axis cs:0,93.9)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,114.966666666667)
--(axis cs:0,7.16666666666667)
--(axis cs:1,68.0666666666667)
--(axis cs:2,44.9)
--(axis cs:3,47.8333333333333)
--(axis cs:4,11.8)
--(axis cs:5,50.2666666666667)
--(axis cs:6,107.233333333333)
--(axis cs:7,89.7)
--(axis cs:8,31.7333333333333)
--(axis cs:9,57.6)
--(axis cs:10,85.1)
--(axis cs:11,41.2333333333333)
--(axis cs:12,63.9666666666667)
--(axis cs:13,29.5)
--(axis cs:14,46.4333333333333)
--(axis cs:15,35.9333333333333)
--(axis cs:16,173.533333333333)
--(axis cs:17,38.2)
--(axis cs:18,44.6)
--(axis cs:19,111.266666666667)
--(axis cs:20,21.9333333333333)
--(axis cs:21,120.533333333333)
--(axis cs:22,21.5666666666667)
--(axis cs:23,127.7)
--(axis cs:24,77.6333333333333)
--(axis cs:25,26.5333333333333)
--(axis cs:26,39.6666666666667)
--(axis cs:27,85.4666666666667)
--(axis cs:28,80.0666666666667)
--(axis cs:29,86.7)
--(axis cs:30,164.8)
--(axis cs:31,37.5666666666667)
--(axis cs:32,66.8333333333333)
--(axis cs:33,20.1)
--(axis cs:34,79.9333333333333)
--(axis cs:35,59.0333333333333)
--(axis cs:36,69.7333333333333)
--(axis cs:37,86.7333333333333)
--(axis cs:38,91.0666666666667)
--(axis cs:39,97.6)
--(axis cs:40,105.366666666667)
--(axis cs:41,50.4)
--(axis cs:42,162.1)
--(axis cs:43,91.3333333333333)
--(axis cs:44,77.5333333333333)
--(axis cs:45,74.9666666666667)
--(axis cs:46,173.633333333333)
--(axis cs:47,138.8)
--(axis cs:48,140.933333333333)
--(axis cs:49,53.0666666666667)
--(axis cs:50,117.966666666667)
--(axis cs:50,315)
--(axis cs:50,315)
--(axis cs:49,397.9)
--(axis cs:48,265.766666666667)
--(axis cs:47,325.9)
--(axis cs:46,395.366666666667)
--(axis cs:45,331.2)
--(axis cs:44,308.6)
--(axis cs:43,353.133333333333)
--(axis cs:42,303)
--(axis cs:41,225.2)
--(axis cs:40,254.066666666667)
--(axis cs:39,403.333333333333)
--(axis cs:38,459.266666666667)
--(axis cs:37,204.033333333333)
--(axis cs:36,268.1)
--(axis cs:35,244.633333333333)
--(axis cs:34,257.033333333333)
--(axis cs:33,445.633333333333)
--(axis cs:32,181)
--(axis cs:31,227.933333333333)
--(axis cs:30,411.266666666667)
--(axis cs:29,407.433333333333)
--(axis cs:28,375.766666666667)
--(axis cs:27,386.833333333333)
--(axis cs:26,394.766666666667)
--(axis cs:25,221.466666666667)
--(axis cs:24,340.1)
--(axis cs:23,288.433333333333)
--(axis cs:22,187.433333333333)
--(axis cs:21,234.033333333333)
--(axis cs:20,178.133333333333)
--(axis cs:19,253.966666666667)
--(axis cs:18,381.633333333333)
--(axis cs:17,357.133333333333)
--(axis cs:16,348.4)
--(axis cs:15,369.866666666667)
--(axis cs:14,477.2)
--(axis cs:13,144.033333333333)
--(axis cs:12,222.733333333333)
--(axis cs:11,266.366666666667)
--(axis cs:10,287.3)
--(axis cs:9,346.7)
--(axis cs:8,191.533333333333)
--(axis cs:7,216.633333333333)
--(axis cs:6,187.433333333333)
--(axis cs:5,197.5)
--(axis cs:4,173.2)
--(axis cs:3,272.766666666667)
--(axis cs:2,194.7)
--(axis cs:1,173.366666666667)
--(axis cs:0,114.966666666667)
--cycle;

\addplot [ultra thick, color0]
table {%
0 80.4444444444444
1 142.833333333333
2 174.955555555556
3 245.277777777778
4 317.566666666667
5 356.755555555556
6 355.244444444444
7 355.044444444444
8 432.7
9 531.855555555555
10 453.8
11 536.588888888889
12 583.577777777778
13 600.822222222222
14 571.444444444444
15 621.833333333333
16 643.922222222222
17 630.266666666667
18 602.744444444444
19 663.711111111111
20 661.344444444444
21 730.777777777778
22 726.544444444444
23 720.433333333333
24 739.477777777778
25 717.822222222222
26 762.1
27 719.655555555556
28 699.855555555556
29 772.466666666667
30 725.533333333333
31 712.7
32 793.333333333333
33 799.722222222222
34 761.611111111111
35 760.244444444444
36 776.177777777778
37 841.833333333333
38 824.477777777778
39 763.555555555556
40 846.555555555556
41 781.988888888889
42 876.433333333333
43 800.022222222222
44 848.855555555555
45 852.433333333333
46 912.566666666667
47 869.044444444444
48 826.844444444444
49 868.533333333333
50 883.177777777778
};
\addplot [ultra thick, color1]
table {%
0 34.4
1 98.2666666666667
2 98.4
3 69.4666666666667
4 132.9
5 156.8
6 122.966666666667
7 110.133333333333
8 195.566666666667
9 220.6
10 229.4
11 209.6
12 156.066666666667
13 253.7
14 213.266666666667
15 184.633333333333
16 228.8
17 155.9
18 187.866666666667
19 217.6
20 154.366666666667
21 238.1
22 172.066666666667
23 334.433333333333
24 278.866666666667
25 215.266666666667
26 317.066666666667
27 358.966666666667
28 260.033333333333
29 286.266666666667
30 334.266666666667
31 262.466666666667
32 223.1
33 318.233333333333
34 229.666666666667
35 219.166666666667
36 410.7
37 307.166666666667
38 333.433333333333
39 282.666666666667
40 290.066666666667
41 234.8
42 399.9
43 356.3
44 432.6
45 227.433333333333
46 340.066666666667
47 300.4
48 324.9
49 345.766666666667
50 304.266666666667
};
\addplot [ultra thick, color2]
table {%
0 25.2666666666667
1 121.6
2 87.7666666666667
3 111.7
4 111.833333333333
5 82.9666666666667
6 119.066666666667
7 133.233333333333
8 136.6
9 203.066666666667
10 184.233333333333
11 191.166666666667
12 79.3
13 127.3
14 182.533333333333
15 117.366666666667
16 213.766666666667
17 160.2
18 83.4
19 163.733333333333
20 162.233333333333
21 146.633333333333
22 92.6666666666667
23 251.8
24 197.533333333333
25 157.633333333333
26 97.8
27 188.3
28 185.866666666667
29 146.933333333333
30 273.733333333333
31 118.933333333333
32 186.8
33 236.633333333333
34 146.466666666667
35 149.9
36 234.833333333333
37 118.466666666667
38 216.6
39 153
40 125.066666666667
41 157.233333333333
42 163.066666666667
43 179.7
44 233.1
45 207.033333333333
46 225.5
47 192.033333333333
48 167.866666666667
49 193.6
50 155.966666666667
};
\addplot [ultra thick, color3]
table {%
0 56.8333333333333
1 134.3
2 118.233333333333
3 162.4
4 84.3
5 126.4
6 159.966666666667
7 102.233333333333
8 90
9 151.633333333333
10 163.066666666667
11 126.333333333333
12 139.266666666667
13 79.6
14 225.633333333333
15 108.166666666667
16 285.066666666667
17 160
18 141.533333333333
19 187.266666666667
20 82.6333333333333
21 197.033333333333
22 84.4
23 203
24 189.1
25 157.966666666667
26 176.7
27 179.333333333333
28 204.566666666667
29 203.566666666667
30 287.433333333333
31 162.966666666667
32 140.166666666667
33 114.6
34 161.166666666667
35 156.666666666667
36 124.233333333333
37 152.7
38 269.866666666667
39 242.266666666667
40 174.3
41 131.166666666667
42 245.566666666667
43 198.333333333333
44 189.7
45 184.566666666667
46 230.566666666667
47 244.233333333333
48 182.966666666667
49 227.9
50 204.766666666667
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\LARGE{Finger Spin}},
x grid style={white!69.0196078431373!black},
xlabel={\Large{Time Steps ($\times 10^6$)}},
xmajorgrids,
xmin=0, xmax=50,
yticklabels={,,},
xtick style={color=black},
y=0.125,
xtick={10,20,30,40,50},
xticklabels={0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=1005,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.35]
(axis cs:0,0.0222222222222222)
--(axis cs:0,0)
--(axis cs:1,32.0333333333333)
--(axis cs:2,284.110833333333)
--(axis cs:3,434.066666666667)
--(axis cs:4,447.466388888889)
--(axis cs:5,500.965833333333)
--(axis cs:6,534.555277777778)
--(axis cs:7,530.111111111111)
--(axis cs:8,570.110833333333)
--(axis cs:9,575.588888888889)
--(axis cs:10,556.466388888889)
--(axis cs:11,555.876944444445)
--(axis cs:12,595.811111111111)
--(axis cs:13,630.911111111111)
--(axis cs:14,555.411111111111)
--(axis cs:15,569.066666666667)
--(axis cs:16,592.077777777778)
--(axis cs:17,597.554166666667)
--(axis cs:18,607.510555555556)
--(axis cs:19,583.144166666667)
--(axis cs:20,529.699722222222)
--(axis cs:21,575.066666666667)
--(axis cs:22,569.099444444444)
--(axis cs:23,598.043055555555)
--(axis cs:24,604.155555555556)
--(axis cs:25,585.377222222222)
--(axis cs:26,545.733055555555)
--(axis cs:27,586.755277777778)
--(axis cs:28,613.844444444444)
--(axis cs:29,532.422222222222)
--(axis cs:30,570.788888888889)
--(axis cs:31,587.766666666667)
--(axis cs:32,597.488611111111)
--(axis cs:33,634.311111111111)
--(axis cs:34,590.955555555556)
--(axis cs:35,567.2)
--(axis cs:36,549.177777777778)
--(axis cs:37,507.844444444444)
--(axis cs:38,621.155277777778)
--(axis cs:39,578.455277777778)
--(axis cs:40,588.543888888889)
--(axis cs:41,576.655277777778)
--(axis cs:42,564.344166666667)
--(axis cs:43,632.421944444444)
--(axis cs:44,546.799444444445)
--(axis cs:45,566.210277777778)
--(axis cs:46,588.833333333333)
--(axis cs:47,588.777777777778)
--(axis cs:48,595.421111111111)
--(axis cs:49,553.733333333333)
--(axis cs:50,535.388333333333)
--(axis cs:50,663.122222222222)
--(axis cs:50,663.122222222222)
--(axis cs:49,671.511388888889)
--(axis cs:48,714.133888888889)
--(axis cs:47,708.977777777778)
--(axis cs:46,697.733611111111)
--(axis cs:45,710.4)
--(axis cs:44,645.077777777778)
--(axis cs:43,701.366666666667)
--(axis cs:42,673.766666666667)
--(axis cs:41,712.000277777778)
--(axis cs:40,680.9225)
--(axis cs:39,697.8)
--(axis cs:38,703.445)
--(axis cs:37,653.344444444444)
--(axis cs:36,682.445)
--(axis cs:35,695.233888888889)
--(axis cs:34,698.389166666667)
--(axis cs:33,701.677777777778)
--(axis cs:32,676.988888888889)
--(axis cs:31,698.511111111111)
--(axis cs:30,682.011388888889)
--(axis cs:29,647.555555555556)
--(axis cs:28,720.766666666667)
--(axis cs:27,659.188888888889)
--(axis cs:26,663.766666666667)
--(axis cs:25,685.411388888889)
--(axis cs:24,686.9225)
--(axis cs:23,709.233333333333)
--(axis cs:22,673.433333333333)
--(axis cs:21,678.578333333333)
--(axis cs:20,689.689166666667)
--(axis cs:19,689.889166666667)
--(axis cs:18,685.644722222222)
--(axis cs:17,725.666944444444)
--(axis cs:16,710.377777777778)
--(axis cs:15,704.422222222222)
--(axis cs:14,685.633611111111)
--(axis cs:13,712.622222222222)
--(axis cs:12,699.377777777778)
--(axis cs:11,680.466666666667)
--(axis cs:10,674.689166666667)
--(axis cs:9,677.444444444444)
--(axis cs:8,646.711111111111)
--(axis cs:7,644.278333333333)
--(axis cs:6,650.555555555556)
--(axis cs:5,625.033333333333)
--(axis cs:4,612.077777777778)
--(axis cs:3,585.300277777778)
--(axis cs:2,488.411388888889)
--(axis cs:1,174.567222222222)
--(axis cs:0,0.0222222222222222)
--cycle;

\path [fill=color1, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.233333333333333)
--(axis cs:2,23.6666666666667)
--(axis cs:3,29.8666666666667)
--(axis cs:4,33.1333333333333)
--(axis cs:5,53.3333333333333)
--(axis cs:6,63.4666666666667)
--(axis cs:7,113.633333333333)
--(axis cs:8,12.8)
--(axis cs:9,183.133333333333)
--(axis cs:10,315.866666666667)
--(axis cs:11,132.566666666667)
--(axis cs:12,240.366666666667)
--(axis cs:13,82)
--(axis cs:14,109)
--(axis cs:15,281.466666666667)
--(axis cs:16,319.7)
--(axis cs:17,334.933333333333)
--(axis cs:18,280.7)
--(axis cs:19,309.2)
--(axis cs:20,379.9)
--(axis cs:21,7.56666666666667)
--(axis cs:22,401.9)
--(axis cs:23,382.433333333333)
--(axis cs:24,393.366666666667)
--(axis cs:25,402)
--(axis cs:26,439.4)
--(axis cs:27,272.633333333333)
--(axis cs:28,405.233333333333)
--(axis cs:29,368.566666666667)
--(axis cs:30,391.4)
--(axis cs:31,446.033333333333)
--(axis cs:32,408)
--(axis cs:33,356.8)
--(axis cs:34,459.133333333333)
--(axis cs:35,422.966666666667)
--(axis cs:36,466.033333333333)
--(axis cs:37,476.366666666667)
--(axis cs:38,443.966666666667)
--(axis cs:39,476.233333333333)
--(axis cs:40,452.3)
--(axis cs:41,437.033333333333)
--(axis cs:42,163.066666666667)
--(axis cs:43,504.433333333333)
--(axis cs:44,486.033333333333)
--(axis cs:45,535.8)
--(axis cs:46,508.866666666667)
--(axis cs:47,505.7)
--(axis cs:48,481.166666666667)
--(axis cs:49,471.766666666667)
--(axis cs:50,442.166666666667)
--(axis cs:50,543.5)
--(axis cs:50,543.5)
--(axis cs:49,573.433333333333)
--(axis cs:48,604.733333333333)
--(axis cs:47,582.866666666667)
--(axis cs:46,545.6)
--(axis cs:45,585.566666666667)
--(axis cs:44,589.166666666667)
--(axis cs:43,582)
--(axis cs:42,596.333333333333)
--(axis cs:41,616.6)
--(axis cs:40,506.266666666667)
--(axis cs:39,577.7)
--(axis cs:38,544)
--(axis cs:37,627.933333333333)
--(axis cs:36,618.3)
--(axis cs:35,606.433333333333)
--(axis cs:34,601.133333333333)
--(axis cs:33,592.3)
--(axis cs:32,611.7)
--(axis cs:31,534.233333333333)
--(axis cs:30,602.666666666667)
--(axis cs:29,578.366666666667)
--(axis cs:28,589.166666666667)
--(axis cs:27,547.966666666667)
--(axis cs:26,584.666666666667)
--(axis cs:25,543.7)
--(axis cs:24,535.766666666667)
--(axis cs:23,535.866666666667)
--(axis cs:22,535.4)
--(axis cs:21,523.9)
--(axis cs:20,506.333333333333)
--(axis cs:19,469.633333333333)
--(axis cs:18,516.633333333333)
--(axis cs:17,525.533333333333)
--(axis cs:16,431.133333333333)
--(axis cs:15,471.4)
--(axis cs:14,465.866666666667)
--(axis cs:13,472.566666666667)
--(axis cs:12,458.5)
--(axis cs:11,440.133333333333)
--(axis cs:10,426.7)
--(axis cs:9,443.033333333333)
--(axis cs:8,513.266666666667)
--(axis cs:7,542.266666666667)
--(axis cs:6,435)
--(axis cs:5,280)
--(axis cs:4,266.733333333333)
--(axis cs:3,102.7)
--(axis cs:2,61.3666666666667)
--(axis cs:1,25.0666666666667)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.6)
--(axis cs:2,1.53333333333333)
--(axis cs:3,45.4333333333333)
--(axis cs:4,75.9333333333333)
--(axis cs:5,25.8333333333333)
--(axis cs:6,78)
--(axis cs:7,48.7666666666667)
--(axis cs:8,146)
--(axis cs:9,124.433333333333)
--(axis cs:10,166.966666666667)
--(axis cs:11,223.633333333333)
--(axis cs:12,212.4)
--(axis cs:13,33)
--(axis cs:14,148.3)
--(axis cs:15,135.033333333333)
--(axis cs:16,249.1)
--(axis cs:17,155.666666666667)
--(axis cs:18,265.5)
--(axis cs:19,70.1333333333333)
--(axis cs:20,203)
--(axis cs:21,202.466666666667)
--(axis cs:22,228.1)
--(axis cs:23,202.333333333333)
--(axis cs:24,193.133333333333)
--(axis cs:25,161.6)
--(axis cs:26,183.933333333333)
--(axis cs:27,107.466666666667)
--(axis cs:28,157.633333333333)
--(axis cs:29,81.5)
--(axis cs:30,265.666666666667)
--(axis cs:31,269.833333333333)
--(axis cs:32,95.1)
--(axis cs:33,276.866666666667)
--(axis cs:34,302.366666666667)
--(axis cs:35,256.666666666667)
--(axis cs:36,307.966666666667)
--(axis cs:37,316.166666666667)
--(axis cs:38,302.766666666667)
--(axis cs:39,322.233333333333)
--(axis cs:40,299)
--(axis cs:41,283.266666666667)
--(axis cs:42,246.433333333333)
--(axis cs:43,162.066666666667)
--(axis cs:44,315.666666666667)
--(axis cs:45,331.2)
--(axis cs:46,359.566666666667)
--(axis cs:47,336.466666666667)
--(axis cs:48,333.7)
--(axis cs:49,330.2)
--(axis cs:50,368.6)
--(axis cs:50,461.033333333333)
--(axis cs:50,461.033333333333)
--(axis cs:49,447.866666666667)
--(axis cs:48,451.533333333333)
--(axis cs:47,450.1)
--(axis cs:46,486)
--(axis cs:45,441.333333333333)
--(axis cs:44,492.433333333333)
--(axis cs:43,454.2)
--(axis cs:42,459.966666666667)
--(axis cs:41,391.666666666667)
--(axis cs:40,428.033333333333)
--(axis cs:39,410.4)
--(axis cs:38,433.233333333333)
--(axis cs:37,428.9)
--(axis cs:36,447.966666666667)
--(axis cs:35,418.366666666667)
--(axis cs:34,442.233333333333)
--(axis cs:33,436.4)
--(axis cs:32,496.933333333333)
--(axis cs:31,383.7)
--(axis cs:30,480.733333333333)
--(axis cs:29,328.5)
--(axis cs:28,390.566666666667)
--(axis cs:27,452.1)
--(axis cs:26,438.533333333333)
--(axis cs:25,390.333333333333)
--(axis cs:24,412.466666666667)
--(axis cs:23,409.833333333333)
--(axis cs:22,437.5)
--(axis cs:21,392.533333333333)
--(axis cs:20,450.466666666667)
--(axis cs:19,384.066666666667)
--(axis cs:18,339.933333333333)
--(axis cs:17,446)
--(axis cs:16,393.366666666667)
--(axis cs:15,382.566666666667)
--(axis cs:14,308.533333333333)
--(axis cs:13,412.1)
--(axis cs:12,335.833333333333)
--(axis cs:11,375.133333333333)
--(axis cs:10,394.766666666667)
--(axis cs:9,341.066666666667)
--(axis cs:8,243.7)
--(axis cs:7,249.933333333333)
--(axis cs:6,226.366666666667)
--(axis cs:5,131.1)
--(axis cs:4,207.2)
--(axis cs:3,191.166666666667)
--(axis cs:2,113.566666666667)
--(axis cs:1,70.5)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.35]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.2)
--(axis cs:2,2.06666666666667)
--(axis cs:3,2.63333333333333)
--(axis cs:4,3.33333333333333)
--(axis cs:5,24.3)
--(axis cs:6,30.7333333333333)
--(axis cs:7,55.6)
--(axis cs:8,59.3333333333333)
--(axis cs:9,88.2666666666667)
--(axis cs:10,132.7)
--(axis cs:11,79.4666666666667)
--(axis cs:12,154.733333333333)
--(axis cs:13,154.033333333333)
--(axis cs:14,155.533333333333)
--(axis cs:15,179.833333333333)
--(axis cs:16,164.133333333333)
--(axis cs:17,186.766666666667)
--(axis cs:18,188.1)
--(axis cs:19,220.033333333333)
--(axis cs:20,206.033333333333)
--(axis cs:21,198.3)
--(axis cs:22,223.8)
--(axis cs:23,192.333333333333)
--(axis cs:24,238.8)
--(axis cs:25,209.1)
--(axis cs:26,193.166666666667)
--(axis cs:27,167.466666666667)
--(axis cs:28,223.7)
--(axis cs:29,245.2)
--(axis cs:30,161)
--(axis cs:31,155.366666666667)
--(axis cs:32,182.466666666667)
--(axis cs:33,216.933333333333)
--(axis cs:34,178.833333333333)
--(axis cs:35,138.833333333333)
--(axis cs:36,226.733333333333)
--(axis cs:37,214.733333333333)
--(axis cs:38,176.2)
--(axis cs:39,246.266666666667)
--(axis cs:40,201.7)
--(axis cs:41,266.6)
--(axis cs:42,211)
--(axis cs:43,267.366666666667)
--(axis cs:44,229.333333333333)
--(axis cs:45,266.533333333333)
--(axis cs:46,254)
--(axis cs:47,307.233333333333)
--(axis cs:48,288.5)
--(axis cs:49,69.2666666666667)
--(axis cs:50,307.333333333333)
--(axis cs:50,531.9)
--(axis cs:50,531.9)
--(axis cs:49,516.066666666667)
--(axis cs:48,516.7)
--(axis cs:47,525.3)
--(axis cs:46,528.366666666667)
--(axis cs:45,511.733333333333)
--(axis cs:44,522.3)
--(axis cs:43,520.333333333333)
--(axis cs:42,498.433333333333)
--(axis cs:41,517.2)
--(axis cs:40,489.566666666667)
--(axis cs:39,506.266666666667)
--(axis cs:38,511.4)
--(axis cs:37,476.4)
--(axis cs:36,481.633333333333)
--(axis cs:35,475.766666666667)
--(axis cs:34,470.5)
--(axis cs:33,495.533333333333)
--(axis cs:32,451.566666666667)
--(axis cs:31,464.966666666667)
--(axis cs:30,472.1)
--(axis cs:29,474.166666666667)
--(axis cs:28,465.866666666667)
--(axis cs:27,443)
--(axis cs:26,510.133333333333)
--(axis cs:25,459.9)
--(axis cs:24,490.7)
--(axis cs:23,468.033333333333)
--(axis cs:22,504.5)
--(axis cs:21,461.3)
--(axis cs:20,431.833333333333)
--(axis cs:19,424.033333333333)
--(axis cs:18,399.433333333333)
--(axis cs:17,410.933333333333)
--(axis cs:16,410.833333333333)
--(axis cs:15,361.633333333333)
--(axis cs:14,343.1)
--(axis cs:13,357.433333333333)
--(axis cs:12,359.9)
--(axis cs:11,274.233333333333)
--(axis cs:10,284.833333333333)
--(axis cs:9,308.333333333333)
--(axis cs:8,275.9)
--(axis cs:7,165.166666666667)
--(axis cs:6,103.866666666667)
--(axis cs:5,124.633333333333)
--(axis cs:4,83.8333333333333)
--(axis cs:3,24.1666666666667)
--(axis cs:2,40.8)
--(axis cs:1,2.13333333333333)
--(axis cs:0,0)
--cycle;

\addplot [ultra thick, color0]
table {%
0 0
1 82.4333333333333
2 399.188888888889
3 532.911111111111
4 547.544444444444
5 576.455555555556
6 617.688888888889
7 600.988888888889
8 605.9
9 636.533333333333
10 621.2
11 617.911111111111
12 655.288888888889
13 673.5
14 636.144444444444
15 645.722222222222
16 664.311111111111
17 667.811111111111
18 645.744444444444
19 637.611111111111
20 615.533333333333
21 625.044444444444
22 622.611111111111
23 662.577777777778
24 648.833333333333
25 644.033333333333
26 612.133333333333
27 618.144444444445
28 667.944444444444
29 589.522222222222
30 631.788888888889
31 650.355555555555
32 635.977777777778
33 672.166666666667
34 645.622222222222
35 627.122222222222
36 608.511111111111
37 583.766666666667
38 668.988888888889
39 647.077777777778
40 636.477777777778
41 651.822222222222
42 617.766666666667
43 670.9
44 599.966666666667
45 642.133333333333
46 645.477777777778
47 662.877777777778
48 663.811111111111
49 621.544444444444
50 605.611111111111
};
\addplot [ultra thick, color1]
table {%
0 0
1 2.63333333333333
2 48.0666666666667
3 38
4 72.8666666666667
5 87.5333333333333
6 128.466666666667
7 199.566666666667
8 132.7
9 322.866666666667
10 325.8
11 326.066666666667
12 334.7
13 364.6
14 397.8
15 387.7
16 398.366666666667
17 426.3
18 387.333333333333
19 414.6
20 445.733333333333
21 314
22 466.4
23 486.566666666667
24 482
25 472.266666666667
26 507.433333333333
27 481.366666666667
28 498.166666666667
29 461.1
30 482.6
31 481.833333333333
32 522.633333333333
33 433.1
34 513.433333333333
35 523.433333333333
36 544.066666666667
37 554.266666666667
38 484.3
39 493.6
40 482.266666666667
41 509.7
42 486.8
43 539.333333333333
44 523.233333333333
45 551.466666666667
46 527.4
47 532.166666666667
48 557.266666666667
49 535.266666666667
50 504.933333333333
};
\addplot [ultra thick, color2]
table {%
0 0
1 36.8333333333333
2 64.6
3 115.1
4 140.7
5 76.9333333333333
6 167.233333333333
7 155.1
8 200.766666666667
9 258.766666666667
10 290.466666666667
11 285.133333333333
12 257.3
13 241.733333333333
14 237.133333333333
15 284.966666666667
16 287.3
17 325.766666666667
18 296.633333333333
19 234.133333333333
20 277.033333333333
21 311.4
22 291.6
23 306.833333333333
24 296.066666666667
25 298.2
26 289.933333333333
27 284.333333333333
28 291.2
29 270.4
30 316.833333333333
31 333.033333333333
32 330.2
33 329.766666666667
34 349.3
35 349.966666666667
36 361.1
37 355.4
38 355.833333333333
39 330.666666666667
40 319.033333333333
41 339.466666666667
42 390.7
43 356.3
44 376.533333333333
45 379.533333333333
46 415.933333333333
47 400.133333333333
48 402.966666666667
49 365.6
50 414.733333333333
};
\addplot [ultra thick, color3]
table {%
0 0
1 1.1
2 9.03333333333333
3 10.1333333333333
4 34.6666666666667
5 64.0666666666667
6 63.1
7 59.3666666666667
8 132.133333333333
9 223.366666666667
10 237.933333333333
11 201.733333333333
12 281.433333333333
13 307.233333333333
14 293.833333333333
15 331.7
16 328.633333333333
17 381.633333333333
18 351.1
19 401.333333333333
20 379.3
21 405.133333333333
22 410.566666666667
23 380.433333333333
24 462.733333333333
25 404.266666666667
26 410.6
27 378.466666666667
28 404.333333333333
29 451.1
30 428.066666666667
31 380.833333333333
32 384.7
33 403.633333333333
34 449.266666666667
35 408.2
36 451.866666666667
37 410.466666666667
38 400.4
39 453.033333333333
40 414.233333333333
41 479.5
42 449.333333333333
43 476.533333333333
44 452.033333333333
45 447.833333333333
46 439.833333333333
47 488.366666666667
48 469.266666666667
49 385.733333333333
50 490
};
\end{groupplot}

\end{tikzpicture}
